Two-loop analysis of the pion-mass dependence of the $\rho$ meson

Analyzing the pion-mass dependence of $\pi\pi$ scattering phase shifts beyond the low-energy region requires the unitarization of the amplitudes from chiral perturbation theory. In the two-flavor theory, unitarization via the inverse-amplitude method (IAM) can be justified from dispersion relations, which is therefore expected to provide reliable predictions for the pion-mass dependence of results from lattice QCD calculations. In this work, we provide compact analytic expression for the two-loop partial-wave amplitudes for $J=0,1,2$ required for the IAM at subleading order. To analyze the pion-mass dependence of recent lattice QCD results for the $P$-wave, we develop a fit strategy that for the first time allows us to perform stable two-loop IAM fits and assess the chiral convergence of the IAM approach. While the comparison of subsequent orders suggests a breakdown scale not much below the $\rho$ mass, a detailed understanding of the systematic uncertainties of lattice QCD data is critical to obtain acceptable fits, especially at larger pion masses.

==> img/223_D101_phase.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage[detect-all]{siunitx}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.466669in}{3.480929in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.466669in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.466669in}{3.480929in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.480929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816669in}{1.487988in}}%
\pgfpathlineto{\pgfqpoint{5.466669in}{1.487988in}}%
\pgfpathlineto{\pgfqpoint{5.466669in}{3.480929in}}%
\pgfpathlineto{\pgfqpoint{0.816669in}{3.480929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656517in}{1.829738in}}%
\pgfpathlineto{\pgfqpoint{2.739851in}{1.829738in}}%
\pgfpathlineto{\pgfqpoint{2.739851in}{1.913072in}}%
\pgfpathlineto{\pgfqpoint{2.656517in}{1.913072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610563in}{2.250746in}}%
\pgfpathlineto{\pgfqpoint{3.693896in}{2.250746in}}%
\pgfpathlineto{\pgfqpoint{3.693896in}{2.334079in}}%
\pgfpathlineto{\pgfqpoint{3.610563in}{2.334079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491775in}{2.945610in}}%
\pgfpathlineto{\pgfqpoint{4.575109in}{2.945610in}}%
\pgfpathlineto{\pgfqpoint{4.575109in}{3.028943in}}%
\pgfpathlineto{\pgfqpoint{4.491775in}{3.028943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410390in}{1.733529in}}%
\pgfpathcurveto{\pgfqpoint{1.421440in}{1.733529in}}{\pgfqpoint{1.432039in}{1.737919in}}{\pgfqpoint{1.439853in}{1.745733in}}%
\pgfpathcurveto{\pgfqpoint{1.447666in}{1.753546in}}{\pgfqpoint{1.452057in}{1.764145in}}{\pgfqpoint{1.452057in}{1.775195in}}%
\pgfpathcurveto{\pgfqpoint{1.452057in}{1.786246in}}{\pgfqpoint{1.447666in}{1.796845in}}{\pgfqpoint{1.439853in}{1.804658in}}%
\pgfpathcurveto{\pgfqpoint{1.432039in}{1.812472in}}{\pgfqpoint{1.421440in}{1.816862in}}{\pgfqpoint{1.410390in}{1.816862in}}%
\pgfpathcurveto{\pgfqpoint{1.399340in}{1.816862in}}{\pgfqpoint{1.388741in}{1.812472in}}{\pgfqpoint{1.380927in}{1.804658in}}%
\pgfpathcurveto{\pgfqpoint{1.373113in}{1.796845in}}{\pgfqpoint{1.368723in}{1.786246in}}{\pgfqpoint{1.368723in}{1.775195in}}%
\pgfpathcurveto{\pgfqpoint{1.368723in}{1.764145in}}{\pgfqpoint{1.373113in}{1.753546in}}{\pgfqpoint{1.380927in}{1.745733in}}%
\pgfpathcurveto{\pgfqpoint{1.388741in}{1.737919in}}{\pgfqpoint{1.399340in}{1.733529in}}{\pgfqpoint{1.410390in}{1.733529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053004in}{1.865154in}}%
\pgfpathcurveto{\pgfqpoint{3.064054in}{1.865154in}}{\pgfqpoint{3.074653in}{1.869545in}}{\pgfqpoint{3.082467in}{1.877358in}}%
\pgfpathcurveto{\pgfqpoint{3.090280in}{1.885172in}}{\pgfqpoint{3.094671in}{1.895771in}}{\pgfqpoint{3.094671in}{1.906821in}}%
\pgfpathcurveto{\pgfqpoint{3.094671in}{1.917871in}}{\pgfqpoint{3.090280in}{1.928470in}}{\pgfqpoint{3.082467in}{1.936284in}}%
\pgfpathcurveto{\pgfqpoint{3.074653in}{1.944097in}}{\pgfqpoint{3.064054in}{1.948488in}}{\pgfqpoint{3.053004in}{1.948488in}}%
\pgfpathcurveto{\pgfqpoint{3.041954in}{1.948488in}}{\pgfqpoint{3.031355in}{1.944097in}}{\pgfqpoint{3.023541in}{1.936284in}}%
\pgfpathcurveto{\pgfqpoint{3.015728in}{1.928470in}}{\pgfqpoint{3.011337in}{1.917871in}}{\pgfqpoint{3.011337in}{1.906821in}}%
\pgfpathcurveto{\pgfqpoint{3.011337in}{1.895771in}}{\pgfqpoint{3.015728in}{1.885172in}}{\pgfqpoint{3.023541in}{1.877358in}}%
\pgfpathcurveto{\pgfqpoint{3.031355in}{1.869545in}}{\pgfqpoint{3.041954in}{1.865154in}}{\pgfqpoint{3.053004in}{1.865154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842146in}{2.278575in}}%
\pgfpathcurveto{\pgfqpoint{3.853197in}{2.278575in}}{\pgfqpoint{3.863796in}{2.282965in}}{\pgfqpoint{3.871609in}{2.290779in}}%
\pgfpathcurveto{\pgfqpoint{3.879423in}{2.298593in}}{\pgfqpoint{3.883813in}{2.309192in}}{\pgfqpoint{3.883813in}{2.320242in}}%
\pgfpathcurveto{\pgfqpoint{3.883813in}{2.331292in}}{\pgfqpoint{3.879423in}{2.341891in}}{\pgfqpoint{3.871609in}{2.349704in}}%
\pgfpathcurveto{\pgfqpoint{3.863796in}{2.357518in}}{\pgfqpoint{3.853197in}{2.361908in}}{\pgfqpoint{3.842146in}{2.361908in}}%
\pgfpathcurveto{\pgfqpoint{3.831096in}{2.361908in}}{\pgfqpoint{3.820497in}{2.357518in}}{\pgfqpoint{3.812684in}{2.349704in}}%
\pgfpathcurveto{\pgfqpoint{3.804870in}{2.341891in}}{\pgfqpoint{3.800480in}{2.331292in}}{\pgfqpoint{3.800480in}{2.320242in}}%
\pgfpathcurveto{\pgfqpoint{3.800480in}{2.309192in}}{\pgfqpoint{3.804870in}{2.298593in}}{\pgfqpoint{3.812684in}{2.290779in}}%
\pgfpathcurveto{\pgfqpoint{3.820497in}{2.282965in}}{\pgfqpoint{3.831096in}{2.278575in}}{\pgfqpoint{3.842146in}{2.278575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352633in}{2.927673in}}%
\pgfpathcurveto{\pgfqpoint{4.363683in}{2.927673in}}{\pgfqpoint{4.374282in}{2.932064in}}{\pgfqpoint{4.382096in}{2.939877in}}%
\pgfpathcurveto{\pgfqpoint{4.389910in}{2.947691in}}{\pgfqpoint{4.394300in}{2.958290in}}{\pgfqpoint{4.394300in}{2.969340in}}%
\pgfpathcurveto{\pgfqpoint{4.394300in}{2.980390in}}{\pgfqpoint{4.389910in}{2.990989in}}{\pgfqpoint{4.382096in}{2.998803in}}%
\pgfpathcurveto{\pgfqpoint{4.374282in}{3.006616in}}{\pgfqpoint{4.363683in}{3.011007in}}{\pgfqpoint{4.352633in}{3.011007in}}%
\pgfpathcurveto{\pgfqpoint{4.341583in}{3.011007in}}{\pgfqpoint{4.330984in}{3.006616in}}{\pgfqpoint{4.323171in}{2.998803in}}%
\pgfpathcurveto{\pgfqpoint{4.315357in}{2.990989in}}{\pgfqpoint{4.310967in}{2.980390in}}{\pgfqpoint{4.310967in}{2.969340in}}%
\pgfpathcurveto{\pgfqpoint{4.310967in}{2.958290in}}{\pgfqpoint{4.315357in}{2.947691in}}{\pgfqpoint{4.323171in}{2.939877in}}%
\pgfpathcurveto{\pgfqpoint{4.330984in}{2.932064in}}{\pgfqpoint{4.341583in}{2.927673in}}{\pgfqpoint{4.352633in}{2.927673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591678in}{2.917179in}}%
\pgfpathcurveto{\pgfqpoint{4.602728in}{2.917179in}}{\pgfqpoint{4.613327in}{2.921569in}}{\pgfqpoint{4.621141in}{2.929383in}}%
\pgfpathcurveto{\pgfqpoint{4.628955in}{2.937196in}}{\pgfqpoint{4.633345in}{2.947795in}}{\pgfqpoint{4.633345in}{2.958846in}}%
\pgfpathcurveto{\pgfqpoint{4.633345in}{2.969896in}}{\pgfqpoint{4.628955in}{2.980495in}}{\pgfqpoint{4.621141in}{2.988308in}}%
\pgfpathcurveto{\pgfqpoint{4.613327in}{2.996122in}}{\pgfqpoint{4.602728in}{3.000512in}}{\pgfqpoint{4.591678in}{3.000512in}}%
\pgfpathcurveto{\pgfqpoint{4.580628in}{3.000512in}}{\pgfqpoint{4.570029in}{2.996122in}}{\pgfqpoint{4.562215in}{2.988308in}}%
\pgfpathcurveto{\pgfqpoint{4.554402in}{2.980495in}}{\pgfqpoint{4.550011in}{2.969896in}}{\pgfqpoint{4.550011in}{2.958846in}}%
\pgfpathcurveto{\pgfqpoint{4.550011in}{2.947795in}}{\pgfqpoint{4.554402in}{2.937196in}}{\pgfqpoint{4.562215in}{2.929383in}}%
\pgfpathcurveto{\pgfqpoint{4.570029in}{2.921569in}}{\pgfqpoint{4.580628in}{2.917179in}}{\pgfqpoint{4.591678in}{2.917179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960563in}{1.940916in}}%
\pgfpathlineto{\pgfqpoint{2.918897in}{1.857583in}}%
\pgfpathlineto{\pgfqpoint{3.002230in}{1.857583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916537in}{2.541144in}}%
\pgfpathlineto{\pgfqpoint{3.874870in}{2.457810in}}%
\pgfpathlineto{\pgfqpoint{3.958204in}{2.457810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733726in}{3.067268in}}%
\pgfpathlineto{\pgfqpoint{4.692059in}{2.983935in}}%
\pgfpathlineto{\pgfqpoint{4.775393in}{2.983935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699329in}{1.745644in}}%
\pgfpathcurveto{\pgfqpoint{1.710379in}{1.745644in}}{\pgfqpoint{1.720978in}{1.750035in}}{\pgfqpoint{1.728792in}{1.757848in}}%
\pgfpathcurveto{\pgfqpoint{1.736605in}{1.765662in}}{\pgfqpoint{1.740995in}{1.776261in}}{\pgfqpoint{1.740995in}{1.787311in}}%
\pgfpathcurveto{\pgfqpoint{1.740995in}{1.798361in}}{\pgfqpoint{1.736605in}{1.808960in}}{\pgfqpoint{1.728792in}{1.816774in}}%
\pgfpathcurveto{\pgfqpoint{1.720978in}{1.824588in}}{\pgfqpoint{1.710379in}{1.828978in}}{\pgfqpoint{1.699329in}{1.828978in}}%
\pgfpathcurveto{\pgfqpoint{1.688279in}{1.828978in}}{\pgfqpoint{1.677680in}{1.824588in}}{\pgfqpoint{1.669866in}{1.816774in}}%
\pgfpathcurveto{\pgfqpoint{1.662052in}{1.808960in}}{\pgfqpoint{1.657662in}{1.798361in}}{\pgfqpoint{1.657662in}{1.787311in}}%
\pgfpathcurveto{\pgfqpoint{1.657662in}{1.776261in}}{\pgfqpoint{1.662052in}{1.765662in}}{\pgfqpoint{1.669866in}{1.757848in}}%
\pgfpathcurveto{\pgfqpoint{1.677680in}{1.750035in}}{\pgfqpoint{1.688279in}{1.745644in}}{\pgfqpoint{1.699329in}{1.745644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293719in}{1.971725in}}%
\pgfpathcurveto{\pgfqpoint{3.304770in}{1.971725in}}{\pgfqpoint{3.315369in}{1.976115in}}{\pgfqpoint{3.323182in}{1.983929in}}%
\pgfpathcurveto{\pgfqpoint{3.330996in}{1.991742in}}{\pgfqpoint{3.335386in}{2.002341in}}{\pgfqpoint{3.335386in}{2.013391in}}%
\pgfpathcurveto{\pgfqpoint{3.335386in}{2.024442in}}{\pgfqpoint{3.330996in}{2.035041in}}{\pgfqpoint{3.323182in}{2.042854in}}%
\pgfpathcurveto{\pgfqpoint{3.315369in}{2.050668in}}{\pgfqpoint{3.304770in}{2.055058in}}{\pgfqpoint{3.293719in}{2.055058in}}%
\pgfpathcurveto{\pgfqpoint{3.282669in}{2.055058in}}{\pgfqpoint{3.272070in}{2.050668in}}{\pgfqpoint{3.264257in}{2.042854in}}%
\pgfpathcurveto{\pgfqpoint{3.256443in}{2.035041in}}{\pgfqpoint{3.252053in}{2.024442in}}{\pgfqpoint{3.252053in}{2.013391in}}%
\pgfpathcurveto{\pgfqpoint{3.252053in}{2.002341in}}{\pgfqpoint{3.256443in}{1.991742in}}{\pgfqpoint{3.264257in}{1.983929in}}%
\pgfpathcurveto{\pgfqpoint{3.272070in}{1.976115in}}{\pgfqpoint{3.282669in}{1.971725in}}{\pgfqpoint{3.293719in}{1.971725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782442in}{2.474186in}}%
\pgfpathcurveto{\pgfqpoint{3.793493in}{2.474186in}}{\pgfqpoint{3.804092in}{2.478577in}}{\pgfqpoint{3.811905in}{2.486390in}}%
\pgfpathcurveto{\pgfqpoint{3.819719in}{2.494204in}}{\pgfqpoint{3.824109in}{2.504803in}}{\pgfqpoint{3.824109in}{2.515853in}}%
\pgfpathcurveto{\pgfqpoint{3.824109in}{2.526903in}}{\pgfqpoint{3.819719in}{2.537502in}}{\pgfqpoint{3.811905in}{2.545316in}}%
\pgfpathcurveto{\pgfqpoint{3.804092in}{2.553129in}}{\pgfqpoint{3.793493in}{2.557520in}}{\pgfqpoint{3.782442in}{2.557520in}}%
\pgfpathcurveto{\pgfqpoint{3.771392in}{2.557520in}}{\pgfqpoint{3.760793in}{2.553129in}}{\pgfqpoint{3.752980in}{2.545316in}}%
\pgfpathcurveto{\pgfqpoint{3.745166in}{2.537502in}}{\pgfqpoint{3.740776in}{2.526903in}}{\pgfqpoint{3.740776in}{2.515853in}}%
\pgfpathcurveto{\pgfqpoint{3.740776in}{2.504803in}}{\pgfqpoint{3.745166in}{2.494204in}}{\pgfqpoint{3.752980in}{2.486390in}}%
\pgfpathcurveto{\pgfqpoint{3.760793in}{2.478577in}}{\pgfqpoint{3.771392in}{2.474186in}}{\pgfqpoint{3.782442in}{2.474186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631595in}{2.778287in}}%
\pgfpathcurveto{\pgfqpoint{4.642645in}{2.778287in}}{\pgfqpoint{4.653244in}{2.782678in}}{\pgfqpoint{4.661058in}{2.790491in}}%
\pgfpathcurveto{\pgfqpoint{4.668872in}{2.798305in}}{\pgfqpoint{4.673262in}{2.808904in}}{\pgfqpoint{4.673262in}{2.819954in}}%
\pgfpathcurveto{\pgfqpoint{4.673262in}{2.831004in}}{\pgfqpoint{4.668872in}{2.841603in}}{\pgfqpoint{4.661058in}{2.849417in}}%
\pgfpathcurveto{\pgfqpoint{4.653244in}{2.857230in}}{\pgfqpoint{4.642645in}{2.861621in}}{\pgfqpoint{4.631595in}{2.861621in}}%
\pgfpathcurveto{\pgfqpoint{4.620545in}{2.861621in}}{\pgfqpoint{4.609946in}{2.857230in}}{\pgfqpoint{4.602132in}{2.849417in}}%
\pgfpathcurveto{\pgfqpoint{4.594319in}{2.841603in}}{\pgfqpoint{4.589929in}{2.831004in}}{\pgfqpoint{4.589929in}{2.819954in}}%
\pgfpathcurveto{\pgfqpoint{4.589929in}{2.808904in}}{\pgfqpoint{4.594319in}{2.798305in}}{\pgfqpoint{4.602132in}{2.790491in}}%
\pgfpathcurveto{\pgfqpoint{4.609946in}{2.782678in}}{\pgfqpoint{4.620545in}{2.778287in}}{\pgfqpoint{4.631595in}{2.778287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753182in}{3.055517in}}%
\pgfpathcurveto{\pgfqpoint{4.764232in}{3.055517in}}{\pgfqpoint{4.774831in}{3.059907in}}{\pgfqpoint{4.782645in}{3.067721in}}%
\pgfpathcurveto{\pgfqpoint{4.790459in}{3.075535in}}{\pgfqpoint{4.794849in}{3.086134in}}{\pgfqpoint{4.794849in}{3.097184in}}%
\pgfpathcurveto{\pgfqpoint{4.794849in}{3.108234in}}{\pgfqpoint{4.790459in}{3.118833in}}{\pgfqpoint{4.782645in}{3.126647in}}%
\pgfpathcurveto{\pgfqpoint{4.774831in}{3.134460in}}{\pgfqpoint{4.764232in}{3.138851in}}{\pgfqpoint{4.753182in}{3.138851in}}%
\pgfpathcurveto{\pgfqpoint{4.742132in}{3.138851in}}{\pgfqpoint{4.731533in}{3.134460in}}{\pgfqpoint{4.723719in}{3.126647in}}%
\pgfpathcurveto{\pgfqpoint{4.715906in}{3.118833in}}{\pgfqpoint{4.711516in}{3.108234in}}{\pgfqpoint{4.711516in}{3.097184in}}%
\pgfpathcurveto{\pgfqpoint{4.711516in}{3.086134in}}{\pgfqpoint{4.715906in}{3.075535in}}{\pgfqpoint{4.723719in}{3.067721in}}%
\pgfpathcurveto{\pgfqpoint{4.731533in}{3.059907in}}{\pgfqpoint{4.742132in}{3.055517in}}{\pgfqpoint{4.753182in}{3.055517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123050in}{1.889657in}}%
\pgfpathlineto{\pgfqpoint{3.181975in}{1.948583in}}%
\pgfpathlineto{\pgfqpoint{3.123050in}{2.007508in}}%
\pgfpathlineto{\pgfqpoint{3.064124in}{1.948583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468145in}{2.313875in}}%
\pgfpathlineto{\pgfqpoint{3.527071in}{2.372800in}}%
\pgfpathlineto{\pgfqpoint{3.468145in}{2.431726in}}%
\pgfpathlineto{\pgfqpoint{3.409220in}{2.372800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293626in}{2.791404in}}%
\pgfpathlineto{\pgfqpoint{4.352551in}{2.850329in}}%
\pgfpathlineto{\pgfqpoint{4.293626in}{2.909255in}}%
\pgfpathlineto{\pgfqpoint{4.234700in}{2.850329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948009in}{1.749035in}}%
\pgfpathlineto{\pgfqpoint{1.989676in}{1.832369in}}%
\pgfpathlineto{\pgfqpoint{1.906343in}{1.832369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391840in}{2.000504in}}%
\pgfpathlineto{\pgfqpoint{3.433506in}{2.083838in}}%
\pgfpathlineto{\pgfqpoint{3.350173in}{2.083838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889013in}{2.510756in}}%
\pgfpathlineto{\pgfqpoint{3.930680in}{2.594090in}}%
\pgfpathlineto{\pgfqpoint{3.847346in}{2.594090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475630in}{3.065864in}}%
\pgfpathlineto{\pgfqpoint{4.517297in}{3.149198in}}%
\pgfpathlineto{\pgfqpoint{4.433964in}{3.149198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817800in}{3.117758in}}%
\pgfpathlineto{\pgfqpoint{4.859466in}{3.201091in}}%
\pgfpathlineto{\pgfqpoint{4.776133in}{3.201091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952428in}{1.783097in}}%
\pgfpathcurveto{\pgfqpoint{1.963478in}{1.783097in}}{\pgfqpoint{1.974077in}{1.787487in}}{\pgfqpoint{1.981890in}{1.795301in}}%
\pgfpathcurveto{\pgfqpoint{1.989704in}{1.803114in}}{\pgfqpoint{1.994094in}{1.813713in}}{\pgfqpoint{1.994094in}{1.824763in}}%
\pgfpathcurveto{\pgfqpoint{1.994094in}{1.835814in}}{\pgfqpoint{1.989704in}{1.846413in}}{\pgfqpoint{1.981890in}{1.854226in}}%
\pgfpathcurveto{\pgfqpoint{1.974077in}{1.862040in}}{\pgfqpoint{1.963478in}{1.866430in}}{\pgfqpoint{1.952428in}{1.866430in}}%
\pgfpathcurveto{\pgfqpoint{1.941377in}{1.866430in}}{\pgfqpoint{1.930778in}{1.862040in}}{\pgfqpoint{1.922965in}{1.854226in}}%
\pgfpathcurveto{\pgfqpoint{1.915151in}{1.846413in}}{\pgfqpoint{1.910761in}{1.835814in}}{\pgfqpoint{1.910761in}{1.824763in}}%
\pgfpathcurveto{\pgfqpoint{1.910761in}{1.813713in}}{\pgfqpoint{1.915151in}{1.803114in}}{\pgfqpoint{1.922965in}{1.795301in}}%
\pgfpathcurveto{\pgfqpoint{1.930778in}{1.787487in}}{\pgfqpoint{1.941377in}{1.783097in}}{\pgfqpoint{1.952428in}{1.783097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349451in}{1.808585in}}%
\pgfpathcurveto{\pgfqpoint{2.360501in}{1.808585in}}{\pgfqpoint{2.371101in}{1.812975in}}{\pgfqpoint{2.378914in}{1.820789in}}%
\pgfpathcurveto{\pgfqpoint{2.386728in}{1.828603in}}{\pgfqpoint{2.391118in}{1.839202in}}{\pgfqpoint{2.391118in}{1.850252in}}%
\pgfpathcurveto{\pgfqpoint{2.391118in}{1.861302in}}{\pgfqpoint{2.386728in}{1.871901in}}{\pgfqpoint{2.378914in}{1.879714in}}%
\pgfpathcurveto{\pgfqpoint{2.371101in}{1.887528in}}{\pgfqpoint{2.360501in}{1.891918in}}{\pgfqpoint{2.349451in}{1.891918in}}%
\pgfpathcurveto{\pgfqpoint{2.338401in}{1.891918in}}{\pgfqpoint{2.327802in}{1.887528in}}{\pgfqpoint{2.319989in}{1.879714in}}%
\pgfpathcurveto{\pgfqpoint{2.312175in}{1.871901in}}{\pgfqpoint{2.307785in}{1.861302in}}{\pgfqpoint{2.307785in}{1.850252in}}%
\pgfpathcurveto{\pgfqpoint{2.307785in}{1.839202in}}{\pgfqpoint{2.312175in}{1.828603in}}{\pgfqpoint{2.319989in}{1.820789in}}%
\pgfpathcurveto{\pgfqpoint{2.327802in}{1.812975in}}{\pgfqpoint{2.338401in}{1.808585in}}{\pgfqpoint{2.349451in}{1.808585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751272in}{2.292527in}}%
\pgfpathcurveto{\pgfqpoint{3.762322in}{2.292527in}}{\pgfqpoint{3.772921in}{2.296917in}}{\pgfqpoint{3.780734in}{2.304731in}}%
\pgfpathcurveto{\pgfqpoint{3.788548in}{2.312544in}}{\pgfqpoint{3.792938in}{2.323143in}}{\pgfqpoint{3.792938in}{2.334193in}}%
\pgfpathcurveto{\pgfqpoint{3.792938in}{2.345243in}}{\pgfqpoint{3.788548in}{2.355842in}}{\pgfqpoint{3.780734in}{2.363656in}}%
\pgfpathcurveto{\pgfqpoint{3.772921in}{2.371470in}}{\pgfqpoint{3.762322in}{2.375860in}}{\pgfqpoint{3.751272in}{2.375860in}}%
\pgfpathcurveto{\pgfqpoint{3.740222in}{2.375860in}}{\pgfqpoint{3.729623in}{2.371470in}}{\pgfqpoint{3.721809in}{2.363656in}}%
\pgfpathcurveto{\pgfqpoint{3.713995in}{2.355842in}}{\pgfqpoint{3.709605in}{2.345243in}}{\pgfqpoint{3.709605in}{2.334193in}}%
\pgfpathcurveto{\pgfqpoint{3.709605in}{2.323143in}}{\pgfqpoint{3.713995in}{2.312544in}}{\pgfqpoint{3.721809in}{2.304731in}}%
\pgfpathcurveto{\pgfqpoint{3.729623in}{2.296917in}}{\pgfqpoint{3.740222in}{2.292527in}}{\pgfqpoint{3.751272in}{2.292527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735438in}{3.071317in}}%
\pgfpathcurveto{\pgfqpoint{4.746489in}{3.071317in}}{\pgfqpoint{4.757088in}{3.075707in}}{\pgfqpoint{4.764901in}{3.083521in}}%
\pgfpathcurveto{\pgfqpoint{4.772715in}{3.091335in}}{\pgfqpoint{4.777105in}{3.101934in}}{\pgfqpoint{4.777105in}{3.112984in}}%
\pgfpathcurveto{\pgfqpoint{4.777105in}{3.124034in}}{\pgfqpoint{4.772715in}{3.134633in}}{\pgfqpoint{4.764901in}{3.142447in}}%
\pgfpathcurveto{\pgfqpoint{4.757088in}{3.150260in}}{\pgfqpoint{4.746489in}{3.154650in}}{\pgfqpoint{4.735438in}{3.154650in}}%
\pgfpathcurveto{\pgfqpoint{4.724388in}{3.154650in}}{\pgfqpoint{4.713789in}{3.150260in}}{\pgfqpoint{4.705976in}{3.142447in}}%
\pgfpathcurveto{\pgfqpoint{4.698162in}{3.134633in}}{\pgfqpoint{4.693772in}{3.124034in}}{\pgfqpoint{4.693772in}{3.112984in}}%
\pgfpathcurveto{\pgfqpoint{4.693772in}{3.101934in}}{\pgfqpoint{4.698162in}{3.091335in}}{\pgfqpoint{4.705976in}{3.083521in}}%
\pgfpathcurveto{\pgfqpoint{4.713789in}{3.075707in}}{\pgfqpoint{4.724388in}{3.071317in}}{\pgfqpoint{4.735438in}{3.071317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027515in}{3.081166in}}%
\pgfpathcurveto{\pgfqpoint{5.038566in}{3.081166in}}{\pgfqpoint{5.049165in}{3.085557in}}{\pgfqpoint{5.056978in}{3.093370in}}%
\pgfpathcurveto{\pgfqpoint{5.064792in}{3.101184in}}{\pgfqpoint{5.069182in}{3.111783in}}{\pgfqpoint{5.069182in}{3.122833in}}%
\pgfpathcurveto{\pgfqpoint{5.069182in}{3.133883in}}{\pgfqpoint{5.064792in}{3.144482in}}{\pgfqpoint{5.056978in}{3.152296in}}%
\pgfpathcurveto{\pgfqpoint{5.049165in}{3.160109in}}{\pgfqpoint{5.038566in}{3.164500in}}{\pgfqpoint{5.027515in}{3.164500in}}%
\pgfpathcurveto{\pgfqpoint{5.016465in}{3.164500in}}{\pgfqpoint{5.005866in}{3.160109in}}{\pgfqpoint{4.998053in}{3.152296in}}%
\pgfpathcurveto{\pgfqpoint{4.990239in}{3.144482in}}{\pgfqpoint{4.985849in}{3.133883in}}{\pgfqpoint{4.985849in}{3.122833in}}%
\pgfpathcurveto{\pgfqpoint{4.985849in}{3.111783in}}{\pgfqpoint{4.990239in}{3.101184in}}{\pgfqpoint{4.998053in}{3.093370in}}%
\pgfpathcurveto{\pgfqpoint{5.005866in}{3.085557in}}{\pgfqpoint{5.016465in}{3.081166in}}{\pgfqpoint{5.027515in}{3.081166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.158946in}{3.044435in}}%
\pgfpathcurveto{\pgfqpoint{5.169996in}{3.044435in}}{\pgfqpoint{5.180595in}{3.048826in}}{\pgfqpoint{5.188408in}{3.056639in}}%
\pgfpathcurveto{\pgfqpoint{5.196222in}{3.064453in}}{\pgfqpoint{5.200612in}{3.075052in}}{\pgfqpoint{5.200612in}{3.086102in}}%
\pgfpathcurveto{\pgfqpoint{5.200612in}{3.097152in}}{\pgfqpoint{5.196222in}{3.107751in}}{\pgfqpoint{5.188408in}{3.115565in}}%
\pgfpathcurveto{\pgfqpoint{5.180595in}{3.123379in}}{\pgfqpoint{5.169996in}{3.127769in}}{\pgfqpoint{5.158946in}{3.127769in}}%
\pgfpathcurveto{\pgfqpoint{5.147895in}{3.127769in}}{\pgfqpoint{5.137296in}{3.123379in}}{\pgfqpoint{5.129483in}{3.115565in}}%
\pgfpathcurveto{\pgfqpoint{5.121669in}{3.107751in}}{\pgfqpoint{5.117279in}{3.097152in}}{\pgfqpoint{5.117279in}{3.086102in}}%
\pgfpathcurveto{\pgfqpoint{5.117279in}{3.075052in}}{\pgfqpoint{5.121669in}{3.064453in}}{\pgfqpoint{5.129483in}{3.056639in}}%
\pgfpathcurveto{\pgfqpoint{5.137296in}{3.048826in}}{\pgfqpoint{5.147895in}{3.044435in}}{\pgfqpoint{5.158946in}{3.044435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299015in}{1.854786in}}%
\pgfpathlineto{\pgfqpoint{2.257349in}{1.771453in}}%
\pgfpathlineto{\pgfqpoint{2.340682in}{1.771453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939793in}{2.370402in}}%
\pgfpathlineto{\pgfqpoint{3.898126in}{2.287069in}}%
\pgfpathlineto{\pgfqpoint{3.981460in}{2.287069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641010in}{2.947779in}}%
\pgfpathlineto{\pgfqpoint{4.599343in}{2.864445in}}%
\pgfpathlineto{\pgfqpoint{4.682677in}{2.864445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992598in}{2.513436in}}%
\pgfpathlineto{\pgfqpoint{4.950931in}{2.430102in}}%
\pgfpathlineto{\pgfqpoint{5.034264in}{2.430102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423529,0.443137,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.443137,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063298in}{1.821254in}}%
\pgfpathcurveto{\pgfqpoint{2.074348in}{1.821254in}}{\pgfqpoint{2.084947in}{1.825644in}}{\pgfqpoint{2.092761in}{1.833458in}}%
\pgfpathcurveto{\pgfqpoint{2.100575in}{1.841271in}}{\pgfqpoint{2.104965in}{1.851870in}}{\pgfqpoint{2.104965in}{1.862920in}}%
\pgfpathcurveto{\pgfqpoint{2.104965in}{1.873970in}}{\pgfqpoint{2.100575in}{1.884569in}}{\pgfqpoint{2.092761in}{1.892383in}}%
\pgfpathcurveto{\pgfqpoint{2.084947in}{1.900197in}}{\pgfqpoint{2.074348in}{1.904587in}}{\pgfqpoint{2.063298in}{1.904587in}}%
\pgfpathcurveto{\pgfqpoint{2.052248in}{1.904587in}}{\pgfqpoint{2.041649in}{1.900197in}}{\pgfqpoint{2.033835in}{1.892383in}}%
\pgfpathcurveto{\pgfqpoint{2.026022in}{1.884569in}}{\pgfqpoint{2.021631in}{1.873970in}}{\pgfqpoint{2.021631in}{1.862920in}}%
\pgfpathcurveto{\pgfqpoint{2.021631in}{1.851870in}}{\pgfqpoint{2.026022in}{1.841271in}}{\pgfqpoint{2.033835in}{1.833458in}}%
\pgfpathcurveto{\pgfqpoint{2.041649in}{1.825644in}}{\pgfqpoint{2.052248in}{1.821254in}}{\pgfqpoint{2.063298in}{1.821254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423529,0.443137,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.443137,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515183in}{2.058112in}}%
\pgfpathcurveto{\pgfqpoint{3.526233in}{2.058112in}}{\pgfqpoint{3.536832in}{2.062502in}}{\pgfqpoint{3.544646in}{2.070316in}}%
\pgfpathcurveto{\pgfqpoint{3.552459in}{2.078129in}}{\pgfqpoint{3.556849in}{2.088729in}}{\pgfqpoint{3.556849in}{2.099779in}}%
\pgfpathcurveto{\pgfqpoint{3.556849in}{2.110829in}}{\pgfqpoint{3.552459in}{2.121428in}}{\pgfqpoint{3.544646in}{2.129241in}}%
\pgfpathcurveto{\pgfqpoint{3.536832in}{2.137055in}}{\pgfqpoint{3.526233in}{2.141445in}}{\pgfqpoint{3.515183in}{2.141445in}}%
\pgfpathcurveto{\pgfqpoint{3.504133in}{2.141445in}}{\pgfqpoint{3.493534in}{2.137055in}}{\pgfqpoint{3.485720in}{2.129241in}}%
\pgfpathcurveto{\pgfqpoint{3.477906in}{2.121428in}}{\pgfqpoint{3.473516in}{2.110829in}}{\pgfqpoint{3.473516in}{2.099779in}}%
\pgfpathcurveto{\pgfqpoint{3.473516in}{2.088729in}}{\pgfqpoint{3.477906in}{2.078129in}}{\pgfqpoint{3.485720in}{2.070316in}}%
\pgfpathcurveto{\pgfqpoint{3.493534in}{2.062502in}}{\pgfqpoint{3.504133in}{2.058112in}}{\pgfqpoint{3.515183in}{2.058112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423529,0.443137,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.443137,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359559in}{2.734943in}}%
\pgfpathcurveto{\pgfqpoint{4.370609in}{2.734943in}}{\pgfqpoint{4.381208in}{2.739333in}}{\pgfqpoint{4.389021in}{2.747147in}}%
\pgfpathcurveto{\pgfqpoint{4.396835in}{2.754960in}}{\pgfqpoint{4.401225in}{2.765559in}}{\pgfqpoint{4.401225in}{2.776609in}}%
\pgfpathcurveto{\pgfqpoint{4.401225in}{2.787660in}}{\pgfqpoint{4.396835in}{2.798259in}}{\pgfqpoint{4.389021in}{2.806072in}}%
\pgfpathcurveto{\pgfqpoint{4.381208in}{2.813886in}}{\pgfqpoint{4.370609in}{2.818276in}}{\pgfqpoint{4.359559in}{2.818276in}}%
\pgfpathcurveto{\pgfqpoint{4.348509in}{2.818276in}}{\pgfqpoint{4.337910in}{2.813886in}}{\pgfqpoint{4.330096in}{2.806072in}}%
\pgfpathcurveto{\pgfqpoint{4.322282in}{2.798259in}}{\pgfqpoint{4.317892in}{2.787660in}}{\pgfqpoint{4.317892in}{2.776609in}}%
\pgfpathcurveto{\pgfqpoint{4.317892in}{2.765559in}}{\pgfqpoint{4.322282in}{2.754960in}}{\pgfqpoint{4.330096in}{2.747147in}}%
\pgfpathcurveto{\pgfqpoint{4.337910in}{2.739333in}}{\pgfqpoint{4.348509in}{2.734943in}}{\pgfqpoint{4.359559in}{2.734943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423529,0.443137,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.443137,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203001in}{3.001537in}}%
\pgfpathcurveto{\pgfqpoint{5.214051in}{3.001537in}}{\pgfqpoint{5.224650in}{3.005927in}}{\pgfqpoint{5.232464in}{3.013741in}}%
\pgfpathcurveto{\pgfqpoint{5.240278in}{3.021554in}}{\pgfqpoint{5.244668in}{3.032153in}}{\pgfqpoint{5.244668in}{3.043203in}}%
\pgfpathcurveto{\pgfqpoint{5.244668in}{3.054254in}}{\pgfqpoint{5.240278in}{3.064853in}}{\pgfqpoint{5.232464in}{3.072666in}}%
\pgfpathcurveto{\pgfqpoint{5.224650in}{3.080480in}}{\pgfqpoint{5.214051in}{3.084870in}}{\pgfqpoint{5.203001in}{3.084870in}}%
\pgfpathcurveto{\pgfqpoint{5.191951in}{3.084870in}}{\pgfqpoint{5.181352in}{3.080480in}}{\pgfqpoint{5.173539in}{3.072666in}}%
\pgfpathcurveto{\pgfqpoint{5.165725in}{3.064853in}}{\pgfqpoint{5.161335in}{3.054254in}}{\pgfqpoint{5.161335in}{3.043203in}}%
\pgfpathcurveto{\pgfqpoint{5.161335in}{3.032153in}}{\pgfqpoint{5.165725in}{3.021554in}}{\pgfqpoint{5.173539in}{3.013741in}}%
\pgfpathcurveto{\pgfqpoint{5.181352in}{3.005927in}}{\pgfqpoint{5.191951in}{3.001537in}}{\pgfqpoint{5.203001in}{3.001537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423529,0.443137,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.443137,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715289in}{1.912540in}}%
\pgfpathlineto{\pgfqpoint{2.673622in}{1.829207in}}%
\pgfpathlineto{\pgfqpoint{2.756955in}{1.829207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423529,0.443137,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.443137,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622322in}{2.082149in}}%
\pgfpathlineto{\pgfqpoint{3.580656in}{1.998816in}}%
\pgfpathlineto{\pgfqpoint{3.663989in}{1.998816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423529,0.443137,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.443137,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017934in}{2.676647in}}%
\pgfpathlineto{\pgfqpoint{3.976267in}{2.593314in}}%
\pgfpathlineto{\pgfqpoint{4.059600in}{2.593314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423529,0.443137,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.443137,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514425in}{2.891443in}}%
\pgfpathlineto{\pgfqpoint{4.472758in}{2.808109in}}%
\pgfpathlineto{\pgfqpoint{4.556091in}{2.808109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423529,0.443137,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.443137,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.247334in}{3.130056in}}%
\pgfpathlineto{\pgfqpoint{5.205668in}{3.046723in}}%
\pgfpathlineto{\pgfqpoint{5.289001in}{3.046723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114928in}{1.487988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663264in}{1.487988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211600in}{1.487988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759935in}{1.487988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308271in}{1.487988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856607in}{1.487988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404943in}{1.487988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953279in}{1.487988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816669in}{1.765877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.650002in,y=1.717683in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816669in}{2.262256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.650002in,y=2.214061in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816669in}{2.758635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.650002in,y=2.710440in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816669in}{3.255013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.650002in,y=3.206819in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594446in,y=2.484459in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \delta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678458in}{1.880229in}}%
\pgfpathlineto{\pgfqpoint{2.698184in}{1.871405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717910in}{1.862580in}}%
\pgfpathlineto{\pgfqpoint{2.698184in}{1.871405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612406in}{2.336344in}}%
\pgfpathlineto{\pgfqpoint{3.652230in}{2.292413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692053in}{2.248481in}}%
\pgfpathlineto{\pgfqpoint{3.652230in}{2.292413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.479538in}{3.039800in}}%
\pgfpathlineto{\pgfqpoint{4.533442in}{2.987276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587346in}{2.934753in}}%
\pgfpathlineto{\pgfqpoint{4.533442in}{2.987276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385915in}{1.777804in}}%
\pgfpathlineto{\pgfqpoint{1.410390in}{1.775195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434865in}{1.772587in}}%
\pgfpathlineto{\pgfqpoint{1.410390in}{1.775195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035719in}{1.918979in}}%
\pgfpathlineto{\pgfqpoint{3.053004in}{1.906821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070289in}{1.894663in}}%
\pgfpathlineto{\pgfqpoint{3.053004in}{1.906821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809458in}{2.356220in}}%
\pgfpathlineto{\pgfqpoint{3.842146in}{2.320242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874835in}{2.284263in}}%
\pgfpathlineto{\pgfqpoint{3.842146in}{2.320242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312593in}{3.323006in}}%
\pgfpathlineto{\pgfqpoint{4.352633in}{2.969340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392673in}{2.615674in}}%
\pgfpathlineto{\pgfqpoint{4.352633in}{2.969340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563739in}{3.012991in}}%
\pgfpathlineto{\pgfqpoint{4.591678in}{2.958846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619618in}{2.904700in}}%
\pgfpathlineto{\pgfqpoint{4.591678in}{2.958846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939364in}{1.910669in}}%
\pgfpathlineto{\pgfqpoint{2.960563in}{1.899250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981763in}{1.887830in}}%
\pgfpathlineto{\pgfqpoint{2.960563in}{1.899250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890142in}{2.536166in}}%
\pgfpathlineto{\pgfqpoint{3.916537in}{2.499477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942932in}{2.462789in}}%
\pgfpathlineto{\pgfqpoint{3.916537in}{2.499477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690641in}{3.068529in}}%
\pgfpathlineto{\pgfqpoint{4.733726in}{3.025601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.776810in}{2.982674in}}%
\pgfpathlineto{\pgfqpoint{4.733726in}{3.025601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674960in}{1.792169in}}%
\pgfpathlineto{\pgfqpoint{1.699329in}{1.787311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723698in}{1.782453in}}%
\pgfpathlineto{\pgfqpoint{1.699329in}{1.787311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274403in}{2.034538in}}%
\pgfpathlineto{\pgfqpoint{3.293719in}{2.013391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313036in}{1.992245in}}%
\pgfpathlineto{\pgfqpoint{3.293719in}{2.013391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.750983in}{2.558676in}}%
\pgfpathlineto{\pgfqpoint{3.782442in}{2.515853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813902in}{2.473030in}}%
\pgfpathlineto{\pgfqpoint{3.782442in}{2.515853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615159in}{2.951496in}}%
\pgfpathlineto{\pgfqpoint{4.631595in}{2.819954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648031in}{2.688412in}}%
\pgfpathlineto{\pgfqpoint{4.631595in}{2.819954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720367in}{3.287118in}}%
\pgfpathlineto{\pgfqpoint{4.753182in}{3.097184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785997in}{2.907250in}}%
\pgfpathlineto{\pgfqpoint{4.753182in}{3.097184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099176in}{1.959336in}}%
\pgfpathlineto{\pgfqpoint{3.123050in}{1.948583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146923in}{1.937829in}}%
\pgfpathlineto{\pgfqpoint{3.123050in}{1.948583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451234in}{2.809654in}}%
\pgfpathlineto{\pgfqpoint{3.468145in}{2.372800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485056in}{1.935946in}}%
\pgfpathlineto{\pgfqpoint{3.468145in}{2.372800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241240in}{2.882386in}}%
\pgfpathlineto{\pgfqpoint{4.293626in}{2.850329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346012in}{2.818273in}}%
\pgfpathlineto{\pgfqpoint{4.293626in}{2.850329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927846in}{1.793848in}}%
\pgfpathlineto{\pgfqpoint{1.948009in}{1.790702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968173in}{1.787556in}}%
\pgfpathlineto{\pgfqpoint{1.948009in}{1.790702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374709in}{2.059492in}}%
\pgfpathlineto{\pgfqpoint{3.391840in}{2.042171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408970in}{2.024850in}}%
\pgfpathlineto{\pgfqpoint{3.391840in}{2.042171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860270in}{2.592985in}}%
\pgfpathlineto{\pgfqpoint{3.889013in}{2.552423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917756in}{2.511861in}}%
\pgfpathlineto{\pgfqpoint{3.889013in}{2.552423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457702in}{2.824721in}}%
\pgfpathlineto{\pgfqpoint{4.475630in}{3.107531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493559in}{3.390341in}}%
\pgfpathlineto{\pgfqpoint{4.475630in}{3.107531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777813in}{3.211437in}}%
\pgfpathlineto{\pgfqpoint{4.817800in}{3.159425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857787in}{3.107412in}}%
\pgfpathlineto{\pgfqpoint{4.817800in}{3.159425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928823in}{1.578576in}}%
\pgfpathlineto{\pgfqpoint{1.952428in}{1.824763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976032in}{2.070950in}}%
\pgfpathlineto{\pgfqpoint{1.952428in}{1.824763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329948in}{1.740353in}}%
\pgfpathlineto{\pgfqpoint{2.349451in}{1.850252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368955in}{1.960151in}}%
\pgfpathlineto{\pgfqpoint{2.349451in}{1.850252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713671in}{2.357803in}}%
\pgfpathlineto{\pgfqpoint{3.751272in}{2.334193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788873in}{2.310583in}}%
\pgfpathlineto{\pgfqpoint{3.751272in}{2.334193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708372in}{3.222282in}}%
\pgfpathlineto{\pgfqpoint{4.735438in}{3.112984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.762505in}{3.003686in}}%
\pgfpathlineto{\pgfqpoint{4.735438in}{3.112984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995240in}{3.385980in}}%
\pgfpathlineto{\pgfqpoint{5.027515in}{3.122833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059791in}{2.859686in}}%
\pgfpathlineto{\pgfqpoint{5.027515in}{3.122833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115950in}{3.123329in}}%
\pgfpathlineto{\pgfqpoint{5.158946in}{3.086102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.201941in}{3.048876in}}%
\pgfpathlineto{\pgfqpoint{5.158946in}{3.086102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279771in}{1.817607in}}%
\pgfpathlineto{\pgfqpoint{2.299015in}{1.813119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318259in}{1.808632in}}%
\pgfpathlineto{\pgfqpoint{2.299015in}{1.813119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906266in}{2.348875in}}%
\pgfpathlineto{\pgfqpoint{3.939793in}{2.328736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973320in}{2.308597in}}%
\pgfpathlineto{\pgfqpoint{3.939793in}{2.328736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621562in}{3.313815in}}%
\pgfpathlineto{\pgfqpoint{4.641010in}{2.906112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660458in}{2.498409in}}%
\pgfpathlineto{\pgfqpoint{4.641010in}{2.906112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975783in}{2.941937in}}%
\pgfpathlineto{\pgfqpoint{4.992598in}{2.471769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009412in}{2.001601in}}%
\pgfpathlineto{\pgfqpoint{4.992598in}{2.471769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.443137,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024372in}{1.888899in}}%
\pgfpathlineto{\pgfqpoint{2.063298in}{1.862920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.443137,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102224in}{1.836941in}}%
\pgfpathlineto{\pgfqpoint{2.063298in}{1.862920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.443137,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495488in}{2.114850in}}%
\pgfpathlineto{\pgfqpoint{3.515183in}{2.099779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.443137,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534878in}{2.084707in}}%
\pgfpathlineto{\pgfqpoint{3.515183in}{2.099779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.443137,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326776in}{2.807530in}}%
\pgfpathlineto{\pgfqpoint{4.359559in}{2.776609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.443137,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392341in}{2.745689in}}%
\pgfpathlineto{\pgfqpoint{4.359559in}{2.776609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.443137,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181649in}{3.098384in}}%
\pgfpathlineto{\pgfqpoint{5.203001in}{3.043203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.443137,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224354in}{2.988023in}}%
\pgfpathlineto{\pgfqpoint{5.203001in}{3.043203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.443137,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694049in}{1.884840in}}%
\pgfpathlineto{\pgfqpoint{2.715289in}{1.870874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.443137,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736528in}{1.856907in}}%
\pgfpathlineto{\pgfqpoint{2.715289in}{1.870874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.443137,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603273in}{2.058202in}}%
\pgfpathlineto{\pgfqpoint{3.622322in}{2.040482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.443137,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641372in}{2.022763in}}%
\pgfpathlineto{\pgfqpoint{3.622322in}{2.040482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.443137,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993236in}{2.817339in}}%
\pgfpathlineto{\pgfqpoint{4.017934in}{2.634980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.443137,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042631in}{2.452622in}}%
\pgfpathlineto{\pgfqpoint{4.017934in}{2.634980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.443137,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487650in}{2.880865in}}%
\pgfpathlineto{\pgfqpoint{4.514425in}{2.849776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.443137,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541200in}{2.818687in}}%
\pgfpathlineto{\pgfqpoint{4.514425in}{2.849776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.443137,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212137in}{3.132857in}}%
\pgfpathlineto{\pgfqpoint{5.247334in}{3.088390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.443137,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282531in}{3.043923in}}%
\pgfpathlineto{\pgfqpoint{5.247334in}{3.088390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{1.487988in}}{\pgfqpoint{4.650000in}{1.992941in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036003in}{1.765939in}}%
\pgfpathlineto{\pgfqpoint{1.078542in}{1.766198in}}%
\pgfpathlineto{\pgfqpoint{1.121080in}{1.766572in}}%
\pgfpathlineto{\pgfqpoint{1.163619in}{1.767039in}}%
\pgfpathlineto{\pgfqpoint{1.206158in}{1.767587in}}%
\pgfpathlineto{\pgfqpoint{1.248696in}{1.768210in}}%
\pgfpathlineto{\pgfqpoint{1.291235in}{1.768906in}}%
\pgfpathlineto{\pgfqpoint{1.333774in}{1.769672in}}%
\pgfpathlineto{\pgfqpoint{1.376313in}{1.770507in}}%
\pgfpathlineto{\pgfqpoint{1.418851in}{1.771410in}}%
\pgfpathlineto{\pgfqpoint{1.461390in}{1.772382in}}%
\pgfpathlineto{\pgfqpoint{1.503929in}{1.773423in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{1.774534in}}%
\pgfpathlineto{\pgfqpoint{1.589006in}{1.775717in}}%
\pgfpathlineto{\pgfqpoint{1.631545in}{1.776974in}}%
\pgfpathlineto{\pgfqpoint{1.674083in}{1.778306in}}%
\pgfpathlineto{\pgfqpoint{1.716622in}{1.779716in}}%
\pgfpathlineto{\pgfqpoint{1.759161in}{1.781206in}}%
\pgfpathlineto{\pgfqpoint{1.801700in}{1.782780in}}%
\pgfpathlineto{\pgfqpoint{1.844238in}{1.784442in}}%
\pgfpathlineto{\pgfqpoint{1.886777in}{1.786194in}}%
\pgfpathlineto{\pgfqpoint{1.929316in}{1.788041in}}%
\pgfpathlineto{\pgfqpoint{1.971854in}{1.789988in}}%
\pgfpathlineto{\pgfqpoint{2.014393in}{1.792040in}}%
\pgfpathlineto{\pgfqpoint{2.056932in}{1.794201in}}%
\pgfpathlineto{\pgfqpoint{2.099470in}{1.796479in}}%
\pgfpathlineto{\pgfqpoint{2.142009in}{1.798880in}}%
\pgfpathlineto{\pgfqpoint{2.184548in}{1.801410in}}%
\pgfpathlineto{\pgfqpoint{2.227087in}{1.804078in}}%
\pgfpathlineto{\pgfqpoint{2.269625in}{1.806893in}}%
\pgfpathlineto{\pgfqpoint{2.312164in}{1.809864in}}%
\pgfpathlineto{\pgfqpoint{2.354703in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{2.397241in}{1.816318in}}%
\pgfpathlineto{\pgfqpoint{2.439780in}{1.819825in}}%
\pgfpathlineto{\pgfqpoint{2.482319in}{1.823537in}}%
\pgfpathlineto{\pgfqpoint{2.524857in}{1.827470in}}%
\pgfpathlineto{\pgfqpoint{2.567396in}{1.831641in}}%
\pgfpathlineto{\pgfqpoint{2.609935in}{1.836068in}}%
\pgfpathlineto{\pgfqpoint{2.652474in}{1.840775in}}%
\pgfpathlineto{\pgfqpoint{2.695012in}{1.845783in}}%
\pgfpathlineto{\pgfqpoint{2.737551in}{1.851120in}}%
\pgfpathlineto{\pgfqpoint{2.780090in}{1.856816in}}%
\pgfpathlineto{\pgfqpoint{2.822628in}{1.862904in}}%
\pgfpathlineto{\pgfqpoint{2.865167in}{1.869422in}}%
\pgfpathlineto{\pgfqpoint{2.907706in}{1.876411in}}%
\pgfpathlineto{\pgfqpoint{2.950244in}{1.883921in}}%
\pgfpathlineto{\pgfqpoint{2.992783in}{1.892004in}}%
\pgfpathlineto{\pgfqpoint{3.035322in}{1.900724in}}%
\pgfpathlineto{\pgfqpoint{3.077861in}{1.910149in}}%
\pgfpathlineto{\pgfqpoint{3.120399in}{1.920359in}}%
\pgfpathlineto{\pgfqpoint{3.162938in}{1.931445in}}%
\pgfpathlineto{\pgfqpoint{3.205477in}{1.943511in}}%
\pgfpathlineto{\pgfqpoint{3.248015in}{1.956675in}}%
\pgfpathlineto{\pgfqpoint{3.290554in}{1.971070in}}%
\pgfpathlineto{\pgfqpoint{3.333093in}{1.986850in}}%
\pgfpathlineto{\pgfqpoint{3.375631in}{2.004186in}}%
\pgfpathlineto{\pgfqpoint{3.418170in}{2.023272in}}%
\pgfpathlineto{\pgfqpoint{3.460709in}{2.044319in}}%
\pgfpathlineto{\pgfqpoint{3.503248in}{2.067559in}}%
\pgfpathlineto{\pgfqpoint{3.545786in}{2.093235in}}%
\pgfpathlineto{\pgfqpoint{3.588325in}{2.121593in}}%
\pgfpathlineto{\pgfqpoint{3.630864in}{2.152863in}}%
\pgfpathlineto{\pgfqpoint{3.673402in}{2.187232in}}%
\pgfpathlineto{\pgfqpoint{3.715941in}{2.224810in}}%
\pgfpathlineto{\pgfqpoint{3.758480in}{2.265582in}}%
\pgfpathlineto{\pgfqpoint{3.801018in}{2.309363in}}%
\pgfpathlineto{\pgfqpoint{3.843557in}{2.355757in}}%
\pgfpathlineto{\pgfqpoint{3.886096in}{2.404143in}}%
\pgfpathlineto{\pgfqpoint{3.928635in}{2.453701in}}%
\pgfpathlineto{\pgfqpoint{3.971173in}{2.503482in}}%
\pgfpathlineto{\pgfqpoint{4.013712in}{2.552512in}}%
\pgfpathlineto{\pgfqpoint{4.056251in}{2.599904in}}%
\pgfpathlineto{\pgfqpoint{4.098789in}{2.644944in}}%
\pgfpathlineto{\pgfqpoint{4.141328in}{2.687137in}}%
\pgfpathlineto{\pgfqpoint{4.183867in}{2.726208in}}%
\pgfpathlineto{\pgfqpoint{4.226405in}{2.762075in}}%
\pgfpathlineto{\pgfqpoint{4.268944in}{2.794799in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{2.824537in}}%
\pgfpathlineto{\pgfqpoint{4.354022in}{2.851506in}}%
\pgfpathlineto{\pgfqpoint{4.396560in}{2.875945in}}%
\pgfpathlineto{\pgfqpoint{4.439099in}{2.898102in}}%
\pgfpathlineto{\pgfqpoint{4.481638in}{2.918213in}}%
\pgfpathlineto{\pgfqpoint{4.524176in}{2.936500in}}%
\pgfpathlineto{\pgfqpoint{4.566715in}{2.953164in}}%
\pgfpathlineto{\pgfqpoint{4.609254in}{2.968387in}}%
\pgfpathlineto{\pgfqpoint{4.651792in}{2.982328in}}%
\pgfpathlineto{\pgfqpoint{4.694331in}{2.995131in}}%
\pgfpathlineto{\pgfqpoint{4.736870in}{3.006920in}}%
\pgfpathlineto{\pgfqpoint{4.779409in}{3.017804in}}%
\pgfpathlineto{\pgfqpoint{4.821947in}{3.027879in}}%
\pgfpathlineto{\pgfqpoint{4.864486in}{3.037231in}}%
\pgfpathlineto{\pgfqpoint{4.907025in}{3.045932in}}%
\pgfpathlineto{\pgfqpoint{4.949563in}{3.054049in}}%
\pgfpathlineto{\pgfqpoint{4.992102in}{3.061637in}}%
\pgfpathlineto{\pgfqpoint{5.034641in}{3.068748in}}%
\pgfpathlineto{\pgfqpoint{5.077179in}{3.075427in}}%
\pgfpathlineto{\pgfqpoint{5.119718in}{3.081712in}}%
\pgfpathlineto{\pgfqpoint{5.162257in}{3.087640in}}%
\pgfpathlineto{\pgfqpoint{5.204796in}{3.093241in}}%
\pgfpathlineto{\pgfqpoint{5.247334in}{3.098543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816669in}{1.487988in}}%
\pgfpathlineto{\pgfqpoint{0.816669in}{3.480929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.466669in}{1.487988in}}%
\pgfpathlineto{\pgfqpoint{5.466669in}{3.480929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816669in}{1.487988in}}%
\pgfpathlineto{\pgfqpoint{5.466669in}{1.487988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816669in}{3.480929in}}%
\pgfpathlineto{\pgfqpoint{5.466669in}{3.480929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913891in}{2.401763in}}%
\pgfpathlineto{\pgfqpoint{2.268058in}{2.401763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.295835in}{2.401763in}}{\pgfqpoint{2.295835in}{2.429541in}}%
\pgfpathlineto{\pgfqpoint{2.295835in}{3.383707in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.295835in}{3.411485in}}{\pgfqpoint{2.268058in}{3.411485in}}%
\pgfpathlineto{\pgfqpoint{0.913891in}{3.411485in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.886113in}{3.411485in}}{\pgfqpoint{0.886113in}{3.383707in}}%
\pgfpathlineto{\pgfqpoint{0.886113in}{2.429541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.886113in}{2.401763in}}{\pgfqpoint{0.913891in}{2.401763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941669in}{3.307318in}}%
\pgfpathlineto{\pgfqpoint{1.219446in}{3.307318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.330557in,y=3.258707in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941669in}{3.113707in}}%
\pgfpathlineto{\pgfqpoint{1.219446in}{3.113707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.330557in,y=3.065096in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941669in}{2.920096in}}%
\pgfpathlineto{\pgfqpoint{1.219446in}{2.920096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.330557in,y=2.871485in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941669in}{2.726485in}}%
\pgfpathlineto{\pgfqpoint{1.219446in}{2.726485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.330557in,y=2.677874in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.443137,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941669in}{2.532874in}}%
\pgfpathlineto{\pgfqpoint{1.219446in}{2.532874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.330557in,y=2.484263in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677780in}{3.307318in}}%
\pgfpathlineto{\pgfqpoint{1.955557in}{3.307318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816669in}{3.307318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.066669in,y=3.258707in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont A1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677780in}{3.113707in}}%
\pgfpathlineto{\pgfqpoint{1.955557in}{3.113707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816669in}{3.113707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.066669in,y=3.065096in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont B1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677780in}{2.920096in}}%
\pgfpathlineto{\pgfqpoint{1.955557in}{2.920096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816669in}{2.920096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.066669in,y=2.871485in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont B2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677780in}{2.726485in}}%
\pgfpathlineto{\pgfqpoint{1.955557in}{2.726485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816669in}{2.726485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.066669in,y=2.677874in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont E2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677780in}{2.532874in}}%
\pgfpathlineto{\pgfqpoint{1.955557in}{2.532874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816669in}{2.532874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.066669in,y=2.484263in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont T1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816669in}{0.400929in}}%
\pgfpathlineto{\pgfqpoint{5.466669in}{0.400929in}}%
\pgfpathlineto{\pgfqpoint{5.466669in}{1.306812in}}%
\pgfpathlineto{\pgfqpoint{0.816669in}{1.306812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{0.400929in}}{\pgfqpoint{4.650000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410390in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{1.699329in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{1.699329in}{0.866185in}}%
\pgfpathlineto{\pgfqpoint{1.410390in}{0.866185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{0.400929in}}{\pgfqpoint{4.650000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699329in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{1.948009in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{1.948009in}{0.885093in}}%
\pgfpathlineto{\pgfqpoint{1.699329in}{0.885093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{0.400929in}}{\pgfqpoint{4.650000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948009in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{1.952428in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{1.952428in}{0.807289in}}%
\pgfpathlineto{\pgfqpoint{1.948009in}{0.807289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{0.400929in}}{\pgfqpoint{4.650000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952428in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{2.063298in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{2.063298in}{0.754672in}}%
\pgfpathlineto{\pgfqpoint{1.952428in}{0.754672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{0.400929in}}{\pgfqpoint{4.650000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063298in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{2.299015in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{2.299015in}{1.265635in}}%
\pgfpathlineto{\pgfqpoint{2.063298in}{1.265635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{0.400929in}}{\pgfqpoint{4.650000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299015in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{2.349451in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{2.349451in}{0.822359in}}%
\pgfpathlineto{\pgfqpoint{2.299015in}{0.822359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{0.400929in}}{\pgfqpoint{4.650000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349451in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{2.698184in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{2.698184in}{0.814714in}}%
\pgfpathlineto{\pgfqpoint{2.349451in}{0.814714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{0.400929in}}{\pgfqpoint{4.650000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698184in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{2.715289in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{2.715289in}{0.911090in}}%
\pgfpathlineto{\pgfqpoint{2.698184in}{0.911090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{0.400929in}}{\pgfqpoint{4.650000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715289in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{2.960563in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{2.960563in}{0.884288in}}%
\pgfpathlineto{\pgfqpoint{2.715289in}{0.884288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{0.400929in}}{\pgfqpoint{4.650000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960563in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{3.053004in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{3.053004in}{0.864996in}}%
\pgfpathlineto{\pgfqpoint{2.960563in}{0.864996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{0.400929in}}{\pgfqpoint{4.650000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053004in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{3.123050in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{3.123050in}{0.797433in}}%
\pgfpathlineto{\pgfqpoint{3.053004in}{0.797433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{0.400929in}}{\pgfqpoint{4.650000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123050in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{3.293719in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{3.293719in}{0.955762in}}%
\pgfpathlineto{\pgfqpoint{3.123050in}{0.955762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{0.400929in}}{\pgfqpoint{4.650000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293719in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{3.391840in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{3.391840in}{0.877122in}}%
\pgfpathlineto{\pgfqpoint{3.293719in}{0.877122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{0.400929in}}{\pgfqpoint{4.650000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391840in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{3.468145in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{3.468145in}{0.855527in}}%
\pgfpathlineto{\pgfqpoint{3.391840in}{0.855527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{0.400929in}}{\pgfqpoint{4.650000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468145in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{3.515183in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{3.515183in}{0.799555in}}%
\pgfpathlineto{\pgfqpoint{3.468145in}{0.799555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{0.400929in}}{\pgfqpoint{4.650000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515183in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{3.622322in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{3.622322in}{0.863407in}}%
\pgfpathlineto{\pgfqpoint{3.515183in}{0.863407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{0.400929in}}{\pgfqpoint{4.650000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622322in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{3.652230in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{3.652230in}{0.548170in}}%
\pgfpathlineto{\pgfqpoint{3.622322in}{0.548170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{0.400929in}}{\pgfqpoint{4.650000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652230in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{3.751272in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{3.751272in}{1.079328in}}%
\pgfpathlineto{\pgfqpoint{3.652230in}{1.079328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{0.400929in}}{\pgfqpoint{4.650000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751272in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{3.782442in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{3.782442in}{1.009628in}}%
\pgfpathlineto{\pgfqpoint{3.751272in}{1.009628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{0.400929in}}{\pgfqpoint{4.650000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782442in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{3.842146in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{3.842146in}{1.209674in}}%
\pgfpathlineto{\pgfqpoint{3.782442in}{1.209674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{0.400929in}}{\pgfqpoint{4.650000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842146in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{3.889013in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{3.889013in}{0.721130in}}%
\pgfpathlineto{\pgfqpoint{3.842146in}{0.721130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{0.400929in}}{\pgfqpoint{4.650000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889013in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{3.916537in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{3.916537in}{1.034902in}}%
\pgfpathlineto{\pgfqpoint{3.889013in}{1.034902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{0.400929in}}{\pgfqpoint{4.650000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916537in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{3.939793in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{3.939793in}{0.893559in}}%
\pgfpathlineto{\pgfqpoint{3.916537in}{0.893559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{0.400929in}}{\pgfqpoint{4.650000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939793in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{4.017934in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{4.017934in}{0.442106in}}%
\pgfpathlineto{\pgfqpoint{3.939793in}{0.442106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{0.400929in}}{\pgfqpoint{4.650000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017934in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{4.293626in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{4.293626in}{0.830167in}}%
\pgfpathlineto{\pgfqpoint{4.017934in}{0.830167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{0.400929in}}{\pgfqpoint{4.650000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293626in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{4.352633in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{4.352633in}{0.913910in}}%
\pgfpathlineto{\pgfqpoint{4.293626in}{0.913910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{0.400929in}}{\pgfqpoint{4.650000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352633in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{4.359559in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{4.359559in}{0.994300in}}%
\pgfpathlineto{\pgfqpoint{4.352633in}{0.994300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{0.400929in}}{\pgfqpoint{4.650000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359559in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{4.475630in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{4.475630in}{0.590048in}}%
\pgfpathlineto{\pgfqpoint{4.359559in}{0.590048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{0.400929in}}{\pgfqpoint{4.650000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475630in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{4.514425in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{4.514425in}{0.912392in}}%
\pgfpathlineto{\pgfqpoint{4.475630in}{0.912392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{0.400929in}}{\pgfqpoint{4.650000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514425in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{4.533442in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{4.533442in}{0.592484in}}%
\pgfpathlineto{\pgfqpoint{4.514425in}{0.592484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{0.400929in}}{\pgfqpoint{4.650000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533442in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{4.591678in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{4.591678in}{0.931226in}}%
\pgfpathlineto{\pgfqpoint{4.533442in}{0.931226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{0.400929in}}{\pgfqpoint{4.650000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591678in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{4.631595in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{4.631595in}{0.782530in}}%
\pgfpathlineto{\pgfqpoint{4.591678in}{0.782530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{0.400929in}}{\pgfqpoint{4.650000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631595in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{4.641010in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{4.641010in}{0.740295in}}%
\pgfpathlineto{\pgfqpoint{4.631595in}{0.740295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{0.400929in}}{\pgfqpoint{4.650000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641010in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{4.733726in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{4.733726in}{0.819372in}}%
\pgfpathlineto{\pgfqpoint{4.641010in}{0.819372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{0.400929in}}{\pgfqpoint{4.650000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733726in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{4.735438in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{4.735438in}{0.849715in}}%
\pgfpathlineto{\pgfqpoint{4.733726in}{0.849715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{0.400929in}}{\pgfqpoint{4.650000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735438in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{4.753182in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{4.753182in}{0.946959in}}%
\pgfpathlineto{\pgfqpoint{4.735438in}{0.946959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{0.400929in}}{\pgfqpoint{4.650000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753182in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{4.817800in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{4.817800in}{0.947364in}}%
\pgfpathlineto{\pgfqpoint{4.753182in}{0.947364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{0.400929in}}{\pgfqpoint{4.650000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817800in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{4.992598in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{4.992598in}{1.116086in}}%
\pgfpathlineto{\pgfqpoint{4.817800in}{1.116086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{0.400929in}}{\pgfqpoint{4.650000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992598in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{5.027515in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{5.027515in}{0.762166in}}%
\pgfpathlineto{\pgfqpoint{4.992598in}{0.762166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{0.400929in}}{\pgfqpoint{4.650000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027515in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{5.158946in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{5.158946in}{0.803228in}}%
\pgfpathlineto{\pgfqpoint{5.027515in}{0.803228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{0.400929in}}{\pgfqpoint{4.650000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.158946in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{5.203001in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{5.203001in}{0.780739in}}%
\pgfpathlineto{\pgfqpoint{5.158946in}{0.780739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{0.400929in}}{\pgfqpoint{4.650000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203001in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{5.247334in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{5.247334in}{0.734031in}}%
\pgfpathlineto{\pgfqpoint{5.203001in}{0.734031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816669in}{0.400929in}}{\pgfqpoint{4.650000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.247334in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{5.291667in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{5.291667in}{0.761673in}}%
\pgfpathlineto{\pgfqpoint{5.247334in}{0.761673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114928in}{0.400929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.114928in,y=0.303707in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663264in}{0.400929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.663264in,y=0.303707in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.225\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211600in}{0.400929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211600in,y=0.303707in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759935in}{0.400929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.759935in,y=0.303707in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.275\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308271in}{0.400929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.308271in,y=0.303707in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856607in}{0.400929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.856607in,y=0.303707in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.325\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404943in}{0.400929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.404943in,y=0.303707in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.350\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953279in}{0.400929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.953279in,y=0.303707in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.375\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.141669in,y=0.124818in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E^{\mathrm{lat}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816669in}{0.467524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364507in,y=0.419330in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816669in}{0.787258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472532in,y=0.739064in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816669in}{1.106993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472532in,y=1.058798in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308952in,y=0.853870in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{E^{\mathrm{IAM}} - E^{\mathrm{lat}}}{E^{\mathrm{lat}}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816669in}{0.400929in}}%
\pgfpathlineto{\pgfqpoint{0.816669in}{1.306812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.466669in}{0.400929in}}%
\pgfpathlineto{\pgfqpoint{5.466669in}{1.306812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816669in}{0.400929in}}%
\pgfpathlineto{\pgfqpoint{5.466669in}{0.400929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816669in}{1.306812in}}%
\pgfpathlineto{\pgfqpoint{5.466669in}{1.306812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/223_D101_spectrum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage[detect-all]{siunitx}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.242470in}{3.542268in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.242470in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.242470in}{3.542268in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.542268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592470in}{0.462268in}}%
\pgfpathlineto{\pgfqpoint{5.242470in}{0.462268in}}%
\pgfpathlineto{\pgfqpoint{5.242470in}{3.542268in}}%
\pgfpathlineto{\pgfqpoint{0.592470in}{3.542268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869885in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.001987in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.001987in}{0.612589in}}%
\pgfpathlineto{\pgfqpoint{0.869885in}{0.612589in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869885in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.001987in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.001987in}{1.800977in}}%
\pgfpathlineto{\pgfqpoint{0.869885in}{1.800977in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869885in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.001987in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.001987in}{2.371901in}}%
\pgfpathlineto{\pgfqpoint{0.869885in}{2.371901in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869885in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.001987in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.001987in}{2.741225in}}%
\pgfpathlineto{\pgfqpoint{0.869885in}{2.741225in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869885in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.001987in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.001987in}{2.914167in}}%
\pgfpathlineto{\pgfqpoint{0.869885in}{2.914167in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310226in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.442328in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.442328in}{0.821629in}}%
\pgfpathlineto{\pgfqpoint{1.310226in}{0.821629in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310226in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.442328in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.442328in}{1.975128in}}%
\pgfpathlineto{\pgfqpoint{1.310226in}{1.975128in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310226in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.442328in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.442328in}{2.328707in}}%
\pgfpathlineto{\pgfqpoint{1.310226in}{2.328707in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310226in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.442328in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.442328in}{2.943046in}}%
\pgfpathlineto{\pgfqpoint{1.310226in}{2.943046in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310226in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.442328in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.442328in}{3.031011in}}%
\pgfpathlineto{\pgfqpoint{1.310226in}{3.031011in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750567in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.882669in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.882669in}{1.004739in}}%
\pgfpathlineto{\pgfqpoint{1.750567in}{1.004739in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750567in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.882669in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.882669in}{1.291975in}}%
\pgfpathlineto{\pgfqpoint{1.750567in}{1.291975in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750567in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.882669in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.882669in}{2.306155in}}%
\pgfpathlineto{\pgfqpoint{1.750567in}{2.306155in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750567in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.882669in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.882669in}{3.018174in}}%
\pgfpathlineto{\pgfqpoint{1.750567in}{3.018174in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750567in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.882669in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.882669in}{3.229484in}}%
\pgfpathlineto{\pgfqpoint{1.750567in}{3.229484in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750567in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.882669in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.882669in}{3.324570in}}%
\pgfpathlineto{\pgfqpoint{1.750567in}{3.324570in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190908in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.084951in}}%
\pgfpathlineto{\pgfqpoint{2.190908in}{1.084951in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190908in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{2.135351in}}%
\pgfpathlineto{\pgfqpoint{2.190908in}{2.135351in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190908in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{2.746235in}}%
\pgfpathlineto{\pgfqpoint{2.190908in}{2.746235in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190908in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{3.356444in}}%
\pgfpathlineto{\pgfqpoint{2.190908in}{3.356444in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631248in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.763351in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.763351in}{1.001542in}}%
\pgfpathlineto{\pgfqpoint{2.631248in}{1.001542in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631248in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.763351in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.763351in}{2.046116in}}%
\pgfpathlineto{\pgfqpoint{2.631248in}{2.046116in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631248in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.763351in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.763351in}{2.405808in}}%
\pgfpathlineto{\pgfqpoint{2.631248in}{2.405808in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631248in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.763351in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.763351in}{2.830210in}}%
\pgfpathlineto{\pgfqpoint{2.631248in}{2.830210in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631248in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.763351in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.763351in}{3.077760in}}%
\pgfpathlineto{\pgfqpoint{2.631248in}{3.077760in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071589in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{1.851653in}}%
\pgfpathlineto{\pgfqpoint{3.071589in}{1.851653in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071589in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{2.101321in}}%
\pgfpathlineto{\pgfqpoint{3.071589in}{2.101321in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071589in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{2.698534in}}%
\pgfpathlineto{\pgfqpoint{3.071589in}{2.698534in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511930in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{3.644032in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{3.644032in}{1.734099in}}%
\pgfpathlineto{\pgfqpoint{3.511930in}{1.734099in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511930in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{3.644032in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{3.644032in}{2.425720in}}%
\pgfpathlineto{\pgfqpoint{3.511930in}{2.425720in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511930in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{3.644032in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{3.644032in}{3.016935in}}%
\pgfpathlineto{\pgfqpoint{3.511930in}{3.016935in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952271in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.084373in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.084373in}{1.255486in}}%
\pgfpathlineto{\pgfqpoint{3.952271in}{1.255486in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952271in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.084373in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.084373in}{2.442546in}}%
\pgfpathlineto{\pgfqpoint{3.952271in}{2.442546in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952271in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.084373in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.084373in}{2.949858in}}%
\pgfpathlineto{\pgfqpoint{3.952271in}{2.949858in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952271in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.084373in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.084373in}{3.204222in}}%
\pgfpathlineto{\pgfqpoint{3.952271in}{3.204222in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392612in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.524714in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.524714in}{1.556649in}}%
\pgfpathlineto{\pgfqpoint{4.392612in}{1.556649in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392612in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.524714in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.524714in}{2.212864in}}%
\pgfpathlineto{\pgfqpoint{4.392612in}{2.212864in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392612in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.524714in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.524714in}{2.499078in}}%
\pgfpathlineto{\pgfqpoint{4.392612in}{2.499078in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392612in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.524714in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.524714in}{2.858277in}}%
\pgfpathlineto{\pgfqpoint{4.392612in}{2.858277in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392612in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.524714in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.524714in}{3.388517in}}%
\pgfpathlineto{\pgfqpoint{4.392612in}{3.388517in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832953in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.965055in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.965055in}{1.544274in}}%
\pgfpathlineto{\pgfqpoint{4.832953in}{1.544274in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832953in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.965055in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.965055in}{2.234501in}}%
\pgfpathlineto{\pgfqpoint{4.832953in}{2.234501in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832953in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.965055in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.965055in}{2.872035in}}%
\pgfpathlineto{\pgfqpoint{4.832953in}{2.872035in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869885in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.001987in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.001987in}{0.612589in}}%
\pgfpathlineto{\pgfqpoint{0.869885in}{0.612589in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869885in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.001987in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.001987in}{1.800977in}}%
\pgfpathlineto{\pgfqpoint{0.869885in}{1.800977in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869885in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.001987in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.001987in}{2.371901in}}%
\pgfpathlineto{\pgfqpoint{0.869885in}{2.371901in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869885in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.001987in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.001987in}{2.741225in}}%
\pgfpathlineto{\pgfqpoint{0.869885in}{2.741225in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869885in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.001987in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.001987in}{2.914167in}}%
\pgfpathlineto{\pgfqpoint{0.869885in}{2.914167in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310226in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.442328in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.442328in}{0.821629in}}%
\pgfpathlineto{\pgfqpoint{1.310226in}{0.821629in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310226in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.442328in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.442328in}{1.975128in}}%
\pgfpathlineto{\pgfqpoint{1.310226in}{1.975128in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310226in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.442328in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.442328in}{2.328707in}}%
\pgfpathlineto{\pgfqpoint{1.310226in}{2.328707in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310226in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.442328in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.442328in}{2.943046in}}%
\pgfpathlineto{\pgfqpoint{1.310226in}{2.943046in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310226in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.442328in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.442328in}{3.031011in}}%
\pgfpathlineto{\pgfqpoint{1.310226in}{3.031011in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750567in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.882669in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.882669in}{1.004739in}}%
\pgfpathlineto{\pgfqpoint{1.750567in}{1.004739in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750567in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.882669in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.882669in}{1.291975in}}%
\pgfpathlineto{\pgfqpoint{1.750567in}{1.291975in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750567in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.882669in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.882669in}{2.306155in}}%
\pgfpathlineto{\pgfqpoint{1.750567in}{2.306155in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750567in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.882669in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.882669in}{3.018174in}}%
\pgfpathlineto{\pgfqpoint{1.750567in}{3.018174in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750567in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.882669in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.882669in}{3.229484in}}%
\pgfpathlineto{\pgfqpoint{1.750567in}{3.229484in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750567in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.882669in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.882669in}{3.324570in}}%
\pgfpathlineto{\pgfqpoint{1.750567in}{3.324570in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190908in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.084951in}}%
\pgfpathlineto{\pgfqpoint{2.190908in}{1.084951in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190908in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{2.135351in}}%
\pgfpathlineto{\pgfqpoint{2.190908in}{2.135351in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190908in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{2.746235in}}%
\pgfpathlineto{\pgfqpoint{2.190908in}{2.746235in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190908in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{3.356444in}}%
\pgfpathlineto{\pgfqpoint{2.190908in}{3.356444in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631248in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.763351in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.763351in}{1.001542in}}%
\pgfpathlineto{\pgfqpoint{2.631248in}{1.001542in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631248in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.763351in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.763351in}{2.046116in}}%
\pgfpathlineto{\pgfqpoint{2.631248in}{2.046116in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631248in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.763351in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.763351in}{2.405808in}}%
\pgfpathlineto{\pgfqpoint{2.631248in}{2.405808in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631248in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.763351in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.763351in}{2.830210in}}%
\pgfpathlineto{\pgfqpoint{2.631248in}{2.830210in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631248in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.763351in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.763351in}{3.077760in}}%
\pgfpathlineto{\pgfqpoint{2.631248in}{3.077760in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071589in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{1.851653in}}%
\pgfpathlineto{\pgfqpoint{3.071589in}{1.851653in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071589in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{2.101321in}}%
\pgfpathlineto{\pgfqpoint{3.071589in}{2.101321in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071589in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{2.698534in}}%
\pgfpathlineto{\pgfqpoint{3.071589in}{2.698534in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511930in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{3.644032in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{3.644032in}{1.734099in}}%
\pgfpathlineto{\pgfqpoint{3.511930in}{1.734099in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511930in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{3.644032in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{3.644032in}{2.425720in}}%
\pgfpathlineto{\pgfqpoint{3.511930in}{2.425720in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511930in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{3.644032in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{3.644032in}{3.016935in}}%
\pgfpathlineto{\pgfqpoint{3.511930in}{3.016935in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952271in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.084373in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.084373in}{1.255486in}}%
\pgfpathlineto{\pgfqpoint{3.952271in}{1.255486in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952271in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.084373in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.084373in}{2.442546in}}%
\pgfpathlineto{\pgfqpoint{3.952271in}{2.442546in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952271in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.084373in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.084373in}{2.949858in}}%
\pgfpathlineto{\pgfqpoint{3.952271in}{2.949858in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952271in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.084373in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.084373in}{3.204222in}}%
\pgfpathlineto{\pgfqpoint{3.952271in}{3.204222in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392612in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.524714in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.524714in}{1.556649in}}%
\pgfpathlineto{\pgfqpoint{4.392612in}{1.556649in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392612in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.524714in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.524714in}{2.212864in}}%
\pgfpathlineto{\pgfqpoint{4.392612in}{2.212864in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392612in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.524714in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.524714in}{2.499078in}}%
\pgfpathlineto{\pgfqpoint{4.392612in}{2.499078in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392612in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.524714in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.524714in}{2.858277in}}%
\pgfpathlineto{\pgfqpoint{4.392612in}{2.858277in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392612in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.524714in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.524714in}{3.388517in}}%
\pgfpathlineto{\pgfqpoint{4.392612in}{3.388517in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832953in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.965055in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.965055in}{1.544274in}}%
\pgfpathlineto{\pgfqpoint{4.832953in}{1.544274in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832953in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.965055in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.965055in}{2.234501in}}%
\pgfpathlineto{\pgfqpoint{4.832953in}{2.234501in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832953in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.965055in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.965055in}{2.872035in}}%
\pgfpathlineto{\pgfqpoint{4.832953in}{2.872035in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869885in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.001987in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.001987in}{0.620951in}}%
\pgfpathlineto{\pgfqpoint{0.869885in}{0.620951in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869885in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.001987in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.001987in}{1.802433in}}%
\pgfpathlineto{\pgfqpoint{0.869885in}{1.802433in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869885in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.001987in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.001987in}{2.361256in}}%
\pgfpathlineto{\pgfqpoint{0.869885in}{2.361256in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869885in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.001987in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.001987in}{2.776943in}}%
\pgfpathlineto{\pgfqpoint{0.869885in}{2.776943in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869885in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.001987in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.001987in}{2.913326in}}%
\pgfpathlineto{\pgfqpoint{0.869885in}{2.913326in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310226in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.442328in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.442328in}{0.832633in}}%
\pgfpathlineto{\pgfqpoint{1.310226in}{0.832633in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310226in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.442328in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.442328in}{1.988478in}}%
\pgfpathlineto{\pgfqpoint{1.310226in}{1.988478in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310226in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.442328in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.442328in}{2.396132in}}%
\pgfpathlineto{\pgfqpoint{1.310226in}{2.396132in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310226in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.442328in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.442328in}{2.934648in}}%
\pgfpathlineto{\pgfqpoint{1.310226in}{2.934648in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310226in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.442328in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.442328in}{3.060084in}}%
\pgfpathlineto{\pgfqpoint{1.310226in}{3.060084in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750567in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.882669in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.882669in}{1.000887in}}%
\pgfpathlineto{\pgfqpoint{1.750567in}{1.000887in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750567in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.882669in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.882669in}{1.295467in}}%
\pgfpathlineto{\pgfqpoint{1.750567in}{1.295467in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750567in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.882669in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.882669in}{2.341493in}}%
\pgfpathlineto{\pgfqpoint{1.750567in}{2.341493in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750567in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.882669in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.882669in}{3.047109in}}%
\pgfpathlineto{\pgfqpoint{1.750567in}{3.047109in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750567in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.882669in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.882669in}{3.232483in}}%
\pgfpathlineto{\pgfqpoint{1.750567in}{3.232483in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750567in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.882669in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.882669in}{3.323327in}}%
\pgfpathlineto{\pgfqpoint{1.750567in}{3.323327in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190908in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{1.142700in}}%
\pgfpathlineto{\pgfqpoint{2.190908in}{1.142700in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190908in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{2.147045in}}%
\pgfpathlineto{\pgfqpoint{2.190908in}{2.147045in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190908in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{2.712181in}}%
\pgfpathlineto{\pgfqpoint{2.190908in}{2.712181in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190908in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.323010in}{3.346237in}}%
\pgfpathlineto{\pgfqpoint{2.190908in}{3.346237in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631248in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.763351in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.763351in}{1.003908in}}%
\pgfpathlineto{\pgfqpoint{2.631248in}{1.003908in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631248in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.763351in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.763351in}{2.056409in}}%
\pgfpathlineto{\pgfqpoint{2.631248in}{2.056409in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631248in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.763351in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.763351in}{2.445933in}}%
\pgfpathlineto{\pgfqpoint{2.631248in}{2.445933in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631248in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.763351in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.763351in}{2.852146in}}%
\pgfpathlineto{\pgfqpoint{2.631248in}{2.852146in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631248in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.763351in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{2.763351in}{3.137951in}}%
\pgfpathlineto{\pgfqpoint{2.631248in}{3.137951in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071589in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{1.876035in}}%
\pgfpathlineto{\pgfqpoint{3.071589in}{1.876035in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071589in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{2.103196in}}%
\pgfpathlineto{\pgfqpoint{3.071589in}{2.103196in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071589in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{2.720215in}}%
\pgfpathlineto{\pgfqpoint{3.071589in}{2.720215in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511930in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{3.644032in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{3.644032in}{1.745061in}}%
\pgfpathlineto{\pgfqpoint{3.511930in}{1.745061in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511930in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{3.644032in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{3.644032in}{2.443010in}}%
\pgfpathlineto{\pgfqpoint{3.511930in}{2.443010in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511930in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{3.644032in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{3.644032in}{3.028249in}}%
\pgfpathlineto{\pgfqpoint{3.511930in}{3.028249in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952271in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.084373in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.084373in}{1.259910in}}%
\pgfpathlineto{\pgfqpoint{3.952271in}{1.259910in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952271in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.084373in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.084373in}{2.386224in}}%
\pgfpathlineto{\pgfqpoint{3.952271in}{2.386224in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952271in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.084373in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.084373in}{2.955607in}}%
\pgfpathlineto{\pgfqpoint{3.952271in}{2.955607in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952271in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.084373in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.084373in}{3.199530in}}%
\pgfpathlineto{\pgfqpoint{3.952271in}{3.199530in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392612in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.524714in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.524714in}{1.569793in}}%
\pgfpathlineto{\pgfqpoint{4.392612in}{1.569793in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392612in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.524714in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.524714in}{2.175567in}}%
\pgfpathlineto{\pgfqpoint{4.392612in}{2.175567in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392612in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.524714in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.524714in}{2.506156in}}%
\pgfpathlineto{\pgfqpoint{4.392612in}{2.506156in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392612in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.524714in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.524714in}{2.823961in}}%
\pgfpathlineto{\pgfqpoint{4.392612in}{2.823961in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392612in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.524714in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.524714in}{3.383585in}}%
\pgfpathlineto{\pgfqpoint{4.392612in}{3.383585in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832953in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.965055in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.965055in}{1.561002in}}%
\pgfpathlineto{\pgfqpoint{4.832953in}{1.561002in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832953in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.965055in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.965055in}{2.280260in}}%
\pgfpathlineto{\pgfqpoint{4.832953in}{2.280260in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832953in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.965055in}{-2.774823in}}%
\pgfpathlineto{\pgfqpoint{4.965055in}{2.897461in}}%
\pgfpathlineto{\pgfqpoint{4.832953in}{2.897461in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935936in}{0.462268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935936in,y=0.365046in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont A1(1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376277in}{0.462268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.376277in,y=0.365046in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont A1(2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816618in}{0.462268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.816618in,y=0.365046in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont A1(3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256959in}{0.462268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.256959in,y=0.365046in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont A1(4)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697300in}{0.462268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.697300in,y=0.365046in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont B1(2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137640in}{0.462268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.137640in,y=0.365046in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont B2(2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577981in}{0.462268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.577981in,y=0.365046in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont E2(1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018322in}{0.462268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.018322in,y=0.365046in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont E2(3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458663in}{0.462268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.458663in,y=0.365046in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont E2(4)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.899004in}{0.462268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.899004in,y=0.365046in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont T1(0)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.917470in,y=0.170602in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont irrep(\(\displaystyle \vec{d}^2\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592470in}{0.795536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in,y=0.747342in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.225\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592470in}{1.192243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in,y=1.144049in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592470in}{1.588950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in,y=1.540755in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.275\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592470in}{1.985656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in,y=1.937462in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592470in}{2.382363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in,y=2.334168in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.325\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592470in}{2.779069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in,y=2.730875in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.350\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592470in}{3.175776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in,y=3.127581in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.375\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123333in,y=2.002268in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{21.681000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935936in}{0.594882in}}%
\pgfpathlineto{\pgfqpoint{0.935936in}{0.630296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{21.681000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935936in}{1.788472in}}%
\pgfpathlineto{\pgfqpoint{0.935936in}{1.813482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{21.681000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935936in}{2.348252in}}%
\pgfpathlineto{\pgfqpoint{0.935936in}{2.395550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{21.681000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935936in}{2.712257in}}%
\pgfpathlineto{\pgfqpoint{0.935936in}{2.770193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{21.681000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935936in}{2.893954in}}%
\pgfpathlineto{\pgfqpoint{0.935936in}{2.934381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{21.681000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376277in}{0.803998in}}%
\pgfpathlineto{\pgfqpoint{1.376277in}{0.839259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{21.681000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376277in}{1.961153in}}%
\pgfpathlineto{\pgfqpoint{1.376277in}{1.989103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{21.681000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376277in}{2.305947in}}%
\pgfpathlineto{\pgfqpoint{1.376277in}{2.351466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{21.681000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376277in}{2.931155in}}%
\pgfpathlineto{\pgfqpoint{1.376277in}{2.954937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{21.681000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376277in}{3.007271in}}%
\pgfpathlineto{\pgfqpoint{1.376277in}{3.054752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{21.681000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816618in}{0.987662in}}%
\pgfpathlineto{\pgfqpoint{1.816618in}{1.021816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{21.681000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816618in}{1.277865in}}%
\pgfpathlineto{\pgfqpoint{1.816618in}{1.306085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{21.681000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816618in}{2.278952in}}%
\pgfpathlineto{\pgfqpoint{1.816618in}{2.333359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{21.681000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816618in}{2.998592in}}%
\pgfpathlineto{\pgfqpoint{1.816618in}{3.037756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{21.681000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816618in}{3.206134in}}%
\pgfpathlineto{\pgfqpoint{1.816618in}{3.252835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{21.681000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816618in}{3.293464in}}%
\pgfpathlineto{\pgfqpoint{1.816618in}{3.355676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{21.681000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256959in}{1.056789in}}%
\pgfpathlineto{\pgfqpoint{2.256959in}{1.113113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{21.681000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256959in}{2.121103in}}%
\pgfpathlineto{\pgfqpoint{2.256959in}{2.149600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{21.681000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256959in}{2.722518in}}%
\pgfpathlineto{\pgfqpoint{2.256959in}{2.769952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{21.681000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256959in}{3.340995in}}%
\pgfpathlineto{\pgfqpoint{2.256959in}{3.371892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{21.681000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697300in}{0.986955in}}%
\pgfpathlineto{\pgfqpoint{2.697300in}{1.016130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{21.681000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697300in}{2.033722in}}%
\pgfpathlineto{\pgfqpoint{2.697300in}{2.058509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{21.681000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697300in}{2.385013in}}%
\pgfpathlineto{\pgfqpoint{2.697300in}{2.426602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{21.681000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697300in}{2.817239in}}%
\pgfpathlineto{\pgfqpoint{2.697300in}{2.843180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{21.681000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697300in}{3.048831in}}%
\pgfpathlineto{\pgfqpoint{2.697300in}{3.106690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{21.681000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137640in}{1.834382in}}%
\pgfpathlineto{\pgfqpoint{3.137640in}{1.868925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{21.681000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137640in}{2.089086in}}%
\pgfpathlineto{\pgfqpoint{3.137640in}{2.113556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{21.681000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137640in}{2.660634in}}%
\pgfpathlineto{\pgfqpoint{3.137640in}{2.736434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{21.681000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577981in}{1.718761in}}%
\pgfpathlineto{\pgfqpoint{3.577981in}{1.749436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{21.681000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577981in}{2.406624in}}%
\pgfpathlineto{\pgfqpoint{3.577981in}{2.444816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{21.681000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577981in}{2.985764in}}%
\pgfpathlineto{\pgfqpoint{3.577981in}{3.048106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{21.681000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018322in}{1.241564in}}%
\pgfpathlineto{\pgfqpoint{4.018322in}{1.269408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{21.681000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018322in}{2.418289in}}%
\pgfpathlineto{\pgfqpoint{4.018322in}{2.466802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{21.681000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018322in}{2.935787in}}%
\pgfpathlineto{\pgfqpoint{4.018322in}{2.963928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{21.681000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018322in}{3.192057in}}%
\pgfpathlineto{\pgfqpoint{4.018322in}{3.216387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{21.681000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458663in}{1.541282in}}%
\pgfpathlineto{\pgfqpoint{4.458663in}{1.572015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{21.681000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458663in}{2.199082in}}%
\pgfpathlineto{\pgfqpoint{4.458663in}{2.226645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{21.681000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458663in}{2.481210in}}%
\pgfpathlineto{\pgfqpoint{4.458663in}{2.516946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{21.681000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458663in}{2.838906in}}%
\pgfpathlineto{\pgfqpoint{4.458663in}{2.877647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{21.681000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458663in}{3.363053in}}%
\pgfpathlineto{\pgfqpoint{4.458663in}{3.413981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{21.681000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899004in}{1.530003in}}%
\pgfpathlineto{\pgfqpoint{4.899004in}{1.558545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{21.681000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899004in}{2.205690in}}%
\pgfpathlineto{\pgfqpoint{4.899004in}{2.263312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{21.681000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899004in}{2.833037in}}%
\pgfpathlineto{\pgfqpoint{4.899004in}{2.911033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803834in}{0.612589in}}%
\pgfpathlineto{\pgfqpoint{1.068038in}{0.612589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803834in}{1.800977in}}%
\pgfpathlineto{\pgfqpoint{1.068038in}{1.800977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803834in}{2.371901in}}%
\pgfpathlineto{\pgfqpoint{1.068038in}{2.371901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803834in}{2.741225in}}%
\pgfpathlineto{\pgfqpoint{1.068038in}{2.741225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803834in}{2.914167in}}%
\pgfpathlineto{\pgfqpoint{1.068038in}{2.914167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244175in}{0.821629in}}%
\pgfpathlineto{\pgfqpoint{1.508379in}{0.821629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244175in}{1.975128in}}%
\pgfpathlineto{\pgfqpoint{1.508379in}{1.975128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244175in}{2.328707in}}%
\pgfpathlineto{\pgfqpoint{1.508379in}{2.328707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244175in}{2.943046in}}%
\pgfpathlineto{\pgfqpoint{1.508379in}{2.943046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244175in}{3.031011in}}%
\pgfpathlineto{\pgfqpoint{1.508379in}{3.031011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684515in}{1.004739in}}%
\pgfpathlineto{\pgfqpoint{1.948720in}{1.004739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684515in}{1.291975in}}%
\pgfpathlineto{\pgfqpoint{1.948720in}{1.291975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684515in}{2.306155in}}%
\pgfpathlineto{\pgfqpoint{1.948720in}{2.306155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684515in}{3.018174in}}%
\pgfpathlineto{\pgfqpoint{1.948720in}{3.018174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684515in}{3.229484in}}%
\pgfpathlineto{\pgfqpoint{1.948720in}{3.229484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684515in}{3.324570in}}%
\pgfpathlineto{\pgfqpoint{1.948720in}{3.324570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124856in}{1.084951in}}%
\pgfpathlineto{\pgfqpoint{2.389061in}{1.084951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124856in}{2.135351in}}%
\pgfpathlineto{\pgfqpoint{2.389061in}{2.135351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124856in}{2.746235in}}%
\pgfpathlineto{\pgfqpoint{2.389061in}{2.746235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124856in}{3.356444in}}%
\pgfpathlineto{\pgfqpoint{2.389061in}{3.356444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565197in}{1.001542in}}%
\pgfpathlineto{\pgfqpoint{2.829402in}{1.001542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565197in}{2.046116in}}%
\pgfpathlineto{\pgfqpoint{2.829402in}{2.046116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565197in}{2.405808in}}%
\pgfpathlineto{\pgfqpoint{2.829402in}{2.405808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565197in}{2.830210in}}%
\pgfpathlineto{\pgfqpoint{2.829402in}{2.830210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565197in}{3.077760in}}%
\pgfpathlineto{\pgfqpoint{2.829402in}{3.077760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005538in}{1.851653in}}%
\pgfpathlineto{\pgfqpoint{3.269743in}{1.851653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005538in}{2.101321in}}%
\pgfpathlineto{\pgfqpoint{3.269743in}{2.101321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005538in}{2.698534in}}%
\pgfpathlineto{\pgfqpoint{3.269743in}{2.698534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445879in}{1.734099in}}%
\pgfpathlineto{\pgfqpoint{3.710084in}{1.734099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445879in}{2.425720in}}%
\pgfpathlineto{\pgfqpoint{3.710084in}{2.425720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445879in}{3.016935in}}%
\pgfpathlineto{\pgfqpoint{3.710084in}{3.016935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886220in}{1.255486in}}%
\pgfpathlineto{\pgfqpoint{4.150425in}{1.255486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886220in}{2.442546in}}%
\pgfpathlineto{\pgfqpoint{4.150425in}{2.442546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886220in}{2.949858in}}%
\pgfpathlineto{\pgfqpoint{4.150425in}{2.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886220in}{3.204222in}}%
\pgfpathlineto{\pgfqpoint{4.150425in}{3.204222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326561in}{1.556649in}}%
\pgfpathlineto{\pgfqpoint{4.590765in}{1.556649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326561in}{2.212864in}}%
\pgfpathlineto{\pgfqpoint{4.590765in}{2.212864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326561in}{2.499078in}}%
\pgfpathlineto{\pgfqpoint{4.590765in}{2.499078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326561in}{2.858277in}}%
\pgfpathlineto{\pgfqpoint{4.590765in}{2.858277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326561in}{3.388517in}}%
\pgfpathlineto{\pgfqpoint{4.590765in}{3.388517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766902in}{1.544274in}}%
\pgfpathlineto{\pgfqpoint{5.031106in}{1.544274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766902in}{2.234501in}}%
\pgfpathlineto{\pgfqpoint{5.031106in}{2.234501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766902in}{2.872035in}}%
\pgfpathlineto{\pgfqpoint{5.031106in}{2.872035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803834in}{0.620951in}}%
\pgfpathlineto{\pgfqpoint{1.068038in}{0.620951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803834in}{1.802433in}}%
\pgfpathlineto{\pgfqpoint{1.068038in}{1.802433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803834in}{2.361256in}}%
\pgfpathlineto{\pgfqpoint{1.068038in}{2.361256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803834in}{2.776943in}}%
\pgfpathlineto{\pgfqpoint{1.068038in}{2.776943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803834in}{2.913326in}}%
\pgfpathlineto{\pgfqpoint{1.068038in}{2.913326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244175in}{0.832633in}}%
\pgfpathlineto{\pgfqpoint{1.508379in}{0.832633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244175in}{1.988478in}}%
\pgfpathlineto{\pgfqpoint{1.508379in}{1.988478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244175in}{2.396132in}}%
\pgfpathlineto{\pgfqpoint{1.508379in}{2.396132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244175in}{2.934648in}}%
\pgfpathlineto{\pgfqpoint{1.508379in}{2.934648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244175in}{3.060084in}}%
\pgfpathlineto{\pgfqpoint{1.508379in}{3.060084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684515in}{1.000887in}}%
\pgfpathlineto{\pgfqpoint{1.948720in}{1.000887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684515in}{1.295467in}}%
\pgfpathlineto{\pgfqpoint{1.948720in}{1.295467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684515in}{2.341493in}}%
\pgfpathlineto{\pgfqpoint{1.948720in}{2.341493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684515in}{3.047109in}}%
\pgfpathlineto{\pgfqpoint{1.948720in}{3.047109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684515in}{3.232483in}}%
\pgfpathlineto{\pgfqpoint{1.948720in}{3.232483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684515in}{3.323327in}}%
\pgfpathlineto{\pgfqpoint{1.948720in}{3.323327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124856in}{1.142700in}}%
\pgfpathlineto{\pgfqpoint{2.389061in}{1.142700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124856in}{2.147045in}}%
\pgfpathlineto{\pgfqpoint{2.389061in}{2.147045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124856in}{2.712181in}}%
\pgfpathlineto{\pgfqpoint{2.389061in}{2.712181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124856in}{3.346237in}}%
\pgfpathlineto{\pgfqpoint{2.389061in}{3.346237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565197in}{1.003908in}}%
\pgfpathlineto{\pgfqpoint{2.829402in}{1.003908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565197in}{2.056409in}}%
\pgfpathlineto{\pgfqpoint{2.829402in}{2.056409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565197in}{2.445933in}}%
\pgfpathlineto{\pgfqpoint{2.829402in}{2.445933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565197in}{2.852146in}}%
\pgfpathlineto{\pgfqpoint{2.829402in}{2.852146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565197in}{3.137951in}}%
\pgfpathlineto{\pgfqpoint{2.829402in}{3.137951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005538in}{1.876035in}}%
\pgfpathlineto{\pgfqpoint{3.269743in}{1.876035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005538in}{2.103196in}}%
\pgfpathlineto{\pgfqpoint{3.269743in}{2.103196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005538in}{2.720215in}}%
\pgfpathlineto{\pgfqpoint{3.269743in}{2.720215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445879in}{1.745061in}}%
\pgfpathlineto{\pgfqpoint{3.710084in}{1.745061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445879in}{2.443010in}}%
\pgfpathlineto{\pgfqpoint{3.710084in}{2.443010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445879in}{3.028249in}}%
\pgfpathlineto{\pgfqpoint{3.710084in}{3.028249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886220in}{1.259910in}}%
\pgfpathlineto{\pgfqpoint{4.150425in}{1.259910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886220in}{2.386224in}}%
\pgfpathlineto{\pgfqpoint{4.150425in}{2.386224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886220in}{2.955607in}}%
\pgfpathlineto{\pgfqpoint{4.150425in}{2.955607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886220in}{3.199530in}}%
\pgfpathlineto{\pgfqpoint{4.150425in}{3.199530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326561in}{1.569793in}}%
\pgfpathlineto{\pgfqpoint{4.590765in}{1.569793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326561in}{2.175567in}}%
\pgfpathlineto{\pgfqpoint{4.590765in}{2.175567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326561in}{2.506156in}}%
\pgfpathlineto{\pgfqpoint{4.590765in}{2.506156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326561in}{2.823961in}}%
\pgfpathlineto{\pgfqpoint{4.590765in}{2.823961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326561in}{3.383585in}}%
\pgfpathlineto{\pgfqpoint{4.590765in}{3.383585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766902in}{1.561002in}}%
\pgfpathlineto{\pgfqpoint{5.031106in}{1.561002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766902in}{2.280260in}}%
\pgfpathlineto{\pgfqpoint{5.031106in}{2.280260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766902in}{2.897461in}}%
\pgfpathlineto{\pgfqpoint{5.031106in}{2.897461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592470in}{0.462268in}}%
\pgfpathlineto{\pgfqpoint{0.592470in}{3.542268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242470in}{0.462268in}}%
\pgfpathlineto{\pgfqpoint{5.242470in}{3.542268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592470in}{0.462268in}}%
\pgfpathlineto{\pgfqpoint{5.242470in}{0.462268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592470in}{3.542268in}}%
\pgfpathlineto{\pgfqpoint{5.242470in}{3.542268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689692in}{3.043935in}}%
\pgfpathlineto{\pgfqpoint{1.404276in}{3.043935in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.432053in}{3.043935in}}{\pgfqpoint{1.432053in}{3.071713in}}%
\pgfpathlineto{\pgfqpoint{1.432053in}{3.445046in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.432053in}{3.472824in}}{\pgfqpoint{1.404276in}{3.472824in}}%
\pgfpathlineto{\pgfqpoint{0.689692in}{3.472824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.661914in}{3.472824in}}{\pgfqpoint{0.661914in}{3.445046in}}%
\pgfpathlineto{\pgfqpoint{0.661914in}{3.071713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.661914in}{3.043935in}}{\pgfqpoint{0.689692in}{3.043935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717470in}{3.368657in}}%
\pgfpathlineto{\pgfqpoint{0.995248in}{3.368657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.106359in,y=3.320046in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717470in}{3.175046in}}%
\pgfpathlineto{\pgfqpoint{0.995248in}{3.175046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.106359in,y=3.126435in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont fit}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/cls_decay_only_strategy_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage[detect-all]{siunitx}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.251081in}{2.340000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.251081in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.251081in}{2.340000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.340000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538581in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{3.251081in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{3.251081in}{2.340000in}}%
\pgfpathlineto{\pgfqpoint{0.538581in}{2.340000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538581in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.882353,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.882353,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538581in}{0.519792in}}%
\pgfpathlineto{\pgfqpoint{0.538581in}{0.704307in}}%
\pgfpathlineto{\pgfqpoint{0.566101in}{0.718703in}}%
\pgfpathlineto{\pgfqpoint{0.593622in}{0.733162in}}%
\pgfpathlineto{\pgfqpoint{0.621142in}{0.747681in}}%
\pgfpathlineto{\pgfqpoint{0.648662in}{0.762258in}}%
\pgfpathlineto{\pgfqpoint{0.676183in}{0.776891in}}%
\pgfpathlineto{\pgfqpoint{0.703703in}{0.791577in}}%
\pgfpathlineto{\pgfqpoint{0.731223in}{0.806313in}}%
\pgfpathlineto{\pgfqpoint{0.758744in}{0.821098in}}%
\pgfpathlineto{\pgfqpoint{0.786264in}{0.835929in}}%
\pgfpathlineto{\pgfqpoint{0.813784in}{0.850804in}}%
\pgfpathlineto{\pgfqpoint{0.841305in}{0.865721in}}%
\pgfpathlineto{\pgfqpoint{0.868825in}{0.880677in}}%
\pgfpathlineto{\pgfqpoint{0.896345in}{0.895671in}}%
\pgfpathlineto{\pgfqpoint{0.923866in}{0.910700in}}%
\pgfpathlineto{\pgfqpoint{0.951386in}{0.925763in}}%
\pgfpathlineto{\pgfqpoint{0.978906in}{0.940858in}}%
\pgfpathlineto{\pgfqpoint{1.006427in}{0.955982in}}%
\pgfpathlineto{\pgfqpoint{1.033947in}{0.971135in}}%
\pgfpathlineto{\pgfqpoint{1.061468in}{0.986313in}}%
\pgfpathlineto{\pgfqpoint{1.088988in}{1.001516in}}%
\pgfpathlineto{\pgfqpoint{1.116508in}{1.016741in}}%
\pgfpathlineto{\pgfqpoint{1.144029in}{1.031987in}}%
\pgfpathlineto{\pgfqpoint{1.171549in}{1.047253in}}%
\pgfpathlineto{\pgfqpoint{1.199069in}{1.062536in}}%
\pgfpathlineto{\pgfqpoint{1.226590in}{1.077836in}}%
\pgfpathlineto{\pgfqpoint{1.254110in}{1.093151in}}%
\pgfpathlineto{\pgfqpoint{1.281630in}{1.108480in}}%
\pgfpathlineto{\pgfqpoint{1.309151in}{1.123820in}}%
\pgfpathlineto{\pgfqpoint{1.336671in}{1.139172in}}%
\pgfpathlineto{\pgfqpoint{1.364191in}{1.154534in}}%
\pgfpathlineto{\pgfqpoint{1.391712in}{1.169905in}}%
\pgfpathlineto{\pgfqpoint{1.419232in}{1.185283in}}%
\pgfpathlineto{\pgfqpoint{1.446752in}{1.200669in}}%
\pgfpathlineto{\pgfqpoint{1.474273in}{1.216061in}}%
\pgfpathlineto{\pgfqpoint{1.501793in}{1.231459in}}%
\pgfpathlineto{\pgfqpoint{1.529313in}{1.246862in}}%
\pgfpathlineto{\pgfqpoint{1.556834in}{1.262270in}}%
\pgfpathlineto{\pgfqpoint{1.584354in}{1.277682in}}%
\pgfpathlineto{\pgfqpoint{1.611874in}{1.293098in}}%
\pgfpathlineto{\pgfqpoint{1.639395in}{1.308519in}}%
\pgfpathlineto{\pgfqpoint{1.666915in}{1.323944in}}%
\pgfpathlineto{\pgfqpoint{1.694435in}{1.339375in}}%
\pgfpathlineto{\pgfqpoint{1.721956in}{1.354811in}}%
\pgfpathlineto{\pgfqpoint{1.749476in}{1.370253in}}%
\pgfpathlineto{\pgfqpoint{1.776996in}{1.385703in}}%
\pgfpathlineto{\pgfqpoint{1.804517in}{1.401161in}}%
\pgfpathlineto{\pgfqpoint{1.832037in}{1.416630in}}%
\pgfpathlineto{\pgfqpoint{1.859557in}{1.432111in}}%
\pgfpathlineto{\pgfqpoint{1.887078in}{1.447607in}}%
\pgfpathlineto{\pgfqpoint{1.914598in}{1.463118in}}%
\pgfpathlineto{\pgfqpoint{1.942119in}{1.478649in}}%
\pgfpathlineto{\pgfqpoint{1.969639in}{1.494202in}}%
\pgfpathlineto{\pgfqpoint{1.997159in}{1.509780in}}%
\pgfpathlineto{\pgfqpoint{2.024680in}{1.525386in}}%
\pgfpathlineto{\pgfqpoint{2.052200in}{1.541024in}}%
\pgfpathlineto{\pgfqpoint{2.079720in}{1.556697in}}%
\pgfpathlineto{\pgfqpoint{2.107241in}{1.572409in}}%
\pgfpathlineto{\pgfqpoint{2.134761in}{1.588163in}}%
\pgfpathlineto{\pgfqpoint{2.162281in}{1.603961in}}%
\pgfpathlineto{\pgfqpoint{2.189802in}{1.619807in}}%
\pgfpathlineto{\pgfqpoint{2.217322in}{1.635703in}}%
\pgfpathlineto{\pgfqpoint{2.244842in}{1.651650in}}%
\pgfpathlineto{\pgfqpoint{2.272363in}{1.667651in}}%
\pgfpathlineto{\pgfqpoint{2.299883in}{1.683703in}}%
\pgfpathlineto{\pgfqpoint{2.327403in}{1.699809in}}%
\pgfpathlineto{\pgfqpoint{2.354924in}{1.715965in}}%
\pgfpathlineto{\pgfqpoint{2.382444in}{1.732171in}}%
\pgfpathlineto{\pgfqpoint{2.409964in}{1.748423in}}%
\pgfpathlineto{\pgfqpoint{2.437485in}{1.764719in}}%
\pgfpathlineto{\pgfqpoint{2.465005in}{1.781053in}}%
\pgfpathlineto{\pgfqpoint{2.492525in}{1.797423in}}%
\pgfpathlineto{\pgfqpoint{2.520046in}{1.813823in}}%
\pgfpathlineto{\pgfqpoint{2.547566in}{1.830248in}}%
\pgfpathlineto{\pgfqpoint{2.575086in}{1.846695in}}%
\pgfpathlineto{\pgfqpoint{2.602607in}{1.863156in}}%
\pgfpathlineto{\pgfqpoint{2.630127in}{1.879629in}}%
\pgfpathlineto{\pgfqpoint{2.657647in}{1.896107in}}%
\pgfpathlineto{\pgfqpoint{2.685168in}{1.912587in}}%
\pgfpathlineto{\pgfqpoint{2.712688in}{1.929062in}}%
\pgfpathlineto{\pgfqpoint{2.740208in}{1.945530in}}%
\pgfpathlineto{\pgfqpoint{2.767729in}{1.961986in}}%
\pgfpathlineto{\pgfqpoint{2.795249in}{1.978425in}}%
\pgfpathlineto{\pgfqpoint{2.822770in}{1.994844in}}%
\pgfpathlineto{\pgfqpoint{2.850290in}{2.011240in}}%
\pgfpathlineto{\pgfqpoint{2.877810in}{2.027608in}}%
\pgfpathlineto{\pgfqpoint{2.905331in}{2.043946in}}%
\pgfpathlineto{\pgfqpoint{2.932851in}{2.060251in}}%
\pgfpathlineto{\pgfqpoint{2.960371in}{2.076519in}}%
\pgfpathlineto{\pgfqpoint{2.987892in}{2.092748in}}%
\pgfpathlineto{\pgfqpoint{3.015412in}{2.108936in}}%
\pgfpathlineto{\pgfqpoint{3.042932in}{2.125078in}}%
\pgfpathlineto{\pgfqpoint{3.070453in}{2.141175in}}%
\pgfpathlineto{\pgfqpoint{3.097973in}{2.157222in}}%
\pgfpathlineto{\pgfqpoint{3.125493in}{2.173218in}}%
\pgfpathlineto{\pgfqpoint{3.153014in}{2.189161in}}%
\pgfpathlineto{\pgfqpoint{3.180534in}{2.205049in}}%
\pgfpathlineto{\pgfqpoint{3.208054in}{2.220879in}}%
\pgfpathlineto{\pgfqpoint{3.235575in}{2.236651in}}%
\pgfpathlineto{\pgfqpoint{3.263095in}{2.252361in}}%
\pgfpathlineto{\pgfqpoint{3.263095in}{2.088476in}}%
\pgfpathlineto{\pgfqpoint{3.263095in}{2.088476in}}%
\pgfpathlineto{\pgfqpoint{3.235575in}{2.076824in}}%
\pgfpathlineto{\pgfqpoint{3.208054in}{2.065066in}}%
\pgfpathlineto{\pgfqpoint{3.180534in}{2.053202in}}%
\pgfpathlineto{\pgfqpoint{3.153014in}{2.041233in}}%
\pgfpathlineto{\pgfqpoint{3.125493in}{2.029159in}}%
\pgfpathlineto{\pgfqpoint{3.097973in}{2.016980in}}%
\pgfpathlineto{\pgfqpoint{3.070453in}{2.004696in}}%
\pgfpathlineto{\pgfqpoint{3.042932in}{1.992308in}}%
\pgfpathlineto{\pgfqpoint{3.015412in}{1.979815in}}%
\pgfpathlineto{\pgfqpoint{2.987892in}{1.967216in}}%
\pgfpathlineto{\pgfqpoint{2.960371in}{1.954513in}}%
\pgfpathlineto{\pgfqpoint{2.932851in}{1.941704in}}%
\pgfpathlineto{\pgfqpoint{2.905331in}{1.928789in}}%
\pgfpathlineto{\pgfqpoint{2.877810in}{1.915766in}}%
\pgfpathlineto{\pgfqpoint{2.850290in}{1.902637in}}%
\pgfpathlineto{\pgfqpoint{2.822770in}{1.889398in}}%
\pgfpathlineto{\pgfqpoint{2.795249in}{1.876050in}}%
\pgfpathlineto{\pgfqpoint{2.767729in}{1.862591in}}%
\pgfpathlineto{\pgfqpoint{2.740208in}{1.849020in}}%
\pgfpathlineto{\pgfqpoint{2.712688in}{1.835335in}}%
\pgfpathlineto{\pgfqpoint{2.685168in}{1.821533in}}%
\pgfpathlineto{\pgfqpoint{2.657647in}{1.807614in}}%
\pgfpathlineto{\pgfqpoint{2.630127in}{1.793574in}}%
\pgfpathlineto{\pgfqpoint{2.602607in}{1.779413in}}%
\pgfpathlineto{\pgfqpoint{2.575086in}{1.765126in}}%
\pgfpathlineto{\pgfqpoint{2.547566in}{1.750712in}}%
\pgfpathlineto{\pgfqpoint{2.520046in}{1.736168in}}%
\pgfpathlineto{\pgfqpoint{2.492525in}{1.721492in}}%
\pgfpathlineto{\pgfqpoint{2.465005in}{1.706681in}}%
\pgfpathlineto{\pgfqpoint{2.437485in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.409964in}{1.676648in}}%
\pgfpathlineto{\pgfqpoint{2.382444in}{1.661423in}}%
\pgfpathlineto{\pgfqpoint{2.354924in}{1.646058in}}%
\pgfpathlineto{\pgfqpoint{2.327403in}{1.630552in}}%
\pgfpathlineto{\pgfqpoint{2.299883in}{1.614906in}}%
\pgfpathlineto{\pgfqpoint{2.272363in}{1.599122in}}%
\pgfpathlineto{\pgfqpoint{2.244842in}{1.583202in}}%
\pgfpathlineto{\pgfqpoint{2.217322in}{1.567149in}}%
\pgfpathlineto{\pgfqpoint{2.189802in}{1.550967in}}%
\pgfpathlineto{\pgfqpoint{2.162281in}{1.534659in}}%
\pgfpathlineto{\pgfqpoint{2.134761in}{1.518232in}}%
\pgfpathlineto{\pgfqpoint{2.107241in}{1.501691in}}%
\pgfpathlineto{\pgfqpoint{2.079720in}{1.485041in}}%
\pgfpathlineto{\pgfqpoint{2.052200in}{1.468289in}}%
\pgfpathlineto{\pgfqpoint{2.024680in}{1.451441in}}%
\pgfpathlineto{\pgfqpoint{1.997159in}{1.434504in}}%
\pgfpathlineto{\pgfqpoint{1.969639in}{1.417483in}}%
\pgfpathlineto{\pgfqpoint{1.942119in}{1.400385in}}%
\pgfpathlineto{\pgfqpoint{1.914598in}{1.383215in}}%
\pgfpathlineto{\pgfqpoint{1.887078in}{1.365981in}}%
\pgfpathlineto{\pgfqpoint{1.859557in}{1.348687in}}%
\pgfpathlineto{\pgfqpoint{1.832037in}{1.331339in}}%
\pgfpathlineto{\pgfqpoint{1.804517in}{1.313942in}}%
\pgfpathlineto{\pgfqpoint{1.776996in}{1.296501in}}%
\pgfpathlineto{\pgfqpoint{1.749476in}{1.279020in}}%
\pgfpathlineto{\pgfqpoint{1.721956in}{1.261505in}}%
\pgfpathlineto{\pgfqpoint{1.694435in}{1.243959in}}%
\pgfpathlineto{\pgfqpoint{1.666915in}{1.226386in}}%
\pgfpathlineto{\pgfqpoint{1.639395in}{1.208791in}}%
\pgfpathlineto{\pgfqpoint{1.611874in}{1.191176in}}%
\pgfpathlineto{\pgfqpoint{1.584354in}{1.173546in}}%
\pgfpathlineto{\pgfqpoint{1.556834in}{1.155904in}}%
\pgfpathlineto{\pgfqpoint{1.529313in}{1.138253in}}%
\pgfpathlineto{\pgfqpoint{1.501793in}{1.120597in}}%
\pgfpathlineto{\pgfqpoint{1.474273in}{1.102938in}}%
\pgfpathlineto{\pgfqpoint{1.446752in}{1.085279in}}%
\pgfpathlineto{\pgfqpoint{1.419232in}{1.067623in}}%
\pgfpathlineto{\pgfqpoint{1.391712in}{1.049974in}}%
\pgfpathlineto{\pgfqpoint{1.364191in}{1.032333in}}%
\pgfpathlineto{\pgfqpoint{1.336671in}{1.014704in}}%
\pgfpathlineto{\pgfqpoint{1.309151in}{0.997089in}}%
\pgfpathlineto{\pgfqpoint{1.281630in}{0.979491in}}%
\pgfpathlineto{\pgfqpoint{1.254110in}{0.961912in}}%
\pgfpathlineto{\pgfqpoint{1.226590in}{0.944355in}}%
\pgfpathlineto{\pgfqpoint{1.199069in}{0.926823in}}%
\pgfpathlineto{\pgfqpoint{1.171549in}{0.909317in}}%
\pgfpathlineto{\pgfqpoint{1.144029in}{0.891840in}}%
\pgfpathlineto{\pgfqpoint{1.116508in}{0.874396in}}%
\pgfpathlineto{\pgfqpoint{1.088988in}{0.856985in}}%
\pgfpathlineto{\pgfqpoint{1.061468in}{0.839612in}}%
\pgfpathlineto{\pgfqpoint{1.033947in}{0.822277in}}%
\pgfpathlineto{\pgfqpoint{1.006427in}{0.804984in}}%
\pgfpathlineto{\pgfqpoint{0.978906in}{0.787735in}}%
\pgfpathlineto{\pgfqpoint{0.951386in}{0.770533in}}%
\pgfpathlineto{\pgfqpoint{0.923866in}{0.753379in}}%
\pgfpathlineto{\pgfqpoint{0.896345in}{0.736277in}}%
\pgfpathlineto{\pgfqpoint{0.868825in}{0.719229in}}%
\pgfpathlineto{\pgfqpoint{0.841305in}{0.702237in}}%
\pgfpathlineto{\pgfqpoint{0.813784in}{0.685305in}}%
\pgfpathlineto{\pgfqpoint{0.786264in}{0.668434in}}%
\pgfpathlineto{\pgfqpoint{0.758744in}{0.651627in}}%
\pgfpathlineto{\pgfqpoint{0.731223in}{0.634886in}}%
\pgfpathlineto{\pgfqpoint{0.703703in}{0.618215in}}%
\pgfpathlineto{\pgfqpoint{0.676183in}{0.601616in}}%
\pgfpathlineto{\pgfqpoint{0.648662in}{0.585091in}}%
\pgfpathlineto{\pgfqpoint{0.621142in}{0.568644in}}%
\pgfpathlineto{\pgfqpoint{0.593622in}{0.552276in}}%
\pgfpathlineto{\pgfqpoint{0.566101in}{0.535991in}}%
\pgfpathlineto{\pgfqpoint{0.538581in}{0.519792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538581in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538581in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{0.538581in}{0.711069in}}%
\pgfpathlineto{\pgfqpoint{0.565980in}{0.725295in}}%
\pgfpathlineto{\pgfqpoint{0.593379in}{0.739581in}}%
\pgfpathlineto{\pgfqpoint{0.620778in}{0.753926in}}%
\pgfpathlineto{\pgfqpoint{0.648177in}{0.768326in}}%
\pgfpathlineto{\pgfqpoint{0.675576in}{0.782780in}}%
\pgfpathlineto{\pgfqpoint{0.702975in}{0.797285in}}%
\pgfpathlineto{\pgfqpoint{0.730374in}{0.811838in}}%
\pgfpathlineto{\pgfqpoint{0.757773in}{0.826438in}}%
\pgfpathlineto{\pgfqpoint{0.785172in}{0.841082in}}%
\pgfpathlineto{\pgfqpoint{0.812571in}{0.855767in}}%
\pgfpathlineto{\pgfqpoint{0.839970in}{0.870493in}}%
\pgfpathlineto{\pgfqpoint{0.867369in}{0.885257in}}%
\pgfpathlineto{\pgfqpoint{0.894768in}{0.900056in}}%
\pgfpathlineto{\pgfqpoint{0.922167in}{0.914889in}}%
\pgfpathlineto{\pgfqpoint{0.949566in}{0.929754in}}%
\pgfpathlineto{\pgfqpoint{0.976965in}{0.944648in}}%
\pgfpathlineto{\pgfqpoint{1.004364in}{0.959570in}}%
\pgfpathlineto{\pgfqpoint{1.031763in}{0.974519in}}%
\pgfpathlineto{\pgfqpoint{1.059162in}{0.989491in}}%
\pgfpathlineto{\pgfqpoint{1.086561in}{1.004487in}}%
\pgfpathlineto{\pgfqpoint{1.113960in}{1.019503in}}%
\pgfpathlineto{\pgfqpoint{1.141359in}{1.034538in}}%
\pgfpathlineto{\pgfqpoint{1.168758in}{1.049591in}}%
\pgfpathlineto{\pgfqpoint{1.196157in}{1.064661in}}%
\pgfpathlineto{\pgfqpoint{1.223556in}{1.079744in}}%
\pgfpathlineto{\pgfqpoint{1.250955in}{1.094842in}}%
\pgfpathlineto{\pgfqpoint{1.278354in}{1.109951in}}%
\pgfpathlineto{\pgfqpoint{1.305753in}{1.125070in}}%
\pgfpathlineto{\pgfqpoint{1.333152in}{1.140199in}}%
\pgfpathlineto{\pgfqpoint{1.360551in}{1.155337in}}%
\pgfpathlineto{\pgfqpoint{1.387950in}{1.170482in}}%
\pgfpathlineto{\pgfqpoint{1.415349in}{1.185633in}}%
\pgfpathlineto{\pgfqpoint{1.442748in}{1.200789in}}%
\pgfpathlineto{\pgfqpoint{1.470147in}{1.215951in}}%
\pgfpathlineto{\pgfqpoint{1.497546in}{1.231116in}}%
\pgfpathlineto{\pgfqpoint{1.524945in}{1.246285in}}%
\pgfpathlineto{\pgfqpoint{1.552344in}{1.261458in}}%
\pgfpathlineto{\pgfqpoint{1.579743in}{1.276633in}}%
\pgfpathlineto{\pgfqpoint{1.607142in}{1.291811in}}%
\pgfpathlineto{\pgfqpoint{1.634541in}{1.306993in}}%
\pgfpathlineto{\pgfqpoint{1.661940in}{1.322178in}}%
\pgfpathlineto{\pgfqpoint{1.689339in}{1.337366in}}%
\pgfpathlineto{\pgfqpoint{1.716738in}{1.352560in}}%
\pgfpathlineto{\pgfqpoint{1.744137in}{1.367759in}}%
\pgfpathlineto{\pgfqpoint{1.771536in}{1.382965in}}%
\pgfpathlineto{\pgfqpoint{1.798935in}{1.398180in}}%
\pgfpathlineto{\pgfqpoint{1.826333in}{1.413406in}}%
\pgfpathlineto{\pgfqpoint{1.853732in}{1.428644in}}%
\pgfpathlineto{\pgfqpoint{1.881131in}{1.443897in}}%
\pgfpathlineto{\pgfqpoint{1.908530in}{1.459169in}}%
\pgfpathlineto{\pgfqpoint{1.935929in}{1.474463in}}%
\pgfpathlineto{\pgfqpoint{1.963328in}{1.489782in}}%
\pgfpathlineto{\pgfqpoint{1.990727in}{1.505131in}}%
\pgfpathlineto{\pgfqpoint{2.018126in}{1.520514in}}%
\pgfpathlineto{\pgfqpoint{2.045525in}{1.535935in}}%
\pgfpathlineto{\pgfqpoint{2.072924in}{1.551400in}}%
\pgfpathlineto{\pgfqpoint{2.100323in}{1.566914in}}%
\pgfpathlineto{\pgfqpoint{2.127722in}{1.582482in}}%
\pgfpathlineto{\pgfqpoint{2.155121in}{1.598109in}}%
\pgfpathlineto{\pgfqpoint{2.182520in}{1.613799in}}%
\pgfpathlineto{\pgfqpoint{2.209919in}{1.629556in}}%
\pgfpathlineto{\pgfqpoint{2.237318in}{1.645384in}}%
\pgfpathlineto{\pgfqpoint{2.264717in}{1.661286in}}%
\pgfpathlineto{\pgfqpoint{2.292116in}{1.677261in}}%
\pgfpathlineto{\pgfqpoint{2.319515in}{1.693312in}}%
\pgfpathlineto{\pgfqpoint{2.346914in}{1.709437in}}%
\pgfpathlineto{\pgfqpoint{2.374313in}{1.725635in}}%
\pgfpathlineto{\pgfqpoint{2.401712in}{1.741902in}}%
\pgfpathlineto{\pgfqpoint{2.429111in}{1.758234in}}%
\pgfpathlineto{\pgfqpoint{2.456510in}{1.774628in}}%
\pgfpathlineto{\pgfqpoint{2.483909in}{1.791077in}}%
\pgfpathlineto{\pgfqpoint{2.511308in}{1.807575in}}%
\pgfpathlineto{\pgfqpoint{2.538707in}{1.824117in}}%
\pgfpathlineto{\pgfqpoint{2.566106in}{1.840696in}}%
\pgfpathlineto{\pgfqpoint{2.593505in}{1.857307in}}%
\pgfpathlineto{\pgfqpoint{2.620904in}{1.873941in}}%
\pgfpathlineto{\pgfqpoint{2.648303in}{1.890595in}}%
\pgfpathlineto{\pgfqpoint{2.675702in}{1.907261in}}%
\pgfpathlineto{\pgfqpoint{2.703101in}{1.923933in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{1.940608in}}%
\pgfpathlineto{\pgfqpoint{2.757899in}{1.957279in}}%
\pgfpathlineto{\pgfqpoint{2.785298in}{1.973942in}}%
\pgfpathlineto{\pgfqpoint{2.812697in}{1.990592in}}%
\pgfpathlineto{\pgfqpoint{2.840096in}{2.007226in}}%
\pgfpathlineto{\pgfqpoint{2.867495in}{2.023838in}}%
\pgfpathlineto{\pgfqpoint{2.894894in}{2.040426in}}%
\pgfpathlineto{\pgfqpoint{2.922293in}{2.056986in}}%
\pgfpathlineto{\pgfqpoint{2.949692in}{2.073515in}}%
\pgfpathlineto{\pgfqpoint{2.977091in}{2.090009in}}%
\pgfpathlineto{\pgfqpoint{3.004490in}{2.106467in}}%
\pgfpathlineto{\pgfqpoint{3.031889in}{2.122884in}}%
\pgfpathlineto{\pgfqpoint{3.059288in}{2.139258in}}%
\pgfpathlineto{\pgfqpoint{3.086687in}{2.155588in}}%
\pgfpathlineto{\pgfqpoint{3.114086in}{2.171871in}}%
\pgfpathlineto{\pgfqpoint{3.141485in}{2.188103in}}%
\pgfpathlineto{\pgfqpoint{3.168884in}{2.204285in}}%
\pgfpathlineto{\pgfqpoint{3.196283in}{2.220413in}}%
\pgfpathlineto{\pgfqpoint{3.223682in}{2.236485in}}%
\pgfpathlineto{\pgfqpoint{3.251081in}{2.252500in}}%
\pgfpathlineto{\pgfqpoint{3.251081in}{2.073592in}}%
\pgfpathlineto{\pgfqpoint{3.251081in}{2.073592in}}%
\pgfpathlineto{\pgfqpoint{3.223682in}{2.062190in}}%
\pgfpathlineto{\pgfqpoint{3.196283in}{2.050681in}}%
\pgfpathlineto{\pgfqpoint{3.168884in}{2.039066in}}%
\pgfpathlineto{\pgfqpoint{3.141485in}{2.027345in}}%
\pgfpathlineto{\pgfqpoint{3.114086in}{2.015518in}}%
\pgfpathlineto{\pgfqpoint{3.086687in}{2.003585in}}%
\pgfpathlineto{\pgfqpoint{3.059288in}{1.991546in}}%
\pgfpathlineto{\pgfqpoint{3.031889in}{1.979402in}}%
\pgfpathlineto{\pgfqpoint{3.004490in}{1.967151in}}%
\pgfpathlineto{\pgfqpoint{2.977091in}{1.954793in}}%
\pgfpathlineto{\pgfqpoint{2.949692in}{1.942328in}}%
\pgfpathlineto{\pgfqpoint{2.922293in}{1.929755in}}%
\pgfpathlineto{\pgfqpoint{2.894894in}{1.917074in}}%
\pgfpathlineto{\pgfqpoint{2.867495in}{1.904282in}}%
\pgfpathlineto{\pgfqpoint{2.840096in}{1.891380in}}%
\pgfpathlineto{\pgfqpoint{2.812697in}{1.878366in}}%
\pgfpathlineto{\pgfqpoint{2.785298in}{1.865237in}}%
\pgfpathlineto{\pgfqpoint{2.757899in}{1.851993in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{1.838631in}}%
\pgfpathlineto{\pgfqpoint{2.703101in}{1.825148in}}%
\pgfpathlineto{\pgfqpoint{2.675702in}{1.811542in}}%
\pgfpathlineto{\pgfqpoint{2.648303in}{1.797810in}}%
\pgfpathlineto{\pgfqpoint{2.620904in}{1.783948in}}%
\pgfpathlineto{\pgfqpoint{2.593505in}{1.769954in}}%
\pgfpathlineto{\pgfqpoint{2.566106in}{1.755823in}}%
\pgfpathlineto{\pgfqpoint{2.538707in}{1.741552in}}%
\pgfpathlineto{\pgfqpoint{2.511308in}{1.727137in}}%
\pgfpathlineto{\pgfqpoint{2.483909in}{1.712574in}}%
\pgfpathlineto{\pgfqpoint{2.456510in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{2.429111in}{1.682989in}}%
\pgfpathlineto{\pgfqpoint{2.401712in}{1.667961in}}%
\pgfpathlineto{\pgfqpoint{2.374313in}{1.652774in}}%
\pgfpathlineto{\pgfqpoint{2.346914in}{1.637425in}}%
\pgfpathlineto{\pgfqpoint{2.319515in}{1.621915in}}%
\pgfpathlineto{\pgfqpoint{2.292116in}{1.606244in}}%
\pgfpathlineto{\pgfqpoint{2.264717in}{1.590414in}}%
\pgfpathlineto{\pgfqpoint{2.237318in}{1.574429in}}%
\pgfpathlineto{\pgfqpoint{2.209919in}{1.558291in}}%
\pgfpathlineto{\pgfqpoint{2.182520in}{1.542007in}}%
\pgfpathlineto{\pgfqpoint{2.155121in}{1.525583in}}%
\pgfpathlineto{\pgfqpoint{2.127722in}{1.509025in}}%
\pgfpathlineto{\pgfqpoint{2.100323in}{1.492341in}}%
\pgfpathlineto{\pgfqpoint{2.072924in}{1.475538in}}%
\pgfpathlineto{\pgfqpoint{2.045525in}{1.458624in}}%
\pgfpathlineto{\pgfqpoint{2.018126in}{1.441608in}}%
\pgfpathlineto{\pgfqpoint{1.990727in}{1.424497in}}%
\pgfpathlineto{\pgfqpoint{1.963328in}{1.407298in}}%
\pgfpathlineto{\pgfqpoint{1.935929in}{1.390019in}}%
\pgfpathlineto{\pgfqpoint{1.908530in}{1.372667in}}%
\pgfpathlineto{\pgfqpoint{1.881131in}{1.355250in}}%
\pgfpathlineto{\pgfqpoint{1.853732in}{1.337772in}}%
\pgfpathlineto{\pgfqpoint{1.826333in}{1.320240in}}%
\pgfpathlineto{\pgfqpoint{1.798935in}{1.302660in}}%
\pgfpathlineto{\pgfqpoint{1.771536in}{1.285038in}}%
\pgfpathlineto{\pgfqpoint{1.744137in}{1.267377in}}%
\pgfpathlineto{\pgfqpoint{1.716738in}{1.249684in}}%
\pgfpathlineto{\pgfqpoint{1.689339in}{1.231962in}}%
\pgfpathlineto{\pgfqpoint{1.661940in}{1.214215in}}%
\pgfpathlineto{\pgfqpoint{1.634541in}{1.196448in}}%
\pgfpathlineto{\pgfqpoint{1.607142in}{1.178665in}}%
\pgfpathlineto{\pgfqpoint{1.579743in}{1.160868in}}%
\pgfpathlineto{\pgfqpoint{1.552344in}{1.143062in}}%
\pgfpathlineto{\pgfqpoint{1.524945in}{1.125250in}}%
\pgfpathlineto{\pgfqpoint{1.497546in}{1.107434in}}%
\pgfpathlineto{\pgfqpoint{1.470147in}{1.089619in}}%
\pgfpathlineto{\pgfqpoint{1.442748in}{1.071806in}}%
\pgfpathlineto{\pgfqpoint{1.415349in}{1.054000in}}%
\pgfpathlineto{\pgfqpoint{1.387950in}{1.036201in}}%
\pgfpathlineto{\pgfqpoint{1.360551in}{1.018415in}}%
\pgfpathlineto{\pgfqpoint{1.333152in}{1.000642in}}%
\pgfpathlineto{\pgfqpoint{1.305753in}{0.982886in}}%
\pgfpathlineto{\pgfqpoint{1.278354in}{0.965149in}}%
\pgfpathlineto{\pgfqpoint{1.250955in}{0.947433in}}%
\pgfpathlineto{\pgfqpoint{1.223556in}{0.929742in}}%
\pgfpathlineto{\pgfqpoint{1.196157in}{0.912078in}}%
\pgfpathlineto{\pgfqpoint{1.168758in}{0.894443in}}%
\pgfpathlineto{\pgfqpoint{1.141359in}{0.876839in}}%
\pgfpathlineto{\pgfqpoint{1.113960in}{0.859270in}}%
\pgfpathlineto{\pgfqpoint{1.086561in}{0.841737in}}%
\pgfpathlineto{\pgfqpoint{1.059162in}{0.824243in}}%
\pgfpathlineto{\pgfqpoint{1.031763in}{0.806790in}}%
\pgfpathlineto{\pgfqpoint{1.004364in}{0.789380in}}%
\pgfpathlineto{\pgfqpoint{0.976965in}{0.772017in}}%
\pgfpathlineto{\pgfqpoint{0.949566in}{0.754703in}}%
\pgfpathlineto{\pgfqpoint{0.922167in}{0.737439in}}%
\pgfpathlineto{\pgfqpoint{0.894768in}{0.720229in}}%
\pgfpathlineto{\pgfqpoint{0.867369in}{0.703074in}}%
\pgfpathlineto{\pgfqpoint{0.839970in}{0.685978in}}%
\pgfpathlineto{\pgfqpoint{0.812571in}{0.668943in}}%
\pgfpathlineto{\pgfqpoint{0.785172in}{0.651971in}}%
\pgfpathlineto{\pgfqpoint{0.757773in}{0.635065in}}%
\pgfpathlineto{\pgfqpoint{0.730374in}{0.618228in}}%
\pgfpathlineto{\pgfqpoint{0.702975in}{0.601461in}}%
\pgfpathlineto{\pgfqpoint{0.675576in}{0.584768in}}%
\pgfpathlineto{\pgfqpoint{0.648177in}{0.568151in}}%
\pgfpathlineto{\pgfqpoint{0.620778in}{0.551613in}}%
\pgfpathlineto{\pgfqpoint{0.593379in}{0.535157in}}%
\pgfpathlineto{\pgfqpoint{0.565980in}{0.518785in}}%
\pgfpathlineto{\pgfqpoint{0.538581in}{0.502500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965389in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.965389in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676736in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.676736in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388083in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.388083in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099429in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.099429in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894831in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle M_\pi/\)MeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538581in}{0.704113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in,y=0.655918in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 87.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538581in}{1.072241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in,y=1.024046in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 90.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538581in}{1.440369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in,y=1.392174in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 92.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538581in}{1.808497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in,y=1.760302in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 95.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538581in}{2.176625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in,y=2.128430in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 97.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.377500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle F_\pi/\)MeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538581in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.003922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656619in}{1.353996in}}%
\pgfpathlineto{\pgfqpoint{1.687200in}{1.353996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538581in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.003922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975486in}{1.049959in}}%
\pgfpathlineto{\pgfqpoint{2.032049in}{1.049959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538581in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.003922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483000in}{1.943301in}}%
\pgfpathlineto{\pgfqpoint{2.522453in}{1.943301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538581in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.003922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845355in}{1.958294in}}%
\pgfpathlineto{\pgfqpoint{2.875063in}{1.958294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538581in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.003922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671909in}{1.302839in}}%
\pgfpathlineto{\pgfqpoint{1.671909in}{1.405154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538581in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.003922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003767in}{0.954794in}}%
\pgfpathlineto{\pgfqpoint{2.003767in}{1.145124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538581in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.003922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502726in}{1.844303in}}%
\pgfpathlineto{\pgfqpoint{2.502726in}{2.042298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538581in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.003922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860209in}{1.900742in}}%
\pgfpathlineto{\pgfqpoint{2.860209in}{2.015847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538581in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706422in}{1.417943in}}%
\pgfpathlineto{\pgfqpoint{1.732635in}{1.417943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538581in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038225in}{1.078508in}}%
\pgfpathlineto{\pgfqpoint{2.061631in}{1.078508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538581in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343223in}{1.840178in}}%
\pgfpathlineto{\pgfqpoint{2.374786in}{1.840178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538581in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840550in}{1.990268in}}%
\pgfpathlineto{\pgfqpoint{2.858025in}{1.990268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538581in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719529in}{1.360391in}}%
\pgfpathlineto{\pgfqpoint{1.719529in}{1.475495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538581in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049928in}{0.988102in}}%
\pgfpathlineto{\pgfqpoint{2.049928in}{1.168915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538581in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359005in}{1.691682in}}%
\pgfpathlineto{\pgfqpoint{2.359005in}{1.988675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538581in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849287in}{1.929518in}}%
\pgfpathlineto{\pgfqpoint{2.849287in}{2.051017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538581in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.392157,0.098039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538581in}{0.606544in}}%
\pgfpathlineto{\pgfqpoint{0.566101in}{0.621894in}}%
\pgfpathlineto{\pgfqpoint{0.593622in}{0.637320in}}%
\pgfpathlineto{\pgfqpoint{0.621142in}{0.652817in}}%
\pgfpathlineto{\pgfqpoint{0.648662in}{0.668385in}}%
\pgfpathlineto{\pgfqpoint{0.676183in}{0.684019in}}%
\pgfpathlineto{\pgfqpoint{0.703703in}{0.699718in}}%
\pgfpathlineto{\pgfqpoint{0.731223in}{0.715479in}}%
\pgfpathlineto{\pgfqpoint{0.758744in}{0.731300in}}%
\pgfpathlineto{\pgfqpoint{0.786264in}{0.747178in}}%
\pgfpathlineto{\pgfqpoint{0.813784in}{0.763110in}}%
\pgfpathlineto{\pgfqpoint{0.841305in}{0.779095in}}%
\pgfpathlineto{\pgfqpoint{0.868825in}{0.795130in}}%
\pgfpathlineto{\pgfqpoint{0.896345in}{0.811213in}}%
\pgfpathlineto{\pgfqpoint{0.923866in}{0.827341in}}%
\pgfpathlineto{\pgfqpoint{0.951386in}{0.843512in}}%
\pgfpathlineto{\pgfqpoint{0.978906in}{0.859725in}}%
\pgfpathlineto{\pgfqpoint{1.006427in}{0.875976in}}%
\pgfpathlineto{\pgfqpoint{1.033947in}{0.892264in}}%
\pgfpathlineto{\pgfqpoint{1.061468in}{0.908587in}}%
\pgfpathlineto{\pgfqpoint{1.088988in}{0.924942in}}%
\pgfpathlineto{\pgfqpoint{1.116508in}{0.941328in}}%
\pgfpathlineto{\pgfqpoint{1.144029in}{0.957742in}}%
\pgfpathlineto{\pgfqpoint{1.171549in}{0.974182in}}%
\pgfpathlineto{\pgfqpoint{1.199069in}{0.990646in}}%
\pgfpathlineto{\pgfqpoint{1.226590in}{1.007133in}}%
\pgfpathlineto{\pgfqpoint{1.254110in}{1.023641in}}%
\pgfpathlineto{\pgfqpoint{1.281630in}{1.040166in}}%
\pgfpathlineto{\pgfqpoint{1.309151in}{1.056709in}}%
\pgfpathlineto{\pgfqpoint{1.336671in}{1.073265in}}%
\pgfpathlineto{\pgfqpoint{1.364191in}{1.089835in}}%
\pgfpathlineto{\pgfqpoint{1.391712in}{1.106416in}}%
\pgfpathlineto{\pgfqpoint{1.419232in}{1.123006in}}%
\pgfpathlineto{\pgfqpoint{1.446752in}{1.139603in}}%
\pgfpathlineto{\pgfqpoint{1.474273in}{1.156205in}}%
\pgfpathlineto{\pgfqpoint{1.501793in}{1.172812in}}%
\pgfpathlineto{\pgfqpoint{1.529313in}{1.189420in}}%
\pgfpathlineto{\pgfqpoint{1.556834in}{1.206029in}}%
\pgfpathlineto{\pgfqpoint{1.584354in}{1.222636in}}%
\pgfpathlineto{\pgfqpoint{1.611874in}{1.239240in}}%
\pgfpathlineto{\pgfqpoint{1.639395in}{1.255839in}}%
\pgfpathlineto{\pgfqpoint{1.666915in}{1.272432in}}%
\pgfpathlineto{\pgfqpoint{1.694435in}{1.289016in}}%
\pgfpathlineto{\pgfqpoint{1.721956in}{1.305591in}}%
\pgfpathlineto{\pgfqpoint{1.749476in}{1.322154in}}%
\pgfpathlineto{\pgfqpoint{1.776996in}{1.338704in}}%
\pgfpathlineto{\pgfqpoint{1.804517in}{1.355240in}}%
\pgfpathlineto{\pgfqpoint{1.832037in}{1.371760in}}%
\pgfpathlineto{\pgfqpoint{1.859557in}{1.388261in}}%
\pgfpathlineto{\pgfqpoint{1.887078in}{1.404744in}}%
\pgfpathlineto{\pgfqpoint{1.914598in}{1.421205in}}%
\pgfpathlineto{\pgfqpoint{1.942119in}{1.437645in}}%
\pgfpathlineto{\pgfqpoint{1.969639in}{1.454060in}}%
\pgfpathlineto{\pgfqpoint{1.997159in}{1.470451in}}%
\pgfpathlineto{\pgfqpoint{2.024680in}{1.486814in}}%
\pgfpathlineto{\pgfqpoint{2.052200in}{1.503149in}}%
\pgfpathlineto{\pgfqpoint{2.079720in}{1.519455in}}%
\pgfpathlineto{\pgfqpoint{2.107241in}{1.535729in}}%
\pgfpathlineto{\pgfqpoint{2.134761in}{1.551971in}}%
\pgfpathlineto{\pgfqpoint{2.162281in}{1.568179in}}%
\pgfpathlineto{\pgfqpoint{2.189802in}{1.584351in}}%
\pgfpathlineto{\pgfqpoint{2.217322in}{1.600487in}}%
\pgfpathlineto{\pgfqpoint{2.244842in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{2.272363in}{1.632642in}}%
\pgfpathlineto{\pgfqpoint{2.299883in}{1.648659in}}%
\pgfpathlineto{\pgfqpoint{2.327403in}{1.664634in}}%
\pgfpathlineto{\pgfqpoint{2.354924in}{1.680565in}}%
\pgfpathlineto{\pgfqpoint{2.382444in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{2.409964in}{1.712291in}}%
\pgfpathlineto{\pgfqpoint{2.437485in}{1.728084in}}%
\pgfpathlineto{\pgfqpoint{2.465005in}{1.743827in}}%
\pgfpathlineto{\pgfqpoint{2.492525in}{1.759521in}}%
\pgfpathlineto{\pgfqpoint{2.520046in}{1.775163in}}%
\pgfpathlineto{\pgfqpoint{2.547566in}{1.790753in}}%
\pgfpathlineto{\pgfqpoint{2.575086in}{1.806288in}}%
\pgfpathlineto{\pgfqpoint{2.602607in}{1.821769in}}%
\pgfpathlineto{\pgfqpoint{2.630127in}{1.837193in}}%
\pgfpathlineto{\pgfqpoint{2.657647in}{1.852560in}}%
\pgfpathlineto{\pgfqpoint{2.685168in}{1.867867in}}%
\pgfpathlineto{\pgfqpoint{2.712688in}{1.883115in}}%
\pgfpathlineto{\pgfqpoint{2.740208in}{1.898301in}}%
\pgfpathlineto{\pgfqpoint{2.767729in}{1.913425in}}%
\pgfpathlineto{\pgfqpoint{2.795249in}{1.928485in}}%
\pgfpathlineto{\pgfqpoint{2.822770in}{1.943481in}}%
\pgfpathlineto{\pgfqpoint{2.850290in}{1.958410in}}%
\pgfpathlineto{\pgfqpoint{2.877810in}{1.973272in}}%
\pgfpathlineto{\pgfqpoint{2.905331in}{1.988066in}}%
\pgfpathlineto{\pgfqpoint{2.932851in}{2.002791in}}%
\pgfpathlineto{\pgfqpoint{2.960371in}{2.017445in}}%
\pgfpathlineto{\pgfqpoint{2.987892in}{2.032027in}}%
\pgfpathlineto{\pgfqpoint{3.015412in}{2.046536in}}%
\pgfpathlineto{\pgfqpoint{3.042932in}{2.060971in}}%
\pgfpathlineto{\pgfqpoint{3.070453in}{2.075332in}}%
\pgfpathlineto{\pgfqpoint{3.097973in}{2.089616in}}%
\pgfpathlineto{\pgfqpoint{3.125493in}{2.103823in}}%
\pgfpathlineto{\pgfqpoint{3.153014in}{2.117951in}}%
\pgfpathlineto{\pgfqpoint{3.180534in}{2.132000in}}%
\pgfpathlineto{\pgfqpoint{3.208054in}{2.145969in}}%
\pgfpathlineto{\pgfqpoint{3.235575in}{2.159856in}}%
\pgfpathlineto{\pgfqpoint{3.261081in}{2.172650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538581in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.817011in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{0.817011in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538581in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538581in}{0.603000in}}%
\pgfpathlineto{\pgfqpoint{0.565980in}{0.618296in}}%
\pgfpathlineto{\pgfqpoint{0.593379in}{0.633665in}}%
\pgfpathlineto{\pgfqpoint{0.620778in}{0.649107in}}%
\pgfpathlineto{\pgfqpoint{0.648177in}{0.664618in}}%
\pgfpathlineto{\pgfqpoint{0.675576in}{0.680195in}}%
\pgfpathlineto{\pgfqpoint{0.702975in}{0.695837in}}%
\pgfpathlineto{\pgfqpoint{0.730374in}{0.711540in}}%
\pgfpathlineto{\pgfqpoint{0.757773in}{0.727303in}}%
\pgfpathlineto{\pgfqpoint{0.785172in}{0.743123in}}%
\pgfpathlineto{\pgfqpoint{0.812571in}{0.758997in}}%
\pgfpathlineto{\pgfqpoint{0.839970in}{0.774923in}}%
\pgfpathlineto{\pgfqpoint{0.867369in}{0.790899in}}%
\pgfpathlineto{\pgfqpoint{0.894768in}{0.806923in}}%
\pgfpathlineto{\pgfqpoint{0.922167in}{0.822992in}}%
\pgfpathlineto{\pgfqpoint{0.949566in}{0.839104in}}%
\pgfpathlineto{\pgfqpoint{0.976965in}{0.855257in}}%
\pgfpathlineto{\pgfqpoint{1.004364in}{0.871449in}}%
\pgfpathlineto{\pgfqpoint{1.031763in}{0.887678in}}%
\pgfpathlineto{\pgfqpoint{1.059162in}{0.903941in}}%
\pgfpathlineto{\pgfqpoint{1.086561in}{0.920237in}}%
\pgfpathlineto{\pgfqpoint{1.113960in}{0.936563in}}%
\pgfpathlineto{\pgfqpoint{1.141359in}{0.952917in}}%
\pgfpathlineto{\pgfqpoint{1.168758in}{0.969298in}}%
\pgfpathlineto{\pgfqpoint{1.196157in}{0.985704in}}%
\pgfpathlineto{\pgfqpoint{1.223556in}{1.002132in}}%
\pgfpathlineto{\pgfqpoint{1.250955in}{1.018580in}}%
\pgfpathlineto{\pgfqpoint{1.278354in}{1.035047in}}%
\pgfpathlineto{\pgfqpoint{1.305753in}{1.051531in}}%
\pgfpathlineto{\pgfqpoint{1.333152in}{1.068030in}}%
\pgfpathlineto{\pgfqpoint{1.360551in}{1.084541in}}%
\pgfpathlineto{\pgfqpoint{1.387950in}{1.101064in}}%
\pgfpathlineto{\pgfqpoint{1.415349in}{1.117597in}}%
\pgfpathlineto{\pgfqpoint{1.442748in}{1.134137in}}%
\pgfpathlineto{\pgfqpoint{1.470147in}{1.150683in}}%
\pgfpathlineto{\pgfqpoint{1.497546in}{1.167233in}}%
\pgfpathlineto{\pgfqpoint{1.524945in}{1.183785in}}%
\pgfpathlineto{\pgfqpoint{1.552344in}{1.200338in}}%
\pgfpathlineto{\pgfqpoint{1.579743in}{1.216890in}}%
\pgfpathlineto{\pgfqpoint{1.607142in}{1.233439in}}%
\pgfpathlineto{\pgfqpoint{1.634541in}{1.249984in}}%
\pgfpathlineto{\pgfqpoint{1.661940in}{1.266523in}}%
\pgfpathlineto{\pgfqpoint{1.689339in}{1.283054in}}%
\pgfpathlineto{\pgfqpoint{1.716738in}{1.299576in}}%
\pgfpathlineto{\pgfqpoint{1.744137in}{1.316087in}}%
\pgfpathlineto{\pgfqpoint{1.771536in}{1.332585in}}%
\pgfpathlineto{\pgfqpoint{1.798935in}{1.349070in}}%
\pgfpathlineto{\pgfqpoint{1.826333in}{1.365538in}}%
\pgfpathlineto{\pgfqpoint{1.853732in}{1.381990in}}%
\pgfpathlineto{\pgfqpoint{1.881131in}{1.398423in}}%
\pgfpathlineto{\pgfqpoint{1.908530in}{1.414836in}}%
\pgfpathlineto{\pgfqpoint{1.935929in}{1.431227in}}%
\pgfpathlineto{\pgfqpoint{1.963328in}{1.447595in}}%
\pgfpathlineto{\pgfqpoint{1.990727in}{1.463939in}}%
\pgfpathlineto{\pgfqpoint{2.018126in}{1.480256in}}%
\pgfpathlineto{\pgfqpoint{2.045525in}{1.496546in}}%
\pgfpathlineto{\pgfqpoint{2.072924in}{1.512806in}}%
\pgfpathlineto{\pgfqpoint{2.100323in}{1.529037in}}%
\pgfpathlineto{\pgfqpoint{2.127722in}{1.545235in}}%
\pgfpathlineto{\pgfqpoint{2.155121in}{1.561400in}}%
\pgfpathlineto{\pgfqpoint{2.182520in}{1.577531in}}%
\pgfpathlineto{\pgfqpoint{2.209919in}{1.593626in}}%
\pgfpathlineto{\pgfqpoint{2.237318in}{1.609683in}}%
\pgfpathlineto{\pgfqpoint{2.264717in}{1.625702in}}%
\pgfpathlineto{\pgfqpoint{2.292116in}{1.641680in}}%
\pgfpathlineto{\pgfqpoint{2.319515in}{1.657617in}}%
\pgfpathlineto{\pgfqpoint{2.346914in}{1.673512in}}%
\pgfpathlineto{\pgfqpoint{2.374313in}{1.689362in}}%
\pgfpathlineto{\pgfqpoint{2.401712in}{1.705168in}}%
\pgfpathlineto{\pgfqpoint{2.429111in}{1.720926in}}%
\pgfpathlineto{\pgfqpoint{2.456510in}{1.736637in}}%
\pgfpathlineto{\pgfqpoint{2.483909in}{1.752298in}}%
\pgfpathlineto{\pgfqpoint{2.511308in}{1.767909in}}%
\pgfpathlineto{\pgfqpoint{2.538707in}{1.783469in}}%
\pgfpathlineto{\pgfqpoint{2.566106in}{1.798975in}}%
\pgfpathlineto{\pgfqpoint{2.593505in}{1.814427in}}%
\pgfpathlineto{\pgfqpoint{2.620904in}{1.829824in}}%
\pgfpathlineto{\pgfqpoint{2.648303in}{1.845164in}}%
\pgfpathlineto{\pgfqpoint{2.675702in}{1.860447in}}%
\pgfpathlineto{\pgfqpoint{2.703101in}{1.875670in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{1.890833in}}%
\pgfpathlineto{\pgfqpoint{2.757899in}{1.905935in}}%
\pgfpathlineto{\pgfqpoint{2.785298in}{1.920975in}}%
\pgfpathlineto{\pgfqpoint{2.812697in}{1.935950in}}%
\pgfpathlineto{\pgfqpoint{2.840096in}{1.950861in}}%
\pgfpathlineto{\pgfqpoint{2.867495in}{1.965705in}}%
\pgfpathlineto{\pgfqpoint{2.894894in}{1.980483in}}%
\pgfpathlineto{\pgfqpoint{2.922293in}{1.995192in}}%
\pgfpathlineto{\pgfqpoint{2.949692in}{2.009832in}}%
\pgfpathlineto{\pgfqpoint{2.977091in}{2.024401in}}%
\pgfpathlineto{\pgfqpoint{3.004490in}{2.038898in}}%
\pgfpathlineto{\pgfqpoint{3.031889in}{2.053323in}}%
\pgfpathlineto{\pgfqpoint{3.059288in}{2.067674in}}%
\pgfpathlineto{\pgfqpoint{3.086687in}{2.081950in}}%
\pgfpathlineto{\pgfqpoint{3.114086in}{2.096149in}}%
\pgfpathlineto{\pgfqpoint{3.141485in}{2.110272in}}%
\pgfpathlineto{\pgfqpoint{3.168884in}{2.124317in}}%
\pgfpathlineto{\pgfqpoint{3.196283in}{2.138282in}}%
\pgfpathlineto{\pgfqpoint{3.223682in}{2.152167in}}%
\pgfpathlineto{\pgfqpoint{3.251081in}{2.165970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538581in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.003922,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.003922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671909in}{1.353996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003767in}{1.049959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502726in}{1.943301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860209in}{1.958294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538581in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719529in}{1.417943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049928in}{1.078508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359005in}{1.840178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849287in}{1.990268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538581in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{0.538581in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251081in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{3.251081in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538581in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{3.251081in}{0.415000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538581in}{2.340000in}}%
\pgfpathlineto{\pgfqpoint{3.251081in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635803in}{1.648056in}}%
\pgfpathlineto{\pgfqpoint{1.802609in}{1.648056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.830387in}{1.648056in}}{\pgfqpoint{1.830387in}{1.675834in}}%
\pgfpathlineto{\pgfqpoint{1.830387in}{2.242778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.830387in}{2.270555in}}{\pgfqpoint{1.802609in}{2.270555in}}%
\pgfpathlineto{\pgfqpoint{0.635803in}{2.270555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.608025in}{2.270555in}}{\pgfqpoint{0.608025in}{2.242778in}}%
\pgfpathlineto{\pgfqpoint{0.608025in}{1.675834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.608025in}{1.648056in}}{\pgfqpoint{0.635803in}{1.648056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.392157,0.098039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663581in}{2.166389in}}%
\pgfpathlineto{\pgfqpoint{0.941359in}{2.166389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052470in,y=2.117778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NLO fit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.003922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733025in}{1.972778in}}%
\pgfpathlineto{\pgfqpoint{0.871914in}{1.972778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.003922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802470in}{1.903333in}}%
\pgfpathlineto{\pgfqpoint{0.802470in}{2.042222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.003922,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.003922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802470in}{1.972778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052470in,y=1.924167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733025in}{1.779167in}}%
\pgfpathlineto{\pgfqpoint{0.871914in}{1.779167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802470in}{1.709722in}}%
\pgfpathlineto{\pgfqpoint{0.802470in}{1.848611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802470in}{1.779167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052470in,y=1.730556in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont shifted data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538581in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817007in}{1.407973in}}%
\pgfpathlineto{\pgfqpoint{0.817014in}{1.407973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538581in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817011in}{1.393248in}}%
\pgfpathlineto{\pgfqpoint{0.817011in}{1.422699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538581in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817007in}{1.407973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538581in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817014in}{1.407973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538581in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817011in}{1.393248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538581in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817011in}{1.422699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538581in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817011in}{1.407973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/cls_decay_only_strategy_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage[detect-all]{siunitx}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.320526in}{2.340000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.320526in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.320526in}{2.340000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.340000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608026in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{3.320526in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{3.320526in}{2.340000in}}%
\pgfpathlineto{\pgfqpoint{0.608026in}{2.340000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608026in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.882353,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.882353,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608026in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{0.608026in}{0.708511in}}%
\pgfpathlineto{\pgfqpoint{0.635425in}{0.723315in}}%
\pgfpathlineto{\pgfqpoint{0.662824in}{0.738184in}}%
\pgfpathlineto{\pgfqpoint{0.690223in}{0.753114in}}%
\pgfpathlineto{\pgfqpoint{0.717622in}{0.768102in}}%
\pgfpathlineto{\pgfqpoint{0.745021in}{0.783146in}}%
\pgfpathlineto{\pgfqpoint{0.772420in}{0.798242in}}%
\pgfpathlineto{\pgfqpoint{0.799819in}{0.813387in}}%
\pgfpathlineto{\pgfqpoint{0.827218in}{0.828579in}}%
\pgfpathlineto{\pgfqpoint{0.854617in}{0.843815in}}%
\pgfpathlineto{\pgfqpoint{0.882016in}{0.859093in}}%
\pgfpathlineto{\pgfqpoint{0.909415in}{0.874408in}}%
\pgfpathlineto{\pgfqpoint{0.936814in}{0.889759in}}%
\pgfpathlineto{\pgfqpoint{0.964213in}{0.905144in}}%
\pgfpathlineto{\pgfqpoint{0.991612in}{0.920559in}}%
\pgfpathlineto{\pgfqpoint{1.019011in}{0.936003in}}%
\pgfpathlineto{\pgfqpoint{1.046410in}{0.951472in}}%
\pgfpathlineto{\pgfqpoint{1.073809in}{0.966965in}}%
\pgfpathlineto{\pgfqpoint{1.101208in}{0.982479in}}%
\pgfpathlineto{\pgfqpoint{1.128607in}{0.998012in}}%
\pgfpathlineto{\pgfqpoint{1.156005in}{1.013562in}}%
\pgfpathlineto{\pgfqpoint{1.183404in}{1.029126in}}%
\pgfpathlineto{\pgfqpoint{1.210803in}{1.044703in}}%
\pgfpathlineto{\pgfqpoint{1.238202in}{1.060290in}}%
\pgfpathlineto{\pgfqpoint{1.265601in}{1.075885in}}%
\pgfpathlineto{\pgfqpoint{1.293000in}{1.091487in}}%
\pgfpathlineto{\pgfqpoint{1.320399in}{1.107094in}}%
\pgfpathlineto{\pgfqpoint{1.347798in}{1.122704in}}%
\pgfpathlineto{\pgfqpoint{1.375197in}{1.138315in}}%
\pgfpathlineto{\pgfqpoint{1.402596in}{1.153926in}}%
\pgfpathlineto{\pgfqpoint{1.429995in}{1.169534in}}%
\pgfpathlineto{\pgfqpoint{1.457394in}{1.185139in}}%
\pgfpathlineto{\pgfqpoint{1.484793in}{1.200740in}}%
\pgfpathlineto{\pgfqpoint{1.512192in}{1.216334in}}%
\pgfpathlineto{\pgfqpoint{1.539591in}{1.231921in}}%
\pgfpathlineto{\pgfqpoint{1.566990in}{1.247500in}}%
\pgfpathlineto{\pgfqpoint{1.594389in}{1.263070in}}%
\pgfpathlineto{\pgfqpoint{1.621788in}{1.278629in}}%
\pgfpathlineto{\pgfqpoint{1.649187in}{1.294178in}}%
\pgfpathlineto{\pgfqpoint{1.676586in}{1.309715in}}%
\pgfpathlineto{\pgfqpoint{1.703985in}{1.325241in}}%
\pgfpathlineto{\pgfqpoint{1.731384in}{1.340754in}}%
\pgfpathlineto{\pgfqpoint{1.758783in}{1.356256in}}%
\pgfpathlineto{\pgfqpoint{1.786182in}{1.371747in}}%
\pgfpathlineto{\pgfqpoint{1.813581in}{1.387226in}}%
\pgfpathlineto{\pgfqpoint{1.840980in}{1.402695in}}%
\pgfpathlineto{\pgfqpoint{1.868379in}{1.418155in}}%
\pgfpathlineto{\pgfqpoint{1.895778in}{1.433606in}}%
\pgfpathlineto{\pgfqpoint{1.923177in}{1.449051in}}%
\pgfpathlineto{\pgfqpoint{1.950576in}{1.464491in}}%
\pgfpathlineto{\pgfqpoint{1.977975in}{1.479929in}}%
\pgfpathlineto{\pgfqpoint{2.005374in}{1.495367in}}%
\pgfpathlineto{\pgfqpoint{2.032773in}{1.510808in}}%
\pgfpathlineto{\pgfqpoint{2.060172in}{1.526256in}}%
\pgfpathlineto{\pgfqpoint{2.087571in}{1.541715in}}%
\pgfpathlineto{\pgfqpoint{2.114970in}{1.557187in}}%
\pgfpathlineto{\pgfqpoint{2.142369in}{1.572678in}}%
\pgfpathlineto{\pgfqpoint{2.169768in}{1.588192in}}%
\pgfpathlineto{\pgfqpoint{2.197167in}{1.603734in}}%
\pgfpathlineto{\pgfqpoint{2.224566in}{1.619307in}}%
\pgfpathlineto{\pgfqpoint{2.251965in}{1.634916in}}%
\pgfpathlineto{\pgfqpoint{2.279364in}{1.650566in}}%
\pgfpathlineto{\pgfqpoint{2.306763in}{1.666259in}}%
\pgfpathlineto{\pgfqpoint{2.334162in}{1.681998in}}%
\pgfpathlineto{\pgfqpoint{2.361561in}{1.697786in}}%
\pgfpathlineto{\pgfqpoint{2.388960in}{1.713623in}}%
\pgfpathlineto{\pgfqpoint{2.416359in}{1.729509in}}%
\pgfpathlineto{\pgfqpoint{2.443758in}{1.745443in}}%
\pgfpathlineto{\pgfqpoint{2.471157in}{1.761423in}}%
\pgfpathlineto{\pgfqpoint{2.498556in}{1.777447in}}%
\pgfpathlineto{\pgfqpoint{2.525955in}{1.793509in}}%
\pgfpathlineto{\pgfqpoint{2.553354in}{1.809606in}}%
\pgfpathlineto{\pgfqpoint{2.580753in}{1.825733in}}%
\pgfpathlineto{\pgfqpoint{2.608152in}{1.841882in}}%
\pgfpathlineto{\pgfqpoint{2.635551in}{1.858049in}}%
\pgfpathlineto{\pgfqpoint{2.662950in}{1.874227in}}%
\pgfpathlineto{\pgfqpoint{2.690349in}{1.890410in}}%
\pgfpathlineto{\pgfqpoint{2.717748in}{1.906591in}}%
\pgfpathlineto{\pgfqpoint{2.745147in}{1.922765in}}%
\pgfpathlineto{\pgfqpoint{2.772546in}{1.938927in}}%
\pgfpathlineto{\pgfqpoint{2.799945in}{1.955069in}}%
\pgfpathlineto{\pgfqpoint{2.827344in}{1.971187in}}%
\pgfpathlineto{\pgfqpoint{2.854743in}{1.987276in}}%
\pgfpathlineto{\pgfqpoint{2.882142in}{2.003330in}}%
\pgfpathlineto{\pgfqpoint{2.909541in}{2.019346in}}%
\pgfpathlineto{\pgfqpoint{2.936940in}{2.035319in}}%
\pgfpathlineto{\pgfqpoint{2.964339in}{2.051244in}}%
\pgfpathlineto{\pgfqpoint{2.991738in}{2.067119in}}%
\pgfpathlineto{\pgfqpoint{3.019137in}{2.082939in}}%
\pgfpathlineto{\pgfqpoint{3.046536in}{2.098701in}}%
\pgfpathlineto{\pgfqpoint{3.073935in}{2.114402in}}%
\pgfpathlineto{\pgfqpoint{3.101334in}{2.130039in}}%
\pgfpathlineto{\pgfqpoint{3.128733in}{2.145608in}}%
\pgfpathlineto{\pgfqpoint{3.156132in}{2.161108in}}%
\pgfpathlineto{\pgfqpoint{3.183531in}{2.176535in}}%
\pgfpathlineto{\pgfqpoint{3.210930in}{2.191887in}}%
\pgfpathlineto{\pgfqpoint{3.238329in}{2.207162in}}%
\pgfpathlineto{\pgfqpoint{3.265728in}{2.222357in}}%
\pgfpathlineto{\pgfqpoint{3.293127in}{2.237470in}}%
\pgfpathlineto{\pgfqpoint{3.320526in}{2.252500in}}%
\pgfpathlineto{\pgfqpoint{3.320526in}{2.078406in}}%
\pgfpathlineto{\pgfqpoint{3.320526in}{2.078406in}}%
\pgfpathlineto{\pgfqpoint{3.293127in}{2.067907in}}%
\pgfpathlineto{\pgfqpoint{3.265728in}{2.057272in}}%
\pgfpathlineto{\pgfqpoint{3.238329in}{2.046502in}}%
\pgfpathlineto{\pgfqpoint{3.210930in}{2.035597in}}%
\pgfpathlineto{\pgfqpoint{3.183531in}{2.024557in}}%
\pgfpathlineto{\pgfqpoint{3.156132in}{2.013383in}}%
\pgfpathlineto{\pgfqpoint{3.128733in}{2.002075in}}%
\pgfpathlineto{\pgfqpoint{3.101334in}{1.990633in}}%
\pgfpathlineto{\pgfqpoint{3.073935in}{1.979056in}}%
\pgfpathlineto{\pgfqpoint{3.046536in}{1.967343in}}%
\pgfpathlineto{\pgfqpoint{3.019137in}{1.955496in}}%
\pgfpathlineto{\pgfqpoint{2.991738in}{1.943513in}}%
\pgfpathlineto{\pgfqpoint{2.964339in}{1.931393in}}%
\pgfpathlineto{\pgfqpoint{2.936940in}{1.919136in}}%
\pgfpathlineto{\pgfqpoint{2.909541in}{1.906739in}}%
\pgfpathlineto{\pgfqpoint{2.882142in}{1.894203in}}%
\pgfpathlineto{\pgfqpoint{2.854743in}{1.881525in}}%
\pgfpathlineto{\pgfqpoint{2.827344in}{1.868704in}}%
\pgfpathlineto{\pgfqpoint{2.799945in}{1.855736in}}%
\pgfpathlineto{\pgfqpoint{2.772546in}{1.842621in}}%
\pgfpathlineto{\pgfqpoint{2.745147in}{1.829356in}}%
\pgfpathlineto{\pgfqpoint{2.717748in}{1.815937in}}%
\pgfpathlineto{\pgfqpoint{2.690349in}{1.802362in}}%
\pgfpathlineto{\pgfqpoint{2.662950in}{1.788627in}}%
\pgfpathlineto{\pgfqpoint{2.635551in}{1.774729in}}%
\pgfpathlineto{\pgfqpoint{2.608152in}{1.760665in}}%
\pgfpathlineto{\pgfqpoint{2.580753in}{1.746432in}}%
\pgfpathlineto{\pgfqpoint{2.553354in}{1.732027in}}%
\pgfpathlineto{\pgfqpoint{2.525955in}{1.717446in}}%
\pgfpathlineto{\pgfqpoint{2.498556in}{1.702687in}}%
\pgfpathlineto{\pgfqpoint{2.471157in}{1.687750in}}%
\pgfpathlineto{\pgfqpoint{2.443758in}{1.672632in}}%
\pgfpathlineto{\pgfqpoint{2.416359in}{1.657334in}}%
\pgfpathlineto{\pgfqpoint{2.388960in}{1.641857in}}%
\pgfpathlineto{\pgfqpoint{2.361561in}{1.626203in}}%
\pgfpathlineto{\pgfqpoint{2.334162in}{1.610376in}}%
\pgfpathlineto{\pgfqpoint{2.306763in}{1.594378in}}%
\pgfpathlineto{\pgfqpoint{2.279364in}{1.578216in}}%
\pgfpathlineto{\pgfqpoint{2.251965in}{1.561896in}}%
\pgfpathlineto{\pgfqpoint{2.224566in}{1.545423in}}%
\pgfpathlineto{\pgfqpoint{2.197167in}{1.528806in}}%
\pgfpathlineto{\pgfqpoint{2.169768in}{1.512052in}}%
\pgfpathlineto{\pgfqpoint{2.142369in}{1.495169in}}%
\pgfpathlineto{\pgfqpoint{2.114970in}{1.478164in}}%
\pgfpathlineto{\pgfqpoint{2.087571in}{1.461046in}}%
\pgfpathlineto{\pgfqpoint{2.060172in}{1.443822in}}%
\pgfpathlineto{\pgfqpoint{2.032773in}{1.426500in}}%
\pgfpathlineto{\pgfqpoint{2.005374in}{1.409086in}}%
\pgfpathlineto{\pgfqpoint{1.977975in}{1.391588in}}%
\pgfpathlineto{\pgfqpoint{1.950576in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.923177in}{1.356365in}}%
\pgfpathlineto{\pgfqpoint{1.895778in}{1.338651in}}%
\pgfpathlineto{\pgfqpoint{1.868379in}{1.320878in}}%
\pgfpathlineto{\pgfqpoint{1.840980in}{1.303049in}}%
\pgfpathlineto{\pgfqpoint{1.813581in}{1.285171in}}%
\pgfpathlineto{\pgfqpoint{1.786182in}{1.267248in}}%
\pgfpathlineto{\pgfqpoint{1.758783in}{1.249284in}}%
\pgfpathlineto{\pgfqpoint{1.731384in}{1.231284in}}%
\pgfpathlineto{\pgfqpoint{1.703985in}{1.213252in}}%
\pgfpathlineto{\pgfqpoint{1.676586in}{1.195191in}}%
\pgfpathlineto{\pgfqpoint{1.649187in}{1.177106in}}%
\pgfpathlineto{\pgfqpoint{1.621788in}{1.159000in}}%
\pgfpathlineto{\pgfqpoint{1.594389in}{1.140877in}}%
\pgfpathlineto{\pgfqpoint{1.566990in}{1.122740in}}%
\pgfpathlineto{\pgfqpoint{1.539591in}{1.104593in}}%
\pgfpathlineto{\pgfqpoint{1.512192in}{1.086438in}}%
\pgfpathlineto{\pgfqpoint{1.484793in}{1.068279in}}%
\pgfpathlineto{\pgfqpoint{1.457394in}{1.050119in}}%
\pgfpathlineto{\pgfqpoint{1.429995in}{1.031961in}}%
\pgfpathlineto{\pgfqpoint{1.402596in}{1.013808in}}%
\pgfpathlineto{\pgfqpoint{1.375197in}{0.995662in}}%
\pgfpathlineto{\pgfqpoint{1.347798in}{0.977528in}}%
\pgfpathlineto{\pgfqpoint{1.320399in}{0.959407in}}%
\pgfpathlineto{\pgfqpoint{1.293000in}{0.941303in}}%
\pgfpathlineto{\pgfqpoint{1.265601in}{0.923218in}}%
\pgfpathlineto{\pgfqpoint{1.238202in}{0.905155in}}%
\pgfpathlineto{\pgfqpoint{1.210803in}{0.887118in}}%
\pgfpathlineto{\pgfqpoint{1.183404in}{0.869108in}}%
\pgfpathlineto{\pgfqpoint{1.156005in}{0.851129in}}%
\pgfpathlineto{\pgfqpoint{1.128607in}{0.833184in}}%
\pgfpathlineto{\pgfqpoint{1.101208in}{0.815275in}}%
\pgfpathlineto{\pgfqpoint{1.073809in}{0.797406in}}%
\pgfpathlineto{\pgfqpoint{1.046410in}{0.779579in}}%
\pgfpathlineto{\pgfqpoint{1.019011in}{0.761796in}}%
\pgfpathlineto{\pgfqpoint{0.991612in}{0.744062in}}%
\pgfpathlineto{\pgfqpoint{0.964213in}{0.726378in}}%
\pgfpathlineto{\pgfqpoint{0.936814in}{0.708749in}}%
\pgfpathlineto{\pgfqpoint{0.909415in}{0.691176in}}%
\pgfpathlineto{\pgfqpoint{0.882016in}{0.673662in}}%
\pgfpathlineto{\pgfqpoint{0.854617in}{0.656212in}}%
\pgfpathlineto{\pgfqpoint{0.827218in}{0.638827in}}%
\pgfpathlineto{\pgfqpoint{0.799819in}{0.621512in}}%
\pgfpathlineto{\pgfqpoint{0.772420in}{0.604268in}}%
\pgfpathlineto{\pgfqpoint{0.745021in}{0.587100in}}%
\pgfpathlineto{\pgfqpoint{0.717622in}{0.570010in}}%
\pgfpathlineto{\pgfqpoint{0.690223in}{0.553002in}}%
\pgfpathlineto{\pgfqpoint{0.662824in}{0.536078in}}%
\pgfpathlineto{\pgfqpoint{0.635425in}{0.519243in}}%
\pgfpathlineto{\pgfqpoint{0.608026in}{0.502500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002007in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002007in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658641in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.658641in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315276in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.315276in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971911in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.971911in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.964276in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle M_\pi/\)MeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608026in}{0.723192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in,y=0.674998in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 92.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608026in}{1.105364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in,y=1.057170in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 95.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608026in}{1.487536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in,y=1.439342in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 97.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608026in}{1.869709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in,y=1.821514in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608026in}{2.251881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in,y=2.203686in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 102.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.377500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle F_\pi/\)MeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608026in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.003922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766003in}{1.311993in}}%
\pgfpathlineto{\pgfqpoint{1.795595in}{1.311993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608026in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.003922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204806in}{1.597510in}}%
\pgfpathlineto{\pgfqpoint{2.261883in}{1.597510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608026in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.003922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522728in}{1.766576in}}%
\pgfpathlineto{\pgfqpoint{2.560441in}{1.766576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608026in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.003922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916296in}{1.969638in}}%
\pgfpathlineto{\pgfqpoint{2.945042in}{1.969638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608026in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.003922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780799in}{1.256319in}}%
\pgfpathlineto{\pgfqpoint{1.780799in}{1.367666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608026in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.003922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233345in}{1.489510in}}%
\pgfpathlineto{\pgfqpoint{2.233345in}{1.705509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608026in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.003922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541584in}{1.660148in}}%
\pgfpathlineto{\pgfqpoint{2.541584in}{1.873005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608026in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.003922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930669in}{1.907005in}}%
\pgfpathlineto{\pgfqpoint{2.930669in}{2.032271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608026in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.392157,0.098039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608026in}{0.603917in}}%
\pgfpathlineto{\pgfqpoint{0.635425in}{0.619688in}}%
\pgfpathlineto{\pgfqpoint{0.662824in}{0.635537in}}%
\pgfpathlineto{\pgfqpoint{0.690223in}{0.651461in}}%
\pgfpathlineto{\pgfqpoint{0.717622in}{0.667456in}}%
\pgfpathlineto{\pgfqpoint{0.745021in}{0.683520in}}%
\pgfpathlineto{\pgfqpoint{0.772420in}{0.699649in}}%
\pgfpathlineto{\pgfqpoint{0.799819in}{0.715840in}}%
\pgfpathlineto{\pgfqpoint{0.827218in}{0.732091in}}%
\pgfpathlineto{\pgfqpoint{0.854617in}{0.748398in}}%
\pgfpathlineto{\pgfqpoint{0.882016in}{0.764758in}}%
\pgfpathlineto{\pgfqpoint{0.909415in}{0.781169in}}%
\pgfpathlineto{\pgfqpoint{0.936814in}{0.797628in}}%
\pgfpathlineto{\pgfqpoint{0.964213in}{0.814132in}}%
\pgfpathlineto{\pgfqpoint{0.991612in}{0.830678in}}%
\pgfpathlineto{\pgfqpoint{1.019011in}{0.847263in}}%
\pgfpathlineto{\pgfqpoint{1.046410in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{1.073809in}{0.880542in}}%
\pgfpathlineto{\pgfqpoint{1.101208in}{0.897230in}}%
\pgfpathlineto{\pgfqpoint{1.128607in}{0.913947in}}%
\pgfpathlineto{\pgfqpoint{1.156005in}{0.930690in}}%
\pgfpathlineto{\pgfqpoint{1.183404in}{0.947458in}}%
\pgfpathlineto{\pgfqpoint{1.210803in}{0.964247in}}%
\pgfpathlineto{\pgfqpoint{1.238202in}{0.981055in}}%
\pgfpathlineto{\pgfqpoint{1.265601in}{0.997880in}}%
\pgfpathlineto{\pgfqpoint{1.293000in}{1.014720in}}%
\pgfpathlineto{\pgfqpoint{1.320399in}{1.031571in}}%
\pgfpathlineto{\pgfqpoint{1.347798in}{1.048432in}}%
\pgfpathlineto{\pgfqpoint{1.375197in}{1.065301in}}%
\pgfpathlineto{\pgfqpoint{1.402596in}{1.082174in}}%
\pgfpathlineto{\pgfqpoint{1.429995in}{1.099051in}}%
\pgfpathlineto{\pgfqpoint{1.457394in}{1.115928in}}%
\pgfpathlineto{\pgfqpoint{1.484793in}{1.132804in}}%
\pgfpathlineto{\pgfqpoint{1.512192in}{1.149676in}}%
\pgfpathlineto{\pgfqpoint{1.539591in}{1.166542in}}%
\pgfpathlineto{\pgfqpoint{1.566990in}{1.183401in}}%
\pgfpathlineto{\pgfqpoint{1.594389in}{1.200249in}}%
\pgfpathlineto{\pgfqpoint{1.621788in}{1.217086in}}%
\pgfpathlineto{\pgfqpoint{1.649187in}{1.233908in}}%
\pgfpathlineto{\pgfqpoint{1.676586in}{1.250714in}}%
\pgfpathlineto{\pgfqpoint{1.703985in}{1.267502in}}%
\pgfpathlineto{\pgfqpoint{1.731384in}{1.284271in}}%
\pgfpathlineto{\pgfqpoint{1.758783in}{1.301017in}}%
\pgfpathlineto{\pgfqpoint{1.786182in}{1.317739in}}%
\pgfpathlineto{\pgfqpoint{1.813581in}{1.334435in}}%
\pgfpathlineto{\pgfqpoint{1.840980in}{1.351103in}}%
\pgfpathlineto{\pgfqpoint{1.868379in}{1.367742in}}%
\pgfpathlineto{\pgfqpoint{1.895778in}{1.384349in}}%
\pgfpathlineto{\pgfqpoint{1.923177in}{1.400923in}}%
\pgfpathlineto{\pgfqpoint{1.950576in}{1.417461in}}%
\pgfpathlineto{\pgfqpoint{1.977975in}{1.433963in}}%
\pgfpathlineto{\pgfqpoint{2.005374in}{1.450425in}}%
\pgfpathlineto{\pgfqpoint{2.032773in}{1.466847in}}%
\pgfpathlineto{\pgfqpoint{2.060172in}{1.483227in}}%
\pgfpathlineto{\pgfqpoint{2.087571in}{1.499562in}}%
\pgfpathlineto{\pgfqpoint{2.114970in}{1.515852in}}%
\pgfpathlineto{\pgfqpoint{2.142369in}{1.532094in}}%
\pgfpathlineto{\pgfqpoint{2.169768in}{1.548287in}}%
\pgfpathlineto{\pgfqpoint{2.197167in}{1.564429in}}%
\pgfpathlineto{\pgfqpoint{2.224566in}{1.580518in}}%
\pgfpathlineto{\pgfqpoint{2.251965in}{1.596553in}}%
\pgfpathlineto{\pgfqpoint{2.279364in}{1.612532in}}%
\pgfpathlineto{\pgfqpoint{2.306763in}{1.628453in}}%
\pgfpathlineto{\pgfqpoint{2.334162in}{1.644315in}}%
\pgfpathlineto{\pgfqpoint{2.361561in}{1.660117in}}%
\pgfpathlineto{\pgfqpoint{2.388960in}{1.675856in}}%
\pgfpathlineto{\pgfqpoint{2.416359in}{1.691531in}}%
\pgfpathlineto{\pgfqpoint{2.443758in}{1.707141in}}%
\pgfpathlineto{\pgfqpoint{2.471157in}{1.722683in}}%
\pgfpathlineto{\pgfqpoint{2.498556in}{1.738157in}}%
\pgfpathlineto{\pgfqpoint{2.525955in}{1.753561in}}%
\pgfpathlineto{\pgfqpoint{2.553354in}{1.768894in}}%
\pgfpathlineto{\pgfqpoint{2.580753in}{1.784153in}}%
\pgfpathlineto{\pgfqpoint{2.608152in}{1.799337in}}%
\pgfpathlineto{\pgfqpoint{2.635551in}{1.814446in}}%
\pgfpathlineto{\pgfqpoint{2.662950in}{1.829477in}}%
\pgfpathlineto{\pgfqpoint{2.690349in}{1.844429in}}%
\pgfpathlineto{\pgfqpoint{2.717748in}{1.859300in}}%
\pgfpathlineto{\pgfqpoint{2.745147in}{1.874090in}}%
\pgfpathlineto{\pgfqpoint{2.772546in}{1.888796in}}%
\pgfpathlineto{\pgfqpoint{2.799945in}{1.903418in}}%
\pgfpathlineto{\pgfqpoint{2.827344in}{1.917953in}}%
\pgfpathlineto{\pgfqpoint{2.854743in}{1.932401in}}%
\pgfpathlineto{\pgfqpoint{2.882142in}{1.946760in}}%
\pgfpathlineto{\pgfqpoint{2.909541in}{1.961029in}}%
\pgfpathlineto{\pgfqpoint{2.936940in}{1.975206in}}%
\pgfpathlineto{\pgfqpoint{2.964339in}{1.989290in}}%
\pgfpathlineto{\pgfqpoint{2.991738in}{2.003280in}}%
\pgfpathlineto{\pgfqpoint{3.019137in}{2.017174in}}%
\pgfpathlineto{\pgfqpoint{3.046536in}{2.030971in}}%
\pgfpathlineto{\pgfqpoint{3.073935in}{2.044670in}}%
\pgfpathlineto{\pgfqpoint{3.101334in}{2.058269in}}%
\pgfpathlineto{\pgfqpoint{3.128733in}{2.071768in}}%
\pgfpathlineto{\pgfqpoint{3.156132in}{2.085164in}}%
\pgfpathlineto{\pgfqpoint{3.183531in}{2.098457in}}%
\pgfpathlineto{\pgfqpoint{3.210930in}{2.111644in}}%
\pgfpathlineto{\pgfqpoint{3.238329in}{2.124726in}}%
\pgfpathlineto{\pgfqpoint{3.265728in}{2.137701in}}%
\pgfpathlineto{\pgfqpoint{3.293127in}{2.150567in}}%
\pgfpathlineto{\pgfqpoint{3.320526in}{2.163323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608026in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.865041in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{0.865041in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608026in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.003922,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.003922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780799in}{1.311993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233345in}{1.597510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541584in}{1.766576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930669in}{1.969638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608026in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{0.608026in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320526in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{3.320526in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608026in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{3.320526in}{0.415000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608026in}{2.340000in}}%
\pgfpathlineto{\pgfqpoint{3.320526in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302331in}{0.484444in}}%
\pgfpathlineto{\pgfqpoint{3.223303in}{0.484444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.251081in}{0.484444in}}{\pgfqpoint{3.251081in}{0.512222in}}%
\pgfpathlineto{\pgfqpoint{3.251081in}{0.885555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.251081in}{0.913333in}}{\pgfqpoint{3.223303in}{0.913333in}}%
\pgfpathlineto{\pgfqpoint{2.302331in}{0.913333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.274553in}{0.913333in}}{\pgfqpoint{2.274553in}{0.885555in}}%
\pgfpathlineto{\pgfqpoint{2.274553in}{0.512222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.274553in}{0.484444in}}{\pgfqpoint{2.302331in}{0.484444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.392157,0.098039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330109in}{0.809166in}}%
\pgfpathlineto{\pgfqpoint{2.607887in}{0.809166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.718998in,y=0.760555in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NLO fit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.003922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399553in}{0.615555in}}%
\pgfpathlineto{\pgfqpoint{2.538442in}{0.615555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.003922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468998in}{0.546111in}}%
\pgfpathlineto{\pgfqpoint{2.468998in}{0.685000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.003922,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.003922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468998in}{0.615555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.718998in,y=0.566944in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608026in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865037in}{0.689561in}}%
\pgfpathlineto{\pgfqpoint{0.865044in}{0.689561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608026in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865041in}{0.674274in}}%
\pgfpathlineto{\pgfqpoint{0.865041in}{0.704848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608026in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865037in}{0.689561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608026in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865044in}{0.689561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608026in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865041in}{0.674274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608026in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865041in}{0.704848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608026in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865041in}{0.689561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/cp3_coupling_total.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage[detect-all]{siunitx}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.181636in}{2.340000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{2.340000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.340000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469136in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{2.340000in}}%
\pgfpathlineto{\pgfqpoint{0.469136in}{2.340000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945098,0.713725,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.713725,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469136in}{1.240512in}}%
\pgfpathlineto{\pgfqpoint{0.469136in}{1.607820in}}%
\pgfpathlineto{\pgfqpoint{0.611900in}{1.630320in}}%
\pgfpathlineto{\pgfqpoint{0.754663in}{1.654302in}}%
\pgfpathlineto{\pgfqpoint{0.897426in}{1.679701in}}%
\pgfpathlineto{\pgfqpoint{1.040189in}{1.706459in}}%
\pgfpathlineto{\pgfqpoint{1.182952in}{1.734525in}}%
\pgfpathlineto{\pgfqpoint{1.325715in}{1.763859in}}%
\pgfpathlineto{\pgfqpoint{1.468478in}{1.794425in}}%
\pgfpathlineto{\pgfqpoint{1.611242in}{1.826194in}}%
\pgfpathlineto{\pgfqpoint{1.754005in}{1.859144in}}%
\pgfpathlineto{\pgfqpoint{1.896768in}{1.893259in}}%
\pgfpathlineto{\pgfqpoint{2.039531in}{1.928527in}}%
\pgfpathlineto{\pgfqpoint{2.182294in}{1.964943in}}%
\pgfpathlineto{\pgfqpoint{2.325057in}{2.002507in}}%
\pgfpathlineto{\pgfqpoint{2.467821in}{2.041223in}}%
\pgfpathlineto{\pgfqpoint{2.610584in}{2.081099in}}%
\pgfpathlineto{\pgfqpoint{2.753347in}{2.122148in}}%
\pgfpathlineto{\pgfqpoint{2.896110in}{2.164384in}}%
\pgfpathlineto{\pgfqpoint{3.038873in}{2.207828in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{2.252500in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{3.038873in}{0.557018in}}%
\pgfpathlineto{\pgfqpoint{2.896110in}{0.609941in}}%
\pgfpathlineto{\pgfqpoint{2.753347in}{0.661235in}}%
\pgfpathlineto{\pgfqpoint{2.610584in}{0.710867in}}%
\pgfpathlineto{\pgfqpoint{2.467821in}{0.758807in}}%
\pgfpathlineto{\pgfqpoint{2.325057in}{0.805024in}}%
\pgfpathlineto{\pgfqpoint{2.182294in}{0.849491in}}%
\pgfpathlineto{\pgfqpoint{2.039531in}{0.892185in}}%
\pgfpathlineto{\pgfqpoint{1.896768in}{0.933081in}}%
\pgfpathlineto{\pgfqpoint{1.754005in}{0.972162in}}%
\pgfpathlineto{\pgfqpoint{1.611242in}{1.009412in}}%
\pgfpathlineto{\pgfqpoint{1.468478in}{1.044819in}}%
\pgfpathlineto{\pgfqpoint{1.325715in}{1.078373in}}%
\pgfpathlineto{\pgfqpoint{1.182952in}{1.110068in}}%
\pgfpathlineto{\pgfqpoint{1.040189in}{1.139899in}}%
\pgfpathlineto{\pgfqpoint{0.897426in}{1.167864in}}%
\pgfpathlineto{\pgfqpoint{0.754663in}{1.193959in}}%
\pgfpathlineto{\pgfqpoint{0.611900in}{1.218177in}}%
\pgfpathlineto{\pgfqpoint{0.469136in}{1.240512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.466667,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.466667,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469136in}{1.250909in}}%
\pgfpathlineto{\pgfqpoint{0.469136in}{1.597423in}}%
\pgfpathlineto{\pgfqpoint{0.611900in}{1.621104in}}%
\pgfpathlineto{\pgfqpoint{0.754663in}{1.646084in}}%
\pgfpathlineto{\pgfqpoint{0.897426in}{1.672331in}}%
\pgfpathlineto{\pgfqpoint{1.040189in}{1.699813in}}%
\pgfpathlineto{\pgfqpoint{1.182952in}{1.728505in}}%
\pgfpathlineto{\pgfqpoint{1.325715in}{1.758381in}}%
\pgfpathlineto{\pgfqpoint{1.468478in}{1.789418in}}%
\pgfpathlineto{\pgfqpoint{1.611242in}{1.821602in}}%
\pgfpathlineto{\pgfqpoint{1.754005in}{1.854917in}}%
\pgfpathlineto{\pgfqpoint{1.896768in}{1.889355in}}%
\pgfpathlineto{\pgfqpoint{2.039531in}{1.924911in}}%
\pgfpathlineto{\pgfqpoint{2.182294in}{1.961584in}}%
\pgfpathlineto{\pgfqpoint{2.325057in}{1.999379in}}%
\pgfpathlineto{\pgfqpoint{2.467821in}{2.038303in}}%
\pgfpathlineto{\pgfqpoint{2.610584in}{2.078367in}}%
\pgfpathlineto{\pgfqpoint{2.753347in}{2.119586in}}%
\pgfpathlineto{\pgfqpoint{2.896110in}{2.161977in}}%
\pgfpathlineto{\pgfqpoint{3.038873in}{2.205561in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{2.250363in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{0.504637in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{0.504637in}}%
\pgfpathlineto{\pgfqpoint{3.038873in}{0.559284in}}%
\pgfpathlineto{\pgfqpoint{2.896110in}{0.612348in}}%
\pgfpathlineto{\pgfqpoint{2.753347in}{0.663797in}}%
\pgfpathlineto{\pgfqpoint{2.610584in}{0.713600in}}%
\pgfpathlineto{\pgfqpoint{2.467821in}{0.761727in}}%
\pgfpathlineto{\pgfqpoint{2.325057in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.182294in}{0.852851in}}%
\pgfpathlineto{\pgfqpoint{2.039531in}{0.895801in}}%
\pgfpathlineto{\pgfqpoint{1.896768in}{0.936985in}}%
\pgfpathlineto{\pgfqpoint{1.754005in}{0.976389in}}%
\pgfpathlineto{\pgfqpoint{1.611242in}{1.014005in}}%
\pgfpathlineto{\pgfqpoint{1.468478in}{1.049825in}}%
\pgfpathlineto{\pgfqpoint{1.325715in}{1.083852in}}%
\pgfpathlineto{\pgfqpoint{1.182952in}{1.116088in}}%
\pgfpathlineto{\pgfqpoint{1.040189in}{1.146544in}}%
\pgfpathlineto{\pgfqpoint{0.897426in}{1.175235in}}%
\pgfpathlineto{\pgfqpoint{0.754663in}{1.202177in}}%
\pgfpathlineto{\pgfqpoint{0.611900in}{1.227393in}}%
\pgfpathlineto{\pgfqpoint{0.469136in}{1.250909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.105882,0.490196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.105882,0.490196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469136in}{1.363249in}}%
\pgfpathlineto{\pgfqpoint{0.469136in}{1.485083in}}%
\pgfpathlineto{\pgfqpoint{0.611900in}{1.485185in}}%
\pgfpathlineto{\pgfqpoint{0.754663in}{1.485088in}}%
\pgfpathlineto{\pgfqpoint{0.897426in}{1.484760in}}%
\pgfpathlineto{\pgfqpoint{1.040189in}{1.484177in}}%
\pgfpathlineto{\pgfqpoint{1.182952in}{1.483315in}}%
\pgfpathlineto{\pgfqpoint{1.325715in}{1.482154in}}%
\pgfpathlineto{\pgfqpoint{1.468478in}{1.480677in}}%
\pgfpathlineto{\pgfqpoint{1.611242in}{1.478875in}}%
\pgfpathlineto{\pgfqpoint{1.754005in}{1.476740in}}%
\pgfpathlineto{\pgfqpoint{1.896768in}{1.474270in}}%
\pgfpathlineto{\pgfqpoint{2.039531in}{1.471467in}}%
\pgfpathlineto{\pgfqpoint{2.182294in}{1.468337in}}%
\pgfpathlineto{\pgfqpoint{2.325057in}{1.464891in}}%
\pgfpathlineto{\pgfqpoint{2.467821in}{1.461144in}}%
\pgfpathlineto{\pgfqpoint{2.610584in}{1.457114in}}%
\pgfpathlineto{\pgfqpoint{2.753347in}{1.452821in}}%
\pgfpathlineto{\pgfqpoint{2.896110in}{1.448289in}}%
\pgfpathlineto{\pgfqpoint{3.038873in}{1.443544in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{1.438615in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{1.316385in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{1.316385in}}%
\pgfpathlineto{\pgfqpoint{3.038873in}{1.321302in}}%
\pgfpathlineto{\pgfqpoint{2.896110in}{1.326036in}}%
\pgfpathlineto{\pgfqpoint{2.753347in}{1.330562in}}%
\pgfpathlineto{\pgfqpoint{2.610584in}{1.334852in}}%
\pgfpathlineto{\pgfqpoint{2.467821in}{1.338886in}}%
\pgfpathlineto{\pgfqpoint{2.325057in}{1.342640in}}%
\pgfpathlineto{\pgfqpoint{2.182294in}{1.346098in}}%
\pgfpathlineto{\pgfqpoint{2.039531in}{1.349245in}}%
\pgfpathlineto{\pgfqpoint{1.896768in}{1.352070in}}%
\pgfpathlineto{\pgfqpoint{1.754005in}{1.354566in}}%
\pgfpathlineto{\pgfqpoint{1.611242in}{1.356732in}}%
\pgfpathlineto{\pgfqpoint{1.468478in}{1.358567in}}%
\pgfpathlineto{\pgfqpoint{1.325715in}{1.360079in}}%
\pgfpathlineto{\pgfqpoint{1.182952in}{1.361279in}}%
\pgfpathlineto{\pgfqpoint{1.040189in}{1.362181in}}%
\pgfpathlineto{\pgfqpoint{0.897426in}{1.362805in}}%
\pgfpathlineto{\pgfqpoint{0.754663in}{1.363173in}}%
\pgfpathlineto{\pgfqpoint{0.611900in}{1.363312in}}%
\pgfpathlineto{\pgfqpoint{0.469136in}{1.363249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.882353,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.882353,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469136in}{0.799062in}}%
\pgfpathlineto{\pgfqpoint{0.469136in}{1.353970in}}%
\pgfpathlineto{\pgfqpoint{0.611900in}{1.348288in}}%
\pgfpathlineto{\pgfqpoint{0.754663in}{1.342677in}}%
\pgfpathlineto{\pgfqpoint{0.897426in}{1.337170in}}%
\pgfpathlineto{\pgfqpoint{1.040189in}{1.331781in}}%
\pgfpathlineto{\pgfqpoint{1.182952in}{1.326523in}}%
\pgfpathlineto{\pgfqpoint{1.325715in}{1.321495in}}%
\pgfpathlineto{\pgfqpoint{1.468478in}{1.316834in}}%
\pgfpathlineto{\pgfqpoint{1.611242in}{1.312563in}}%
\pgfpathlineto{\pgfqpoint{1.754005in}{1.308847in}}%
\pgfpathlineto{\pgfqpoint{1.896768in}{1.305892in}}%
\pgfpathlineto{\pgfqpoint{2.039531in}{1.304022in}}%
\pgfpathlineto{\pgfqpoint{2.182294in}{1.303723in}}%
\pgfpathlineto{\pgfqpoint{2.325057in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{2.467821in}{1.311145in}}%
\pgfpathlineto{\pgfqpoint{2.610584in}{1.321453in}}%
\pgfpathlineto{\pgfqpoint{2.753347in}{1.338465in}}%
\pgfpathlineto{\pgfqpoint{2.896110in}{1.363905in}}%
\pgfpathlineto{\pgfqpoint{3.038873in}{1.398836in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{1.443533in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{1.113989in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{1.113989in}}%
\pgfpathlineto{\pgfqpoint{3.038873in}{1.110006in}}%
\pgfpathlineto{\pgfqpoint{2.896110in}{1.100983in}}%
\pgfpathlineto{\pgfqpoint{2.753347in}{1.086805in}}%
\pgfpathlineto{\pgfqpoint{2.610584in}{1.068177in}}%
\pgfpathlineto{\pgfqpoint{2.467821in}{1.046472in}}%
\pgfpathlineto{\pgfqpoint{2.325057in}{1.023182in}}%
\pgfpathlineto{\pgfqpoint{2.182294in}{0.999517in}}%
\pgfpathlineto{\pgfqpoint{2.039531in}{0.976288in}}%
\pgfpathlineto{\pgfqpoint{1.896768in}{0.953975in}}%
\pgfpathlineto{\pgfqpoint{1.754005in}{0.932851in}}%
\pgfpathlineto{\pgfqpoint{1.611242in}{0.913032in}}%
\pgfpathlineto{\pgfqpoint{1.468478in}{0.894547in}}%
\pgfpathlineto{\pgfqpoint{1.325715in}{0.877379in}}%
\pgfpathlineto{\pgfqpoint{1.182952in}{0.861424in}}%
\pgfpathlineto{\pgfqpoint{1.040189in}{0.846692in}}%
\pgfpathlineto{\pgfqpoint{0.897426in}{0.833158in}}%
\pgfpathlineto{\pgfqpoint{0.754663in}{0.820749in}}%
\pgfpathlineto{\pgfqpoint{0.611900in}{0.809402in}}%
\pgfpathlineto{\pgfqpoint{0.469136in}{0.799062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.737255,0.254902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.737255,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469136in}{1.067385in}}%
\pgfpathlineto{\pgfqpoint{0.469136in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{0.611900in}{1.089152in}}%
\pgfpathlineto{\pgfqpoint{0.754663in}{1.093234in}}%
\pgfpathlineto{\pgfqpoint{0.897426in}{1.097923in}}%
\pgfpathlineto{\pgfqpoint{1.040189in}{1.103242in}}%
\pgfpathlineto{\pgfqpoint{1.182952in}{1.109217in}}%
\pgfpathlineto{\pgfqpoint{1.325715in}{1.116688in}}%
\pgfpathlineto{\pgfqpoint{1.468478in}{1.126434in}}%
\pgfpathlineto{\pgfqpoint{1.611242in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{1.754005in}{1.150135in}}%
\pgfpathlineto{\pgfqpoint{1.896768in}{1.164363in}}%
\pgfpathlineto{\pgfqpoint{2.039531in}{1.180374in}}%
\pgfpathlineto{\pgfqpoint{2.182294in}{1.198326in}}%
\pgfpathlineto{\pgfqpoint{2.325057in}{1.218402in}}%
\pgfpathlineto{\pgfqpoint{2.467821in}{1.240793in}}%
\pgfpathlineto{\pgfqpoint{2.610584in}{1.265703in}}%
\pgfpathlineto{\pgfqpoint{2.753347in}{1.293346in}}%
\pgfpathlineto{\pgfqpoint{2.896110in}{1.323959in}}%
\pgfpathlineto{\pgfqpoint{3.038873in}{1.357782in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{1.395075in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{1.162447in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{1.162447in}}%
\pgfpathlineto{\pgfqpoint{3.038873in}{1.151059in}}%
\pgfpathlineto{\pgfqpoint{2.896110in}{1.140929in}}%
\pgfpathlineto{\pgfqpoint{2.753347in}{1.131923in}}%
\pgfpathlineto{\pgfqpoint{2.610584in}{1.123928in}}%
\pgfpathlineto{\pgfqpoint{2.467821in}{1.116824in}}%
\pgfpathlineto{\pgfqpoint{2.325057in}{1.110517in}}%
\pgfpathlineto{\pgfqpoint{2.182294in}{1.104915in}}%
\pgfpathlineto{\pgfqpoint{2.039531in}{1.099936in}}%
\pgfpathlineto{\pgfqpoint{1.896768in}{1.095504in}}%
\pgfpathlineto{\pgfqpoint{1.754005in}{1.091562in}}%
\pgfpathlineto{\pgfqpoint{1.611242in}{1.088057in}}%
\pgfpathlineto{\pgfqpoint{1.468478in}{1.084947in}}%
\pgfpathlineto{\pgfqpoint{1.325715in}{1.082187in}}%
\pgfpathlineto{\pgfqpoint{1.182952in}{1.078729in}}%
\pgfpathlineto{\pgfqpoint{1.040189in}{1.075231in}}%
\pgfpathlineto{\pgfqpoint{0.897426in}{1.072406in}}%
\pgfpathlineto{\pgfqpoint{0.754663in}{1.070193in}}%
\pgfpathlineto{\pgfqpoint{0.611900in}{1.068538in}}%
\pgfpathlineto{\pgfqpoint{0.469136in}{1.067385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.572549,0.129412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.572549,0.129412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469136in}{0.799212in}}%
\pgfpathlineto{\pgfqpoint{0.469136in}{1.353819in}}%
\pgfpathlineto{\pgfqpoint{0.611900in}{1.348091in}}%
\pgfpathlineto{\pgfqpoint{0.754663in}{1.342423in}}%
\pgfpathlineto{\pgfqpoint{0.897426in}{1.336847in}}%
\pgfpathlineto{\pgfqpoint{1.040189in}{1.331376in}}%
\pgfpathlineto{\pgfqpoint{1.182952in}{1.326023in}}%
\pgfpathlineto{\pgfqpoint{1.325715in}{1.320824in}}%
\pgfpathlineto{\pgfqpoint{1.468478in}{1.315813in}}%
\pgfpathlineto{\pgfqpoint{1.611242in}{1.311025in}}%
\pgfpathlineto{\pgfqpoint{1.754005in}{1.306552in}}%
\pgfpathlineto{\pgfqpoint{1.896768in}{1.302491in}}%
\pgfpathlineto{\pgfqpoint{2.039531in}{1.299010in}}%
\pgfpathlineto{\pgfqpoint{2.182294in}{1.296375in}}%
\pgfpathlineto{\pgfqpoint{2.325057in}{1.295033in}}%
\pgfpathlineto{\pgfqpoint{2.467821in}{1.295731in}}%
\pgfpathlineto{\pgfqpoint{2.610584in}{1.299754in}}%
\pgfpathlineto{\pgfqpoint{2.753347in}{1.309169in}}%
\pgfpathlineto{\pgfqpoint{2.896110in}{1.326820in}}%
\pgfpathlineto{\pgfqpoint{3.038873in}{1.355278in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{1.395470in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{1.162053in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{1.162053in}}%
\pgfpathlineto{\pgfqpoint{3.038873in}{1.153564in}}%
\pgfpathlineto{\pgfqpoint{2.896110in}{1.138068in}}%
\pgfpathlineto{\pgfqpoint{2.753347in}{1.116100in}}%
\pgfpathlineto{\pgfqpoint{2.610584in}{1.089877in}}%
\pgfpathlineto{\pgfqpoint{2.467821in}{1.061886in}}%
\pgfpathlineto{\pgfqpoint{2.325057in}{1.033885in}}%
\pgfpathlineto{\pgfqpoint{2.182294in}{1.006866in}}%
\pgfpathlineto{\pgfqpoint{2.039531in}{0.981300in}}%
\pgfpathlineto{\pgfqpoint{1.896768in}{0.957376in}}%
\pgfpathlineto{\pgfqpoint{1.754005in}{0.935146in}}%
\pgfpathlineto{\pgfqpoint{1.611242in}{0.914570in}}%
\pgfpathlineto{\pgfqpoint{1.468478in}{0.895568in}}%
\pgfpathlineto{\pgfqpoint{1.325715in}{0.878051in}}%
\pgfpathlineto{\pgfqpoint{1.182952in}{0.861924in}}%
\pgfpathlineto{\pgfqpoint{1.040189in}{0.847097in}}%
\pgfpathlineto{\pgfqpoint{0.897426in}{0.833481in}}%
\pgfpathlineto{\pgfqpoint{0.754663in}{0.821003in}}%
\pgfpathlineto{\pgfqpoint{0.611900in}{0.809599in}}%
\pgfpathlineto{\pgfqpoint{0.469136in}{0.799212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889569in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.889569in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751589in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.751589in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613610in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.613610in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.825386in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle M_\pi/\mathrm{MeV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469136in}{0.835581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in,y=0.787386in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469136in}{1.381798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in,y=1.333603in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469136in}{1.928014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in,y=1.879820in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.377500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \vert g \vert\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.003922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469136in}{1.424166in}}%
\pgfpathlineto{\pgfqpoint{0.611900in}{1.424248in}}%
\pgfpathlineto{\pgfqpoint{0.754663in}{1.424131in}}%
\pgfpathlineto{\pgfqpoint{0.897426in}{1.423783in}}%
\pgfpathlineto{\pgfqpoint{1.040189in}{1.423179in}}%
\pgfpathlineto{\pgfqpoint{1.182952in}{1.422297in}}%
\pgfpathlineto{\pgfqpoint{1.325715in}{1.421116in}}%
\pgfpathlineto{\pgfqpoint{1.468478in}{1.419622in}}%
\pgfpathlineto{\pgfqpoint{1.611242in}{1.417803in}}%
\pgfpathlineto{\pgfqpoint{1.754005in}{1.415653in}}%
\pgfpathlineto{\pgfqpoint{1.896768in}{1.413170in}}%
\pgfpathlineto{\pgfqpoint{2.039531in}{1.410356in}}%
\pgfpathlineto{\pgfqpoint{2.182294in}{1.407217in}}%
\pgfpathlineto{\pgfqpoint{2.325057in}{1.403766in}}%
\pgfpathlineto{\pgfqpoint{2.467821in}{1.400015in}}%
\pgfpathlineto{\pgfqpoint{2.610584in}{1.395983in}}%
\pgfpathlineto{\pgfqpoint{2.753347in}{1.391692in}}%
\pgfpathlineto{\pgfqpoint{2.896110in}{1.387163in}}%
\pgfpathlineto{\pgfqpoint{3.038873in}{1.382423in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{1.377500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.392157,0.098039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469136in}{1.076516in}}%
\pgfpathlineto{\pgfqpoint{0.611900in}{1.078845in}}%
\pgfpathlineto{\pgfqpoint{0.754663in}{1.081713in}}%
\pgfpathlineto{\pgfqpoint{0.897426in}{1.085164in}}%
\pgfpathlineto{\pgfqpoint{1.040189in}{1.089236in}}%
\pgfpathlineto{\pgfqpoint{1.182952in}{1.093973in}}%
\pgfpathlineto{\pgfqpoint{1.325715in}{1.099437in}}%
\pgfpathlineto{\pgfqpoint{1.468478in}{1.105691in}}%
\pgfpathlineto{\pgfqpoint{1.611242in}{1.112798in}}%
\pgfpathlineto{\pgfqpoint{1.754005in}{1.120849in}}%
\pgfpathlineto{\pgfqpoint{1.896768in}{1.129934in}}%
\pgfpathlineto{\pgfqpoint{2.039531in}{1.140155in}}%
\pgfpathlineto{\pgfqpoint{2.182294in}{1.151620in}}%
\pgfpathlineto{\pgfqpoint{2.325057in}{1.164459in}}%
\pgfpathlineto{\pgfqpoint{2.467821in}{1.178808in}}%
\pgfpathlineto{\pgfqpoint{2.610584in}{1.194815in}}%
\pgfpathlineto{\pgfqpoint{2.753347in}{1.212635in}}%
\pgfpathlineto{\pgfqpoint{2.896110in}{1.232444in}}%
\pgfpathlineto{\pgfqpoint{3.038873in}{1.254421in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{1.278761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.709762in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{0.709762in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469136in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{0.469136in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181636in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469136in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{0.415000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469136in}{2.340000in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236775in}{1.841667in}}%
\pgfpathlineto{\pgfqpoint{3.084414in}{1.841667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.112192in}{1.841667in}}{\pgfqpoint{3.112192in}{1.869445in}}%
\pgfpathlineto{\pgfqpoint{3.112192in}{2.242778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.112192in}{2.270555in}}{\pgfqpoint{3.084414in}{2.270555in}}%
\pgfpathlineto{\pgfqpoint{2.236775in}{2.270555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.208997in}{2.270555in}}{\pgfqpoint{2.208997in}{2.242778in}}%
\pgfpathlineto{\pgfqpoint{2.208997in}{1.869445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.208997in}{1.841667in}}{\pgfqpoint{2.236775in}{1.841667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.003922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264553in}{2.166389in}}%
\pgfpathlineto{\pgfqpoint{2.542331in}{2.166389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.653442in,y=2.117778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NLO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.392157,0.098039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264553in}{1.972778in}}%
\pgfpathlineto{\pgfqpoint{2.542331in}{1.972778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.653442in,y=1.924167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NNLO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709762in}{1.316252in}}%
\pgfpathlineto{\pgfqpoint{0.709762in}{1.436419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709762in}{1.316252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709762in}{1.436419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709762in}{1.376335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/cp3_decay_total.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage[detect-all]{siunitx}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.240979in}{2.340000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240979in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240979in}{2.340000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.340000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469136in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{2.340000in}}%
\pgfpathlineto{\pgfqpoint{0.469136in}{2.340000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945098,0.713725,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.713725,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469136in}{0.837597in}}%
\pgfpathlineto{\pgfqpoint{0.469136in}{1.032324in}}%
\pgfpathlineto{\pgfqpoint{0.475097in}{1.034023in}}%
\pgfpathlineto{\pgfqpoint{0.481058in}{1.035726in}}%
\pgfpathlineto{\pgfqpoint{0.487019in}{1.037433in}}%
\pgfpathlineto{\pgfqpoint{0.492979in}{1.039145in}}%
\pgfpathlineto{\pgfqpoint{0.498940in}{1.040861in}}%
\pgfpathlineto{\pgfqpoint{0.504901in}{1.042580in}}%
\pgfpathlineto{\pgfqpoint{0.510862in}{1.044304in}}%
\pgfpathlineto{\pgfqpoint{0.516822in}{1.046032in}}%
\pgfpathlineto{\pgfqpoint{0.522783in}{1.047763in}}%
\pgfpathlineto{\pgfqpoint{0.528744in}{1.049499in}}%
\pgfpathlineto{\pgfqpoint{0.534705in}{1.051239in}}%
\pgfpathlineto{\pgfqpoint{0.540665in}{1.052983in}}%
\pgfpathlineto{\pgfqpoint{0.546626in}{1.054731in}}%
\pgfpathlineto{\pgfqpoint{0.552587in}{1.056482in}}%
\pgfpathlineto{\pgfqpoint{0.558548in}{1.058238in}}%
\pgfpathlineto{\pgfqpoint{0.564508in}{1.059998in}}%
\pgfpathlineto{\pgfqpoint{0.570469in}{1.061762in}}%
\pgfpathlineto{\pgfqpoint{0.576430in}{1.063529in}}%
\pgfpathlineto{\pgfqpoint{0.582391in}{1.065301in}}%
\pgfpathlineto{\pgfqpoint{0.588351in}{1.067077in}}%
\pgfpathlineto{\pgfqpoint{0.594312in}{1.068856in}}%
\pgfpathlineto{\pgfqpoint{0.600273in}{1.070639in}}%
\pgfpathlineto{\pgfqpoint{0.606234in}{1.072427in}}%
\pgfpathlineto{\pgfqpoint{0.612194in}{1.074218in}}%
\pgfpathlineto{\pgfqpoint{0.618155in}{1.076013in}}%
\pgfpathlineto{\pgfqpoint{0.624116in}{1.077812in}}%
\pgfpathlineto{\pgfqpoint{0.630077in}{1.079615in}}%
\pgfpathlineto{\pgfqpoint{0.636037in}{1.081421in}}%
\pgfpathlineto{\pgfqpoint{0.641998in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{0.647959in}{1.085046in}}%
\pgfpathlineto{\pgfqpoint{0.653920in}{1.086865in}}%
\pgfpathlineto{\pgfqpoint{0.659880in}{1.088687in}}%
\pgfpathlineto{\pgfqpoint{0.665841in}{1.090513in}}%
\pgfpathlineto{\pgfqpoint{0.671802in}{1.092342in}}%
\pgfpathlineto{\pgfqpoint{0.677763in}{1.094176in}}%
\pgfpathlineto{\pgfqpoint{0.683723in}{1.096013in}}%
\pgfpathlineto{\pgfqpoint{0.689684in}{1.097854in}}%
\pgfpathlineto{\pgfqpoint{0.695645in}{1.099699in}}%
\pgfpathlineto{\pgfqpoint{0.701606in}{1.101547in}}%
\pgfpathlineto{\pgfqpoint{0.707566in}{1.103400in}}%
\pgfpathlineto{\pgfqpoint{0.713527in}{1.105256in}}%
\pgfpathlineto{\pgfqpoint{0.719488in}{1.107116in}}%
\pgfpathlineto{\pgfqpoint{0.725449in}{1.108979in}}%
\pgfpathlineto{\pgfqpoint{0.731409in}{1.110847in}}%
\pgfpathlineto{\pgfqpoint{0.737370in}{1.112718in}}%
\pgfpathlineto{\pgfqpoint{0.743331in}{1.114592in}}%
\pgfpathlineto{\pgfqpoint{0.749291in}{1.116471in}}%
\pgfpathlineto{\pgfqpoint{0.755252in}{1.118353in}}%
\pgfpathlineto{\pgfqpoint{0.761213in}{1.120239in}}%
\pgfpathlineto{\pgfqpoint{0.767174in}{1.122128in}}%
\pgfpathlineto{\pgfqpoint{0.773134in}{1.124022in}}%
\pgfpathlineto{\pgfqpoint{0.779095in}{1.125918in}}%
\pgfpathlineto{\pgfqpoint{0.785056in}{1.127819in}}%
\pgfpathlineto{\pgfqpoint{0.791017in}{1.129723in}}%
\pgfpathlineto{\pgfqpoint{0.796977in}{1.131631in}}%
\pgfpathlineto{\pgfqpoint{0.802938in}{1.133542in}}%
\pgfpathlineto{\pgfqpoint{0.808899in}{1.135457in}}%
\pgfpathlineto{\pgfqpoint{0.814860in}{1.137376in}}%
\pgfpathlineto{\pgfqpoint{0.820820in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{0.826781in}{1.141224in}}%
\pgfpathlineto{\pgfqpoint{0.832742in}{1.143154in}}%
\pgfpathlineto{\pgfqpoint{0.838703in}{1.145087in}}%
\pgfpathlineto{\pgfqpoint{0.844663in}{1.147023in}}%
\pgfpathlineto{\pgfqpoint{0.850624in}{1.148964in}}%
\pgfpathlineto{\pgfqpoint{0.856585in}{1.150907in}}%
\pgfpathlineto{\pgfqpoint{0.862546in}{1.152855in}}%
\pgfpathlineto{\pgfqpoint{0.868506in}{1.154806in}}%
\pgfpathlineto{\pgfqpoint{0.874467in}{1.156760in}}%
\pgfpathlineto{\pgfqpoint{0.880428in}{1.158718in}}%
\pgfpathlineto{\pgfqpoint{0.886389in}{1.160680in}}%
\pgfpathlineto{\pgfqpoint{0.892349in}{1.162645in}}%
\pgfpathlineto{\pgfqpoint{0.898310in}{1.164613in}}%
\pgfpathlineto{\pgfqpoint{0.904271in}{1.166585in}}%
\pgfpathlineto{\pgfqpoint{0.910232in}{1.168561in}}%
\pgfpathlineto{\pgfqpoint{0.916192in}{1.170540in}}%
\pgfpathlineto{\pgfqpoint{0.922153in}{1.172522in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{1.174508in}}%
\pgfpathlineto{\pgfqpoint{0.934075in}{1.176498in}}%
\pgfpathlineto{\pgfqpoint{0.940035in}{1.178491in}}%
\pgfpathlineto{\pgfqpoint{0.945996in}{1.180487in}}%
\pgfpathlineto{\pgfqpoint{0.951957in}{1.182487in}}%
\pgfpathlineto{\pgfqpoint{0.957918in}{1.184490in}}%
\pgfpathlineto{\pgfqpoint{0.963878in}{1.186497in}}%
\pgfpathlineto{\pgfqpoint{0.969839in}{1.188507in}}%
\pgfpathlineto{\pgfqpoint{0.975800in}{1.190521in}}%
\pgfpathlineto{\pgfqpoint{0.981761in}{1.192538in}}%
\pgfpathlineto{\pgfqpoint{0.987721in}{1.194558in}}%
\pgfpathlineto{\pgfqpoint{0.993682in}{1.196582in}}%
\pgfpathlineto{\pgfqpoint{0.999643in}{1.198609in}}%
\pgfpathlineto{\pgfqpoint{1.005604in}{1.200640in}}%
\pgfpathlineto{\pgfqpoint{1.011564in}{1.202673in}}%
\pgfpathlineto{\pgfqpoint{1.017525in}{1.204711in}}%
\pgfpathlineto{\pgfqpoint{1.023486in}{1.206752in}}%
\pgfpathlineto{\pgfqpoint{1.029447in}{1.208796in}}%
\pgfpathlineto{\pgfqpoint{1.035407in}{1.210843in}}%
\pgfpathlineto{\pgfqpoint{1.041368in}{1.212894in}}%
\pgfpathlineto{\pgfqpoint{1.047329in}{1.214948in}}%
\pgfpathlineto{\pgfqpoint{1.053290in}{1.217005in}}%
\pgfpathlineto{\pgfqpoint{1.059250in}{1.219066in}}%
\pgfpathlineto{\pgfqpoint{1.065211in}{1.221130in}}%
\pgfpathlineto{\pgfqpoint{1.071172in}{1.223198in}}%
\pgfpathlineto{\pgfqpoint{1.077133in}{1.225269in}}%
\pgfpathlineto{\pgfqpoint{1.083093in}{1.227343in}}%
\pgfpathlineto{\pgfqpoint{1.089054in}{1.229420in}}%
\pgfpathlineto{\pgfqpoint{1.095015in}{1.231501in}}%
\pgfpathlineto{\pgfqpoint{1.100976in}{1.233585in}}%
\pgfpathlineto{\pgfqpoint{1.106936in}{1.235672in}}%
\pgfpathlineto{\pgfqpoint{1.112897in}{1.237762in}}%
\pgfpathlineto{\pgfqpoint{1.118858in}{1.239856in}}%
\pgfpathlineto{\pgfqpoint{1.124819in}{1.241953in}}%
\pgfpathlineto{\pgfqpoint{1.130779in}{1.244053in}}%
\pgfpathlineto{\pgfqpoint{1.136740in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{1.142701in}{1.248263in}}%
\pgfpathlineto{\pgfqpoint{1.148662in}{1.250373in}}%
\pgfpathlineto{\pgfqpoint{1.154622in}{1.252487in}}%
\pgfpathlineto{\pgfqpoint{1.160583in}{1.254603in}}%
\pgfpathlineto{\pgfqpoint{1.166544in}{1.256723in}}%
\pgfpathlineto{\pgfqpoint{1.172505in}{1.258846in}}%
\pgfpathlineto{\pgfqpoint{1.178465in}{1.260972in}}%
\pgfpathlineto{\pgfqpoint{1.184426in}{1.263101in}}%
\pgfpathlineto{\pgfqpoint{1.190387in}{1.265233in}}%
\pgfpathlineto{\pgfqpoint{1.196348in}{1.267369in}}%
\pgfpathlineto{\pgfqpoint{1.202308in}{1.269508in}}%
\pgfpathlineto{\pgfqpoint{1.208269in}{1.271650in}}%
\pgfpathlineto{\pgfqpoint{1.214230in}{1.273795in}}%
\pgfpathlineto{\pgfqpoint{1.220190in}{1.275943in}}%
\pgfpathlineto{\pgfqpoint{1.226151in}{1.278095in}}%
\pgfpathlineto{\pgfqpoint{1.232112in}{1.280249in}}%
\pgfpathlineto{\pgfqpoint{1.238073in}{1.282407in}}%
\pgfpathlineto{\pgfqpoint{1.244033in}{1.284568in}}%
\pgfpathlineto{\pgfqpoint{1.249994in}{1.286732in}}%
\pgfpathlineto{\pgfqpoint{1.255955in}{1.288899in}}%
\pgfpathlineto{\pgfqpoint{1.261916in}{1.291069in}}%
\pgfpathlineto{\pgfqpoint{1.267876in}{1.293243in}}%
\pgfpathlineto{\pgfqpoint{1.273837in}{1.295419in}}%
\pgfpathlineto{\pgfqpoint{1.279798in}{1.297599in}}%
\pgfpathlineto{\pgfqpoint{1.285759in}{1.299782in}}%
\pgfpathlineto{\pgfqpoint{1.291719in}{1.301967in}}%
\pgfpathlineto{\pgfqpoint{1.297680in}{1.304156in}}%
\pgfpathlineto{\pgfqpoint{1.303641in}{1.306348in}}%
\pgfpathlineto{\pgfqpoint{1.309602in}{1.308543in}}%
\pgfpathlineto{\pgfqpoint{1.315562in}{1.310741in}}%
\pgfpathlineto{\pgfqpoint{1.321523in}{1.312942in}}%
\pgfpathlineto{\pgfqpoint{1.327484in}{1.315147in}}%
\pgfpathlineto{\pgfqpoint{1.333445in}{1.317354in}}%
\pgfpathlineto{\pgfqpoint{1.339405in}{1.319564in}}%
\pgfpathlineto{\pgfqpoint{1.345366in}{1.321778in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.323994in}}%
\pgfpathlineto{\pgfqpoint{1.357288in}{1.326213in}}%
\pgfpathlineto{\pgfqpoint{1.363248in}{1.328436in}}%
\pgfpathlineto{\pgfqpoint{1.369209in}{1.330661in}}%
\pgfpathlineto{\pgfqpoint{1.375170in}{1.332890in}}%
\pgfpathlineto{\pgfqpoint{1.381131in}{1.335121in}}%
\pgfpathlineto{\pgfqpoint{1.387091in}{1.337356in}}%
\pgfpathlineto{\pgfqpoint{1.393052in}{1.339593in}}%
\pgfpathlineto{\pgfqpoint{1.399013in}{1.341833in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{1.344077in}}%
\pgfpathlineto{\pgfqpoint{1.410934in}{1.346323in}}%
\pgfpathlineto{\pgfqpoint{1.416895in}{1.348573in}}%
\pgfpathlineto{\pgfqpoint{1.422856in}{1.350825in}}%
\pgfpathlineto{\pgfqpoint{1.428817in}{1.353080in}}%
\pgfpathlineto{\pgfqpoint{1.434777in}{1.355338in}}%
\pgfpathlineto{\pgfqpoint{1.440738in}{1.357600in}}%
\pgfpathlineto{\pgfqpoint{1.446699in}{1.359864in}}%
\pgfpathlineto{\pgfqpoint{1.452660in}{1.362131in}}%
\pgfpathlineto{\pgfqpoint{1.458620in}{1.364401in}}%
\pgfpathlineto{\pgfqpoint{1.464581in}{1.366674in}}%
\pgfpathlineto{\pgfqpoint{1.470542in}{1.368950in}}%
\pgfpathlineto{\pgfqpoint{1.476503in}{1.371228in}}%
\pgfpathlineto{\pgfqpoint{1.482463in}{1.373510in}}%
\pgfpathlineto{\pgfqpoint{1.488424in}{1.375795in}}%
\pgfpathlineto{\pgfqpoint{1.494385in}{1.378082in}}%
\pgfpathlineto{\pgfqpoint{1.500346in}{1.380373in}}%
\pgfpathlineto{\pgfqpoint{1.506306in}{1.382666in}}%
\pgfpathlineto{\pgfqpoint{1.512267in}{1.384962in}}%
\pgfpathlineto{\pgfqpoint{1.518228in}{1.387261in}}%
\pgfpathlineto{\pgfqpoint{1.524189in}{1.389563in}}%
\pgfpathlineto{\pgfqpoint{1.530149in}{1.391868in}}%
\pgfpathlineto{\pgfqpoint{1.536110in}{1.394175in}}%
\pgfpathlineto{\pgfqpoint{1.542071in}{1.396486in}}%
\pgfpathlineto{\pgfqpoint{1.548032in}{1.398799in}}%
\pgfpathlineto{\pgfqpoint{1.553992in}{1.401115in}}%
\pgfpathlineto{\pgfqpoint{1.559953in}{1.403434in}}%
\pgfpathlineto{\pgfqpoint{1.565914in}{1.405756in}}%
\pgfpathlineto{\pgfqpoint{1.571875in}{1.408081in}}%
\pgfpathlineto{\pgfqpoint{1.577835in}{1.410408in}}%
\pgfpathlineto{\pgfqpoint{1.583796in}{1.412739in}}%
\pgfpathlineto{\pgfqpoint{1.589757in}{1.415072in}}%
\pgfpathlineto{\pgfqpoint{1.595718in}{1.417408in}}%
\pgfpathlineto{\pgfqpoint{1.601678in}{1.419747in}}%
\pgfpathlineto{\pgfqpoint{1.607639in}{1.422088in}}%
\pgfpathlineto{\pgfqpoint{1.613600in}{1.424433in}}%
\pgfpathlineto{\pgfqpoint{1.619561in}{1.426780in}}%
\pgfpathlineto{\pgfqpoint{1.625521in}{1.429130in}}%
\pgfpathlineto{\pgfqpoint{1.631482in}{1.431482in}}%
\pgfpathlineto{\pgfqpoint{1.637443in}{1.433838in}}%
\pgfpathlineto{\pgfqpoint{1.643404in}{1.436196in}}%
\pgfpathlineto{\pgfqpoint{1.649364in}{1.438557in}}%
\pgfpathlineto{\pgfqpoint{1.655325in}{1.440921in}}%
\pgfpathlineto{\pgfqpoint{1.661286in}{1.443288in}}%
\pgfpathlineto{\pgfqpoint{1.667247in}{1.445657in}}%
\pgfpathlineto{\pgfqpoint{1.673207in}{1.448029in}}%
\pgfpathlineto{\pgfqpoint{1.679168in}{1.450404in}}%
\pgfpathlineto{\pgfqpoint{1.685129in}{1.452781in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{1.455161in}}%
\pgfpathlineto{\pgfqpoint{1.697050in}{1.457544in}}%
\pgfpathlineto{\pgfqpoint{1.703011in}{1.459930in}}%
\pgfpathlineto{\pgfqpoint{1.708972in}{1.462318in}}%
\pgfpathlineto{\pgfqpoint{1.714932in}{1.464709in}}%
\pgfpathlineto{\pgfqpoint{1.720893in}{1.467103in}}%
\pgfpathlineto{\pgfqpoint{1.726854in}{1.469500in}}%
\pgfpathlineto{\pgfqpoint{1.732815in}{1.471899in}}%
\pgfpathlineto{\pgfqpoint{1.738775in}{1.474301in}}%
\pgfpathlineto{\pgfqpoint{1.744736in}{1.476705in}}%
\pgfpathlineto{\pgfqpoint{1.750697in}{1.479112in}}%
\pgfpathlineto{\pgfqpoint{1.756658in}{1.481522in}}%
\pgfpathlineto{\pgfqpoint{1.762618in}{1.483935in}}%
\pgfpathlineto{\pgfqpoint{1.768579in}{1.486350in}}%
\pgfpathlineto{\pgfqpoint{1.774540in}{1.488768in}}%
\pgfpathlineto{\pgfqpoint{1.780501in}{1.491188in}}%
\pgfpathlineto{\pgfqpoint{1.786461in}{1.493611in}}%
\pgfpathlineto{\pgfqpoint{1.792422in}{1.496037in}}%
\pgfpathlineto{\pgfqpoint{1.798383in}{1.498466in}}%
\pgfpathlineto{\pgfqpoint{1.804344in}{1.500897in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{1.503330in}}%
\pgfpathlineto{\pgfqpoint{1.816265in}{1.505767in}}%
\pgfpathlineto{\pgfqpoint{1.822226in}{1.508206in}}%
\pgfpathlineto{\pgfqpoint{1.828187in}{1.510647in}}%
\pgfpathlineto{\pgfqpoint{1.834147in}{1.513091in}}%
\pgfpathlineto{\pgfqpoint{1.840108in}{1.515538in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.517987in}}%
\pgfpathlineto{\pgfqpoint{1.852030in}{1.520439in}}%
\pgfpathlineto{\pgfqpoint{1.857990in}{1.522894in}}%
\pgfpathlineto{\pgfqpoint{1.863951in}{1.525351in}}%
\pgfpathlineto{\pgfqpoint{1.869912in}{1.527811in}}%
\pgfpathlineto{\pgfqpoint{1.875873in}{1.530273in}}%
\pgfpathlineto{\pgfqpoint{1.881833in}{1.532738in}}%
\pgfpathlineto{\pgfqpoint{1.887794in}{1.535205in}}%
\pgfpathlineto{\pgfqpoint{1.893755in}{1.537675in}}%
\pgfpathlineto{\pgfqpoint{1.899716in}{1.540147in}}%
\pgfpathlineto{\pgfqpoint{1.905676in}{1.542623in}}%
\pgfpathlineto{\pgfqpoint{1.911637in}{1.545100in}}%
\pgfpathlineto{\pgfqpoint{1.917598in}{1.547580in}}%
\pgfpathlineto{\pgfqpoint{1.923559in}{1.550063in}}%
\pgfpathlineto{\pgfqpoint{1.929519in}{1.552548in}}%
\pgfpathlineto{\pgfqpoint{1.935480in}{1.555036in}}%
\pgfpathlineto{\pgfqpoint{1.941441in}{1.557526in}}%
\pgfpathlineto{\pgfqpoint{1.947402in}{1.560019in}}%
\pgfpathlineto{\pgfqpoint{1.953362in}{1.562514in}}%
\pgfpathlineto{\pgfqpoint{1.959323in}{1.565012in}}%
\pgfpathlineto{\pgfqpoint{1.965284in}{1.567512in}}%
\pgfpathlineto{\pgfqpoint{1.971245in}{1.570015in}}%
\pgfpathlineto{\pgfqpoint{1.977205in}{1.572520in}}%
\pgfpathlineto{\pgfqpoint{1.983166in}{1.575027in}}%
\pgfpathlineto{\pgfqpoint{1.989127in}{1.577538in}}%
\pgfpathlineto{\pgfqpoint{1.995088in}{1.580050in}}%
\pgfpathlineto{\pgfqpoint{2.001048in}{1.582565in}}%
\pgfpathlineto{\pgfqpoint{2.007009in}{1.585083in}}%
\pgfpathlineto{\pgfqpoint{2.012970in}{1.587603in}}%
\pgfpathlineto{\pgfqpoint{2.018931in}{1.590126in}}%
\pgfpathlineto{\pgfqpoint{2.024891in}{1.592650in}}%
\pgfpathlineto{\pgfqpoint{2.030852in}{1.595178in}}%
\pgfpathlineto{\pgfqpoint{2.036813in}{1.597708in}}%
\pgfpathlineto{\pgfqpoint{2.042774in}{1.600240in}}%
\pgfpathlineto{\pgfqpoint{2.048734in}{1.602775in}}%
\pgfpathlineto{\pgfqpoint{2.054695in}{1.605312in}}%
\pgfpathlineto{\pgfqpoint{2.060656in}{1.607851in}}%
\pgfpathlineto{\pgfqpoint{2.066617in}{1.610393in}}%
\pgfpathlineto{\pgfqpoint{2.072577in}{1.612938in}}%
\pgfpathlineto{\pgfqpoint{2.078538in}{1.615484in}}%
\pgfpathlineto{\pgfqpoint{2.084499in}{1.618034in}}%
\pgfpathlineto{\pgfqpoint{2.090460in}{1.620585in}}%
\pgfpathlineto{\pgfqpoint{2.096420in}{1.623139in}}%
\pgfpathlineto{\pgfqpoint{2.102381in}{1.625696in}}%
\pgfpathlineto{\pgfqpoint{2.108342in}{1.628254in}}%
\pgfpathlineto{\pgfqpoint{2.114303in}{1.630815in}}%
\pgfpathlineto{\pgfqpoint{2.120263in}{1.633379in}}%
\pgfpathlineto{\pgfqpoint{2.126224in}{1.635945in}}%
\pgfpathlineto{\pgfqpoint{2.132185in}{1.638513in}}%
\pgfpathlineto{\pgfqpoint{2.138146in}{1.641084in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{1.643657in}}%
\pgfpathlineto{\pgfqpoint{2.150067in}{1.646232in}}%
\pgfpathlineto{\pgfqpoint{2.156028in}{1.648809in}}%
\pgfpathlineto{\pgfqpoint{2.161989in}{1.651389in}}%
\pgfpathlineto{\pgfqpoint{2.167949in}{1.653972in}}%
\pgfpathlineto{\pgfqpoint{2.173910in}{1.656556in}}%
\pgfpathlineto{\pgfqpoint{2.179871in}{1.659143in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{1.661733in}}%
\pgfpathlineto{\pgfqpoint{2.191792in}{1.664324in}}%
\pgfpathlineto{\pgfqpoint{2.197753in}{1.666918in}}%
\pgfpathlineto{\pgfqpoint{2.203714in}{1.669514in}}%
\pgfpathlineto{\pgfqpoint{2.209674in}{1.672113in}}%
\pgfpathlineto{\pgfqpoint{2.215635in}{1.674714in}}%
\pgfpathlineto{\pgfqpoint{2.221596in}{1.677317in}}%
\pgfpathlineto{\pgfqpoint{2.227557in}{1.679922in}}%
\pgfpathlineto{\pgfqpoint{2.233517in}{1.682530in}}%
\pgfpathlineto{\pgfqpoint{2.239478in}{1.685140in}}%
\pgfpathlineto{\pgfqpoint{2.245439in}{1.687752in}}%
\pgfpathlineto{\pgfqpoint{2.251400in}{1.690367in}}%
\pgfpathlineto{\pgfqpoint{2.257360in}{1.692983in}}%
\pgfpathlineto{\pgfqpoint{2.263321in}{1.695602in}}%
\pgfpathlineto{\pgfqpoint{2.269282in}{1.698224in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{1.700847in}}%
\pgfpathlineto{\pgfqpoint{2.281203in}{1.703473in}}%
\pgfpathlineto{\pgfqpoint{2.287164in}{1.706101in}}%
\pgfpathlineto{\pgfqpoint{2.293125in}{1.708731in}}%
\pgfpathlineto{\pgfqpoint{2.299086in}{1.711364in}}%
\pgfpathlineto{\pgfqpoint{2.305046in}{1.713999in}}%
\pgfpathlineto{\pgfqpoint{2.311007in}{1.716636in}}%
\pgfpathlineto{\pgfqpoint{2.316968in}{1.719275in}}%
\pgfpathlineto{\pgfqpoint{2.322929in}{1.721916in}}%
\pgfpathlineto{\pgfqpoint{2.328889in}{1.724560in}}%
\pgfpathlineto{\pgfqpoint{2.334850in}{1.727205in}}%
\pgfpathlineto{\pgfqpoint{2.340811in}{1.729853in}}%
\pgfpathlineto{\pgfqpoint{2.346772in}{1.732504in}}%
\pgfpathlineto{\pgfqpoint{2.352732in}{1.735156in}}%
\pgfpathlineto{\pgfqpoint{2.358693in}{1.737811in}}%
\pgfpathlineto{\pgfqpoint{2.364654in}{1.740467in}}%
\pgfpathlineto{\pgfqpoint{2.370615in}{1.743126in}}%
\pgfpathlineto{\pgfqpoint{2.376575in}{1.745787in}}%
\pgfpathlineto{\pgfqpoint{2.382536in}{1.748450in}}%
\pgfpathlineto{\pgfqpoint{2.388497in}{1.751116in}}%
\pgfpathlineto{\pgfqpoint{2.394458in}{1.753783in}}%
\pgfpathlineto{\pgfqpoint{2.400418in}{1.756453in}}%
\pgfpathlineto{\pgfqpoint{2.406379in}{1.759125in}}%
\pgfpathlineto{\pgfqpoint{2.412340in}{1.761799in}}%
\pgfpathlineto{\pgfqpoint{2.418301in}{1.764475in}}%
\pgfpathlineto{\pgfqpoint{2.424261in}{1.767153in}}%
\pgfpathlineto{\pgfqpoint{2.430222in}{1.769834in}}%
\pgfpathlineto{\pgfqpoint{2.436183in}{1.772516in}}%
\pgfpathlineto{\pgfqpoint{2.442144in}{1.775201in}}%
\pgfpathlineto{\pgfqpoint{2.448104in}{1.777888in}}%
\pgfpathlineto{\pgfqpoint{2.454065in}{1.780577in}}%
\pgfpathlineto{\pgfqpoint{2.460026in}{1.783268in}}%
\pgfpathlineto{\pgfqpoint{2.465987in}{1.785961in}}%
\pgfpathlineto{\pgfqpoint{2.471947in}{1.788656in}}%
\pgfpathlineto{\pgfqpoint{2.477908in}{1.791353in}}%
\pgfpathlineto{\pgfqpoint{2.483869in}{1.794052in}}%
\pgfpathlineto{\pgfqpoint{2.489830in}{1.796754in}}%
\pgfpathlineto{\pgfqpoint{2.495790in}{1.799457in}}%
\pgfpathlineto{\pgfqpoint{2.501751in}{1.802163in}}%
\pgfpathlineto{\pgfqpoint{2.507712in}{1.804871in}}%
\pgfpathlineto{\pgfqpoint{2.513673in}{1.807580in}}%
\pgfpathlineto{\pgfqpoint{2.519633in}{1.810292in}}%
\pgfpathlineto{\pgfqpoint{2.525594in}{1.813006in}}%
\pgfpathlineto{\pgfqpoint{2.531555in}{1.815722in}}%
\pgfpathlineto{\pgfqpoint{2.537516in}{1.818440in}}%
\pgfpathlineto{\pgfqpoint{2.543476in}{1.821160in}}%
\pgfpathlineto{\pgfqpoint{2.549437in}{1.823882in}}%
\pgfpathlineto{\pgfqpoint{2.555398in}{1.826606in}}%
\pgfpathlineto{\pgfqpoint{2.561359in}{1.829332in}}%
\pgfpathlineto{\pgfqpoint{2.567319in}{1.832060in}}%
\pgfpathlineto{\pgfqpoint{2.573280in}{1.834790in}}%
\pgfpathlineto{\pgfqpoint{2.579241in}{1.837522in}}%
\pgfpathlineto{\pgfqpoint{2.585202in}{1.840256in}}%
\pgfpathlineto{\pgfqpoint{2.591162in}{1.842992in}}%
\pgfpathlineto{\pgfqpoint{2.597123in}{1.845730in}}%
\pgfpathlineto{\pgfqpoint{2.603084in}{1.848470in}}%
\pgfpathlineto{\pgfqpoint{2.609045in}{1.851212in}}%
\pgfpathlineto{\pgfqpoint{2.615005in}{1.853956in}}%
\pgfpathlineto{\pgfqpoint{2.620966in}{1.856702in}}%
\pgfpathlineto{\pgfqpoint{2.626927in}{1.859450in}}%
\pgfpathlineto{\pgfqpoint{2.632888in}{1.862200in}}%
\pgfpathlineto{\pgfqpoint{2.638848in}{1.864952in}}%
\pgfpathlineto{\pgfqpoint{2.644809in}{1.867706in}}%
\pgfpathlineto{\pgfqpoint{2.650770in}{1.870462in}}%
\pgfpathlineto{\pgfqpoint{2.656730in}{1.873220in}}%
\pgfpathlineto{\pgfqpoint{2.662691in}{1.875980in}}%
\pgfpathlineto{\pgfqpoint{2.668652in}{1.878741in}}%
\pgfpathlineto{\pgfqpoint{2.674613in}{1.881505in}}%
\pgfpathlineto{\pgfqpoint{2.680573in}{1.884271in}}%
\pgfpathlineto{\pgfqpoint{2.686534in}{1.887038in}}%
\pgfpathlineto{\pgfqpoint{2.692495in}{1.889807in}}%
\pgfpathlineto{\pgfqpoint{2.698456in}{1.892579in}}%
\pgfpathlineto{\pgfqpoint{2.704416in}{1.895352in}}%
\pgfpathlineto{\pgfqpoint{2.710377in}{1.898127in}}%
\pgfpathlineto{\pgfqpoint{2.716338in}{1.900904in}}%
\pgfpathlineto{\pgfqpoint{2.722299in}{1.903683in}}%
\pgfpathlineto{\pgfqpoint{2.728259in}{1.906464in}}%
\pgfpathlineto{\pgfqpoint{2.734220in}{1.909247in}}%
\pgfpathlineto{\pgfqpoint{2.740181in}{1.912031in}}%
\pgfpathlineto{\pgfqpoint{2.746142in}{1.914818in}}%
\pgfpathlineto{\pgfqpoint{2.752102in}{1.917606in}}%
\pgfpathlineto{\pgfqpoint{2.758063in}{1.920396in}}%
\pgfpathlineto{\pgfqpoint{2.764024in}{1.923189in}}%
\pgfpathlineto{\pgfqpoint{2.769985in}{1.925983in}}%
\pgfpathlineto{\pgfqpoint{2.775945in}{1.928778in}}%
\pgfpathlineto{\pgfqpoint{2.781906in}{1.931576in}}%
\pgfpathlineto{\pgfqpoint{2.787867in}{1.934376in}}%
\pgfpathlineto{\pgfqpoint{2.793828in}{1.937177in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.939980in}}%
\pgfpathlineto{\pgfqpoint{2.805749in}{1.942785in}}%
\pgfpathlineto{\pgfqpoint{2.811710in}{1.945592in}}%
\pgfpathlineto{\pgfqpoint{2.817671in}{1.948401in}}%
\pgfpathlineto{\pgfqpoint{2.823631in}{1.951211in}}%
\pgfpathlineto{\pgfqpoint{2.829592in}{1.954023in}}%
\pgfpathlineto{\pgfqpoint{2.835553in}{1.956838in}}%
\pgfpathlineto{\pgfqpoint{2.841514in}{1.959653in}}%
\pgfpathlineto{\pgfqpoint{2.847474in}{1.962471in}}%
\pgfpathlineto{\pgfqpoint{2.853435in}{1.965291in}}%
\pgfpathlineto{\pgfqpoint{2.859396in}{1.968112in}}%
\pgfpathlineto{\pgfqpoint{2.865357in}{1.970935in}}%
\pgfpathlineto{\pgfqpoint{2.871317in}{1.973760in}}%
\pgfpathlineto{\pgfqpoint{2.877278in}{1.976587in}}%
\pgfpathlineto{\pgfqpoint{2.883239in}{1.979415in}}%
\pgfpathlineto{\pgfqpoint{2.889200in}{1.982245in}}%
\pgfpathlineto{\pgfqpoint{2.895160in}{1.985077in}}%
\pgfpathlineto{\pgfqpoint{2.901121in}{1.987911in}}%
\pgfpathlineto{\pgfqpoint{2.907082in}{1.990746in}}%
\pgfpathlineto{\pgfqpoint{2.913043in}{1.993584in}}%
\pgfpathlineto{\pgfqpoint{2.919003in}{1.996422in}}%
\pgfpathlineto{\pgfqpoint{2.924964in}{1.999263in}}%
\pgfpathlineto{\pgfqpoint{2.930925in}{2.002106in}}%
\pgfpathlineto{\pgfqpoint{2.936886in}{2.004950in}}%
\pgfpathlineto{\pgfqpoint{2.942846in}{2.007796in}}%
\pgfpathlineto{\pgfqpoint{2.948807in}{2.010643in}}%
\pgfpathlineto{\pgfqpoint{2.954768in}{2.013492in}}%
\pgfpathlineto{\pgfqpoint{2.960729in}{2.016343in}}%
\pgfpathlineto{\pgfqpoint{2.966689in}{2.019196in}}%
\pgfpathlineto{\pgfqpoint{2.972650in}{2.022050in}}%
\pgfpathlineto{\pgfqpoint{2.978611in}{2.024907in}}%
\pgfpathlineto{\pgfqpoint{2.984572in}{2.027764in}}%
\pgfpathlineto{\pgfqpoint{2.990532in}{2.030624in}}%
\pgfpathlineto{\pgfqpoint{2.996493in}{2.033485in}}%
\pgfpathlineto{\pgfqpoint{3.002454in}{2.036348in}}%
\pgfpathlineto{\pgfqpoint{3.008415in}{2.039212in}}%
\pgfpathlineto{\pgfqpoint{3.014375in}{2.042078in}}%
\pgfpathlineto{\pgfqpoint{3.020336in}{2.044946in}}%
\pgfpathlineto{\pgfqpoint{3.026297in}{2.047816in}}%
\pgfpathlineto{\pgfqpoint{3.032258in}{2.050687in}}%
\pgfpathlineto{\pgfqpoint{3.038218in}{2.053560in}}%
\pgfpathlineto{\pgfqpoint{3.044179in}{2.056434in}}%
\pgfpathlineto{\pgfqpoint{3.050140in}{2.059310in}}%
\pgfpathlineto{\pgfqpoint{3.056101in}{2.062188in}}%
\pgfpathlineto{\pgfqpoint{3.062061in}{2.065067in}}%
\pgfpathlineto{\pgfqpoint{3.068022in}{2.067948in}}%
\pgfpathlineto{\pgfqpoint{3.073983in}{2.070830in}}%
\pgfpathlineto{\pgfqpoint{3.079944in}{2.073715in}}%
\pgfpathlineto{\pgfqpoint{3.085904in}{2.076600in}}%
\pgfpathlineto{\pgfqpoint{3.091865in}{2.079488in}}%
\pgfpathlineto{\pgfqpoint{3.097826in}{2.082377in}}%
\pgfpathlineto{\pgfqpoint{3.103787in}{2.085267in}}%
\pgfpathlineto{\pgfqpoint{3.109747in}{2.088159in}}%
\pgfpathlineto{\pgfqpoint{3.115708in}{2.091053in}}%
\pgfpathlineto{\pgfqpoint{3.121669in}{2.093948in}}%
\pgfpathlineto{\pgfqpoint{3.127630in}{2.096845in}}%
\pgfpathlineto{\pgfqpoint{3.133590in}{2.099744in}}%
\pgfpathlineto{\pgfqpoint{3.139551in}{2.102644in}}%
\pgfpathlineto{\pgfqpoint{3.145512in}{2.105545in}}%
\pgfpathlineto{\pgfqpoint{3.151472in}{2.108448in}}%
\pgfpathlineto{\pgfqpoint{3.157433in}{2.111353in}}%
\pgfpathlineto{\pgfqpoint{3.163394in}{2.114259in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{2.117167in}}%
\pgfpathlineto{\pgfqpoint{3.175315in}{2.120076in}}%
\pgfpathlineto{\pgfqpoint{3.181276in}{2.122987in}}%
\pgfpathlineto{\pgfqpoint{3.187237in}{2.125899in}}%
\pgfpathlineto{\pgfqpoint{3.193198in}{2.128813in}}%
\pgfpathlineto{\pgfqpoint{3.199158in}{2.131728in}}%
\pgfpathlineto{\pgfqpoint{3.205119in}{2.134645in}}%
\pgfpathlineto{\pgfqpoint{3.211080in}{2.137564in}}%
\pgfpathlineto{\pgfqpoint{3.217041in}{2.140484in}}%
\pgfpathlineto{\pgfqpoint{3.223001in}{2.143405in}}%
\pgfpathlineto{\pgfqpoint{3.228962in}{2.146328in}}%
\pgfpathlineto{\pgfqpoint{3.234923in}{2.149252in}}%
\pgfpathlineto{\pgfqpoint{3.240884in}{2.152178in}}%
\pgfpathlineto{\pgfqpoint{3.246844in}{2.155105in}}%
\pgfpathlineto{\pgfqpoint{3.252805in}{2.158034in}}%
\pgfpathlineto{\pgfqpoint{3.258766in}{2.160964in}}%
\pgfpathlineto{\pgfqpoint{3.264727in}{2.163896in}}%
\pgfpathlineto{\pgfqpoint{3.270687in}{2.166829in}}%
\pgfpathlineto{\pgfqpoint{3.276648in}{2.169764in}}%
\pgfpathlineto{\pgfqpoint{3.282609in}{2.172700in}}%
\pgfpathlineto{\pgfqpoint{3.288570in}{2.175637in}}%
\pgfpathlineto{\pgfqpoint{3.294530in}{2.178576in}}%
\pgfpathlineto{\pgfqpoint{3.300491in}{2.181516in}}%
\pgfpathlineto{\pgfqpoint{3.306452in}{2.184458in}}%
\pgfpathlineto{\pgfqpoint{3.312413in}{2.187401in}}%
\pgfpathlineto{\pgfqpoint{3.318373in}{2.190346in}}%
\pgfpathlineto{\pgfqpoint{3.324334in}{2.193292in}}%
\pgfpathlineto{\pgfqpoint{3.330295in}{2.196239in}}%
\pgfpathlineto{\pgfqpoint{3.336256in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{3.342216in}{2.202138in}}%
\pgfpathlineto{\pgfqpoint{3.348177in}{2.205090in}}%
\pgfpathlineto{\pgfqpoint{3.354138in}{2.208043in}}%
\pgfpathlineto{\pgfqpoint{3.360099in}{2.210997in}}%
\pgfpathlineto{\pgfqpoint{3.366059in}{2.213953in}}%
\pgfpathlineto{\pgfqpoint{3.372020in}{2.216910in}}%
\pgfpathlineto{\pgfqpoint{3.377981in}{2.219868in}}%
\pgfpathlineto{\pgfqpoint{3.383942in}{2.222828in}}%
\pgfpathlineto{\pgfqpoint{3.389902in}{2.225789in}}%
\pgfpathlineto{\pgfqpoint{3.395863in}{2.228752in}}%
\pgfpathlineto{\pgfqpoint{3.401824in}{2.231716in}}%
\pgfpathlineto{\pgfqpoint{3.407785in}{2.234681in}}%
\pgfpathlineto{\pgfqpoint{3.413745in}{2.237647in}}%
\pgfpathlineto{\pgfqpoint{3.419706in}{2.240615in}}%
\pgfpathlineto{\pgfqpoint{3.425667in}{2.243584in}}%
\pgfpathlineto{\pgfqpoint{3.431628in}{2.246555in}}%
\pgfpathlineto{\pgfqpoint{3.437588in}{2.249527in}}%
\pgfpathlineto{\pgfqpoint{3.443549in}{2.252500in}}%
\pgfpathlineto{\pgfqpoint{3.443549in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{3.443549in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{3.437588in}{0.504279in}}%
\pgfpathlineto{\pgfqpoint{3.431628in}{0.506053in}}%
\pgfpathlineto{\pgfqpoint{3.425667in}{0.507822in}}%
\pgfpathlineto{\pgfqpoint{3.419706in}{0.509586in}}%
\pgfpathlineto{\pgfqpoint{3.413745in}{0.511344in}}%
\pgfpathlineto{\pgfqpoint{3.407785in}{0.513098in}}%
\pgfpathlineto{\pgfqpoint{3.401824in}{0.514847in}}%
\pgfpathlineto{\pgfqpoint{3.395863in}{0.516590in}}%
\pgfpathlineto{\pgfqpoint{3.389902in}{0.518329in}}%
\pgfpathlineto{\pgfqpoint{3.383942in}{0.520063in}}%
\pgfpathlineto{\pgfqpoint{3.377981in}{0.521791in}}%
\pgfpathlineto{\pgfqpoint{3.372020in}{0.523515in}}%
\pgfpathlineto{\pgfqpoint{3.366059in}{0.525233in}}%
\pgfpathlineto{\pgfqpoint{3.360099in}{0.526946in}}%
\pgfpathlineto{\pgfqpoint{3.354138in}{0.528655in}}%
\pgfpathlineto{\pgfqpoint{3.348177in}{0.530358in}}%
\pgfpathlineto{\pgfqpoint{3.342216in}{0.532056in}}%
\pgfpathlineto{\pgfqpoint{3.336256in}{0.533750in}}%
\pgfpathlineto{\pgfqpoint{3.330295in}{0.535438in}}%
\pgfpathlineto{\pgfqpoint{3.324334in}{0.537121in}}%
\pgfpathlineto{\pgfqpoint{3.318373in}{0.538799in}}%
\pgfpathlineto{\pgfqpoint{3.312413in}{0.540472in}}%
\pgfpathlineto{\pgfqpoint{3.306452in}{0.542140in}}%
\pgfpathlineto{\pgfqpoint{3.300491in}{0.543804in}}%
\pgfpathlineto{\pgfqpoint{3.294530in}{0.545462in}}%
\pgfpathlineto{\pgfqpoint{3.288570in}{0.547115in}}%
\pgfpathlineto{\pgfqpoint{3.282609in}{0.548763in}}%
\pgfpathlineto{\pgfqpoint{3.276648in}{0.550406in}}%
\pgfpathlineto{\pgfqpoint{3.270687in}{0.552044in}}%
\pgfpathlineto{\pgfqpoint{3.264727in}{0.553677in}}%
\pgfpathlineto{\pgfqpoint{3.258766in}{0.555305in}}%
\pgfpathlineto{\pgfqpoint{3.252805in}{0.556928in}}%
\pgfpathlineto{\pgfqpoint{3.246844in}{0.558546in}}%
\pgfpathlineto{\pgfqpoint{3.240884in}{0.560160in}}%
\pgfpathlineto{\pgfqpoint{3.234923in}{0.561768in}}%
\pgfpathlineto{\pgfqpoint{3.228962in}{0.563371in}}%
\pgfpathlineto{\pgfqpoint{3.223001in}{0.564969in}}%
\pgfpathlineto{\pgfqpoint{3.217041in}{0.566562in}}%
\pgfpathlineto{\pgfqpoint{3.211080in}{0.568150in}}%
\pgfpathlineto{\pgfqpoint{3.205119in}{0.569733in}}%
\pgfpathlineto{\pgfqpoint{3.199158in}{0.571312in}}%
\pgfpathlineto{\pgfqpoint{3.193198in}{0.572885in}}%
\pgfpathlineto{\pgfqpoint{3.187237in}{0.574453in}}%
\pgfpathlineto{\pgfqpoint{3.181276in}{0.576017in}}%
\pgfpathlineto{\pgfqpoint{3.175315in}{0.577575in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{0.579128in}}%
\pgfpathlineto{\pgfqpoint{3.163394in}{0.580677in}}%
\pgfpathlineto{\pgfqpoint{3.157433in}{0.582220in}}%
\pgfpathlineto{\pgfqpoint{3.151472in}{0.583759in}}%
\pgfpathlineto{\pgfqpoint{3.145512in}{0.585292in}}%
\pgfpathlineto{\pgfqpoint{3.139551in}{0.586821in}}%
\pgfpathlineto{\pgfqpoint{3.133590in}{0.588344in}}%
\pgfpathlineto{\pgfqpoint{3.127630in}{0.589863in}}%
\pgfpathlineto{\pgfqpoint{3.121669in}{0.591377in}}%
\pgfpathlineto{\pgfqpoint{3.115708in}{0.592886in}}%
\pgfpathlineto{\pgfqpoint{3.109747in}{0.594390in}}%
\pgfpathlineto{\pgfqpoint{3.103787in}{0.595888in}}%
\pgfpathlineto{\pgfqpoint{3.097826in}{0.597383in}}%
\pgfpathlineto{\pgfqpoint{3.091865in}{0.598872in}}%
\pgfpathlineto{\pgfqpoint{3.085904in}{0.600356in}}%
\pgfpathlineto{\pgfqpoint{3.079944in}{0.601835in}}%
\pgfpathlineto{\pgfqpoint{3.073983in}{0.603309in}}%
\pgfpathlineto{\pgfqpoint{3.068022in}{0.604779in}}%
\pgfpathlineto{\pgfqpoint{3.062061in}{0.606243in}}%
\pgfpathlineto{\pgfqpoint{3.056101in}{0.607703in}}%
\pgfpathlineto{\pgfqpoint{3.050140in}{0.609157in}}%
\pgfpathlineto{\pgfqpoint{3.044179in}{0.610607in}}%
\pgfpathlineto{\pgfqpoint{3.038218in}{0.612052in}}%
\pgfpathlineto{\pgfqpoint{3.032258in}{0.613492in}}%
\pgfpathlineto{\pgfqpoint{3.026297in}{0.614927in}}%
\pgfpathlineto{\pgfqpoint{3.020336in}{0.616357in}}%
\pgfpathlineto{\pgfqpoint{3.014375in}{0.617782in}}%
\pgfpathlineto{\pgfqpoint{3.008415in}{0.619203in}}%
\pgfpathlineto{\pgfqpoint{3.002454in}{0.620618in}}%
\pgfpathlineto{\pgfqpoint{2.996493in}{0.622029in}}%
\pgfpathlineto{\pgfqpoint{2.990532in}{0.623434in}}%
\pgfpathlineto{\pgfqpoint{2.984572in}{0.624835in}}%
\pgfpathlineto{\pgfqpoint{2.978611in}{0.626231in}}%
\pgfpathlineto{\pgfqpoint{2.972650in}{0.627622in}}%
\pgfpathlineto{\pgfqpoint{2.966689in}{0.629008in}}%
\pgfpathlineto{\pgfqpoint{2.960729in}{0.630390in}}%
\pgfpathlineto{\pgfqpoint{2.954768in}{0.631766in}}%
\pgfpathlineto{\pgfqpoint{2.948807in}{0.633138in}}%
\pgfpathlineto{\pgfqpoint{2.942846in}{0.634504in}}%
\pgfpathlineto{\pgfqpoint{2.936886in}{0.635866in}}%
\pgfpathlineto{\pgfqpoint{2.930925in}{0.637223in}}%
\pgfpathlineto{\pgfqpoint{2.924964in}{0.638576in}}%
\pgfpathlineto{\pgfqpoint{2.919003in}{0.639923in}}%
\pgfpathlineto{\pgfqpoint{2.913043in}{0.641265in}}%
\pgfpathlineto{\pgfqpoint{2.907082in}{0.642603in}}%
\pgfpathlineto{\pgfqpoint{2.901121in}{0.643936in}}%
\pgfpathlineto{\pgfqpoint{2.895160in}{0.645264in}}%
\pgfpathlineto{\pgfqpoint{2.889200in}{0.646587in}}%
\pgfpathlineto{\pgfqpoint{2.883239in}{0.647905in}}%
\pgfpathlineto{\pgfqpoint{2.877278in}{0.649219in}}%
\pgfpathlineto{\pgfqpoint{2.871317in}{0.650527in}}%
\pgfpathlineto{\pgfqpoint{2.865357in}{0.651831in}}%
\pgfpathlineto{\pgfqpoint{2.859396in}{0.653130in}}%
\pgfpathlineto{\pgfqpoint{2.853435in}{0.654425in}}%
\pgfpathlineto{\pgfqpoint{2.847474in}{0.655714in}}%
\pgfpathlineto{\pgfqpoint{2.841514in}{0.656999in}}%
\pgfpathlineto{\pgfqpoint{2.835553in}{0.658279in}}%
\pgfpathlineto{\pgfqpoint{2.829592in}{0.659554in}}%
\pgfpathlineto{\pgfqpoint{2.823631in}{0.660824in}}%
\pgfpathlineto{\pgfqpoint{2.817671in}{0.662089in}}%
\pgfpathlineto{\pgfqpoint{2.811710in}{0.663350in}}%
\pgfpathlineto{\pgfqpoint{2.805749in}{0.664606in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{0.665857in}}%
\pgfpathlineto{\pgfqpoint{2.793828in}{0.667103in}}%
\pgfpathlineto{\pgfqpoint{2.787867in}{0.668345in}}%
\pgfpathlineto{\pgfqpoint{2.781906in}{0.669581in}}%
\pgfpathlineto{\pgfqpoint{2.775945in}{0.670813in}}%
\pgfpathlineto{\pgfqpoint{2.769985in}{0.672041in}}%
\pgfpathlineto{\pgfqpoint{2.764024in}{0.673263in}}%
\pgfpathlineto{\pgfqpoint{2.758063in}{0.674481in}}%
\pgfpathlineto{\pgfqpoint{2.752102in}{0.675694in}}%
\pgfpathlineto{\pgfqpoint{2.746142in}{0.676902in}}%
\pgfpathlineto{\pgfqpoint{2.740181in}{0.678105in}}%
\pgfpathlineto{\pgfqpoint{2.734220in}{0.679304in}}%
\pgfpathlineto{\pgfqpoint{2.728259in}{0.680498in}}%
\pgfpathlineto{\pgfqpoint{2.722299in}{0.681687in}}%
\pgfpathlineto{\pgfqpoint{2.716338in}{0.682872in}}%
\pgfpathlineto{\pgfqpoint{2.710377in}{0.684052in}}%
\pgfpathlineto{\pgfqpoint{2.704416in}{0.685227in}}%
\pgfpathlineto{\pgfqpoint{2.698456in}{0.686397in}}%
\pgfpathlineto{\pgfqpoint{2.692495in}{0.687563in}}%
\pgfpathlineto{\pgfqpoint{2.686534in}{0.688724in}}%
\pgfpathlineto{\pgfqpoint{2.680573in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{2.674613in}{0.691031in}}%
\pgfpathlineto{\pgfqpoint{2.668652in}{0.692178in}}%
\pgfpathlineto{\pgfqpoint{2.662691in}{0.693320in}}%
\pgfpathlineto{\pgfqpoint{2.656730in}{0.694457in}}%
\pgfpathlineto{\pgfqpoint{2.650770in}{0.695590in}}%
\pgfpathlineto{\pgfqpoint{2.644809in}{0.696718in}}%
\pgfpathlineto{\pgfqpoint{2.638848in}{0.697841in}}%
\pgfpathlineto{\pgfqpoint{2.632888in}{0.698960in}}%
\pgfpathlineto{\pgfqpoint{2.626927in}{0.700074in}}%
\pgfpathlineto{\pgfqpoint{2.620966in}{0.701183in}}%
\pgfpathlineto{\pgfqpoint{2.615005in}{0.702288in}}%
\pgfpathlineto{\pgfqpoint{2.609045in}{0.703388in}}%
\pgfpathlineto{\pgfqpoint{2.603084in}{0.704483in}}%
\pgfpathlineto{\pgfqpoint{2.597123in}{0.705574in}}%
\pgfpathlineto{\pgfqpoint{2.591162in}{0.706660in}}%
\pgfpathlineto{\pgfqpoint{2.585202in}{0.707741in}}%
\pgfpathlineto{\pgfqpoint{2.579241in}{0.708818in}}%
\pgfpathlineto{\pgfqpoint{2.573280in}{0.709890in}}%
\pgfpathlineto{\pgfqpoint{2.567319in}{0.710957in}}%
\pgfpathlineto{\pgfqpoint{2.561359in}{0.712020in}}%
\pgfpathlineto{\pgfqpoint{2.555398in}{0.713078in}}%
\pgfpathlineto{\pgfqpoint{2.549437in}{0.714132in}}%
\pgfpathlineto{\pgfqpoint{2.543476in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{2.537516in}{0.716225in}}%
\pgfpathlineto{\pgfqpoint{2.531555in}{0.717264in}}%
\pgfpathlineto{\pgfqpoint{2.525594in}{0.718299in}}%
\pgfpathlineto{\pgfqpoint{2.519633in}{0.719330in}}%
\pgfpathlineto{\pgfqpoint{2.513673in}{0.720356in}}%
\pgfpathlineto{\pgfqpoint{2.507712in}{0.721377in}}%
\pgfpathlineto{\pgfqpoint{2.501751in}{0.722393in}}%
\pgfpathlineto{\pgfqpoint{2.495790in}{0.723406in}}%
\pgfpathlineto{\pgfqpoint{2.489830in}{0.724413in}}%
\pgfpathlineto{\pgfqpoint{2.483869in}{0.725416in}}%
\pgfpathlineto{\pgfqpoint{2.477908in}{0.726414in}}%
\pgfpathlineto{\pgfqpoint{2.471947in}{0.727408in}}%
\pgfpathlineto{\pgfqpoint{2.465987in}{0.728397in}}%
\pgfpathlineto{\pgfqpoint{2.460026in}{0.729382in}}%
\pgfpathlineto{\pgfqpoint{2.454065in}{0.730362in}}%
\pgfpathlineto{\pgfqpoint{2.448104in}{0.731337in}}%
\pgfpathlineto{\pgfqpoint{2.442144in}{0.732308in}}%
\pgfpathlineto{\pgfqpoint{2.436183in}{0.733274in}}%
\pgfpathlineto{\pgfqpoint{2.430222in}{0.734236in}}%
\pgfpathlineto{\pgfqpoint{2.424261in}{0.735194in}}%
\pgfpathlineto{\pgfqpoint{2.418301in}{0.736146in}}%
\pgfpathlineto{\pgfqpoint{2.412340in}{0.737095in}}%
\pgfpathlineto{\pgfqpoint{2.406379in}{0.738038in}}%
\pgfpathlineto{\pgfqpoint{2.400418in}{0.738977in}}%
\pgfpathlineto{\pgfqpoint{2.394458in}{0.739912in}}%
\pgfpathlineto{\pgfqpoint{2.388497in}{0.740842in}}%
\pgfpathlineto{\pgfqpoint{2.382536in}{0.741768in}}%
\pgfpathlineto{\pgfqpoint{2.376575in}{0.742689in}}%
\pgfpathlineto{\pgfqpoint{2.370615in}{0.743606in}}%
\pgfpathlineto{\pgfqpoint{2.364654in}{0.744518in}}%
\pgfpathlineto{\pgfqpoint{2.358693in}{0.745425in}}%
\pgfpathlineto{\pgfqpoint{2.352732in}{0.746329in}}%
\pgfpathlineto{\pgfqpoint{2.346772in}{0.747227in}}%
\pgfpathlineto{\pgfqpoint{2.340811in}{0.748121in}}%
\pgfpathlineto{\pgfqpoint{2.334850in}{0.749011in}}%
\pgfpathlineto{\pgfqpoint{2.328889in}{0.749896in}}%
\pgfpathlineto{\pgfqpoint{2.322929in}{0.750777in}}%
\pgfpathlineto{\pgfqpoint{2.316968in}{0.751654in}}%
\pgfpathlineto{\pgfqpoint{2.311007in}{0.752525in}}%
\pgfpathlineto{\pgfqpoint{2.305046in}{0.753393in}}%
\pgfpathlineto{\pgfqpoint{2.299086in}{0.754256in}}%
\pgfpathlineto{\pgfqpoint{2.293125in}{0.755114in}}%
\pgfpathlineto{\pgfqpoint{2.287164in}{0.755969in}}%
\pgfpathlineto{\pgfqpoint{2.281203in}{0.756818in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{0.757663in}}%
\pgfpathlineto{\pgfqpoint{2.269282in}{0.758504in}}%
\pgfpathlineto{\pgfqpoint{2.263321in}{0.759341in}}%
\pgfpathlineto{\pgfqpoint{2.257360in}{0.760173in}}%
\pgfpathlineto{\pgfqpoint{2.251400in}{0.761000in}}%
\pgfpathlineto{\pgfqpoint{2.245439in}{0.761823in}}%
\pgfpathlineto{\pgfqpoint{2.239478in}{0.762642in}}%
\pgfpathlineto{\pgfqpoint{2.233517in}{0.763457in}}%
\pgfpathlineto{\pgfqpoint{2.227557in}{0.764267in}}%
\pgfpathlineto{\pgfqpoint{2.221596in}{0.765072in}}%
\pgfpathlineto{\pgfqpoint{2.215635in}{0.765873in}}%
\pgfpathlineto{\pgfqpoint{2.209674in}{0.766670in}}%
\pgfpathlineto{\pgfqpoint{2.203714in}{0.767463in}}%
\pgfpathlineto{\pgfqpoint{2.197753in}{0.768251in}}%
\pgfpathlineto{\pgfqpoint{2.191792in}{0.769035in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{0.769814in}}%
\pgfpathlineto{\pgfqpoint{2.179871in}{0.770589in}}%
\pgfpathlineto{\pgfqpoint{2.173910in}{0.771360in}}%
\pgfpathlineto{\pgfqpoint{2.167949in}{0.772126in}}%
\pgfpathlineto{\pgfqpoint{2.161989in}{0.772888in}}%
\pgfpathlineto{\pgfqpoint{2.156028in}{0.773646in}}%
\pgfpathlineto{\pgfqpoint{2.150067in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{2.138146in}{0.775893in}}%
\pgfpathlineto{\pgfqpoint{2.132185in}{0.776634in}}%
\pgfpathlineto{\pgfqpoint{2.126224in}{0.777370in}}%
\pgfpathlineto{\pgfqpoint{2.120263in}{0.778102in}}%
\pgfpathlineto{\pgfqpoint{2.114303in}{0.778829in}}%
\pgfpathlineto{\pgfqpoint{2.108342in}{0.779552in}}%
\pgfpathlineto{\pgfqpoint{2.102381in}{0.780271in}}%
\pgfpathlineto{\pgfqpoint{2.096420in}{0.780986in}}%
\pgfpathlineto{\pgfqpoint{2.090460in}{0.781696in}}%
\pgfpathlineto{\pgfqpoint{2.084499in}{0.782403in}}%
\pgfpathlineto{\pgfqpoint{2.078538in}{0.783104in}}%
\pgfpathlineto{\pgfqpoint{2.072577in}{0.783802in}}%
\pgfpathlineto{\pgfqpoint{2.066617in}{0.784495in}}%
\pgfpathlineto{\pgfqpoint{2.060656in}{0.785185in}}%
\pgfpathlineto{\pgfqpoint{2.054695in}{0.785869in}}%
\pgfpathlineto{\pgfqpoint{2.048734in}{0.786550in}}%
\pgfpathlineto{\pgfqpoint{2.042774in}{0.787226in}}%
\pgfpathlineto{\pgfqpoint{2.036813in}{0.787899in}}%
\pgfpathlineto{\pgfqpoint{2.030852in}{0.788567in}}%
\pgfpathlineto{\pgfqpoint{2.024891in}{0.789230in}}%
\pgfpathlineto{\pgfqpoint{2.018931in}{0.789890in}}%
\pgfpathlineto{\pgfqpoint{2.012970in}{0.790545in}}%
\pgfpathlineto{\pgfqpoint{2.007009in}{0.791196in}}%
\pgfpathlineto{\pgfqpoint{2.001048in}{0.791843in}}%
\pgfpathlineto{\pgfqpoint{1.995088in}{0.792486in}}%
\pgfpathlineto{\pgfqpoint{1.989127in}{0.793124in}}%
\pgfpathlineto{\pgfqpoint{1.983166in}{0.793759in}}%
\pgfpathlineto{\pgfqpoint{1.977205in}{0.794389in}}%
\pgfpathlineto{\pgfqpoint{1.971245in}{0.795015in}}%
\pgfpathlineto{\pgfqpoint{1.965284in}{0.795637in}}%
\pgfpathlineto{\pgfqpoint{1.959323in}{0.796255in}}%
\pgfpathlineto{\pgfqpoint{1.953362in}{0.796868in}}%
\pgfpathlineto{\pgfqpoint{1.947402in}{0.797478in}}%
\pgfpathlineto{\pgfqpoint{1.941441in}{0.798083in}}%
\pgfpathlineto{\pgfqpoint{1.935480in}{0.798684in}}%
\pgfpathlineto{\pgfqpoint{1.929519in}{0.799281in}}%
\pgfpathlineto{\pgfqpoint{1.923559in}{0.799874in}}%
\pgfpathlineto{\pgfqpoint{1.917598in}{0.800463in}}%
\pgfpathlineto{\pgfqpoint{1.911637in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{1.905676in}{0.801628in}}%
\pgfpathlineto{\pgfqpoint{1.899716in}{0.802204in}}%
\pgfpathlineto{\pgfqpoint{1.893755in}{0.802776in}}%
\pgfpathlineto{\pgfqpoint{1.887794in}{0.803345in}}%
\pgfpathlineto{\pgfqpoint{1.881833in}{0.803909in}}%
\pgfpathlineto{\pgfqpoint{1.875873in}{0.804469in}}%
\pgfpathlineto{\pgfqpoint{1.869912in}{0.805025in}}%
\pgfpathlineto{\pgfqpoint{1.863951in}{0.805577in}}%
\pgfpathlineto{\pgfqpoint{1.857990in}{0.806125in}}%
\pgfpathlineto{\pgfqpoint{1.852030in}{0.806669in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.807208in}}%
\pgfpathlineto{\pgfqpoint{1.840108in}{0.807744in}}%
\pgfpathlineto{\pgfqpoint{1.834147in}{0.808276in}}%
\pgfpathlineto{\pgfqpoint{1.828187in}{0.808804in}}%
\pgfpathlineto{\pgfqpoint{1.822226in}{0.809327in}}%
\pgfpathlineto{\pgfqpoint{1.816265in}{0.809847in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{0.810362in}}%
\pgfpathlineto{\pgfqpoint{1.804344in}{0.810874in}}%
\pgfpathlineto{\pgfqpoint{1.798383in}{0.811382in}}%
\pgfpathlineto{\pgfqpoint{1.792422in}{0.811885in}}%
\pgfpathlineto{\pgfqpoint{1.786461in}{0.812385in}}%
\pgfpathlineto{\pgfqpoint{1.780501in}{0.812880in}}%
\pgfpathlineto{\pgfqpoint{1.774540in}{0.813372in}}%
\pgfpathlineto{\pgfqpoint{1.768579in}{0.813860in}}%
\pgfpathlineto{\pgfqpoint{1.762618in}{0.814343in}}%
\pgfpathlineto{\pgfqpoint{1.756658in}{0.814823in}}%
\pgfpathlineto{\pgfqpoint{1.750697in}{0.815299in}}%
\pgfpathlineto{\pgfqpoint{1.744736in}{0.815771in}}%
\pgfpathlineto{\pgfqpoint{1.738775in}{0.816239in}}%
\pgfpathlineto{\pgfqpoint{1.732815in}{0.816703in}}%
\pgfpathlineto{\pgfqpoint{1.726854in}{0.817163in}}%
\pgfpathlineto{\pgfqpoint{1.720893in}{0.817619in}}%
\pgfpathlineto{\pgfqpoint{1.714932in}{0.818071in}}%
\pgfpathlineto{\pgfqpoint{1.708972in}{0.818519in}}%
\pgfpathlineto{\pgfqpoint{1.703011in}{0.818964in}}%
\pgfpathlineto{\pgfqpoint{1.697050in}{0.819404in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{0.819841in}}%
\pgfpathlineto{\pgfqpoint{1.685129in}{0.820273in}}%
\pgfpathlineto{\pgfqpoint{1.679168in}{0.820702in}}%
\pgfpathlineto{\pgfqpoint{1.673207in}{0.821127in}}%
\pgfpathlineto{\pgfqpoint{1.667247in}{0.821548in}}%
\pgfpathlineto{\pgfqpoint{1.661286in}{0.821965in}}%
\pgfpathlineto{\pgfqpoint{1.655325in}{0.822379in}}%
\pgfpathlineto{\pgfqpoint{1.649364in}{0.822788in}}%
\pgfpathlineto{\pgfqpoint{1.643404in}{0.823194in}}%
\pgfpathlineto{\pgfqpoint{1.637443in}{0.823596in}}%
\pgfpathlineto{\pgfqpoint{1.631482in}{0.823994in}}%
\pgfpathlineto{\pgfqpoint{1.625521in}{0.824388in}}%
\pgfpathlineto{\pgfqpoint{1.619561in}{0.824778in}}%
\pgfpathlineto{\pgfqpoint{1.613600in}{0.825165in}}%
\pgfpathlineto{\pgfqpoint{1.607639in}{0.825548in}}%
\pgfpathlineto{\pgfqpoint{1.601678in}{0.825927in}}%
\pgfpathlineto{\pgfqpoint{1.595718in}{0.826302in}}%
\pgfpathlineto{\pgfqpoint{1.589757in}{0.826673in}}%
\pgfpathlineto{\pgfqpoint{1.583796in}{0.827041in}}%
\pgfpathlineto{\pgfqpoint{1.577835in}{0.827404in}}%
\pgfpathlineto{\pgfqpoint{1.571875in}{0.827765in}}%
\pgfpathlineto{\pgfqpoint{1.565914in}{0.828121in}}%
\pgfpathlineto{\pgfqpoint{1.559953in}{0.828473in}}%
\pgfpathlineto{\pgfqpoint{1.553992in}{0.828822in}}%
\pgfpathlineto{\pgfqpoint{1.548032in}{0.829167in}}%
\pgfpathlineto{\pgfqpoint{1.542071in}{0.829509in}}%
\pgfpathlineto{\pgfqpoint{1.536110in}{0.829846in}}%
\pgfpathlineto{\pgfqpoint{1.530149in}{0.830180in}}%
\pgfpathlineto{\pgfqpoint{1.524189in}{0.830510in}}%
\pgfpathlineto{\pgfqpoint{1.518228in}{0.830837in}}%
\pgfpathlineto{\pgfqpoint{1.512267in}{0.831160in}}%
\pgfpathlineto{\pgfqpoint{1.506306in}{0.831479in}}%
\pgfpathlineto{\pgfqpoint{1.500346in}{0.831794in}}%
\pgfpathlineto{\pgfqpoint{1.494385in}{0.832106in}}%
\pgfpathlineto{\pgfqpoint{1.488424in}{0.832414in}}%
\pgfpathlineto{\pgfqpoint{1.482463in}{0.832718in}}%
\pgfpathlineto{\pgfqpoint{1.476503in}{0.833019in}}%
\pgfpathlineto{\pgfqpoint{1.470542in}{0.833316in}}%
\pgfpathlineto{\pgfqpoint{1.464581in}{0.833610in}}%
\pgfpathlineto{\pgfqpoint{1.458620in}{0.833899in}}%
\pgfpathlineto{\pgfqpoint{1.452660in}{0.834186in}}%
\pgfpathlineto{\pgfqpoint{1.446699in}{0.834468in}}%
\pgfpathlineto{\pgfqpoint{1.440738in}{0.834747in}}%
\pgfpathlineto{\pgfqpoint{1.434777in}{0.835022in}}%
\pgfpathlineto{\pgfqpoint{1.428817in}{0.835294in}}%
\pgfpathlineto{\pgfqpoint{1.422856in}{0.835562in}}%
\pgfpathlineto{\pgfqpoint{1.416895in}{0.835827in}}%
\pgfpathlineto{\pgfqpoint{1.410934in}{0.836088in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{0.836345in}}%
\pgfpathlineto{\pgfqpoint{1.399013in}{0.836599in}}%
\pgfpathlineto{\pgfqpoint{1.393052in}{0.836849in}}%
\pgfpathlineto{\pgfqpoint{1.387091in}{0.837096in}}%
\pgfpathlineto{\pgfqpoint{1.381131in}{0.837339in}}%
\pgfpathlineto{\pgfqpoint{1.375170in}{0.837579in}}%
\pgfpathlineto{\pgfqpoint{1.369209in}{0.837815in}}%
\pgfpathlineto{\pgfqpoint{1.363248in}{0.838048in}}%
\pgfpathlineto{\pgfqpoint{1.357288in}{0.838277in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{0.838502in}}%
\pgfpathlineto{\pgfqpoint{1.345366in}{0.838724in}}%
\pgfpathlineto{\pgfqpoint{1.339405in}{0.838943in}}%
\pgfpathlineto{\pgfqpoint{1.333445in}{0.839158in}}%
\pgfpathlineto{\pgfqpoint{1.327484in}{0.839369in}}%
\pgfpathlineto{\pgfqpoint{1.321523in}{0.839578in}}%
\pgfpathlineto{\pgfqpoint{1.315562in}{0.839782in}}%
\pgfpathlineto{\pgfqpoint{1.309602in}{0.839984in}}%
\pgfpathlineto{\pgfqpoint{1.303641in}{0.840181in}}%
\pgfpathlineto{\pgfqpoint{1.297680in}{0.840376in}}%
\pgfpathlineto{\pgfqpoint{1.291719in}{0.840566in}}%
\pgfpathlineto{\pgfqpoint{1.285759in}{0.840754in}}%
\pgfpathlineto{\pgfqpoint{1.279798in}{0.840938in}}%
\pgfpathlineto{\pgfqpoint{1.273837in}{0.841119in}}%
\pgfpathlineto{\pgfqpoint{1.267876in}{0.841296in}}%
\pgfpathlineto{\pgfqpoint{1.261916in}{0.841470in}}%
\pgfpathlineto{\pgfqpoint{1.255955in}{0.841640in}}%
\pgfpathlineto{\pgfqpoint{1.249994in}{0.841807in}}%
\pgfpathlineto{\pgfqpoint{1.244033in}{0.841971in}}%
\pgfpathlineto{\pgfqpoint{1.238073in}{0.842131in}}%
\pgfpathlineto{\pgfqpoint{1.232112in}{0.842288in}}%
\pgfpathlineto{\pgfqpoint{1.226151in}{0.842442in}}%
\pgfpathlineto{\pgfqpoint{1.220190in}{0.842592in}}%
\pgfpathlineto{\pgfqpoint{1.214230in}{0.842739in}}%
\pgfpathlineto{\pgfqpoint{1.208269in}{0.842882in}}%
\pgfpathlineto{\pgfqpoint{1.202308in}{0.843023in}}%
\pgfpathlineto{\pgfqpoint{1.196348in}{0.843160in}}%
\pgfpathlineto{\pgfqpoint{1.190387in}{0.843293in}}%
\pgfpathlineto{\pgfqpoint{1.184426in}{0.843424in}}%
\pgfpathlineto{\pgfqpoint{1.178465in}{0.843551in}}%
\pgfpathlineto{\pgfqpoint{1.172505in}{0.843675in}}%
\pgfpathlineto{\pgfqpoint{1.166544in}{0.843795in}}%
\pgfpathlineto{\pgfqpoint{1.160583in}{0.843912in}}%
\pgfpathlineto{\pgfqpoint{1.154622in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{1.148662in}{0.844137in}}%
\pgfpathlineto{\pgfqpoint{1.142701in}{0.844245in}}%
\pgfpathlineto{\pgfqpoint{1.136740in}{0.844349in}}%
\pgfpathlineto{\pgfqpoint{1.130779in}{0.844450in}}%
\pgfpathlineto{\pgfqpoint{1.124819in}{0.844548in}}%
\pgfpathlineto{\pgfqpoint{1.118858in}{0.844642in}}%
\pgfpathlineto{\pgfqpoint{1.112897in}{0.844734in}}%
\pgfpathlineto{\pgfqpoint{1.106936in}{0.844822in}}%
\pgfpathlineto{\pgfqpoint{1.100976in}{0.844907in}}%
\pgfpathlineto{\pgfqpoint{1.095015in}{0.844989in}}%
\pgfpathlineto{\pgfqpoint{1.089054in}{0.845067in}}%
\pgfpathlineto{\pgfqpoint{1.083093in}{0.845143in}}%
\pgfpathlineto{\pgfqpoint{1.077133in}{0.845215in}}%
\pgfpathlineto{\pgfqpoint{1.071172in}{0.845284in}}%
\pgfpathlineto{\pgfqpoint{1.065211in}{0.845350in}}%
\pgfpathlineto{\pgfqpoint{1.059250in}{0.845413in}}%
\pgfpathlineto{\pgfqpoint{1.053290in}{0.845473in}}%
\pgfpathlineto{\pgfqpoint{1.047329in}{0.845530in}}%
\pgfpathlineto{\pgfqpoint{1.041368in}{0.845583in}}%
\pgfpathlineto{\pgfqpoint{1.035407in}{0.845634in}}%
\pgfpathlineto{\pgfqpoint{1.029447in}{0.845681in}}%
\pgfpathlineto{\pgfqpoint{1.023486in}{0.845726in}}%
\pgfpathlineto{\pgfqpoint{1.017525in}{0.845767in}}%
\pgfpathlineto{\pgfqpoint{1.011564in}{0.845805in}}%
\pgfpathlineto{\pgfqpoint{1.005604in}{0.845840in}}%
\pgfpathlineto{\pgfqpoint{0.999643in}{0.845872in}}%
\pgfpathlineto{\pgfqpoint{0.993682in}{0.845901in}}%
\pgfpathlineto{\pgfqpoint{0.987721in}{0.845927in}}%
\pgfpathlineto{\pgfqpoint{0.981761in}{0.845950in}}%
\pgfpathlineto{\pgfqpoint{0.975800in}{0.845970in}}%
\pgfpathlineto{\pgfqpoint{0.969839in}{0.845987in}}%
\pgfpathlineto{\pgfqpoint{0.963878in}{0.846001in}}%
\pgfpathlineto{\pgfqpoint{0.957918in}{0.846012in}}%
\pgfpathlineto{\pgfqpoint{0.951957in}{0.846020in}}%
\pgfpathlineto{\pgfqpoint{0.945996in}{0.846025in}}%
\pgfpathlineto{\pgfqpoint{0.940035in}{0.846027in}}%
\pgfpathlineto{\pgfqpoint{0.934075in}{0.846027in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.846023in}}%
\pgfpathlineto{\pgfqpoint{0.922153in}{0.846016in}}%
\pgfpathlineto{\pgfqpoint{0.916192in}{0.846006in}}%
\pgfpathlineto{\pgfqpoint{0.910232in}{0.845994in}}%
\pgfpathlineto{\pgfqpoint{0.904271in}{0.845978in}}%
\pgfpathlineto{\pgfqpoint{0.898310in}{0.845960in}}%
\pgfpathlineto{\pgfqpoint{0.892349in}{0.845939in}}%
\pgfpathlineto{\pgfqpoint{0.886389in}{0.845914in}}%
\pgfpathlineto{\pgfqpoint{0.880428in}{0.845887in}}%
\pgfpathlineto{\pgfqpoint{0.874467in}{0.845857in}}%
\pgfpathlineto{\pgfqpoint{0.868506in}{0.845825in}}%
\pgfpathlineto{\pgfqpoint{0.862546in}{0.845789in}}%
\pgfpathlineto{\pgfqpoint{0.856585in}{0.845750in}}%
\pgfpathlineto{\pgfqpoint{0.850624in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{0.844663in}{0.845665in}}%
\pgfpathlineto{\pgfqpoint{0.838703in}{0.845618in}}%
\pgfpathlineto{\pgfqpoint{0.832742in}{0.845568in}}%
\pgfpathlineto{\pgfqpoint{0.826781in}{0.845516in}}%
\pgfpathlineto{\pgfqpoint{0.820820in}{0.845460in}}%
\pgfpathlineto{\pgfqpoint{0.814860in}{0.845402in}}%
\pgfpathlineto{\pgfqpoint{0.808899in}{0.845341in}}%
\pgfpathlineto{\pgfqpoint{0.802938in}{0.845278in}}%
\pgfpathlineto{\pgfqpoint{0.796977in}{0.845211in}}%
\pgfpathlineto{\pgfqpoint{0.791017in}{0.845142in}}%
\pgfpathlineto{\pgfqpoint{0.785056in}{0.845070in}}%
\pgfpathlineto{\pgfqpoint{0.779095in}{0.844996in}}%
\pgfpathlineto{\pgfqpoint{0.773134in}{0.844919in}}%
\pgfpathlineto{\pgfqpoint{0.767174in}{0.844839in}}%
\pgfpathlineto{\pgfqpoint{0.761213in}{0.844756in}}%
\pgfpathlineto{\pgfqpoint{0.755252in}{0.844670in}}%
\pgfpathlineto{\pgfqpoint{0.749291in}{0.844582in}}%
\pgfpathlineto{\pgfqpoint{0.743331in}{0.844492in}}%
\pgfpathlineto{\pgfqpoint{0.737370in}{0.844398in}}%
\pgfpathlineto{\pgfqpoint{0.731409in}{0.844302in}}%
\pgfpathlineto{\pgfqpoint{0.725449in}{0.844204in}}%
\pgfpathlineto{\pgfqpoint{0.719488in}{0.844102in}}%
\pgfpathlineto{\pgfqpoint{0.713527in}{0.843998in}}%
\pgfpathlineto{\pgfqpoint{0.707566in}{0.843892in}}%
\pgfpathlineto{\pgfqpoint{0.701606in}{0.843783in}}%
\pgfpathlineto{\pgfqpoint{0.695645in}{0.843671in}}%
\pgfpathlineto{\pgfqpoint{0.689684in}{0.843556in}}%
\pgfpathlineto{\pgfqpoint{0.683723in}{0.843440in}}%
\pgfpathlineto{\pgfqpoint{0.677763in}{0.843320in}}%
\pgfpathlineto{\pgfqpoint{0.671802in}{0.843198in}}%
\pgfpathlineto{\pgfqpoint{0.665841in}{0.843074in}}%
\pgfpathlineto{\pgfqpoint{0.659880in}{0.842946in}}%
\pgfpathlineto{\pgfqpoint{0.653920in}{0.842817in}}%
\pgfpathlineto{\pgfqpoint{0.647959in}{0.842685in}}%
\pgfpathlineto{\pgfqpoint{0.641998in}{0.842550in}}%
\pgfpathlineto{\pgfqpoint{0.636037in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{0.630077in}{0.842273in}}%
\pgfpathlineto{\pgfqpoint{0.624116in}{0.842131in}}%
\pgfpathlineto{\pgfqpoint{0.618155in}{0.841986in}}%
\pgfpathlineto{\pgfqpoint{0.612194in}{0.841839in}}%
\pgfpathlineto{\pgfqpoint{0.606234in}{0.841690in}}%
\pgfpathlineto{\pgfqpoint{0.600273in}{0.841538in}}%
\pgfpathlineto{\pgfqpoint{0.594312in}{0.841383in}}%
\pgfpathlineto{\pgfqpoint{0.588351in}{0.841227in}}%
\pgfpathlineto{\pgfqpoint{0.582391in}{0.841067in}}%
\pgfpathlineto{\pgfqpoint{0.576430in}{0.840906in}}%
\pgfpathlineto{\pgfqpoint{0.570469in}{0.840742in}}%
\pgfpathlineto{\pgfqpoint{0.564508in}{0.840575in}}%
\pgfpathlineto{\pgfqpoint{0.558548in}{0.840407in}}%
\pgfpathlineto{\pgfqpoint{0.552587in}{0.840236in}}%
\pgfpathlineto{\pgfqpoint{0.546626in}{0.840062in}}%
\pgfpathlineto{\pgfqpoint{0.540665in}{0.839886in}}%
\pgfpathlineto{\pgfqpoint{0.534705in}{0.839708in}}%
\pgfpathlineto{\pgfqpoint{0.528744in}{0.839528in}}%
\pgfpathlineto{\pgfqpoint{0.522783in}{0.839345in}}%
\pgfpathlineto{\pgfqpoint{0.516822in}{0.839160in}}%
\pgfpathlineto{\pgfqpoint{0.510862in}{0.838972in}}%
\pgfpathlineto{\pgfqpoint{0.504901in}{0.838782in}}%
\pgfpathlineto{\pgfqpoint{0.498940in}{0.838591in}}%
\pgfpathlineto{\pgfqpoint{0.492979in}{0.838396in}}%
\pgfpathlineto{\pgfqpoint{0.487019in}{0.838200in}}%
\pgfpathlineto{\pgfqpoint{0.481058in}{0.838001in}}%
\pgfpathlineto{\pgfqpoint{0.475097in}{0.837800in}}%
\pgfpathlineto{\pgfqpoint{0.469136in}{0.837597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.466667,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.466667,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469136in}{0.837858in}}%
\pgfpathlineto{\pgfqpoint{0.469136in}{1.032062in}}%
\pgfpathlineto{\pgfqpoint{0.475097in}{1.033768in}}%
\pgfpathlineto{\pgfqpoint{0.481058in}{1.035478in}}%
\pgfpathlineto{\pgfqpoint{0.487019in}{1.037192in}}%
\pgfpathlineto{\pgfqpoint{0.492979in}{1.038909in}}%
\pgfpathlineto{\pgfqpoint{0.498940in}{1.040631in}}%
\pgfpathlineto{\pgfqpoint{0.504901in}{1.042357in}}%
\pgfpathlineto{\pgfqpoint{0.510862in}{1.044086in}}%
\pgfpathlineto{\pgfqpoint{0.516822in}{1.045820in}}%
\pgfpathlineto{\pgfqpoint{0.522783in}{1.047557in}}%
\pgfpathlineto{\pgfqpoint{0.528744in}{1.049299in}}%
\pgfpathlineto{\pgfqpoint{0.534705in}{1.051044in}}%
\pgfpathlineto{\pgfqpoint{0.540665in}{1.052793in}}%
\pgfpathlineto{\pgfqpoint{0.546626in}{1.054546in}}%
\pgfpathlineto{\pgfqpoint{0.552587in}{1.056303in}}%
\pgfpathlineto{\pgfqpoint{0.558548in}{1.058064in}}%
\pgfpathlineto{\pgfqpoint{0.564508in}{1.059829in}}%
\pgfpathlineto{\pgfqpoint{0.570469in}{1.061597in}}%
\pgfpathlineto{\pgfqpoint{0.576430in}{1.063370in}}%
\pgfpathlineto{\pgfqpoint{0.582391in}{1.065146in}}%
\pgfpathlineto{\pgfqpoint{0.588351in}{1.066926in}}%
\pgfpathlineto{\pgfqpoint{0.594312in}{1.068710in}}%
\pgfpathlineto{\pgfqpoint{0.600273in}{1.070498in}}%
\pgfpathlineto{\pgfqpoint{0.606234in}{1.072290in}}%
\pgfpathlineto{\pgfqpoint{0.612194in}{1.074085in}}%
\pgfpathlineto{\pgfqpoint{0.618155in}{1.075885in}}%
\pgfpathlineto{\pgfqpoint{0.624116in}{1.077688in}}%
\pgfpathlineto{\pgfqpoint{0.630077in}{1.079494in}}%
\pgfpathlineto{\pgfqpoint{0.636037in}{1.081305in}}%
\pgfpathlineto{\pgfqpoint{0.641998in}{1.083119in}}%
\pgfpathlineto{\pgfqpoint{0.647959in}{1.084938in}}%
\pgfpathlineto{\pgfqpoint{0.653920in}{1.086760in}}%
\pgfpathlineto{\pgfqpoint{0.659880in}{1.088585in}}%
\pgfpathlineto{\pgfqpoint{0.665841in}{1.090415in}}%
\pgfpathlineto{\pgfqpoint{0.671802in}{1.092248in}}%
\pgfpathlineto{\pgfqpoint{0.677763in}{1.094085in}}%
\pgfpathlineto{\pgfqpoint{0.683723in}{1.095925in}}%
\pgfpathlineto{\pgfqpoint{0.689684in}{1.097769in}}%
\pgfpathlineto{\pgfqpoint{0.695645in}{1.099617in}}%
\pgfpathlineto{\pgfqpoint{0.701606in}{1.101469in}}%
\pgfpathlineto{\pgfqpoint{0.707566in}{1.103324in}}%
\pgfpathlineto{\pgfqpoint{0.713527in}{1.105183in}}%
\pgfpathlineto{\pgfqpoint{0.719488in}{1.107046in}}%
\pgfpathlineto{\pgfqpoint{0.725449in}{1.108913in}}%
\pgfpathlineto{\pgfqpoint{0.731409in}{1.110783in}}%
\pgfpathlineto{\pgfqpoint{0.737370in}{1.112656in}}%
\pgfpathlineto{\pgfqpoint{0.743331in}{1.114534in}}%
\pgfpathlineto{\pgfqpoint{0.749291in}{1.116415in}}%
\pgfpathlineto{\pgfqpoint{0.755252in}{1.118299in}}%
\pgfpathlineto{\pgfqpoint{0.761213in}{1.120187in}}%
\pgfpathlineto{\pgfqpoint{0.767174in}{1.122079in}}%
\pgfpathlineto{\pgfqpoint{0.773134in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{0.779095in}{1.125874in}}%
\pgfpathlineto{\pgfqpoint{0.785056in}{1.127777in}}%
\pgfpathlineto{\pgfqpoint{0.791017in}{1.129683in}}%
\pgfpathlineto{\pgfqpoint{0.796977in}{1.131593in}}%
\pgfpathlineto{\pgfqpoint{0.802938in}{1.133506in}}%
\pgfpathlineto{\pgfqpoint{0.808899in}{1.135423in}}%
\pgfpathlineto{\pgfqpoint{0.814860in}{1.137343in}}%
\pgfpathlineto{\pgfqpoint{0.820820in}{1.139268in}}%
\pgfpathlineto{\pgfqpoint{0.826781in}{1.141195in}}%
\pgfpathlineto{\pgfqpoint{0.832742in}{1.143126in}}%
\pgfpathlineto{\pgfqpoint{0.838703in}{1.145061in}}%
\pgfpathlineto{\pgfqpoint{0.844663in}{1.146999in}}%
\pgfpathlineto{\pgfqpoint{0.850624in}{1.148941in}}%
\pgfpathlineto{\pgfqpoint{0.856585in}{1.150886in}}%
\pgfpathlineto{\pgfqpoint{0.862546in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{0.868506in}{1.154787in}}%
\pgfpathlineto{\pgfqpoint{0.874467in}{1.156743in}}%
\pgfpathlineto{\pgfqpoint{0.880428in}{1.158702in}}%
\pgfpathlineto{\pgfqpoint{0.886389in}{1.160665in}}%
\pgfpathlineto{\pgfqpoint{0.892349in}{1.162631in}}%
\pgfpathlineto{\pgfqpoint{0.898310in}{1.164601in}}%
\pgfpathlineto{\pgfqpoint{0.904271in}{1.166574in}}%
\pgfpathlineto{\pgfqpoint{0.910232in}{1.168550in}}%
\pgfpathlineto{\pgfqpoint{0.916192in}{1.170530in}}%
\pgfpathlineto{\pgfqpoint{0.922153in}{1.172514in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{1.174500in}}%
\pgfpathlineto{\pgfqpoint{0.934075in}{1.176491in}}%
\pgfpathlineto{\pgfqpoint{0.940035in}{1.178484in}}%
\pgfpathlineto{\pgfqpoint{0.945996in}{1.180482in}}%
\pgfpathlineto{\pgfqpoint{0.951957in}{1.182482in}}%
\pgfpathlineto{\pgfqpoint{0.957918in}{1.184486in}}%
\pgfpathlineto{\pgfqpoint{0.963878in}{1.186493in}}%
\pgfpathlineto{\pgfqpoint{0.969839in}{1.188504in}}%
\pgfpathlineto{\pgfqpoint{0.975800in}{1.190518in}}%
\pgfpathlineto{\pgfqpoint{0.981761in}{1.192535in}}%
\pgfpathlineto{\pgfqpoint{0.987721in}{1.194556in}}%
\pgfpathlineto{\pgfqpoint{0.993682in}{1.196580in}}%
\pgfpathlineto{\pgfqpoint{0.999643in}{1.198608in}}%
\pgfpathlineto{\pgfqpoint{1.005604in}{1.200639in}}%
\pgfpathlineto{\pgfqpoint{1.011564in}{1.202673in}}%
\pgfpathlineto{\pgfqpoint{1.017525in}{1.204710in}}%
\pgfpathlineto{\pgfqpoint{1.023486in}{1.206751in}}%
\pgfpathlineto{\pgfqpoint{1.029447in}{1.208796in}}%
\pgfpathlineto{\pgfqpoint{1.035407in}{1.210843in}}%
\pgfpathlineto{\pgfqpoint{1.041368in}{1.212894in}}%
\pgfpathlineto{\pgfqpoint{1.047329in}{1.214948in}}%
\pgfpathlineto{\pgfqpoint{1.053290in}{1.217005in}}%
\pgfpathlineto{\pgfqpoint{1.059250in}{1.219066in}}%
\pgfpathlineto{\pgfqpoint{1.065211in}{1.221130in}}%
\pgfpathlineto{\pgfqpoint{1.071172in}{1.223197in}}%
\pgfpathlineto{\pgfqpoint{1.077133in}{1.225268in}}%
\pgfpathlineto{\pgfqpoint{1.083093in}{1.227342in}}%
\pgfpathlineto{\pgfqpoint{1.089054in}{1.229419in}}%
\pgfpathlineto{\pgfqpoint{1.095015in}{1.231499in}}%
\pgfpathlineto{\pgfqpoint{1.100976in}{1.233583in}}%
\pgfpathlineto{\pgfqpoint{1.106936in}{1.235669in}}%
\pgfpathlineto{\pgfqpoint{1.112897in}{1.237760in}}%
\pgfpathlineto{\pgfqpoint{1.118858in}{1.239853in}}%
\pgfpathlineto{\pgfqpoint{1.124819in}{1.241949in}}%
\pgfpathlineto{\pgfqpoint{1.130779in}{1.244049in}}%
\pgfpathlineto{\pgfqpoint{1.136740in}{1.246152in}}%
\pgfpathlineto{\pgfqpoint{1.142701in}{1.248258in}}%
\pgfpathlineto{\pgfqpoint{1.148662in}{1.250367in}}%
\pgfpathlineto{\pgfqpoint{1.154622in}{1.252480in}}%
\pgfpathlineto{\pgfqpoint{1.160583in}{1.254596in}}%
\pgfpathlineto{\pgfqpoint{1.166544in}{1.256715in}}%
\pgfpathlineto{\pgfqpoint{1.172505in}{1.258837in}}%
\pgfpathlineto{\pgfqpoint{1.178465in}{1.260962in}}%
\pgfpathlineto{\pgfqpoint{1.184426in}{1.263090in}}%
\pgfpathlineto{\pgfqpoint{1.190387in}{1.265222in}}%
\pgfpathlineto{\pgfqpoint{1.196348in}{1.267357in}}%
\pgfpathlineto{\pgfqpoint{1.202308in}{1.269495in}}%
\pgfpathlineto{\pgfqpoint{1.208269in}{1.271636in}}%
\pgfpathlineto{\pgfqpoint{1.214230in}{1.273780in}}%
\pgfpathlineto{\pgfqpoint{1.220190in}{1.275927in}}%
\pgfpathlineto{\pgfqpoint{1.226151in}{1.278078in}}%
\pgfpathlineto{\pgfqpoint{1.232112in}{1.280231in}}%
\pgfpathlineto{\pgfqpoint{1.238073in}{1.282388in}}%
\pgfpathlineto{\pgfqpoint{1.244033in}{1.284547in}}%
\pgfpathlineto{\pgfqpoint{1.249994in}{1.286710in}}%
\pgfpathlineto{\pgfqpoint{1.255955in}{1.288876in}}%
\pgfpathlineto{\pgfqpoint{1.261916in}{1.291045in}}%
\pgfpathlineto{\pgfqpoint{1.267876in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{1.273837in}{1.295393in}}%
\pgfpathlineto{\pgfqpoint{1.279798in}{1.297571in}}%
\pgfpathlineto{\pgfqpoint{1.285759in}{1.299752in}}%
\pgfpathlineto{\pgfqpoint{1.291719in}{1.301937in}}%
\pgfpathlineto{\pgfqpoint{1.297680in}{1.304124in}}%
\pgfpathlineto{\pgfqpoint{1.303641in}{1.306315in}}%
\pgfpathlineto{\pgfqpoint{1.309602in}{1.308508in}}%
\pgfpathlineto{\pgfqpoint{1.315562in}{1.310705in}}%
\pgfpathlineto{\pgfqpoint{1.321523in}{1.312905in}}%
\pgfpathlineto{\pgfqpoint{1.327484in}{1.315107in}}%
\pgfpathlineto{\pgfqpoint{1.333445in}{1.317313in}}%
\pgfpathlineto{\pgfqpoint{1.339405in}{1.319522in}}%
\pgfpathlineto{\pgfqpoint{1.345366in}{1.321733in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.323948in}}%
\pgfpathlineto{\pgfqpoint{1.357288in}{1.326166in}}%
\pgfpathlineto{\pgfqpoint{1.363248in}{1.328387in}}%
\pgfpathlineto{\pgfqpoint{1.369209in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{1.375170in}{1.332837in}}%
\pgfpathlineto{\pgfqpoint{1.381131in}{1.335067in}}%
\pgfpathlineto{\pgfqpoint{1.387091in}{1.337299in}}%
\pgfpathlineto{\pgfqpoint{1.393052in}{1.339535in}}%
\pgfpathlineto{\pgfqpoint{1.399013in}{1.341773in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{1.344015in}}%
\pgfpathlineto{\pgfqpoint{1.410934in}{1.346260in}}%
\pgfpathlineto{\pgfqpoint{1.416895in}{1.348507in}}%
\pgfpathlineto{\pgfqpoint{1.422856in}{1.350757in}}%
\pgfpathlineto{\pgfqpoint{1.428817in}{1.353011in}}%
\pgfpathlineto{\pgfqpoint{1.434777in}{1.355267in}}%
\pgfpathlineto{\pgfqpoint{1.440738in}{1.357526in}}%
\pgfpathlineto{\pgfqpoint{1.446699in}{1.359788in}}%
\pgfpathlineto{\pgfqpoint{1.452660in}{1.362053in}}%
\pgfpathlineto{\pgfqpoint{1.458620in}{1.364321in}}%
\pgfpathlineto{\pgfqpoint{1.464581in}{1.366592in}}%
\pgfpathlineto{\pgfqpoint{1.470542in}{1.368866in}}%
\pgfpathlineto{\pgfqpoint{1.476503in}{1.371142in}}%
\pgfpathlineto{\pgfqpoint{1.482463in}{1.373422in}}%
\pgfpathlineto{\pgfqpoint{1.488424in}{1.375704in}}%
\pgfpathlineto{\pgfqpoint{1.494385in}{1.377989in}}%
\pgfpathlineto{\pgfqpoint{1.500346in}{1.380278in}}%
\pgfpathlineto{\pgfqpoint{1.506306in}{1.382569in}}%
\pgfpathlineto{\pgfqpoint{1.512267in}{1.384862in}}%
\pgfpathlineto{\pgfqpoint{1.518228in}{1.387159in}}%
\pgfpathlineto{\pgfqpoint{1.524189in}{1.389459in}}%
\pgfpathlineto{\pgfqpoint{1.530149in}{1.391761in}}%
\pgfpathlineto{\pgfqpoint{1.536110in}{1.394066in}}%
\pgfpathlineto{\pgfqpoint{1.542071in}{1.396375in}}%
\pgfpathlineto{\pgfqpoint{1.548032in}{1.398686in}}%
\pgfpathlineto{\pgfqpoint{1.553992in}{1.400999in}}%
\pgfpathlineto{\pgfqpoint{1.559953in}{1.403316in}}%
\pgfpathlineto{\pgfqpoint{1.565914in}{1.405635in}}%
\pgfpathlineto{\pgfqpoint{1.571875in}{1.407957in}}%
\pgfpathlineto{\pgfqpoint{1.577835in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{1.583796in}{1.412610in}}%
\pgfpathlineto{\pgfqpoint{1.589757in}{1.414941in}}%
\pgfpathlineto{\pgfqpoint{1.595718in}{1.417274in}}%
\pgfpathlineto{\pgfqpoint{1.601678in}{1.419610in}}%
\pgfpathlineto{\pgfqpoint{1.607639in}{1.421949in}}%
\pgfpathlineto{\pgfqpoint{1.613600in}{1.424291in}}%
\pgfpathlineto{\pgfqpoint{1.619561in}{1.426636in}}%
\pgfpathlineto{\pgfqpoint{1.625521in}{1.428983in}}%
\pgfpathlineto{\pgfqpoint{1.631482in}{1.431333in}}%
\pgfpathlineto{\pgfqpoint{1.637443in}{1.433686in}}%
\pgfpathlineto{\pgfqpoint{1.643404in}{1.436041in}}%
\pgfpathlineto{\pgfqpoint{1.649364in}{1.438399in}}%
\pgfpathlineto{\pgfqpoint{1.655325in}{1.440760in}}%
\pgfpathlineto{\pgfqpoint{1.661286in}{1.443124in}}%
\pgfpathlineto{\pgfqpoint{1.667247in}{1.445491in}}%
\pgfpathlineto{\pgfqpoint{1.673207in}{1.447860in}}%
\pgfpathlineto{\pgfqpoint{1.679168in}{1.450232in}}%
\pgfpathlineto{\pgfqpoint{1.685129in}{1.452606in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{1.454984in}}%
\pgfpathlineto{\pgfqpoint{1.697050in}{1.457364in}}%
\pgfpathlineto{\pgfqpoint{1.703011in}{1.459746in}}%
\pgfpathlineto{\pgfqpoint{1.708972in}{1.462132in}}%
\pgfpathlineto{\pgfqpoint{1.714932in}{1.464520in}}%
\pgfpathlineto{\pgfqpoint{1.720893in}{1.466911in}}%
\pgfpathlineto{\pgfqpoint{1.726854in}{1.469304in}}%
\pgfpathlineto{\pgfqpoint{1.732815in}{1.471700in}}%
\pgfpathlineto{\pgfqpoint{1.738775in}{1.474099in}}%
\pgfpathlineto{\pgfqpoint{1.744736in}{1.476501in}}%
\pgfpathlineto{\pgfqpoint{1.750697in}{1.478905in}}%
\pgfpathlineto{\pgfqpoint{1.756658in}{1.481312in}}%
\pgfpathlineto{\pgfqpoint{1.762618in}{1.483721in}}%
\pgfpathlineto{\pgfqpoint{1.768579in}{1.486133in}}%
\pgfpathlineto{\pgfqpoint{1.774540in}{1.488548in}}%
\pgfpathlineto{\pgfqpoint{1.780501in}{1.490965in}}%
\pgfpathlineto{\pgfqpoint{1.786461in}{1.493385in}}%
\pgfpathlineto{\pgfqpoint{1.792422in}{1.495808in}}%
\pgfpathlineto{\pgfqpoint{1.798383in}{1.498233in}}%
\pgfpathlineto{\pgfqpoint{1.804344in}{1.500661in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{1.503091in}}%
\pgfpathlineto{\pgfqpoint{1.816265in}{1.505524in}}%
\pgfpathlineto{\pgfqpoint{1.822226in}{1.507960in}}%
\pgfpathlineto{\pgfqpoint{1.828187in}{1.510398in}}%
\pgfpathlineto{\pgfqpoint{1.834147in}{1.512839in}}%
\pgfpathlineto{\pgfqpoint{1.840108in}{1.515283in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.517729in}}%
\pgfpathlineto{\pgfqpoint{1.852030in}{1.520177in}}%
\pgfpathlineto{\pgfqpoint{1.857990in}{1.522628in}}%
\pgfpathlineto{\pgfqpoint{1.863951in}{1.525082in}}%
\pgfpathlineto{\pgfqpoint{1.869912in}{1.527538in}}%
\pgfpathlineto{\pgfqpoint{1.875873in}{1.529997in}}%
\pgfpathlineto{\pgfqpoint{1.881833in}{1.532459in}}%
\pgfpathlineto{\pgfqpoint{1.887794in}{1.534922in}}%
\pgfpathlineto{\pgfqpoint{1.893755in}{1.537389in}}%
\pgfpathlineto{\pgfqpoint{1.899716in}{1.539858in}}%
\pgfpathlineto{\pgfqpoint{1.905676in}{1.542329in}}%
\pgfpathlineto{\pgfqpoint{1.911637in}{1.544804in}}%
\pgfpathlineto{\pgfqpoint{1.917598in}{1.547280in}}%
\pgfpathlineto{\pgfqpoint{1.923559in}{1.549759in}}%
\pgfpathlineto{\pgfqpoint{1.929519in}{1.552241in}}%
\pgfpathlineto{\pgfqpoint{1.935480in}{1.554725in}}%
\pgfpathlineto{\pgfqpoint{1.941441in}{1.557212in}}%
\pgfpathlineto{\pgfqpoint{1.947402in}{1.559701in}}%
\pgfpathlineto{\pgfqpoint{1.953362in}{1.562192in}}%
\pgfpathlineto{\pgfqpoint{1.959323in}{1.564686in}}%
\pgfpathlineto{\pgfqpoint{1.965284in}{1.567183in}}%
\pgfpathlineto{\pgfqpoint{1.971245in}{1.569682in}}%
\pgfpathlineto{\pgfqpoint{1.977205in}{1.572184in}}%
\pgfpathlineto{\pgfqpoint{1.983166in}{1.574688in}}%
\pgfpathlineto{\pgfqpoint{1.989127in}{1.577194in}}%
\pgfpathlineto{\pgfqpoint{1.995088in}{1.579703in}}%
\pgfpathlineto{\pgfqpoint{2.001048in}{1.582214in}}%
\pgfpathlineto{\pgfqpoint{2.007009in}{1.584728in}}%
\pgfpathlineto{\pgfqpoint{2.012970in}{1.587245in}}%
\pgfpathlineto{\pgfqpoint{2.018931in}{1.589763in}}%
\pgfpathlineto{\pgfqpoint{2.024891in}{1.592284in}}%
\pgfpathlineto{\pgfqpoint{2.030852in}{1.594808in}}%
\pgfpathlineto{\pgfqpoint{2.036813in}{1.597334in}}%
\pgfpathlineto{\pgfqpoint{2.042774in}{1.599863in}}%
\pgfpathlineto{\pgfqpoint{2.048734in}{1.602393in}}%
\pgfpathlineto{\pgfqpoint{2.054695in}{1.604927in}}%
\pgfpathlineto{\pgfqpoint{2.060656in}{1.607462in}}%
\pgfpathlineto{\pgfqpoint{2.066617in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{2.072577in}{1.612541in}}%
\pgfpathlineto{\pgfqpoint{2.078538in}{1.615084in}}%
\pgfpathlineto{\pgfqpoint{2.084499in}{1.617629in}}%
\pgfpathlineto{\pgfqpoint{2.090460in}{1.620177in}}%
\pgfpathlineto{\pgfqpoint{2.096420in}{1.622727in}}%
\pgfpathlineto{\pgfqpoint{2.102381in}{1.625279in}}%
\pgfpathlineto{\pgfqpoint{2.108342in}{1.627834in}}%
\pgfpathlineto{\pgfqpoint{2.114303in}{1.630391in}}%
\pgfpathlineto{\pgfqpoint{2.120263in}{1.632950in}}%
\pgfpathlineto{\pgfqpoint{2.126224in}{1.635512in}}%
\pgfpathlineto{\pgfqpoint{2.132185in}{1.638076in}}%
\pgfpathlineto{\pgfqpoint{2.138146in}{1.640643in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{1.643212in}}%
\pgfpathlineto{\pgfqpoint{2.150067in}{1.645783in}}%
\pgfpathlineto{\pgfqpoint{2.156028in}{1.648357in}}%
\pgfpathlineto{\pgfqpoint{2.161989in}{1.650933in}}%
\pgfpathlineto{\pgfqpoint{2.167949in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{2.173910in}{1.656091in}}%
\pgfpathlineto{\pgfqpoint{2.179871in}{1.658674in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{1.661259in}}%
\pgfpathlineto{\pgfqpoint{2.191792in}{1.663847in}}%
\pgfpathlineto{\pgfqpoint{2.197753in}{1.666436in}}%
\pgfpathlineto{\pgfqpoint{2.203714in}{1.669028in}}%
\pgfpathlineto{\pgfqpoint{2.209674in}{1.671623in}}%
\pgfpathlineto{\pgfqpoint{2.215635in}{1.674219in}}%
\pgfpathlineto{\pgfqpoint{2.221596in}{1.676818in}}%
\pgfpathlineto{\pgfqpoint{2.227557in}{1.679419in}}%
\pgfpathlineto{\pgfqpoint{2.233517in}{1.682023in}}%
\pgfpathlineto{\pgfqpoint{2.239478in}{1.684629in}}%
\pgfpathlineto{\pgfqpoint{2.245439in}{1.687237in}}%
\pgfpathlineto{\pgfqpoint{2.251400in}{1.689847in}}%
\pgfpathlineto{\pgfqpoint{2.257360in}{1.692459in}}%
\pgfpathlineto{\pgfqpoint{2.263321in}{1.695074in}}%
\pgfpathlineto{\pgfqpoint{2.269282in}{1.697691in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{1.700310in}}%
\pgfpathlineto{\pgfqpoint{2.281203in}{1.702932in}}%
\pgfpathlineto{\pgfqpoint{2.287164in}{1.705555in}}%
\pgfpathlineto{\pgfqpoint{2.293125in}{1.708181in}}%
\pgfpathlineto{\pgfqpoint{2.299086in}{1.710809in}}%
\pgfpathlineto{\pgfqpoint{2.305046in}{1.713440in}}%
\pgfpathlineto{\pgfqpoint{2.311007in}{1.716072in}}%
\pgfpathlineto{\pgfqpoint{2.316968in}{1.718707in}}%
\pgfpathlineto{\pgfqpoint{2.322929in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{2.328889in}{1.723983in}}%
\pgfpathlineto{\pgfqpoint{2.334850in}{1.726624in}}%
\pgfpathlineto{\pgfqpoint{2.340811in}{1.729268in}}%
\pgfpathlineto{\pgfqpoint{2.346772in}{1.731913in}}%
\pgfpathlineto{\pgfqpoint{2.352732in}{1.734561in}}%
\pgfpathlineto{\pgfqpoint{2.358693in}{1.737211in}}%
\pgfpathlineto{\pgfqpoint{2.364654in}{1.739863in}}%
\pgfpathlineto{\pgfqpoint{2.370615in}{1.742518in}}%
\pgfpathlineto{\pgfqpoint{2.376575in}{1.745174in}}%
\pgfpathlineto{\pgfqpoint{2.382536in}{1.747833in}}%
\pgfpathlineto{\pgfqpoint{2.388497in}{1.750494in}}%
\pgfpathlineto{\pgfqpoint{2.394458in}{1.753157in}}%
\pgfpathlineto{\pgfqpoint{2.400418in}{1.755822in}}%
\pgfpathlineto{\pgfqpoint{2.406379in}{1.758489in}}%
\pgfpathlineto{\pgfqpoint{2.412340in}{1.761159in}}%
\pgfpathlineto{\pgfqpoint{2.418301in}{1.763830in}}%
\pgfpathlineto{\pgfqpoint{2.424261in}{1.766504in}}%
\pgfpathlineto{\pgfqpoint{2.430222in}{1.769180in}}%
\pgfpathlineto{\pgfqpoint{2.436183in}{1.771857in}}%
\pgfpathlineto{\pgfqpoint{2.442144in}{1.774537in}}%
\pgfpathlineto{\pgfqpoint{2.448104in}{1.777219in}}%
\pgfpathlineto{\pgfqpoint{2.454065in}{1.779904in}}%
\pgfpathlineto{\pgfqpoint{2.460026in}{1.782590in}}%
\pgfpathlineto{\pgfqpoint{2.465987in}{1.785278in}}%
\pgfpathlineto{\pgfqpoint{2.471947in}{1.787969in}}%
\pgfpathlineto{\pgfqpoint{2.477908in}{1.790661in}}%
\pgfpathlineto{\pgfqpoint{2.483869in}{1.793356in}}%
\pgfpathlineto{\pgfqpoint{2.489830in}{1.796053in}}%
\pgfpathlineto{\pgfqpoint{2.495790in}{1.798751in}}%
\pgfpathlineto{\pgfqpoint{2.501751in}{1.801452in}}%
\pgfpathlineto{\pgfqpoint{2.507712in}{1.804155in}}%
\pgfpathlineto{\pgfqpoint{2.513673in}{1.806860in}}%
\pgfpathlineto{\pgfqpoint{2.519633in}{1.809567in}}%
\pgfpathlineto{\pgfqpoint{2.525594in}{1.812276in}}%
\pgfpathlineto{\pgfqpoint{2.531555in}{1.814987in}}%
\pgfpathlineto{\pgfqpoint{2.537516in}{1.817700in}}%
\pgfpathlineto{\pgfqpoint{2.543476in}{1.820415in}}%
\pgfpathlineto{\pgfqpoint{2.549437in}{1.823132in}}%
\pgfpathlineto{\pgfqpoint{2.555398in}{1.825851in}}%
\pgfpathlineto{\pgfqpoint{2.561359in}{1.828572in}}%
\pgfpathlineto{\pgfqpoint{2.567319in}{1.831295in}}%
\pgfpathlineto{\pgfqpoint{2.573280in}{1.834021in}}%
\pgfpathlineto{\pgfqpoint{2.579241in}{1.836748in}}%
\pgfpathlineto{\pgfqpoint{2.585202in}{1.839477in}}%
\pgfpathlineto{\pgfqpoint{2.591162in}{1.842208in}}%
\pgfpathlineto{\pgfqpoint{2.597123in}{1.844941in}}%
\pgfpathlineto{\pgfqpoint{2.603084in}{1.847676in}}%
\pgfpathlineto{\pgfqpoint{2.609045in}{1.850413in}}%
\pgfpathlineto{\pgfqpoint{2.615005in}{1.853153in}}%
\pgfpathlineto{\pgfqpoint{2.620966in}{1.855894in}}%
\pgfpathlineto{\pgfqpoint{2.626927in}{1.858637in}}%
\pgfpathlineto{\pgfqpoint{2.632888in}{1.861381in}}%
\pgfpathlineto{\pgfqpoint{2.638848in}{1.864128in}}%
\pgfpathlineto{\pgfqpoint{2.644809in}{1.866877in}}%
\pgfpathlineto{\pgfqpoint{2.650770in}{1.869628in}}%
\pgfpathlineto{\pgfqpoint{2.656730in}{1.872381in}}%
\pgfpathlineto{\pgfqpoint{2.662691in}{1.875135in}}%
\pgfpathlineto{\pgfqpoint{2.668652in}{1.877892in}}%
\pgfpathlineto{\pgfqpoint{2.674613in}{1.880651in}}%
\pgfpathlineto{\pgfqpoint{2.680573in}{1.883411in}}%
\pgfpathlineto{\pgfqpoint{2.686534in}{1.886173in}}%
\pgfpathlineto{\pgfqpoint{2.692495in}{1.888938in}}%
\pgfpathlineto{\pgfqpoint{2.698456in}{1.891704in}}%
\pgfpathlineto{\pgfqpoint{2.704416in}{1.894472in}}%
\pgfpathlineto{\pgfqpoint{2.710377in}{1.897242in}}%
\pgfpathlineto{\pgfqpoint{2.716338in}{1.900014in}}%
\pgfpathlineto{\pgfqpoint{2.722299in}{1.902788in}}%
\pgfpathlineto{\pgfqpoint{2.728259in}{1.905563in}}%
\pgfpathlineto{\pgfqpoint{2.734220in}{1.908341in}}%
\pgfpathlineto{\pgfqpoint{2.740181in}{1.911120in}}%
\pgfpathlineto{\pgfqpoint{2.746142in}{1.913902in}}%
\pgfpathlineto{\pgfqpoint{2.752102in}{1.916685in}}%
\pgfpathlineto{\pgfqpoint{2.758063in}{1.919470in}}%
\pgfpathlineto{\pgfqpoint{2.764024in}{1.922257in}}%
\pgfpathlineto{\pgfqpoint{2.769985in}{1.925045in}}%
\pgfpathlineto{\pgfqpoint{2.775945in}{1.927836in}}%
\pgfpathlineto{\pgfqpoint{2.781906in}{1.930628in}}%
\pgfpathlineto{\pgfqpoint{2.787867in}{1.933422in}}%
\pgfpathlineto{\pgfqpoint{2.793828in}{1.936218in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.939016in}}%
\pgfpathlineto{\pgfqpoint{2.805749in}{1.941816in}}%
\pgfpathlineto{\pgfqpoint{2.811710in}{1.944618in}}%
\pgfpathlineto{\pgfqpoint{2.817671in}{1.947421in}}%
\pgfpathlineto{\pgfqpoint{2.823631in}{1.950226in}}%
\pgfpathlineto{\pgfqpoint{2.829592in}{1.953033in}}%
\pgfpathlineto{\pgfqpoint{2.835553in}{1.955842in}}%
\pgfpathlineto{\pgfqpoint{2.841514in}{1.958652in}}%
\pgfpathlineto{\pgfqpoint{2.847474in}{1.961465in}}%
\pgfpathlineto{\pgfqpoint{2.853435in}{1.964279in}}%
\pgfpathlineto{\pgfqpoint{2.859396in}{1.967095in}}%
\pgfpathlineto{\pgfqpoint{2.865357in}{1.969912in}}%
\pgfpathlineto{\pgfqpoint{2.871317in}{1.972732in}}%
\pgfpathlineto{\pgfqpoint{2.877278in}{1.975553in}}%
\pgfpathlineto{\pgfqpoint{2.883239in}{1.978376in}}%
\pgfpathlineto{\pgfqpoint{2.889200in}{1.981201in}}%
\pgfpathlineto{\pgfqpoint{2.895160in}{1.984027in}}%
\pgfpathlineto{\pgfqpoint{2.901121in}{1.986855in}}%
\pgfpathlineto{\pgfqpoint{2.907082in}{1.989685in}}%
\pgfpathlineto{\pgfqpoint{2.913043in}{1.992517in}}%
\pgfpathlineto{\pgfqpoint{2.919003in}{1.995350in}}%
\pgfpathlineto{\pgfqpoint{2.924964in}{1.998186in}}%
\pgfpathlineto{\pgfqpoint{2.930925in}{2.001022in}}%
\pgfpathlineto{\pgfqpoint{2.936886in}{2.003861in}}%
\pgfpathlineto{\pgfqpoint{2.942846in}{2.006701in}}%
\pgfpathlineto{\pgfqpoint{2.948807in}{2.009543in}}%
\pgfpathlineto{\pgfqpoint{2.954768in}{2.012387in}}%
\pgfpathlineto{\pgfqpoint{2.960729in}{2.015232in}}%
\pgfpathlineto{\pgfqpoint{2.966689in}{2.018080in}}%
\pgfpathlineto{\pgfqpoint{2.972650in}{2.020928in}}%
\pgfpathlineto{\pgfqpoint{2.978611in}{2.023779in}}%
\pgfpathlineto{\pgfqpoint{2.984572in}{2.026631in}}%
\pgfpathlineto{\pgfqpoint{2.990532in}{2.029485in}}%
\pgfpathlineto{\pgfqpoint{2.996493in}{2.032340in}}%
\pgfpathlineto{\pgfqpoint{3.002454in}{2.035198in}}%
\pgfpathlineto{\pgfqpoint{3.008415in}{2.038056in}}%
\pgfpathlineto{\pgfqpoint{3.014375in}{2.040917in}}%
\pgfpathlineto{\pgfqpoint{3.020336in}{2.043779in}}%
\pgfpathlineto{\pgfqpoint{3.026297in}{2.046643in}}%
\pgfpathlineto{\pgfqpoint{3.032258in}{2.049508in}}%
\pgfpathlineto{\pgfqpoint{3.038218in}{2.052375in}}%
\pgfpathlineto{\pgfqpoint{3.044179in}{2.055244in}}%
\pgfpathlineto{\pgfqpoint{3.050140in}{2.058114in}}%
\pgfpathlineto{\pgfqpoint{3.056101in}{2.060986in}}%
\pgfpathlineto{\pgfqpoint{3.062061in}{2.063860in}}%
\pgfpathlineto{\pgfqpoint{3.068022in}{2.066735in}}%
\pgfpathlineto{\pgfqpoint{3.073983in}{2.069612in}}%
\pgfpathlineto{\pgfqpoint{3.079944in}{2.072490in}}%
\pgfpathlineto{\pgfqpoint{3.085904in}{2.075370in}}%
\pgfpathlineto{\pgfqpoint{3.091865in}{2.078252in}}%
\pgfpathlineto{\pgfqpoint{3.097826in}{2.081135in}}%
\pgfpathlineto{\pgfqpoint{3.103787in}{2.084020in}}%
\pgfpathlineto{\pgfqpoint{3.109747in}{2.086906in}}%
\pgfpathlineto{\pgfqpoint{3.115708in}{2.089794in}}%
\pgfpathlineto{\pgfqpoint{3.121669in}{2.092683in}}%
\pgfpathlineto{\pgfqpoint{3.127630in}{2.095574in}}%
\pgfpathlineto{\pgfqpoint{3.133590in}{2.098467in}}%
\pgfpathlineto{\pgfqpoint{3.139551in}{2.101361in}}%
\pgfpathlineto{\pgfqpoint{3.145512in}{2.104257in}}%
\pgfpathlineto{\pgfqpoint{3.151472in}{2.107154in}}%
\pgfpathlineto{\pgfqpoint{3.157433in}{2.110053in}}%
\pgfpathlineto{\pgfqpoint{3.163394in}{2.112953in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{2.115855in}}%
\pgfpathlineto{\pgfqpoint{3.175315in}{2.118758in}}%
\pgfpathlineto{\pgfqpoint{3.181276in}{2.121663in}}%
\pgfpathlineto{\pgfqpoint{3.187237in}{2.124569in}}%
\pgfpathlineto{\pgfqpoint{3.193198in}{2.127477in}}%
\pgfpathlineto{\pgfqpoint{3.199158in}{2.130387in}}%
\pgfpathlineto{\pgfqpoint{3.205119in}{2.133298in}}%
\pgfpathlineto{\pgfqpoint{3.211080in}{2.136210in}}%
\pgfpathlineto{\pgfqpoint{3.217041in}{2.139124in}}%
\pgfpathlineto{\pgfqpoint{3.223001in}{2.142039in}}%
\pgfpathlineto{\pgfqpoint{3.228962in}{2.144956in}}%
\pgfpathlineto{\pgfqpoint{3.234923in}{2.147874in}}%
\pgfpathlineto{\pgfqpoint{3.240884in}{2.150794in}}%
\pgfpathlineto{\pgfqpoint{3.246844in}{2.153715in}}%
\pgfpathlineto{\pgfqpoint{3.252805in}{2.156638in}}%
\pgfpathlineto{\pgfqpoint{3.258766in}{2.159562in}}%
\pgfpathlineto{\pgfqpoint{3.264727in}{2.162488in}}%
\pgfpathlineto{\pgfqpoint{3.270687in}{2.165415in}}%
\pgfpathlineto{\pgfqpoint{3.276648in}{2.168343in}}%
\pgfpathlineto{\pgfqpoint{3.282609in}{2.171273in}}%
\pgfpathlineto{\pgfqpoint{3.288570in}{2.174205in}}%
\pgfpathlineto{\pgfqpoint{3.294530in}{2.177138in}}%
\pgfpathlineto{\pgfqpoint{3.300491in}{2.180072in}}%
\pgfpathlineto{\pgfqpoint{3.306452in}{2.183007in}}%
\pgfpathlineto{\pgfqpoint{3.312413in}{2.185944in}}%
\pgfpathlineto{\pgfqpoint{3.318373in}{2.188883in}}%
\pgfpathlineto{\pgfqpoint{3.324334in}{2.191823in}}%
\pgfpathlineto{\pgfqpoint{3.330295in}{2.194764in}}%
\pgfpathlineto{\pgfqpoint{3.336256in}{2.197707in}}%
\pgfpathlineto{\pgfqpoint{3.342216in}{2.200651in}}%
\pgfpathlineto{\pgfqpoint{3.348177in}{2.203596in}}%
\pgfpathlineto{\pgfqpoint{3.354138in}{2.206543in}}%
\pgfpathlineto{\pgfqpoint{3.360099in}{2.209491in}}%
\pgfpathlineto{\pgfqpoint{3.366059in}{2.212440in}}%
\pgfpathlineto{\pgfqpoint{3.372020in}{2.215391in}}%
\pgfpathlineto{\pgfqpoint{3.377981in}{2.218344in}}%
\pgfpathlineto{\pgfqpoint{3.383942in}{2.221297in}}%
\pgfpathlineto{\pgfqpoint{3.389902in}{2.224252in}}%
\pgfpathlineto{\pgfqpoint{3.395863in}{2.227208in}}%
\pgfpathlineto{\pgfqpoint{3.401824in}{2.230166in}}%
\pgfpathlineto{\pgfqpoint{3.407785in}{2.233125in}}%
\pgfpathlineto{\pgfqpoint{3.413745in}{2.236085in}}%
\pgfpathlineto{\pgfqpoint{3.419706in}{2.239047in}}%
\pgfpathlineto{\pgfqpoint{3.425667in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{3.431628in}{2.244974in}}%
\pgfpathlineto{\pgfqpoint{3.437588in}{2.247939in}}%
\pgfpathlineto{\pgfqpoint{3.443549in}{2.250906in}}%
\pgfpathlineto{\pgfqpoint{3.443549in}{0.504094in}}%
\pgfpathlineto{\pgfqpoint{3.443549in}{0.504094in}}%
\pgfpathlineto{\pgfqpoint{3.437588in}{0.505866in}}%
\pgfpathlineto{\pgfqpoint{3.431628in}{0.507634in}}%
\pgfpathlineto{\pgfqpoint{3.425667in}{0.509397in}}%
\pgfpathlineto{\pgfqpoint{3.419706in}{0.511154in}}%
\pgfpathlineto{\pgfqpoint{3.413745in}{0.512907in}}%
\pgfpathlineto{\pgfqpoint{3.407785in}{0.514654in}}%
\pgfpathlineto{\pgfqpoint{3.401824in}{0.516397in}}%
\pgfpathlineto{\pgfqpoint{3.395863in}{0.518134in}}%
\pgfpathlineto{\pgfqpoint{3.389902in}{0.519866in}}%
\pgfpathlineto{\pgfqpoint{3.383942in}{0.521594in}}%
\pgfpathlineto{\pgfqpoint{3.377981in}{0.523316in}}%
\pgfpathlineto{\pgfqpoint{3.372020in}{0.525033in}}%
\pgfpathlineto{\pgfqpoint{3.366059in}{0.526745in}}%
\pgfpathlineto{\pgfqpoint{3.360099in}{0.528452in}}%
\pgfpathlineto{\pgfqpoint{3.354138in}{0.530155in}}%
\pgfpathlineto{\pgfqpoint{3.348177in}{0.531852in}}%
\pgfpathlineto{\pgfqpoint{3.342216in}{0.533544in}}%
\pgfpathlineto{\pgfqpoint{3.336256in}{0.535231in}}%
\pgfpathlineto{\pgfqpoint{3.330295in}{0.536913in}}%
\pgfpathlineto{\pgfqpoint{3.324334in}{0.538590in}}%
\pgfpathlineto{\pgfqpoint{3.318373in}{0.540262in}}%
\pgfpathlineto{\pgfqpoint{3.312413in}{0.541929in}}%
\pgfpathlineto{\pgfqpoint{3.306452in}{0.543591in}}%
\pgfpathlineto{\pgfqpoint{3.300491in}{0.545248in}}%
\pgfpathlineto{\pgfqpoint{3.294530in}{0.546900in}}%
\pgfpathlineto{\pgfqpoint{3.288570in}{0.548547in}}%
\pgfpathlineto{\pgfqpoint{3.282609in}{0.550189in}}%
\pgfpathlineto{\pgfqpoint{3.276648in}{0.551826in}}%
\pgfpathlineto{\pgfqpoint{3.270687in}{0.553458in}}%
\pgfpathlineto{\pgfqpoint{3.264727in}{0.555085in}}%
\pgfpathlineto{\pgfqpoint{3.258766in}{0.556707in}}%
\pgfpathlineto{\pgfqpoint{3.252805in}{0.558324in}}%
\pgfpathlineto{\pgfqpoint{3.246844in}{0.559936in}}%
\pgfpathlineto{\pgfqpoint{3.240884in}{0.561543in}}%
\pgfpathlineto{\pgfqpoint{3.234923in}{0.563145in}}%
\pgfpathlineto{\pgfqpoint{3.228962in}{0.564743in}}%
\pgfpathlineto{\pgfqpoint{3.223001in}{0.566335in}}%
\pgfpathlineto{\pgfqpoint{3.217041in}{0.567922in}}%
\pgfpathlineto{\pgfqpoint{3.211080in}{0.569504in}}%
\pgfpathlineto{\pgfqpoint{3.205119in}{0.571081in}}%
\pgfpathlineto{\pgfqpoint{3.199158in}{0.572654in}}%
\pgfpathlineto{\pgfqpoint{3.193198in}{0.574221in}}%
\pgfpathlineto{\pgfqpoint{3.187237in}{0.575783in}}%
\pgfpathlineto{\pgfqpoint{3.181276in}{0.577340in}}%
\pgfpathlineto{\pgfqpoint{3.175315in}{0.578893in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{0.580440in}}%
\pgfpathlineto{\pgfqpoint{3.163394in}{0.581983in}}%
\pgfpathlineto{\pgfqpoint{3.157433in}{0.583520in}}%
\pgfpathlineto{\pgfqpoint{3.151472in}{0.585053in}}%
\pgfpathlineto{\pgfqpoint{3.145512in}{0.586581in}}%
\pgfpathlineto{\pgfqpoint{3.139551in}{0.588103in}}%
\pgfpathlineto{\pgfqpoint{3.133590in}{0.589621in}}%
\pgfpathlineto{\pgfqpoint{3.127630in}{0.591134in}}%
\pgfpathlineto{\pgfqpoint{3.121669in}{0.592642in}}%
\pgfpathlineto{\pgfqpoint{3.115708in}{0.594145in}}%
\pgfpathlineto{\pgfqpoint{3.109747in}{0.595643in}}%
\pgfpathlineto{\pgfqpoint{3.103787in}{0.597136in}}%
\pgfpathlineto{\pgfqpoint{3.097826in}{0.598624in}}%
\pgfpathlineto{\pgfqpoint{3.091865in}{0.600108in}}%
\pgfpathlineto{\pgfqpoint{3.085904in}{0.601586in}}%
\pgfpathlineto{\pgfqpoint{3.079944in}{0.603059in}}%
\pgfpathlineto{\pgfqpoint{3.073983in}{0.604528in}}%
\pgfpathlineto{\pgfqpoint{3.068022in}{0.605992in}}%
\pgfpathlineto{\pgfqpoint{3.062061in}{0.607450in}}%
\pgfpathlineto{\pgfqpoint{3.056101in}{0.608904in}}%
\pgfpathlineto{\pgfqpoint{3.050140in}{0.610353in}}%
\pgfpathlineto{\pgfqpoint{3.044179in}{0.611797in}}%
\pgfpathlineto{\pgfqpoint{3.038218in}{0.613236in}}%
\pgfpathlineto{\pgfqpoint{3.032258in}{0.614670in}}%
\pgfpathlineto{\pgfqpoint{3.026297in}{0.616100in}}%
\pgfpathlineto{\pgfqpoint{3.020336in}{0.617524in}}%
\pgfpathlineto{\pgfqpoint{3.014375in}{0.618944in}}%
\pgfpathlineto{\pgfqpoint{3.008415in}{0.620358in}}%
\pgfpathlineto{\pgfqpoint{3.002454in}{0.621768in}}%
\pgfpathlineto{\pgfqpoint{2.996493in}{0.623173in}}%
\pgfpathlineto{\pgfqpoint{2.990532in}{0.624573in}}%
\pgfpathlineto{\pgfqpoint{2.984572in}{0.625968in}}%
\pgfpathlineto{\pgfqpoint{2.978611in}{0.627359in}}%
\pgfpathlineto{\pgfqpoint{2.972650in}{0.628744in}}%
\pgfpathlineto{\pgfqpoint{2.966689in}{0.630125in}}%
\pgfpathlineto{\pgfqpoint{2.960729in}{0.631501in}}%
\pgfpathlineto{\pgfqpoint{2.954768in}{0.632871in}}%
\pgfpathlineto{\pgfqpoint{2.948807in}{0.634237in}}%
\pgfpathlineto{\pgfqpoint{2.942846in}{0.635599in}}%
\pgfpathlineto{\pgfqpoint{2.936886in}{0.636955in}}%
\pgfpathlineto{\pgfqpoint{2.930925in}{0.638306in}}%
\pgfpathlineto{\pgfqpoint{2.924964in}{0.639653in}}%
\pgfpathlineto{\pgfqpoint{2.919003in}{0.640995in}}%
\pgfpathlineto{\pgfqpoint{2.913043in}{0.642332in}}%
\pgfpathlineto{\pgfqpoint{2.907082in}{0.643664in}}%
\pgfpathlineto{\pgfqpoint{2.901121in}{0.644991in}}%
\pgfpathlineto{\pgfqpoint{2.895160in}{0.646314in}}%
\pgfpathlineto{\pgfqpoint{2.889200in}{0.647632in}}%
\pgfpathlineto{\pgfqpoint{2.883239in}{0.648944in}}%
\pgfpathlineto{\pgfqpoint{2.877278in}{0.650253in}}%
\pgfpathlineto{\pgfqpoint{2.871317in}{0.651556in}}%
\pgfpathlineto{\pgfqpoint{2.865357in}{0.652854in}}%
\pgfpathlineto{\pgfqpoint{2.859396in}{0.654148in}}%
\pgfpathlineto{\pgfqpoint{2.853435in}{0.655437in}}%
\pgfpathlineto{\pgfqpoint{2.847474in}{0.656721in}}%
\pgfpathlineto{\pgfqpoint{2.841514in}{0.658000in}}%
\pgfpathlineto{\pgfqpoint{2.835553in}{0.659274in}}%
\pgfpathlineto{\pgfqpoint{2.829592in}{0.660544in}}%
\pgfpathlineto{\pgfqpoint{2.823631in}{0.661809in}}%
\pgfpathlineto{\pgfqpoint{2.817671in}{0.663069in}}%
\pgfpathlineto{\pgfqpoint{2.811710in}{0.664324in}}%
\pgfpathlineto{\pgfqpoint{2.805749in}{0.665575in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{0.666821in}}%
\pgfpathlineto{\pgfqpoint{2.793828in}{0.668062in}}%
\pgfpathlineto{\pgfqpoint{2.787867in}{0.669298in}}%
\pgfpathlineto{\pgfqpoint{2.781906in}{0.670529in}}%
\pgfpathlineto{\pgfqpoint{2.775945in}{0.671756in}}%
\pgfpathlineto{\pgfqpoint{2.769985in}{0.672978in}}%
\pgfpathlineto{\pgfqpoint{2.764024in}{0.674195in}}%
\pgfpathlineto{\pgfqpoint{2.758063in}{0.675408in}}%
\pgfpathlineto{\pgfqpoint{2.752102in}{0.676615in}}%
\pgfpathlineto{\pgfqpoint{2.746142in}{0.677818in}}%
\pgfpathlineto{\pgfqpoint{2.740181in}{0.679017in}}%
\pgfpathlineto{\pgfqpoint{2.734220in}{0.680210in}}%
\pgfpathlineto{\pgfqpoint{2.728259in}{0.681399in}}%
\pgfpathlineto{\pgfqpoint{2.722299in}{0.682583in}}%
\pgfpathlineto{\pgfqpoint{2.716338in}{0.683762in}}%
\pgfpathlineto{\pgfqpoint{2.710377in}{0.684937in}}%
\pgfpathlineto{\pgfqpoint{2.704416in}{0.686107in}}%
\pgfpathlineto{\pgfqpoint{2.698456in}{0.687272in}}%
\pgfpathlineto{\pgfqpoint{2.692495in}{0.688432in}}%
\pgfpathlineto{\pgfqpoint{2.686534in}{0.689588in}}%
\pgfpathlineto{\pgfqpoint{2.680573in}{0.690739in}}%
\pgfpathlineto{\pgfqpoint{2.674613in}{0.691886in}}%
\pgfpathlineto{\pgfqpoint{2.668652in}{0.693027in}}%
\pgfpathlineto{\pgfqpoint{2.662691in}{0.694164in}}%
\pgfpathlineto{\pgfqpoint{2.656730in}{0.695297in}}%
\pgfpathlineto{\pgfqpoint{2.650770in}{0.696424in}}%
\pgfpathlineto{\pgfqpoint{2.644809in}{0.697547in}}%
\pgfpathlineto{\pgfqpoint{2.638848in}{0.698665in}}%
\pgfpathlineto{\pgfqpoint{2.632888in}{0.699779in}}%
\pgfpathlineto{\pgfqpoint{2.626927in}{0.700888in}}%
\pgfpathlineto{\pgfqpoint{2.620966in}{0.701992in}}%
\pgfpathlineto{\pgfqpoint{2.615005in}{0.703092in}}%
\pgfpathlineto{\pgfqpoint{2.609045in}{0.704187in}}%
\pgfpathlineto{\pgfqpoint{2.603084in}{0.705277in}}%
\pgfpathlineto{\pgfqpoint{2.597123in}{0.706363in}}%
\pgfpathlineto{\pgfqpoint{2.591162in}{0.707444in}}%
\pgfpathlineto{\pgfqpoint{2.585202in}{0.708520in}}%
\pgfpathlineto{\pgfqpoint{2.579241in}{0.709592in}}%
\pgfpathlineto{\pgfqpoint{2.573280in}{0.710659in}}%
\pgfpathlineto{\pgfqpoint{2.567319in}{0.711721in}}%
\pgfpathlineto{\pgfqpoint{2.561359in}{0.712779in}}%
\pgfpathlineto{\pgfqpoint{2.555398in}{0.713832in}}%
\pgfpathlineto{\pgfqpoint{2.549437in}{0.714881in}}%
\pgfpathlineto{\pgfqpoint{2.543476in}{0.715925in}}%
\pgfpathlineto{\pgfqpoint{2.537516in}{0.716965in}}%
\pgfpathlineto{\pgfqpoint{2.531555in}{0.717999in}}%
\pgfpathlineto{\pgfqpoint{2.525594in}{0.719030in}}%
\pgfpathlineto{\pgfqpoint{2.519633in}{0.720055in}}%
\pgfpathlineto{\pgfqpoint{2.513673in}{0.721076in}}%
\pgfpathlineto{\pgfqpoint{2.507712in}{0.722093in}}%
\pgfpathlineto{\pgfqpoint{2.501751in}{0.723104in}}%
\pgfpathlineto{\pgfqpoint{2.495790in}{0.724112in}}%
\pgfpathlineto{\pgfqpoint{2.489830in}{0.725114in}}%
\pgfpathlineto{\pgfqpoint{2.483869in}{0.726112in}}%
\pgfpathlineto{\pgfqpoint{2.477908in}{0.727106in}}%
\pgfpathlineto{\pgfqpoint{2.471947in}{0.728095in}}%
\pgfpathlineto{\pgfqpoint{2.465987in}{0.729079in}}%
\pgfpathlineto{\pgfqpoint{2.460026in}{0.730059in}}%
\pgfpathlineto{\pgfqpoint{2.454065in}{0.731035in}}%
\pgfpathlineto{\pgfqpoint{2.448104in}{0.732005in}}%
\pgfpathlineto{\pgfqpoint{2.442144in}{0.732972in}}%
\pgfpathlineto{\pgfqpoint{2.436183in}{0.733933in}}%
\pgfpathlineto{\pgfqpoint{2.430222in}{0.734891in}}%
\pgfpathlineto{\pgfqpoint{2.424261in}{0.735843in}}%
\pgfpathlineto{\pgfqpoint{2.418301in}{0.736791in}}%
\pgfpathlineto{\pgfqpoint{2.412340in}{0.737735in}}%
\pgfpathlineto{\pgfqpoint{2.406379in}{0.738674in}}%
\pgfpathlineto{\pgfqpoint{2.400418in}{0.739609in}}%
\pgfpathlineto{\pgfqpoint{2.394458in}{0.740539in}}%
\pgfpathlineto{\pgfqpoint{2.388497in}{0.741464in}}%
\pgfpathlineto{\pgfqpoint{2.382536in}{0.742385in}}%
\pgfpathlineto{\pgfqpoint{2.376575in}{0.743302in}}%
\pgfpathlineto{\pgfqpoint{2.370615in}{0.744214in}}%
\pgfpathlineto{\pgfqpoint{2.364654in}{0.745122in}}%
\pgfpathlineto{\pgfqpoint{2.358693in}{0.746025in}}%
\pgfpathlineto{\pgfqpoint{2.352732in}{0.746923in}}%
\pgfpathlineto{\pgfqpoint{2.346772in}{0.747817in}}%
\pgfpathlineto{\pgfqpoint{2.340811in}{0.748707in}}%
\pgfpathlineto{\pgfqpoint{2.334850in}{0.749592in}}%
\pgfpathlineto{\pgfqpoint{2.328889in}{0.750473in}}%
\pgfpathlineto{\pgfqpoint{2.322929in}{0.751350in}}%
\pgfpathlineto{\pgfqpoint{2.316968in}{0.752221in}}%
\pgfpathlineto{\pgfqpoint{2.311007in}{0.753089in}}%
\pgfpathlineto{\pgfqpoint{2.305046in}{0.753952in}}%
\pgfpathlineto{\pgfqpoint{2.299086in}{0.754811in}}%
\pgfpathlineto{\pgfqpoint{2.293125in}{0.755665in}}%
\pgfpathlineto{\pgfqpoint{2.287164in}{0.756514in}}%
\pgfpathlineto{\pgfqpoint{2.281203in}{0.757360in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{0.758201in}}%
\pgfpathlineto{\pgfqpoint{2.269282in}{0.759037in}}%
\pgfpathlineto{\pgfqpoint{2.263321in}{0.759869in}}%
\pgfpathlineto{\pgfqpoint{2.257360in}{0.760697in}}%
\pgfpathlineto{\pgfqpoint{2.251400in}{0.761520in}}%
\pgfpathlineto{\pgfqpoint{2.245439in}{0.762339in}}%
\pgfpathlineto{\pgfqpoint{2.239478in}{0.763154in}}%
\pgfpathlineto{\pgfqpoint{2.233517in}{0.763964in}}%
\pgfpathlineto{\pgfqpoint{2.227557in}{0.764769in}}%
\pgfpathlineto{\pgfqpoint{2.221596in}{0.765571in}}%
\pgfpathlineto{\pgfqpoint{2.215635in}{0.766368in}}%
\pgfpathlineto{\pgfqpoint{2.209674in}{0.767160in}}%
\pgfpathlineto{\pgfqpoint{2.203714in}{0.767949in}}%
\pgfpathlineto{\pgfqpoint{2.197753in}{0.768733in}}%
\pgfpathlineto{\pgfqpoint{2.191792in}{0.769512in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{0.770288in}}%
\pgfpathlineto{\pgfqpoint{2.179871in}{0.771058in}}%
\pgfpathlineto{\pgfqpoint{2.173910in}{0.771825in}}%
\pgfpathlineto{\pgfqpoint{2.167949in}{0.772587in}}%
\pgfpathlineto{\pgfqpoint{2.161989in}{0.773345in}}%
\pgfpathlineto{\pgfqpoint{2.156028in}{0.774099in}}%
\pgfpathlineto{\pgfqpoint{2.150067in}{0.774848in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{0.775593in}}%
\pgfpathlineto{\pgfqpoint{2.138146in}{0.776334in}}%
\pgfpathlineto{\pgfqpoint{2.132185in}{0.777070in}}%
\pgfpathlineto{\pgfqpoint{2.126224in}{0.777802in}}%
\pgfpathlineto{\pgfqpoint{2.120263in}{0.778530in}}%
\pgfpathlineto{\pgfqpoint{2.114303in}{0.779254in}}%
\pgfpathlineto{\pgfqpoint{2.108342in}{0.779973in}}%
\pgfpathlineto{\pgfqpoint{2.102381in}{0.780688in}}%
\pgfpathlineto{\pgfqpoint{2.096420in}{0.781399in}}%
\pgfpathlineto{\pgfqpoint{2.090460in}{0.782105in}}%
\pgfpathlineto{\pgfqpoint{2.084499in}{0.782807in}}%
\pgfpathlineto{\pgfqpoint{2.078538in}{0.783505in}}%
\pgfpathlineto{\pgfqpoint{2.072577in}{0.784199in}}%
\pgfpathlineto{\pgfqpoint{2.066617in}{0.784888in}}%
\pgfpathlineto{\pgfqpoint{2.060656in}{0.785574in}}%
\pgfpathlineto{\pgfqpoint{2.054695in}{0.786255in}}%
\pgfpathlineto{\pgfqpoint{2.048734in}{0.786931in}}%
\pgfpathlineto{\pgfqpoint{2.042774in}{0.787604in}}%
\pgfpathlineto{\pgfqpoint{2.036813in}{0.788272in}}%
\pgfpathlineto{\pgfqpoint{2.030852in}{0.788936in}}%
\pgfpathlineto{\pgfqpoint{2.024891in}{0.789596in}}%
\pgfpathlineto{\pgfqpoint{2.018931in}{0.790252in}}%
\pgfpathlineto{\pgfqpoint{2.012970in}{0.790904in}}%
\pgfpathlineto{\pgfqpoint{2.007009in}{0.791551in}}%
\pgfpathlineto{\pgfqpoint{2.001048in}{0.792194in}}%
\pgfpathlineto{\pgfqpoint{1.995088in}{0.792833in}}%
\pgfpathlineto{\pgfqpoint{1.989127in}{0.793468in}}%
\pgfpathlineto{\pgfqpoint{1.983166in}{0.794099in}}%
\pgfpathlineto{\pgfqpoint{1.977205in}{0.794725in}}%
\pgfpathlineto{\pgfqpoint{1.971245in}{0.795347in}}%
\pgfpathlineto{\pgfqpoint{1.965284in}{0.795966in}}%
\pgfpathlineto{\pgfqpoint{1.959323in}{0.796580in}}%
\pgfpathlineto{\pgfqpoint{1.953362in}{0.797190in}}%
\pgfpathlineto{\pgfqpoint{1.947402in}{0.797795in}}%
\pgfpathlineto{\pgfqpoint{1.941441in}{0.798397in}}%
\pgfpathlineto{\pgfqpoint{1.935480in}{0.798995in}}%
\pgfpathlineto{\pgfqpoint{1.929519in}{0.799588in}}%
\pgfpathlineto{\pgfqpoint{1.923559in}{0.800177in}}%
\pgfpathlineto{\pgfqpoint{1.917598in}{0.800763in}}%
\pgfpathlineto{\pgfqpoint{1.911637in}{0.801344in}}%
\pgfpathlineto{\pgfqpoint{1.905676in}{0.801921in}}%
\pgfpathlineto{\pgfqpoint{1.899716in}{0.802494in}}%
\pgfpathlineto{\pgfqpoint{1.893755in}{0.803063in}}%
\pgfpathlineto{\pgfqpoint{1.887794in}{0.803627in}}%
\pgfpathlineto{\pgfqpoint{1.881833in}{0.804188in}}%
\pgfpathlineto{\pgfqpoint{1.875873in}{0.804745in}}%
\pgfpathlineto{\pgfqpoint{1.869912in}{0.805297in}}%
\pgfpathlineto{\pgfqpoint{1.863951in}{0.805846in}}%
\pgfpathlineto{\pgfqpoint{1.857990in}{0.806390in}}%
\pgfpathlineto{\pgfqpoint{1.852030in}{0.806931in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.807467in}}%
\pgfpathlineto{\pgfqpoint{1.840108in}{0.808000in}}%
\pgfpathlineto{\pgfqpoint{1.834147in}{0.808528in}}%
\pgfpathlineto{\pgfqpoint{1.828187in}{0.809052in}}%
\pgfpathlineto{\pgfqpoint{1.822226in}{0.809573in}}%
\pgfpathlineto{\pgfqpoint{1.816265in}{0.810089in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{0.810601in}}%
\pgfpathlineto{\pgfqpoint{1.804344in}{0.811110in}}%
\pgfpathlineto{\pgfqpoint{1.798383in}{0.811614in}}%
\pgfpathlineto{\pgfqpoint{1.792422in}{0.812115in}}%
\pgfpathlineto{\pgfqpoint{1.786461in}{0.812611in}}%
\pgfpathlineto{\pgfqpoint{1.780501in}{0.813103in}}%
\pgfpathlineto{\pgfqpoint{1.774540in}{0.813592in}}%
\pgfpathlineto{\pgfqpoint{1.768579in}{0.814076in}}%
\pgfpathlineto{\pgfqpoint{1.762618in}{0.814557in}}%
\pgfpathlineto{\pgfqpoint{1.756658in}{0.815034in}}%
\pgfpathlineto{\pgfqpoint{1.750697in}{0.815506in}}%
\pgfpathlineto{\pgfqpoint{1.744736in}{0.815975in}}%
\pgfpathlineto{\pgfqpoint{1.738775in}{0.816440in}}%
\pgfpathlineto{\pgfqpoint{1.732815in}{0.816901in}}%
\pgfpathlineto{\pgfqpoint{1.726854in}{0.817358in}}%
\pgfpathlineto{\pgfqpoint{1.720893in}{0.817811in}}%
\pgfpathlineto{\pgfqpoint{1.714932in}{0.818260in}}%
\pgfpathlineto{\pgfqpoint{1.708972in}{0.818706in}}%
\pgfpathlineto{\pgfqpoint{1.703011in}{0.819147in}}%
\pgfpathlineto{\pgfqpoint{1.697050in}{0.819585in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{0.820018in}}%
\pgfpathlineto{\pgfqpoint{1.685129in}{0.820448in}}%
\pgfpathlineto{\pgfqpoint{1.679168in}{0.820874in}}%
\pgfpathlineto{\pgfqpoint{1.673207in}{0.821296in}}%
\pgfpathlineto{\pgfqpoint{1.667247in}{0.821714in}}%
\pgfpathlineto{\pgfqpoint{1.661286in}{0.822129in}}%
\pgfpathlineto{\pgfqpoint{1.655325in}{0.822539in}}%
\pgfpathlineto{\pgfqpoint{1.649364in}{0.822946in}}%
\pgfpathlineto{\pgfqpoint{1.643404in}{0.823349in}}%
\pgfpathlineto{\pgfqpoint{1.637443in}{0.823748in}}%
\pgfpathlineto{\pgfqpoint{1.631482in}{0.824143in}}%
\pgfpathlineto{\pgfqpoint{1.625521in}{0.824535in}}%
\pgfpathlineto{\pgfqpoint{1.619561in}{0.824923in}}%
\pgfpathlineto{\pgfqpoint{1.613600in}{0.825306in}}%
\pgfpathlineto{\pgfqpoint{1.607639in}{0.825687in}}%
\pgfpathlineto{\pgfqpoint{1.601678in}{0.826063in}}%
\pgfpathlineto{\pgfqpoint{1.595718in}{0.826435in}}%
\pgfpathlineto{\pgfqpoint{1.589757in}{0.826804in}}%
\pgfpathlineto{\pgfqpoint{1.583796in}{0.827169in}}%
\pgfpathlineto{\pgfqpoint{1.577835in}{0.827531in}}%
\pgfpathlineto{\pgfqpoint{1.571875in}{0.827888in}}%
\pgfpathlineto{\pgfqpoint{1.565914in}{0.828242in}}%
\pgfpathlineto{\pgfqpoint{1.559953in}{0.828592in}}%
\pgfpathlineto{\pgfqpoint{1.553992in}{0.828938in}}%
\pgfpathlineto{\pgfqpoint{1.548032in}{0.829281in}}%
\pgfpathlineto{\pgfqpoint{1.542071in}{0.829620in}}%
\pgfpathlineto{\pgfqpoint{1.536110in}{0.829955in}}%
\pgfpathlineto{\pgfqpoint{1.530149in}{0.830287in}}%
\pgfpathlineto{\pgfqpoint{1.524189in}{0.830614in}}%
\pgfpathlineto{\pgfqpoint{1.518228in}{0.830939in}}%
\pgfpathlineto{\pgfqpoint{1.512267in}{0.831259in}}%
\pgfpathlineto{\pgfqpoint{1.506306in}{0.831576in}}%
\pgfpathlineto{\pgfqpoint{1.500346in}{0.831889in}}%
\pgfpathlineto{\pgfqpoint{1.494385in}{0.832198in}}%
\pgfpathlineto{\pgfqpoint{1.488424in}{0.832504in}}%
\pgfpathlineto{\pgfqpoint{1.482463in}{0.832807in}}%
\pgfpathlineto{\pgfqpoint{1.476503in}{0.833105in}}%
\pgfpathlineto{\pgfqpoint{1.470542in}{0.833400in}}%
\pgfpathlineto{\pgfqpoint{1.464581in}{0.833691in}}%
\pgfpathlineto{\pgfqpoint{1.458620in}{0.833979in}}%
\pgfpathlineto{\pgfqpoint{1.452660in}{0.834263in}}%
\pgfpathlineto{\pgfqpoint{1.446699in}{0.834544in}}%
\pgfpathlineto{\pgfqpoint{1.440738in}{0.834821in}}%
\pgfpathlineto{\pgfqpoint{1.434777in}{0.835094in}}%
\pgfpathlineto{\pgfqpoint{1.428817in}{0.835364in}}%
\pgfpathlineto{\pgfqpoint{1.422856in}{0.835630in}}%
\pgfpathlineto{\pgfqpoint{1.416895in}{0.835892in}}%
\pgfpathlineto{\pgfqpoint{1.410934in}{0.836151in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{0.836407in}}%
\pgfpathlineto{\pgfqpoint{1.399013in}{0.836659in}}%
\pgfpathlineto{\pgfqpoint{1.393052in}{0.836907in}}%
\pgfpathlineto{\pgfqpoint{1.387091in}{0.837152in}}%
\pgfpathlineto{\pgfqpoint{1.381131in}{0.837394in}}%
\pgfpathlineto{\pgfqpoint{1.375170in}{0.837632in}}%
\pgfpathlineto{\pgfqpoint{1.369209in}{0.837866in}}%
\pgfpathlineto{\pgfqpoint{1.363248in}{0.838097in}}%
\pgfpathlineto{\pgfqpoint{1.357288in}{0.838324in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{0.838548in}}%
\pgfpathlineto{\pgfqpoint{1.345366in}{0.838768in}}%
\pgfpathlineto{\pgfqpoint{1.339405in}{0.838985in}}%
\pgfpathlineto{\pgfqpoint{1.333445in}{0.839199in}}%
\pgfpathlineto{\pgfqpoint{1.327484in}{0.839409in}}%
\pgfpathlineto{\pgfqpoint{1.321523in}{0.839616in}}%
\pgfpathlineto{\pgfqpoint{1.315562in}{0.839819in}}%
\pgfpathlineto{\pgfqpoint{1.309602in}{0.840018in}}%
\pgfpathlineto{\pgfqpoint{1.303641in}{0.840215in}}%
\pgfpathlineto{\pgfqpoint{1.297680in}{0.840408in}}%
\pgfpathlineto{\pgfqpoint{1.291719in}{0.840597in}}%
\pgfpathlineto{\pgfqpoint{1.285759in}{0.840783in}}%
\pgfpathlineto{\pgfqpoint{1.279798in}{0.840966in}}%
\pgfpathlineto{\pgfqpoint{1.273837in}{0.841145in}}%
\pgfpathlineto{\pgfqpoint{1.267876in}{0.841321in}}%
\pgfpathlineto{\pgfqpoint{1.261916in}{0.841494in}}%
\pgfpathlineto{\pgfqpoint{1.255955in}{0.841663in}}%
\pgfpathlineto{\pgfqpoint{1.249994in}{0.841829in}}%
\pgfpathlineto{\pgfqpoint{1.244033in}{0.841991in}}%
\pgfpathlineto{\pgfqpoint{1.238073in}{0.842150in}}%
\pgfpathlineto{\pgfqpoint{1.232112in}{0.842306in}}%
\pgfpathlineto{\pgfqpoint{1.226151in}{0.842459in}}%
\pgfpathlineto{\pgfqpoint{1.220190in}{0.842608in}}%
\pgfpathlineto{\pgfqpoint{1.214230in}{0.842754in}}%
\pgfpathlineto{\pgfqpoint{1.208269in}{0.842897in}}%
\pgfpathlineto{\pgfqpoint{1.202308in}{0.843036in}}%
\pgfpathlineto{\pgfqpoint{1.196348in}{0.843172in}}%
\pgfpathlineto{\pgfqpoint{1.190387in}{0.843305in}}%
\pgfpathlineto{\pgfqpoint{1.184426in}{0.843434in}}%
\pgfpathlineto{\pgfqpoint{1.178465in}{0.843560in}}%
\pgfpathlineto{\pgfqpoint{1.172505in}{0.843683in}}%
\pgfpathlineto{\pgfqpoint{1.166544in}{0.843803in}}%
\pgfpathlineto{\pgfqpoint{1.160583in}{0.843920in}}%
\pgfpathlineto{\pgfqpoint{1.154622in}{0.844033in}}%
\pgfpathlineto{\pgfqpoint{1.148662in}{0.844143in}}%
\pgfpathlineto{\pgfqpoint{1.142701in}{0.844250in}}%
\pgfpathlineto{\pgfqpoint{1.136740in}{0.844353in}}%
\pgfpathlineto{\pgfqpoint{1.130779in}{0.844454in}}%
\pgfpathlineto{\pgfqpoint{1.124819in}{0.844551in}}%
\pgfpathlineto{\pgfqpoint{1.118858in}{0.844645in}}%
\pgfpathlineto{\pgfqpoint{1.112897in}{0.844736in}}%
\pgfpathlineto{\pgfqpoint{1.106936in}{0.844824in}}%
\pgfpathlineto{\pgfqpoint{1.100976in}{0.844909in}}%
\pgfpathlineto{\pgfqpoint{1.095015in}{0.844990in}}%
\pgfpathlineto{\pgfqpoint{1.089054in}{0.845068in}}%
\pgfpathlineto{\pgfqpoint{1.083093in}{0.845144in}}%
\pgfpathlineto{\pgfqpoint{1.077133in}{0.845216in}}%
\pgfpathlineto{\pgfqpoint{1.071172in}{0.845285in}}%
\pgfpathlineto{\pgfqpoint{1.065211in}{0.845351in}}%
\pgfpathlineto{\pgfqpoint{1.059250in}{0.845414in}}%
\pgfpathlineto{\pgfqpoint{1.053290in}{0.845473in}}%
\pgfpathlineto{\pgfqpoint{1.047329in}{0.845530in}}%
\pgfpathlineto{\pgfqpoint{1.041368in}{0.845583in}}%
\pgfpathlineto{\pgfqpoint{1.035407in}{0.845634in}}%
\pgfpathlineto{\pgfqpoint{1.029447in}{0.845681in}}%
\pgfpathlineto{\pgfqpoint{1.023486in}{0.845726in}}%
\pgfpathlineto{\pgfqpoint{1.017525in}{0.845767in}}%
\pgfpathlineto{\pgfqpoint{1.011564in}{0.845806in}}%
\pgfpathlineto{\pgfqpoint{1.005604in}{0.845841in}}%
\pgfpathlineto{\pgfqpoint{0.999643in}{0.845873in}}%
\pgfpathlineto{\pgfqpoint{0.993682in}{0.845903in}}%
\pgfpathlineto{\pgfqpoint{0.987721in}{0.845929in}}%
\pgfpathlineto{\pgfqpoint{0.981761in}{0.845953in}}%
\pgfpathlineto{\pgfqpoint{0.975800in}{0.845973in}}%
\pgfpathlineto{\pgfqpoint{0.969839in}{0.845990in}}%
\pgfpathlineto{\pgfqpoint{0.963878in}{0.846005in}}%
\pgfpathlineto{\pgfqpoint{0.957918in}{0.846017in}}%
\pgfpathlineto{\pgfqpoint{0.951957in}{0.846025in}}%
\pgfpathlineto{\pgfqpoint{0.945996in}{0.846031in}}%
\pgfpathlineto{\pgfqpoint{0.940035in}{0.846034in}}%
\pgfpathlineto{\pgfqpoint{0.934075in}{0.846034in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.846031in}}%
\pgfpathlineto{\pgfqpoint{0.922153in}{0.846025in}}%
\pgfpathlineto{\pgfqpoint{0.916192in}{0.846016in}}%
\pgfpathlineto{\pgfqpoint{0.910232in}{0.846004in}}%
\pgfpathlineto{\pgfqpoint{0.904271in}{0.845990in}}%
\pgfpathlineto{\pgfqpoint{0.898310in}{0.845972in}}%
\pgfpathlineto{\pgfqpoint{0.892349in}{0.845952in}}%
\pgfpathlineto{\pgfqpoint{0.886389in}{0.845929in}}%
\pgfpathlineto{\pgfqpoint{0.880428in}{0.845903in}}%
\pgfpathlineto{\pgfqpoint{0.874467in}{0.845875in}}%
\pgfpathlineto{\pgfqpoint{0.868506in}{0.845843in}}%
\pgfpathlineto{\pgfqpoint{0.862546in}{0.845809in}}%
\pgfpathlineto{\pgfqpoint{0.856585in}{0.845772in}}%
\pgfpathlineto{\pgfqpoint{0.850624in}{0.845732in}}%
\pgfpathlineto{\pgfqpoint{0.844663in}{0.845689in}}%
\pgfpathlineto{\pgfqpoint{0.838703in}{0.845644in}}%
\pgfpathlineto{\pgfqpoint{0.832742in}{0.845596in}}%
\pgfpathlineto{\pgfqpoint{0.826781in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{0.820820in}{0.845491in}}%
\pgfpathlineto{\pgfqpoint{0.814860in}{0.845435in}}%
\pgfpathlineto{\pgfqpoint{0.808899in}{0.845376in}}%
\pgfpathlineto{\pgfqpoint{0.802938in}{0.845314in}}%
\pgfpathlineto{\pgfqpoint{0.796977in}{0.845250in}}%
\pgfpathlineto{\pgfqpoint{0.791017in}{0.845183in}}%
\pgfpathlineto{\pgfqpoint{0.785056in}{0.845113in}}%
\pgfpathlineto{\pgfqpoint{0.779095in}{0.845040in}}%
\pgfpathlineto{\pgfqpoint{0.773134in}{0.844965in}}%
\pgfpathlineto{\pgfqpoint{0.767174in}{0.844888in}}%
\pgfpathlineto{\pgfqpoint{0.761213in}{0.844807in}}%
\pgfpathlineto{\pgfqpoint{0.755252in}{0.844724in}}%
\pgfpathlineto{\pgfqpoint{0.749291in}{0.844639in}}%
\pgfpathlineto{\pgfqpoint{0.743331in}{0.844550in}}%
\pgfpathlineto{\pgfqpoint{0.737370in}{0.844460in}}%
\pgfpathlineto{\pgfqpoint{0.731409in}{0.844366in}}%
\pgfpathlineto{\pgfqpoint{0.725449in}{0.844270in}}%
\pgfpathlineto{\pgfqpoint{0.719488in}{0.844172in}}%
\pgfpathlineto{\pgfqpoint{0.713527in}{0.844071in}}%
\pgfpathlineto{\pgfqpoint{0.707566in}{0.843967in}}%
\pgfpathlineto{\pgfqpoint{0.701606in}{0.843861in}}%
\pgfpathlineto{\pgfqpoint{0.695645in}{0.843752in}}%
\pgfpathlineto{\pgfqpoint{0.689684in}{0.843641in}}%
\pgfpathlineto{\pgfqpoint{0.683723in}{0.843527in}}%
\pgfpathlineto{\pgfqpoint{0.677763in}{0.843411in}}%
\pgfpathlineto{\pgfqpoint{0.671802in}{0.843293in}}%
\pgfpathlineto{\pgfqpoint{0.665841in}{0.843171in}}%
\pgfpathlineto{\pgfqpoint{0.659880in}{0.843048in}}%
\pgfpathlineto{\pgfqpoint{0.653920in}{0.842922in}}%
\pgfpathlineto{\pgfqpoint{0.647959in}{0.842793in}}%
\pgfpathlineto{\pgfqpoint{0.641998in}{0.842662in}}%
\pgfpathlineto{\pgfqpoint{0.636037in}{0.842529in}}%
\pgfpathlineto{\pgfqpoint{0.630077in}{0.842393in}}%
\pgfpathlineto{\pgfqpoint{0.624116in}{0.842255in}}%
\pgfpathlineto{\pgfqpoint{0.618155in}{0.842115in}}%
\pgfpathlineto{\pgfqpoint{0.612194in}{0.841972in}}%
\pgfpathlineto{\pgfqpoint{0.606234in}{0.841827in}}%
\pgfpathlineto{\pgfqpoint{0.600273in}{0.841679in}}%
\pgfpathlineto{\pgfqpoint{0.594312in}{0.841529in}}%
\pgfpathlineto{\pgfqpoint{0.588351in}{0.841377in}}%
\pgfpathlineto{\pgfqpoint{0.582391in}{0.841222in}}%
\pgfpathlineto{\pgfqpoint{0.576430in}{0.841065in}}%
\pgfpathlineto{\pgfqpoint{0.570469in}{0.840906in}}%
\pgfpathlineto{\pgfqpoint{0.564508in}{0.840745in}}%
\pgfpathlineto{\pgfqpoint{0.558548in}{0.840581in}}%
\pgfpathlineto{\pgfqpoint{0.552587in}{0.840415in}}%
\pgfpathlineto{\pgfqpoint{0.546626in}{0.840246in}}%
\pgfpathlineto{\pgfqpoint{0.540665in}{0.840076in}}%
\pgfpathlineto{\pgfqpoint{0.534705in}{0.839903in}}%
\pgfpathlineto{\pgfqpoint{0.528744in}{0.839728in}}%
\pgfpathlineto{\pgfqpoint{0.522783in}{0.839551in}}%
\pgfpathlineto{\pgfqpoint{0.516822in}{0.839371in}}%
\pgfpathlineto{\pgfqpoint{0.510862in}{0.839190in}}%
\pgfpathlineto{\pgfqpoint{0.504901in}{0.839006in}}%
\pgfpathlineto{\pgfqpoint{0.498940in}{0.838820in}}%
\pgfpathlineto{\pgfqpoint{0.492979in}{0.838632in}}%
\pgfpathlineto{\pgfqpoint{0.487019in}{0.838442in}}%
\pgfpathlineto{\pgfqpoint{0.481058in}{0.838249in}}%
\pgfpathlineto{\pgfqpoint{0.475097in}{0.838055in}}%
\pgfpathlineto{\pgfqpoint{0.469136in}{0.837858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.105882,0.490196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.105882,0.490196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469136in}{0.927835in}}%
\pgfpathlineto{\pgfqpoint{0.469136in}{0.942086in}}%
\pgfpathlineto{\pgfqpoint{0.475097in}{0.942974in}}%
\pgfpathlineto{\pgfqpoint{0.481058in}{0.943863in}}%
\pgfpathlineto{\pgfqpoint{0.487019in}{0.944752in}}%
\pgfpathlineto{\pgfqpoint{0.492979in}{0.945643in}}%
\pgfpathlineto{\pgfqpoint{0.498940in}{0.946534in}}%
\pgfpathlineto{\pgfqpoint{0.504901in}{0.947425in}}%
\pgfpathlineto{\pgfqpoint{0.510862in}{0.948317in}}%
\pgfpathlineto{\pgfqpoint{0.516822in}{0.949210in}}%
\pgfpathlineto{\pgfqpoint{0.522783in}{0.950104in}}%
\pgfpathlineto{\pgfqpoint{0.528744in}{0.950998in}}%
\pgfpathlineto{\pgfqpoint{0.534705in}{0.951893in}}%
\pgfpathlineto{\pgfqpoint{0.540665in}{0.952788in}}%
\pgfpathlineto{\pgfqpoint{0.546626in}{0.953684in}}%
\pgfpathlineto{\pgfqpoint{0.552587in}{0.954581in}}%
\pgfpathlineto{\pgfqpoint{0.558548in}{0.955478in}}%
\pgfpathlineto{\pgfqpoint{0.564508in}{0.956376in}}%
\pgfpathlineto{\pgfqpoint{0.570469in}{0.957274in}}%
\pgfpathlineto{\pgfqpoint{0.576430in}{0.958173in}}%
\pgfpathlineto{\pgfqpoint{0.582391in}{0.959072in}}%
\pgfpathlineto{\pgfqpoint{0.588351in}{0.959972in}}%
\pgfpathlineto{\pgfqpoint{0.594312in}{0.960873in}}%
\pgfpathlineto{\pgfqpoint{0.600273in}{0.961774in}}%
\pgfpathlineto{\pgfqpoint{0.606234in}{0.962675in}}%
\pgfpathlineto{\pgfqpoint{0.612194in}{0.963577in}}%
\pgfpathlineto{\pgfqpoint{0.618155in}{0.964479in}}%
\pgfpathlineto{\pgfqpoint{0.624116in}{0.965382in}}%
\pgfpathlineto{\pgfqpoint{0.630077in}{0.966286in}}%
\pgfpathlineto{\pgfqpoint{0.636037in}{0.967190in}}%
\pgfpathlineto{\pgfqpoint{0.641998in}{0.968094in}}%
\pgfpathlineto{\pgfqpoint{0.647959in}{0.968999in}}%
\pgfpathlineto{\pgfqpoint{0.653920in}{0.969904in}}%
\pgfpathlineto{\pgfqpoint{0.659880in}{0.970810in}}%
\pgfpathlineto{\pgfqpoint{0.665841in}{0.971716in}}%
\pgfpathlineto{\pgfqpoint{0.671802in}{0.972622in}}%
\pgfpathlineto{\pgfqpoint{0.677763in}{0.973529in}}%
\pgfpathlineto{\pgfqpoint{0.683723in}{0.974436in}}%
\pgfpathlineto{\pgfqpoint{0.689684in}{0.975344in}}%
\pgfpathlineto{\pgfqpoint{0.695645in}{0.976252in}}%
\pgfpathlineto{\pgfqpoint{0.701606in}{0.977160in}}%
\pgfpathlineto{\pgfqpoint{0.707566in}{0.978069in}}%
\pgfpathlineto{\pgfqpoint{0.713527in}{0.978978in}}%
\pgfpathlineto{\pgfqpoint{0.719488in}{0.979887in}}%
\pgfpathlineto{\pgfqpoint{0.725449in}{0.980797in}}%
\pgfpathlineto{\pgfqpoint{0.731409in}{0.981707in}}%
\pgfpathlineto{\pgfqpoint{0.737370in}{0.982617in}}%
\pgfpathlineto{\pgfqpoint{0.743331in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{0.749291in}{0.984438in}}%
\pgfpathlineto{\pgfqpoint{0.755252in}{0.985350in}}%
\pgfpathlineto{\pgfqpoint{0.761213in}{0.986261in}}%
\pgfpathlineto{\pgfqpoint{0.767174in}{0.987173in}}%
\pgfpathlineto{\pgfqpoint{0.773134in}{0.988085in}}%
\pgfpathlineto{\pgfqpoint{0.779095in}{0.988997in}}%
\pgfpathlineto{\pgfqpoint{0.785056in}{0.989909in}}%
\pgfpathlineto{\pgfqpoint{0.791017in}{0.990822in}}%
\pgfpathlineto{\pgfqpoint{0.796977in}{0.991735in}}%
\pgfpathlineto{\pgfqpoint{0.802938in}{0.992648in}}%
\pgfpathlineto{\pgfqpoint{0.808899in}{0.993561in}}%
\pgfpathlineto{\pgfqpoint{0.814860in}{0.994475in}}%
\pgfpathlineto{\pgfqpoint{0.820820in}{0.995389in}}%
\pgfpathlineto{\pgfqpoint{0.826781in}{0.996303in}}%
\pgfpathlineto{\pgfqpoint{0.832742in}{0.997217in}}%
\pgfpathlineto{\pgfqpoint{0.838703in}{0.998131in}}%
\pgfpathlineto{\pgfqpoint{0.844663in}{0.999045in}}%
\pgfpathlineto{\pgfqpoint{0.850624in}{0.999960in}}%
\pgfpathlineto{\pgfqpoint{0.856585in}{1.000875in}}%
\pgfpathlineto{\pgfqpoint{0.862546in}{1.001789in}}%
\pgfpathlineto{\pgfqpoint{0.868506in}{1.002704in}}%
\pgfpathlineto{\pgfqpoint{0.874467in}{1.003619in}}%
\pgfpathlineto{\pgfqpoint{0.880428in}{1.004535in}}%
\pgfpathlineto{\pgfqpoint{0.886389in}{1.005450in}}%
\pgfpathlineto{\pgfqpoint{0.892349in}{1.006365in}}%
\pgfpathlineto{\pgfqpoint{0.898310in}{1.007281in}}%
\pgfpathlineto{\pgfqpoint{0.904271in}{1.008196in}}%
\pgfpathlineto{\pgfqpoint{0.910232in}{1.009112in}}%
\pgfpathlineto{\pgfqpoint{0.916192in}{1.010027in}}%
\pgfpathlineto{\pgfqpoint{0.922153in}{1.010943in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{1.011859in}}%
\pgfpathlineto{\pgfqpoint{0.934075in}{1.012775in}}%
\pgfpathlineto{\pgfqpoint{0.940035in}{1.013690in}}%
\pgfpathlineto{\pgfqpoint{0.945996in}{1.014606in}}%
\pgfpathlineto{\pgfqpoint{0.951957in}{1.015522in}}%
\pgfpathlineto{\pgfqpoint{0.957918in}{1.016438in}}%
\pgfpathlineto{\pgfqpoint{0.963878in}{1.017354in}}%
\pgfpathlineto{\pgfqpoint{0.969839in}{1.018270in}}%
\pgfpathlineto{\pgfqpoint{0.975800in}{1.019186in}}%
\pgfpathlineto{\pgfqpoint{0.981761in}{1.020101in}}%
\pgfpathlineto{\pgfqpoint{0.987721in}{1.021017in}}%
\pgfpathlineto{\pgfqpoint{0.993682in}{1.021933in}}%
\pgfpathlineto{\pgfqpoint{0.999643in}{1.022849in}}%
\pgfpathlineto{\pgfqpoint{1.005604in}{1.023764in}}%
\pgfpathlineto{\pgfqpoint{1.011564in}{1.024680in}}%
\pgfpathlineto{\pgfqpoint{1.017525in}{1.025595in}}%
\pgfpathlineto{\pgfqpoint{1.023486in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.029447in}{1.027426in}}%
\pgfpathlineto{\pgfqpoint{1.035407in}{1.028341in}}%
\pgfpathlineto{\pgfqpoint{1.041368in}{1.029257in}}%
\pgfpathlineto{\pgfqpoint{1.047329in}{1.030306in}}%
\pgfpathlineto{\pgfqpoint{1.053290in}{1.031392in}}%
\pgfpathlineto{\pgfqpoint{1.059250in}{1.032478in}}%
\pgfpathlineto{\pgfqpoint{1.065211in}{1.033565in}}%
\pgfpathlineto{\pgfqpoint{1.071172in}{1.034652in}}%
\pgfpathlineto{\pgfqpoint{1.077133in}{1.035739in}}%
\pgfpathlineto{\pgfqpoint{1.083093in}{1.036826in}}%
\pgfpathlineto{\pgfqpoint{1.089054in}{1.037914in}}%
\pgfpathlineto{\pgfqpoint{1.095015in}{1.039002in}}%
\pgfpathlineto{\pgfqpoint{1.100976in}{1.040090in}}%
\pgfpathlineto{\pgfqpoint{1.106936in}{1.041179in}}%
\pgfpathlineto{\pgfqpoint{1.112897in}{1.042268in}}%
\pgfpathlineto{\pgfqpoint{1.118858in}{1.043357in}}%
\pgfpathlineto{\pgfqpoint{1.124819in}{1.044447in}}%
\pgfpathlineto{\pgfqpoint{1.130779in}{1.045536in}}%
\pgfpathlineto{\pgfqpoint{1.136740in}{1.046626in}}%
\pgfpathlineto{\pgfqpoint{1.142701in}{1.047716in}}%
\pgfpathlineto{\pgfqpoint{1.148662in}{1.048807in}}%
\pgfpathlineto{\pgfqpoint{1.154622in}{1.049897in}}%
\pgfpathlineto{\pgfqpoint{1.160583in}{1.050988in}}%
\pgfpathlineto{\pgfqpoint{1.166544in}{1.052079in}}%
\pgfpathlineto{\pgfqpoint{1.172505in}{1.053170in}}%
\pgfpathlineto{\pgfqpoint{1.178465in}{1.054262in}}%
\pgfpathlineto{\pgfqpoint{1.184426in}{1.055353in}}%
\pgfpathlineto{\pgfqpoint{1.190387in}{1.056445in}}%
\pgfpathlineto{\pgfqpoint{1.196348in}{1.057537in}}%
\pgfpathlineto{\pgfqpoint{1.202308in}{1.058629in}}%
\pgfpathlineto{\pgfqpoint{1.208269in}{1.059722in}}%
\pgfpathlineto{\pgfqpoint{1.214230in}{1.060814in}}%
\pgfpathlineto{\pgfqpoint{1.220190in}{1.061907in}}%
\pgfpathlineto{\pgfqpoint{1.226151in}{1.062999in}}%
\pgfpathlineto{\pgfqpoint{1.232112in}{1.064092in}}%
\pgfpathlineto{\pgfqpoint{1.238073in}{1.065185in}}%
\pgfpathlineto{\pgfqpoint{1.244033in}{1.066278in}}%
\pgfpathlineto{\pgfqpoint{1.249994in}{1.067371in}}%
\pgfpathlineto{\pgfqpoint{1.255955in}{1.068465in}}%
\pgfpathlineto{\pgfqpoint{1.261916in}{1.069558in}}%
\pgfpathlineto{\pgfqpoint{1.267876in}{1.070652in}}%
\pgfpathlineto{\pgfqpoint{1.273837in}{1.071745in}}%
\pgfpathlineto{\pgfqpoint{1.279798in}{1.072839in}}%
\pgfpathlineto{\pgfqpoint{1.285759in}{1.073933in}}%
\pgfpathlineto{\pgfqpoint{1.291719in}{1.075026in}}%
\pgfpathlineto{\pgfqpoint{1.297680in}{1.076120in}}%
\pgfpathlineto{\pgfqpoint{1.303641in}{1.077214in}}%
\pgfpathlineto{\pgfqpoint{1.309602in}{1.078308in}}%
\pgfpathlineto{\pgfqpoint{1.315562in}{1.079402in}}%
\pgfpathlineto{\pgfqpoint{1.321523in}{1.080496in}}%
\pgfpathlineto{\pgfqpoint{1.327484in}{1.081590in}}%
\pgfpathlineto{\pgfqpoint{1.333445in}{1.082684in}}%
\pgfpathlineto{\pgfqpoint{1.339405in}{1.083778in}}%
\pgfpathlineto{\pgfqpoint{1.345366in}{1.084872in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.085967in}}%
\pgfpathlineto{\pgfqpoint{1.357288in}{1.087061in}}%
\pgfpathlineto{\pgfqpoint{1.363248in}{1.088155in}}%
\pgfpathlineto{\pgfqpoint{1.369209in}{1.089249in}}%
\pgfpathlineto{\pgfqpoint{1.375170in}{1.090343in}}%
\pgfpathlineto{\pgfqpoint{1.381131in}{1.091437in}}%
\pgfpathlineto{\pgfqpoint{1.387091in}{1.092531in}}%
\pgfpathlineto{\pgfqpoint{1.393052in}{1.093625in}}%
\pgfpathlineto{\pgfqpoint{1.399013in}{1.094718in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{1.095812in}}%
\pgfpathlineto{\pgfqpoint{1.410934in}{1.096906in}}%
\pgfpathlineto{\pgfqpoint{1.416895in}{1.098000in}}%
\pgfpathlineto{\pgfqpoint{1.422856in}{1.099093in}}%
\pgfpathlineto{\pgfqpoint{1.428817in}{1.100187in}}%
\pgfpathlineto{\pgfqpoint{1.434777in}{1.101280in}}%
\pgfpathlineto{\pgfqpoint{1.440738in}{1.102373in}}%
\pgfpathlineto{\pgfqpoint{1.446699in}{1.103467in}}%
\pgfpathlineto{\pgfqpoint{1.452660in}{1.104560in}}%
\pgfpathlineto{\pgfqpoint{1.458620in}{1.105653in}}%
\pgfpathlineto{\pgfqpoint{1.464581in}{1.106745in}}%
\pgfpathlineto{\pgfqpoint{1.470542in}{1.107838in}}%
\pgfpathlineto{\pgfqpoint{1.476503in}{1.108931in}}%
\pgfpathlineto{\pgfqpoint{1.482463in}{1.110023in}}%
\pgfpathlineto{\pgfqpoint{1.488424in}{1.111115in}}%
\pgfpathlineto{\pgfqpoint{1.494385in}{1.112208in}}%
\pgfpathlineto{\pgfqpoint{1.500346in}{1.113300in}}%
\pgfpathlineto{\pgfqpoint{1.506306in}{1.114391in}}%
\pgfpathlineto{\pgfqpoint{1.512267in}{1.115483in}}%
\pgfpathlineto{\pgfqpoint{1.518228in}{1.116574in}}%
\pgfpathlineto{\pgfqpoint{1.524189in}{1.117666in}}%
\pgfpathlineto{\pgfqpoint{1.530149in}{1.118757in}}%
\pgfpathlineto{\pgfqpoint{1.536110in}{1.119848in}}%
\pgfpathlineto{\pgfqpoint{1.542071in}{1.120938in}}%
\pgfpathlineto{\pgfqpoint{1.548032in}{1.122029in}}%
\pgfpathlineto{\pgfqpoint{1.553992in}{1.123119in}}%
\pgfpathlineto{\pgfqpoint{1.559953in}{1.124209in}}%
\pgfpathlineto{\pgfqpoint{1.565914in}{1.125299in}}%
\pgfpathlineto{\pgfqpoint{1.571875in}{1.126389in}}%
\pgfpathlineto{\pgfqpoint{1.577835in}{1.127478in}}%
\pgfpathlineto{\pgfqpoint{1.583796in}{1.128567in}}%
\pgfpathlineto{\pgfqpoint{1.589757in}{1.129656in}}%
\pgfpathlineto{\pgfqpoint{1.595718in}{1.130745in}}%
\pgfpathlineto{\pgfqpoint{1.601678in}{1.131833in}}%
\pgfpathlineto{\pgfqpoint{1.607639in}{1.132921in}}%
\pgfpathlineto{\pgfqpoint{1.613600in}{1.134009in}}%
\pgfpathlineto{\pgfqpoint{1.619561in}{1.135096in}}%
\pgfpathlineto{\pgfqpoint{1.625521in}{1.136184in}}%
\pgfpathlineto{\pgfqpoint{1.631482in}{1.137271in}}%
\pgfpathlineto{\pgfqpoint{1.637443in}{1.138357in}}%
\pgfpathlineto{\pgfqpoint{1.643404in}{1.139444in}}%
\pgfpathlineto{\pgfqpoint{1.649364in}{1.140530in}}%
\pgfpathlineto{\pgfqpoint{1.655325in}{1.141615in}}%
\pgfpathlineto{\pgfqpoint{1.661286in}{1.142701in}}%
\pgfpathlineto{\pgfqpoint{1.667247in}{1.143786in}}%
\pgfpathlineto{\pgfqpoint{1.673207in}{1.144871in}}%
\pgfpathlineto{\pgfqpoint{1.679168in}{1.145955in}}%
\pgfpathlineto{\pgfqpoint{1.685129in}{1.147039in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{1.148123in}}%
\pgfpathlineto{\pgfqpoint{1.697050in}{1.149206in}}%
\pgfpathlineto{\pgfqpoint{1.703011in}{1.150289in}}%
\pgfpathlineto{\pgfqpoint{1.708972in}{1.151372in}}%
\pgfpathlineto{\pgfqpoint{1.714932in}{1.152454in}}%
\pgfpathlineto{\pgfqpoint{1.720893in}{1.153536in}}%
\pgfpathlineto{\pgfqpoint{1.726854in}{1.154618in}}%
\pgfpathlineto{\pgfqpoint{1.732815in}{1.155699in}}%
\pgfpathlineto{\pgfqpoint{1.738775in}{1.156779in}}%
\pgfpathlineto{\pgfqpoint{1.744736in}{1.157860in}}%
\pgfpathlineto{\pgfqpoint{1.750697in}{1.158940in}}%
\pgfpathlineto{\pgfqpoint{1.756658in}{1.160019in}}%
\pgfpathlineto{\pgfqpoint{1.762618in}{1.161098in}}%
\pgfpathlineto{\pgfqpoint{1.768579in}{1.162177in}}%
\pgfpathlineto{\pgfqpoint{1.774540in}{1.163255in}}%
\pgfpathlineto{\pgfqpoint{1.780501in}{1.164333in}}%
\pgfpathlineto{\pgfqpoint{1.786461in}{1.165410in}}%
\pgfpathlineto{\pgfqpoint{1.792422in}{1.166487in}}%
\pgfpathlineto{\pgfqpoint{1.798383in}{1.167564in}}%
\pgfpathlineto{\pgfqpoint{1.804344in}{1.168640in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{1.169715in}}%
\pgfpathlineto{\pgfqpoint{1.816265in}{1.170791in}}%
\pgfpathlineto{\pgfqpoint{1.822226in}{1.171865in}}%
\pgfpathlineto{\pgfqpoint{1.828187in}{1.172939in}}%
\pgfpathlineto{\pgfqpoint{1.834147in}{1.174013in}}%
\pgfpathlineto{\pgfqpoint{1.840108in}{1.175086in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.176159in}}%
\pgfpathlineto{\pgfqpoint{1.852030in}{1.177231in}}%
\pgfpathlineto{\pgfqpoint{1.857990in}{1.178303in}}%
\pgfpathlineto{\pgfqpoint{1.863951in}{1.179374in}}%
\pgfpathlineto{\pgfqpoint{1.869912in}{1.180445in}}%
\pgfpathlineto{\pgfqpoint{1.875873in}{1.181515in}}%
\pgfpathlineto{\pgfqpoint{1.881833in}{1.182584in}}%
\pgfpathlineto{\pgfqpoint{1.887794in}{1.183653in}}%
\pgfpathlineto{\pgfqpoint{1.893755in}{1.184722in}}%
\pgfpathlineto{\pgfqpoint{1.899716in}{1.185790in}}%
\pgfpathlineto{\pgfqpoint{1.905676in}{1.186857in}}%
\pgfpathlineto{\pgfqpoint{1.911637in}{1.187924in}}%
\pgfpathlineto{\pgfqpoint{1.917598in}{1.188991in}}%
\pgfpathlineto{\pgfqpoint{1.923559in}{1.190057in}}%
\pgfpathlineto{\pgfqpoint{1.929519in}{1.191122in}}%
\pgfpathlineto{\pgfqpoint{1.935480in}{1.192186in}}%
\pgfpathlineto{\pgfqpoint{1.941441in}{1.193250in}}%
\pgfpathlineto{\pgfqpoint{1.947402in}{1.194314in}}%
\pgfpathlineto{\pgfqpoint{1.953362in}{1.195377in}}%
\pgfpathlineto{\pgfqpoint{1.959323in}{1.196439in}}%
\pgfpathlineto{\pgfqpoint{1.965284in}{1.197501in}}%
\pgfpathlineto{\pgfqpoint{1.971245in}{1.198562in}}%
\pgfpathlineto{\pgfqpoint{1.977205in}{1.199622in}}%
\pgfpathlineto{\pgfqpoint{1.983166in}{1.200682in}}%
\pgfpathlineto{\pgfqpoint{1.989127in}{1.201742in}}%
\pgfpathlineto{\pgfqpoint{1.995088in}{1.202800in}}%
\pgfpathlineto{\pgfqpoint{2.001048in}{1.203858in}}%
\pgfpathlineto{\pgfqpoint{2.007009in}{1.204916in}}%
\pgfpathlineto{\pgfqpoint{2.012970in}{1.205972in}}%
\pgfpathlineto{\pgfqpoint{2.018931in}{1.207028in}}%
\pgfpathlineto{\pgfqpoint{2.024891in}{1.208084in}}%
\pgfpathlineto{\pgfqpoint{2.030852in}{1.209139in}}%
\pgfpathlineto{\pgfqpoint{2.036813in}{1.210193in}}%
\pgfpathlineto{\pgfqpoint{2.042774in}{1.211246in}}%
\pgfpathlineto{\pgfqpoint{2.048734in}{1.212299in}}%
\pgfpathlineto{\pgfqpoint{2.054695in}{1.213351in}}%
\pgfpathlineto{\pgfqpoint{2.060656in}{1.214403in}}%
\pgfpathlineto{\pgfqpoint{2.066617in}{1.215453in}}%
\pgfpathlineto{\pgfqpoint{2.072577in}{1.216503in}}%
\pgfpathlineto{\pgfqpoint{2.078538in}{1.217553in}}%
\pgfpathlineto{\pgfqpoint{2.084499in}{1.218601in}}%
\pgfpathlineto{\pgfqpoint{2.090460in}{1.219649in}}%
\pgfpathlineto{\pgfqpoint{2.096420in}{1.220696in}}%
\pgfpathlineto{\pgfqpoint{2.102381in}{1.221743in}}%
\pgfpathlineto{\pgfqpoint{2.108342in}{1.222789in}}%
\pgfpathlineto{\pgfqpoint{2.114303in}{1.223834in}}%
\pgfpathlineto{\pgfqpoint{2.120263in}{1.224878in}}%
\pgfpathlineto{\pgfqpoint{2.126224in}{1.225922in}}%
\pgfpathlineto{\pgfqpoint{2.132185in}{1.226965in}}%
\pgfpathlineto{\pgfqpoint{2.138146in}{1.228007in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{1.229048in}}%
\pgfpathlineto{\pgfqpoint{2.150067in}{1.230089in}}%
\pgfpathlineto{\pgfqpoint{2.156028in}{1.231129in}}%
\pgfpathlineto{\pgfqpoint{2.161989in}{1.232168in}}%
\pgfpathlineto{\pgfqpoint{2.167949in}{1.233206in}}%
\pgfpathlineto{\pgfqpoint{2.173910in}{1.234243in}}%
\pgfpathlineto{\pgfqpoint{2.179871in}{1.235280in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{1.236316in}}%
\pgfpathlineto{\pgfqpoint{2.191792in}{1.237351in}}%
\pgfpathlineto{\pgfqpoint{2.197753in}{1.238386in}}%
\pgfpathlineto{\pgfqpoint{2.203714in}{1.239419in}}%
\pgfpathlineto{\pgfqpoint{2.209674in}{1.240452in}}%
\pgfpathlineto{\pgfqpoint{2.215635in}{1.241484in}}%
\pgfpathlineto{\pgfqpoint{2.221596in}{1.242515in}}%
\pgfpathlineto{\pgfqpoint{2.227557in}{1.243546in}}%
\pgfpathlineto{\pgfqpoint{2.233517in}{1.244575in}}%
\pgfpathlineto{\pgfqpoint{2.239478in}{1.245604in}}%
\pgfpathlineto{\pgfqpoint{2.245439in}{1.246632in}}%
\pgfpathlineto{\pgfqpoint{2.251400in}{1.247659in}}%
\pgfpathlineto{\pgfqpoint{2.257360in}{1.248685in}}%
\pgfpathlineto{\pgfqpoint{2.263321in}{1.249710in}}%
\pgfpathlineto{\pgfqpoint{2.269282in}{1.250735in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{1.251758in}}%
\pgfpathlineto{\pgfqpoint{2.281203in}{1.252781in}}%
\pgfpathlineto{\pgfqpoint{2.287164in}{1.253803in}}%
\pgfpathlineto{\pgfqpoint{2.293125in}{1.254824in}}%
\pgfpathlineto{\pgfqpoint{2.299086in}{1.255844in}}%
\pgfpathlineto{\pgfqpoint{2.305046in}{1.256863in}}%
\pgfpathlineto{\pgfqpoint{2.311007in}{1.257882in}}%
\pgfpathlineto{\pgfqpoint{2.316968in}{1.258899in}}%
\pgfpathlineto{\pgfqpoint{2.322929in}{1.259916in}}%
\pgfpathlineto{\pgfqpoint{2.328889in}{1.260931in}}%
\pgfpathlineto{\pgfqpoint{2.334850in}{1.261946in}}%
\pgfpathlineto{\pgfqpoint{2.340811in}{1.262960in}}%
\pgfpathlineto{\pgfqpoint{2.346772in}{1.263973in}}%
\pgfpathlineto{\pgfqpoint{2.352732in}{1.264985in}}%
\pgfpathlineto{\pgfqpoint{2.358693in}{1.265996in}}%
\pgfpathlineto{\pgfqpoint{2.364654in}{1.267006in}}%
\pgfpathlineto{\pgfqpoint{2.370615in}{1.268016in}}%
\pgfpathlineto{\pgfqpoint{2.376575in}{1.269024in}}%
\pgfpathlineto{\pgfqpoint{2.382536in}{1.270031in}}%
\pgfpathlineto{\pgfqpoint{2.388497in}{1.271038in}}%
\pgfpathlineto{\pgfqpoint{2.394458in}{1.272043in}}%
\pgfpathlineto{\pgfqpoint{2.400418in}{1.273048in}}%
\pgfpathlineto{\pgfqpoint{2.406379in}{1.274052in}}%
\pgfpathlineto{\pgfqpoint{2.412340in}{1.275054in}}%
\pgfpathlineto{\pgfqpoint{2.418301in}{1.276056in}}%
\pgfpathlineto{\pgfqpoint{2.424261in}{1.277057in}}%
\pgfpathlineto{\pgfqpoint{2.430222in}{1.278056in}}%
\pgfpathlineto{\pgfqpoint{2.436183in}{1.279055in}}%
\pgfpathlineto{\pgfqpoint{2.442144in}{1.280053in}}%
\pgfpathlineto{\pgfqpoint{2.448104in}{1.281049in}}%
\pgfpathlineto{\pgfqpoint{2.454065in}{1.282045in}}%
\pgfpathlineto{\pgfqpoint{2.460026in}{1.283040in}}%
\pgfpathlineto{\pgfqpoint{2.465987in}{1.284034in}}%
\pgfpathlineto{\pgfqpoint{2.471947in}{1.285026in}}%
\pgfpathlineto{\pgfqpoint{2.477908in}{1.286018in}}%
\pgfpathlineto{\pgfqpoint{2.483869in}{1.287009in}}%
\pgfpathlineto{\pgfqpoint{2.489830in}{1.287999in}}%
\pgfpathlineto{\pgfqpoint{2.495790in}{1.288987in}}%
\pgfpathlineto{\pgfqpoint{2.501751in}{1.289975in}}%
\pgfpathlineto{\pgfqpoint{2.507712in}{1.290961in}}%
\pgfpathlineto{\pgfqpoint{2.513673in}{1.291947in}}%
\pgfpathlineto{\pgfqpoint{2.519633in}{1.292932in}}%
\pgfpathlineto{\pgfqpoint{2.525594in}{1.293915in}}%
\pgfpathlineto{\pgfqpoint{2.531555in}{1.294897in}}%
\pgfpathlineto{\pgfqpoint{2.537516in}{1.295879in}}%
\pgfpathlineto{\pgfqpoint{2.543476in}{1.296859in}}%
\pgfpathlineto{\pgfqpoint{2.549437in}{1.297838in}}%
\pgfpathlineto{\pgfqpoint{2.555398in}{1.298816in}}%
\pgfpathlineto{\pgfqpoint{2.561359in}{1.299794in}}%
\pgfpathlineto{\pgfqpoint{2.567319in}{1.300770in}}%
\pgfpathlineto{\pgfqpoint{2.573280in}{1.301744in}}%
\pgfpathlineto{\pgfqpoint{2.579241in}{1.302718in}}%
\pgfpathlineto{\pgfqpoint{2.585202in}{1.303691in}}%
\pgfpathlineto{\pgfqpoint{2.591162in}{1.304663in}}%
\pgfpathlineto{\pgfqpoint{2.597123in}{1.305633in}}%
\pgfpathlineto{\pgfqpoint{2.603084in}{1.306603in}}%
\pgfpathlineto{\pgfqpoint{2.609045in}{1.307571in}}%
\pgfpathlineto{\pgfqpoint{2.615005in}{1.308538in}}%
\pgfpathlineto{\pgfqpoint{2.620966in}{1.309504in}}%
\pgfpathlineto{\pgfqpoint{2.626927in}{1.310469in}}%
\pgfpathlineto{\pgfqpoint{2.632888in}{1.311433in}}%
\pgfpathlineto{\pgfqpoint{2.638848in}{1.312396in}}%
\pgfpathlineto{\pgfqpoint{2.644809in}{1.313358in}}%
\pgfpathlineto{\pgfqpoint{2.650770in}{1.314318in}}%
\pgfpathlineto{\pgfqpoint{2.656730in}{1.315277in}}%
\pgfpathlineto{\pgfqpoint{2.662691in}{1.316235in}}%
\pgfpathlineto{\pgfqpoint{2.668652in}{1.317193in}}%
\pgfpathlineto{\pgfqpoint{2.674613in}{1.318148in}}%
\pgfpathlineto{\pgfqpoint{2.680573in}{1.319103in}}%
\pgfpathlineto{\pgfqpoint{2.686534in}{1.320057in}}%
\pgfpathlineto{\pgfqpoint{2.692495in}{1.321009in}}%
\pgfpathlineto{\pgfqpoint{2.698456in}{1.321960in}}%
\pgfpathlineto{\pgfqpoint{2.704416in}{1.322910in}}%
\pgfpathlineto{\pgfqpoint{2.710377in}{1.323859in}}%
\pgfpathlineto{\pgfqpoint{2.716338in}{1.324807in}}%
\pgfpathlineto{\pgfqpoint{2.722299in}{1.325753in}}%
\pgfpathlineto{\pgfqpoint{2.728259in}{1.326698in}}%
\pgfpathlineto{\pgfqpoint{2.734220in}{1.327642in}}%
\pgfpathlineto{\pgfqpoint{2.740181in}{1.328585in}}%
\pgfpathlineto{\pgfqpoint{2.746142in}{1.329527in}}%
\pgfpathlineto{\pgfqpoint{2.752102in}{1.330467in}}%
\pgfpathlineto{\pgfqpoint{2.758063in}{1.331407in}}%
\pgfpathlineto{\pgfqpoint{2.764024in}{1.332345in}}%
\pgfpathlineto{\pgfqpoint{2.769985in}{1.333281in}}%
\pgfpathlineto{\pgfqpoint{2.775945in}{1.334217in}}%
\pgfpathlineto{\pgfqpoint{2.781906in}{1.335151in}}%
\pgfpathlineto{\pgfqpoint{2.787867in}{1.336084in}}%
\pgfpathlineto{\pgfqpoint{2.793828in}{1.337016in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.337947in}}%
\pgfpathlineto{\pgfqpoint{2.805749in}{1.338876in}}%
\pgfpathlineto{\pgfqpoint{2.811710in}{1.339804in}}%
\pgfpathlineto{\pgfqpoint{2.817671in}{1.340731in}}%
\pgfpathlineto{\pgfqpoint{2.823631in}{1.341657in}}%
\pgfpathlineto{\pgfqpoint{2.829592in}{1.342581in}}%
\pgfpathlineto{\pgfqpoint{2.835553in}{1.343504in}}%
\pgfpathlineto{\pgfqpoint{2.841514in}{1.344426in}}%
\pgfpathlineto{\pgfqpoint{2.847474in}{1.345347in}}%
\pgfpathlineto{\pgfqpoint{2.853435in}{1.346266in}}%
\pgfpathlineto{\pgfqpoint{2.859396in}{1.347184in}}%
\pgfpathlineto{\pgfqpoint{2.865357in}{1.348101in}}%
\pgfpathlineto{\pgfqpoint{2.871317in}{1.349016in}}%
\pgfpathlineto{\pgfqpoint{2.877278in}{1.349930in}}%
\pgfpathlineto{\pgfqpoint{2.883239in}{1.350843in}}%
\pgfpathlineto{\pgfqpoint{2.889200in}{1.351754in}}%
\pgfpathlineto{\pgfqpoint{2.895160in}{1.352665in}}%
\pgfpathlineto{\pgfqpoint{2.901121in}{1.353573in}}%
\pgfpathlineto{\pgfqpoint{2.907082in}{1.354481in}}%
\pgfpathlineto{\pgfqpoint{2.913043in}{1.355387in}}%
\pgfpathlineto{\pgfqpoint{2.919003in}{1.356292in}}%
\pgfpathlineto{\pgfqpoint{2.924964in}{1.357196in}}%
\pgfpathlineto{\pgfqpoint{2.930925in}{1.358098in}}%
\pgfpathlineto{\pgfqpoint{2.936886in}{1.358999in}}%
\pgfpathlineto{\pgfqpoint{2.942846in}{1.359898in}}%
\pgfpathlineto{\pgfqpoint{2.948807in}{1.360797in}}%
\pgfpathlineto{\pgfqpoint{2.954768in}{1.361694in}}%
\pgfpathlineto{\pgfqpoint{2.960729in}{1.362589in}}%
\pgfpathlineto{\pgfqpoint{2.966689in}{1.363483in}}%
\pgfpathlineto{\pgfqpoint{2.972650in}{1.364376in}}%
\pgfpathlineto{\pgfqpoint{2.978611in}{1.365268in}}%
\pgfpathlineto{\pgfqpoint{2.984572in}{1.366158in}}%
\pgfpathlineto{\pgfqpoint{2.990532in}{1.367046in}}%
\pgfpathlineto{\pgfqpoint{2.996493in}{1.367934in}}%
\pgfpathlineto{\pgfqpoint{3.002454in}{1.368820in}}%
\pgfpathlineto{\pgfqpoint{3.008415in}{1.369704in}}%
\pgfpathlineto{\pgfqpoint{3.014375in}{1.370587in}}%
\pgfpathlineto{\pgfqpoint{3.020336in}{1.371469in}}%
\pgfpathlineto{\pgfqpoint{3.026297in}{1.372350in}}%
\pgfpathlineto{\pgfqpoint{3.032258in}{1.373229in}}%
\pgfpathlineto{\pgfqpoint{3.038218in}{1.374106in}}%
\pgfpathlineto{\pgfqpoint{3.044179in}{1.374983in}}%
\pgfpathlineto{\pgfqpoint{3.050140in}{1.375857in}}%
\pgfpathlineto{\pgfqpoint{3.056101in}{1.376731in}}%
\pgfpathlineto{\pgfqpoint{3.062061in}{1.377603in}}%
\pgfpathlineto{\pgfqpoint{3.068022in}{1.378473in}}%
\pgfpathlineto{\pgfqpoint{3.073983in}{1.379342in}}%
\pgfpathlineto{\pgfqpoint{3.079944in}{1.380210in}}%
\pgfpathlineto{\pgfqpoint{3.085904in}{1.381076in}}%
\pgfpathlineto{\pgfqpoint{3.091865in}{1.381941in}}%
\pgfpathlineto{\pgfqpoint{3.097826in}{1.382805in}}%
\pgfpathlineto{\pgfqpoint{3.103787in}{1.383667in}}%
\pgfpathlineto{\pgfqpoint{3.109747in}{1.384527in}}%
\pgfpathlineto{\pgfqpoint{3.115708in}{1.385386in}}%
\pgfpathlineto{\pgfqpoint{3.121669in}{1.386244in}}%
\pgfpathlineto{\pgfqpoint{3.127630in}{1.387100in}}%
\pgfpathlineto{\pgfqpoint{3.133590in}{1.387954in}}%
\pgfpathlineto{\pgfqpoint{3.139551in}{1.388808in}}%
\pgfpathlineto{\pgfqpoint{3.145512in}{1.389659in}}%
\pgfpathlineto{\pgfqpoint{3.151472in}{1.390510in}}%
\pgfpathlineto{\pgfqpoint{3.157433in}{1.391358in}}%
\pgfpathlineto{\pgfqpoint{3.163394in}{1.392206in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{1.393052in}}%
\pgfpathlineto{\pgfqpoint{3.175315in}{1.393896in}}%
\pgfpathlineto{\pgfqpoint{3.181276in}{1.394739in}}%
\pgfpathlineto{\pgfqpoint{3.187237in}{1.395580in}}%
\pgfpathlineto{\pgfqpoint{3.193198in}{1.396420in}}%
\pgfpathlineto{\pgfqpoint{3.199158in}{1.397258in}}%
\pgfpathlineto{\pgfqpoint{3.205119in}{1.398095in}}%
\pgfpathlineto{\pgfqpoint{3.211080in}{1.398930in}}%
\pgfpathlineto{\pgfqpoint{3.217041in}{1.399764in}}%
\pgfpathlineto{\pgfqpoint{3.223001in}{1.400597in}}%
\pgfpathlineto{\pgfqpoint{3.228962in}{1.401427in}}%
\pgfpathlineto{\pgfqpoint{3.234923in}{1.402257in}}%
\pgfpathlineto{\pgfqpoint{3.240884in}{1.403084in}}%
\pgfpathlineto{\pgfqpoint{3.246844in}{1.403910in}}%
\pgfpathlineto{\pgfqpoint{3.252805in}{1.404735in}}%
\pgfpathlineto{\pgfqpoint{3.258766in}{1.405558in}}%
\pgfpathlineto{\pgfqpoint{3.264727in}{1.406380in}}%
\pgfpathlineto{\pgfqpoint{3.270687in}{1.407200in}}%
\pgfpathlineto{\pgfqpoint{3.276648in}{1.408018in}}%
\pgfpathlineto{\pgfqpoint{3.282609in}{1.408835in}}%
\pgfpathlineto{\pgfqpoint{3.288570in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{3.294530in}{1.410464in}}%
\pgfpathlineto{\pgfqpoint{3.300491in}{1.411276in}}%
\pgfpathlineto{\pgfqpoint{3.306452in}{1.412087in}}%
\pgfpathlineto{\pgfqpoint{3.312413in}{1.412896in}}%
\pgfpathlineto{\pgfqpoint{3.318373in}{1.413704in}}%
\pgfpathlineto{\pgfqpoint{3.324334in}{1.414510in}}%
\pgfpathlineto{\pgfqpoint{3.330295in}{1.415314in}}%
\pgfpathlineto{\pgfqpoint{3.336256in}{1.416117in}}%
\pgfpathlineto{\pgfqpoint{3.342216in}{1.416918in}}%
\pgfpathlineto{\pgfqpoint{3.348177in}{1.417717in}}%
\pgfpathlineto{\pgfqpoint{3.354138in}{1.418515in}}%
\pgfpathlineto{\pgfqpoint{3.360099in}{1.419312in}}%
\pgfpathlineto{\pgfqpoint{3.366059in}{1.420106in}}%
\pgfpathlineto{\pgfqpoint{3.372020in}{1.420899in}}%
\pgfpathlineto{\pgfqpoint{3.377981in}{1.421691in}}%
\pgfpathlineto{\pgfqpoint{3.383942in}{1.422481in}}%
\pgfpathlineto{\pgfqpoint{3.389902in}{1.423269in}}%
\pgfpathlineto{\pgfqpoint{3.395863in}{1.424056in}}%
\pgfpathlineto{\pgfqpoint{3.401824in}{1.424841in}}%
\pgfpathlineto{\pgfqpoint{3.407785in}{1.425624in}}%
\pgfpathlineto{\pgfqpoint{3.413745in}{1.426406in}}%
\pgfpathlineto{\pgfqpoint{3.419706in}{1.427186in}}%
\pgfpathlineto{\pgfqpoint{3.425667in}{1.427965in}}%
\pgfpathlineto{\pgfqpoint{3.431628in}{1.428742in}}%
\pgfpathlineto{\pgfqpoint{3.437588in}{1.429517in}}%
\pgfpathlineto{\pgfqpoint{3.443549in}{1.430290in}}%
\pgfpathlineto{\pgfqpoint{3.443549in}{1.324709in}}%
\pgfpathlineto{\pgfqpoint{3.443549in}{1.324709in}}%
\pgfpathlineto{\pgfqpoint{3.437588in}{1.324289in}}%
\pgfpathlineto{\pgfqpoint{3.431628in}{1.323866in}}%
\pgfpathlineto{\pgfqpoint{3.425667in}{1.323441in}}%
\pgfpathlineto{\pgfqpoint{3.419706in}{1.323015in}}%
\pgfpathlineto{\pgfqpoint{3.413745in}{1.322586in}}%
\pgfpathlineto{\pgfqpoint{3.407785in}{1.322155in}}%
\pgfpathlineto{\pgfqpoint{3.401824in}{1.321722in}}%
\pgfpathlineto{\pgfqpoint{3.395863in}{1.321286in}}%
\pgfpathlineto{\pgfqpoint{3.389902in}{1.320849in}}%
\pgfpathlineto{\pgfqpoint{3.383942in}{1.320410in}}%
\pgfpathlineto{\pgfqpoint{3.377981in}{1.319968in}}%
\pgfpathlineto{\pgfqpoint{3.372020in}{1.319525in}}%
\pgfpathlineto{\pgfqpoint{3.366059in}{1.319079in}}%
\pgfpathlineto{\pgfqpoint{3.360099in}{1.318632in}}%
\pgfpathlineto{\pgfqpoint{3.354138in}{1.318182in}}%
\pgfpathlineto{\pgfqpoint{3.348177in}{1.317730in}}%
\pgfpathlineto{\pgfqpoint{3.342216in}{1.317277in}}%
\pgfpathlineto{\pgfqpoint{3.336256in}{1.316821in}}%
\pgfpathlineto{\pgfqpoint{3.330295in}{1.316363in}}%
\pgfpathlineto{\pgfqpoint{3.324334in}{1.315903in}}%
\pgfpathlineto{\pgfqpoint{3.318373in}{1.315441in}}%
\pgfpathlineto{\pgfqpoint{3.312413in}{1.314977in}}%
\pgfpathlineto{\pgfqpoint{3.306452in}{1.314511in}}%
\pgfpathlineto{\pgfqpoint{3.300491in}{1.314044in}}%
\pgfpathlineto{\pgfqpoint{3.294530in}{1.313574in}}%
\pgfpathlineto{\pgfqpoint{3.288570in}{1.313102in}}%
\pgfpathlineto{\pgfqpoint{3.282609in}{1.312627in}}%
\pgfpathlineto{\pgfqpoint{3.276648in}{1.312151in}}%
\pgfpathlineto{\pgfqpoint{3.270687in}{1.311673in}}%
\pgfpathlineto{\pgfqpoint{3.264727in}{1.311193in}}%
\pgfpathlineto{\pgfqpoint{3.258766in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{3.252805in}{1.310227in}}%
\pgfpathlineto{\pgfqpoint{3.246844in}{1.309741in}}%
\pgfpathlineto{\pgfqpoint{3.240884in}{1.309253in}}%
\pgfpathlineto{\pgfqpoint{3.234923in}{1.308763in}}%
\pgfpathlineto{\pgfqpoint{3.228962in}{1.308271in}}%
\pgfpathlineto{\pgfqpoint{3.223001in}{1.307777in}}%
\pgfpathlineto{\pgfqpoint{3.217041in}{1.307281in}}%
\pgfpathlineto{\pgfqpoint{3.211080in}{1.306784in}}%
\pgfpathlineto{\pgfqpoint{3.205119in}{1.306284in}}%
\pgfpathlineto{\pgfqpoint{3.199158in}{1.305782in}}%
\pgfpathlineto{\pgfqpoint{3.193198in}{1.305278in}}%
\pgfpathlineto{\pgfqpoint{3.187237in}{1.304772in}}%
\pgfpathlineto{\pgfqpoint{3.181276in}{1.304265in}}%
\pgfpathlineto{\pgfqpoint{3.175315in}{1.303755in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{1.303244in}}%
\pgfpathlineto{\pgfqpoint{3.163394in}{1.302730in}}%
\pgfpathlineto{\pgfqpoint{3.157433in}{1.302215in}}%
\pgfpathlineto{\pgfqpoint{3.151472in}{1.301697in}}%
\pgfpathlineto{\pgfqpoint{3.145512in}{1.301178in}}%
\pgfpathlineto{\pgfqpoint{3.139551in}{1.300657in}}%
\pgfpathlineto{\pgfqpoint{3.133590in}{1.300134in}}%
\pgfpathlineto{\pgfqpoint{3.127630in}{1.299609in}}%
\pgfpathlineto{\pgfqpoint{3.121669in}{1.299082in}}%
\pgfpathlineto{\pgfqpoint{3.115708in}{1.298553in}}%
\pgfpathlineto{\pgfqpoint{3.109747in}{1.298022in}}%
\pgfpathlineto{\pgfqpoint{3.103787in}{1.297489in}}%
\pgfpathlineto{\pgfqpoint{3.097826in}{1.296955in}}%
\pgfpathlineto{\pgfqpoint{3.091865in}{1.296418in}}%
\pgfpathlineto{\pgfqpoint{3.085904in}{1.295880in}}%
\pgfpathlineto{\pgfqpoint{3.079944in}{1.295339in}}%
\pgfpathlineto{\pgfqpoint{3.073983in}{1.294797in}}%
\pgfpathlineto{\pgfqpoint{3.068022in}{1.294253in}}%
\pgfpathlineto{\pgfqpoint{3.062061in}{1.293707in}}%
\pgfpathlineto{\pgfqpoint{3.056101in}{1.293160in}}%
\pgfpathlineto{\pgfqpoint{3.050140in}{1.292610in}}%
\pgfpathlineto{\pgfqpoint{3.044179in}{1.292059in}}%
\pgfpathlineto{\pgfqpoint{3.038218in}{1.291505in}}%
\pgfpathlineto{\pgfqpoint{3.032258in}{1.290950in}}%
\pgfpathlineto{\pgfqpoint{3.026297in}{1.290393in}}%
\pgfpathlineto{\pgfqpoint{3.020336in}{1.289834in}}%
\pgfpathlineto{\pgfqpoint{3.014375in}{1.289273in}}%
\pgfpathlineto{\pgfqpoint{3.008415in}{1.288711in}}%
\pgfpathlineto{\pgfqpoint{3.002454in}{1.288146in}}%
\pgfpathlineto{\pgfqpoint{2.996493in}{1.287580in}}%
\pgfpathlineto{\pgfqpoint{2.990532in}{1.287012in}}%
\pgfpathlineto{\pgfqpoint{2.984572in}{1.286442in}}%
\pgfpathlineto{\pgfqpoint{2.978611in}{1.285870in}}%
\pgfpathlineto{\pgfqpoint{2.972650in}{1.285297in}}%
\pgfpathlineto{\pgfqpoint{2.966689in}{1.284721in}}%
\pgfpathlineto{\pgfqpoint{2.960729in}{1.284144in}}%
\pgfpathlineto{\pgfqpoint{2.954768in}{1.283565in}}%
\pgfpathlineto{\pgfqpoint{2.948807in}{1.282984in}}%
\pgfpathlineto{\pgfqpoint{2.942846in}{1.282402in}}%
\pgfpathlineto{\pgfqpoint{2.936886in}{1.281817in}}%
\pgfpathlineto{\pgfqpoint{2.930925in}{1.281231in}}%
\pgfpathlineto{\pgfqpoint{2.924964in}{1.280643in}}%
\pgfpathlineto{\pgfqpoint{2.919003in}{1.280053in}}%
\pgfpathlineto{\pgfqpoint{2.913043in}{1.279462in}}%
\pgfpathlineto{\pgfqpoint{2.907082in}{1.278868in}}%
\pgfpathlineto{\pgfqpoint{2.901121in}{1.278273in}}%
\pgfpathlineto{\pgfqpoint{2.895160in}{1.277676in}}%
\pgfpathlineto{\pgfqpoint{2.889200in}{1.277078in}}%
\pgfpathlineto{\pgfqpoint{2.883239in}{1.276478in}}%
\pgfpathlineto{\pgfqpoint{2.877278in}{1.275875in}}%
\pgfpathlineto{\pgfqpoint{2.871317in}{1.275272in}}%
\pgfpathlineto{\pgfqpoint{2.865357in}{1.274666in}}%
\pgfpathlineto{\pgfqpoint{2.859396in}{1.274059in}}%
\pgfpathlineto{\pgfqpoint{2.853435in}{1.273449in}}%
\pgfpathlineto{\pgfqpoint{2.847474in}{1.272839in}}%
\pgfpathlineto{\pgfqpoint{2.841514in}{1.272226in}}%
\pgfpathlineto{\pgfqpoint{2.835553in}{1.271612in}}%
\pgfpathlineto{\pgfqpoint{2.829592in}{1.270996in}}%
\pgfpathlineto{\pgfqpoint{2.823631in}{1.270378in}}%
\pgfpathlineto{\pgfqpoint{2.817671in}{1.269759in}}%
\pgfpathlineto{\pgfqpoint{2.811710in}{1.269137in}}%
\pgfpathlineto{\pgfqpoint{2.805749in}{1.268514in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.267890in}}%
\pgfpathlineto{\pgfqpoint{2.793828in}{1.267264in}}%
\pgfpathlineto{\pgfqpoint{2.787867in}{1.266636in}}%
\pgfpathlineto{\pgfqpoint{2.781906in}{1.266006in}}%
\pgfpathlineto{\pgfqpoint{2.775945in}{1.265375in}}%
\pgfpathlineto{\pgfqpoint{2.769985in}{1.264742in}}%
\pgfpathlineto{\pgfqpoint{2.764024in}{1.264107in}}%
\pgfpathlineto{\pgfqpoint{2.758063in}{1.263471in}}%
\pgfpathlineto{\pgfqpoint{2.752102in}{1.262833in}}%
\pgfpathlineto{\pgfqpoint{2.746142in}{1.262193in}}%
\pgfpathlineto{\pgfqpoint{2.740181in}{1.261551in}}%
\pgfpathlineto{\pgfqpoint{2.734220in}{1.260908in}}%
\pgfpathlineto{\pgfqpoint{2.728259in}{1.260264in}}%
\pgfpathlineto{\pgfqpoint{2.722299in}{1.259617in}}%
\pgfpathlineto{\pgfqpoint{2.716338in}{1.258969in}}%
\pgfpathlineto{\pgfqpoint{2.710377in}{1.258320in}}%
\pgfpathlineto{\pgfqpoint{2.704416in}{1.257669in}}%
\pgfpathlineto{\pgfqpoint{2.698456in}{1.257016in}}%
\pgfpathlineto{\pgfqpoint{2.692495in}{1.256361in}}%
\pgfpathlineto{\pgfqpoint{2.686534in}{1.255705in}}%
\pgfpathlineto{\pgfqpoint{2.680573in}{1.255047in}}%
\pgfpathlineto{\pgfqpoint{2.674613in}{1.254388in}}%
\pgfpathlineto{\pgfqpoint{2.668652in}{1.253727in}}%
\pgfpathlineto{\pgfqpoint{2.662691in}{1.253064in}}%
\pgfpathlineto{\pgfqpoint{2.656730in}{1.252400in}}%
\pgfpathlineto{\pgfqpoint{2.650770in}{1.251734in}}%
\pgfpathlineto{\pgfqpoint{2.644809in}{1.251067in}}%
\pgfpathlineto{\pgfqpoint{2.638848in}{1.250398in}}%
\pgfpathlineto{\pgfqpoint{2.632888in}{1.249727in}}%
\pgfpathlineto{\pgfqpoint{2.626927in}{1.249055in}}%
\pgfpathlineto{\pgfqpoint{2.620966in}{1.248381in}}%
\pgfpathlineto{\pgfqpoint{2.615005in}{1.247706in}}%
\pgfpathlineto{\pgfqpoint{2.609045in}{1.247029in}}%
\pgfpathlineto{\pgfqpoint{2.603084in}{1.246351in}}%
\pgfpathlineto{\pgfqpoint{2.597123in}{1.245671in}}%
\pgfpathlineto{\pgfqpoint{2.591162in}{1.244989in}}%
\pgfpathlineto{\pgfqpoint{2.585202in}{1.244306in}}%
\pgfpathlineto{\pgfqpoint{2.579241in}{1.243621in}}%
\pgfpathlineto{\pgfqpoint{2.573280in}{1.242935in}}%
\pgfpathlineto{\pgfqpoint{2.567319in}{1.242247in}}%
\pgfpathlineto{\pgfqpoint{2.561359in}{1.241558in}}%
\pgfpathlineto{\pgfqpoint{2.555398in}{1.240867in}}%
\pgfpathlineto{\pgfqpoint{2.549437in}{1.240175in}}%
\pgfpathlineto{\pgfqpoint{2.543476in}{1.239481in}}%
\pgfpathlineto{\pgfqpoint{2.537516in}{1.238786in}}%
\pgfpathlineto{\pgfqpoint{2.531555in}{1.238089in}}%
\pgfpathlineto{\pgfqpoint{2.525594in}{1.237390in}}%
\pgfpathlineto{\pgfqpoint{2.519633in}{1.236690in}}%
\pgfpathlineto{\pgfqpoint{2.513673in}{1.235989in}}%
\pgfpathlineto{\pgfqpoint{2.507712in}{1.235286in}}%
\pgfpathlineto{\pgfqpoint{2.501751in}{1.234582in}}%
\pgfpathlineto{\pgfqpoint{2.495790in}{1.233876in}}%
\pgfpathlineto{\pgfqpoint{2.489830in}{1.233168in}}%
\pgfpathlineto{\pgfqpoint{2.483869in}{1.232459in}}%
\pgfpathlineto{\pgfqpoint{2.477908in}{1.231749in}}%
\pgfpathlineto{\pgfqpoint{2.471947in}{1.231037in}}%
\pgfpathlineto{\pgfqpoint{2.465987in}{1.230324in}}%
\pgfpathlineto{\pgfqpoint{2.460026in}{1.229609in}}%
\pgfpathlineto{\pgfqpoint{2.454065in}{1.228893in}}%
\pgfpathlineto{\pgfqpoint{2.448104in}{1.228175in}}%
\pgfpathlineto{\pgfqpoint{2.442144in}{1.227456in}}%
\pgfpathlineto{\pgfqpoint{2.436183in}{1.226736in}}%
\pgfpathlineto{\pgfqpoint{2.430222in}{1.226014in}}%
\pgfpathlineto{\pgfqpoint{2.424261in}{1.225290in}}%
\pgfpathlineto{\pgfqpoint{2.418301in}{1.224566in}}%
\pgfpathlineto{\pgfqpoint{2.412340in}{1.223839in}}%
\pgfpathlineto{\pgfqpoint{2.406379in}{1.223112in}}%
\pgfpathlineto{\pgfqpoint{2.400418in}{1.222383in}}%
\pgfpathlineto{\pgfqpoint{2.394458in}{1.221652in}}%
\pgfpathlineto{\pgfqpoint{2.388497in}{1.220920in}}%
\pgfpathlineto{\pgfqpoint{2.382536in}{1.220187in}}%
\pgfpathlineto{\pgfqpoint{2.376575in}{1.219452in}}%
\pgfpathlineto{\pgfqpoint{2.370615in}{1.218716in}}%
\pgfpathlineto{\pgfqpoint{2.364654in}{1.217979in}}%
\pgfpathlineto{\pgfqpoint{2.358693in}{1.217240in}}%
\pgfpathlineto{\pgfqpoint{2.352732in}{1.216499in}}%
\pgfpathlineto{\pgfqpoint{2.346772in}{1.215758in}}%
\pgfpathlineto{\pgfqpoint{2.340811in}{1.215015in}}%
\pgfpathlineto{\pgfqpoint{2.334850in}{1.214270in}}%
\pgfpathlineto{\pgfqpoint{2.328889in}{1.213525in}}%
\pgfpathlineto{\pgfqpoint{2.322929in}{1.212778in}}%
\pgfpathlineto{\pgfqpoint{2.316968in}{1.212029in}}%
\pgfpathlineto{\pgfqpoint{2.311007in}{1.211279in}}%
\pgfpathlineto{\pgfqpoint{2.305046in}{1.210528in}}%
\pgfpathlineto{\pgfqpoint{2.299086in}{1.209776in}}%
\pgfpathlineto{\pgfqpoint{2.293125in}{1.209022in}}%
\pgfpathlineto{\pgfqpoint{2.287164in}{1.208267in}}%
\pgfpathlineto{\pgfqpoint{2.281203in}{1.207510in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{1.206752in}}%
\pgfpathlineto{\pgfqpoint{2.269282in}{1.205993in}}%
\pgfpathlineto{\pgfqpoint{2.263321in}{1.205233in}}%
\pgfpathlineto{\pgfqpoint{2.257360in}{1.204471in}}%
\pgfpathlineto{\pgfqpoint{2.251400in}{1.203708in}}%
\pgfpathlineto{\pgfqpoint{2.245439in}{1.202944in}}%
\pgfpathlineto{\pgfqpoint{2.239478in}{1.202178in}}%
\pgfpathlineto{\pgfqpoint{2.233517in}{1.201411in}}%
\pgfpathlineto{\pgfqpoint{2.227557in}{1.200643in}}%
\pgfpathlineto{\pgfqpoint{2.221596in}{1.199874in}}%
\pgfpathlineto{\pgfqpoint{2.215635in}{1.199103in}}%
\pgfpathlineto{\pgfqpoint{2.209674in}{1.198331in}}%
\pgfpathlineto{\pgfqpoint{2.203714in}{1.197558in}}%
\pgfpathlineto{\pgfqpoint{2.197753in}{1.196783in}}%
\pgfpathlineto{\pgfqpoint{2.191792in}{1.196008in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{1.195231in}}%
\pgfpathlineto{\pgfqpoint{2.179871in}{1.194452in}}%
\pgfpathlineto{\pgfqpoint{2.173910in}{1.193673in}}%
\pgfpathlineto{\pgfqpoint{2.167949in}{1.192892in}}%
\pgfpathlineto{\pgfqpoint{2.161989in}{1.192110in}}%
\pgfpathlineto{\pgfqpoint{2.156028in}{1.191327in}}%
\pgfpathlineto{\pgfqpoint{2.150067in}{1.190542in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{1.189757in}}%
\pgfpathlineto{\pgfqpoint{2.138146in}{1.188970in}}%
\pgfpathlineto{\pgfqpoint{2.132185in}{1.188182in}}%
\pgfpathlineto{\pgfqpoint{2.126224in}{1.187393in}}%
\pgfpathlineto{\pgfqpoint{2.120263in}{1.186602in}}%
\pgfpathlineto{\pgfqpoint{2.114303in}{1.185811in}}%
\pgfpathlineto{\pgfqpoint{2.108342in}{1.185018in}}%
\pgfpathlineto{\pgfqpoint{2.102381in}{1.184224in}}%
\pgfpathlineto{\pgfqpoint{2.096420in}{1.183429in}}%
\pgfpathlineto{\pgfqpoint{2.090460in}{1.182632in}}%
\pgfpathlineto{\pgfqpoint{2.084499in}{1.181835in}}%
\pgfpathlineto{\pgfqpoint{2.078538in}{1.181036in}}%
\pgfpathlineto{\pgfqpoint{2.072577in}{1.180236in}}%
\pgfpathlineto{\pgfqpoint{2.066617in}{1.179435in}}%
\pgfpathlineto{\pgfqpoint{2.060656in}{1.178633in}}%
\pgfpathlineto{\pgfqpoint{2.054695in}{1.177830in}}%
\pgfpathlineto{\pgfqpoint{2.048734in}{1.177026in}}%
\pgfpathlineto{\pgfqpoint{2.042774in}{1.176220in}}%
\pgfpathlineto{\pgfqpoint{2.036813in}{1.175414in}}%
\pgfpathlineto{\pgfqpoint{2.030852in}{1.174606in}}%
\pgfpathlineto{\pgfqpoint{2.024891in}{1.173797in}}%
\pgfpathlineto{\pgfqpoint{2.018931in}{1.172987in}}%
\pgfpathlineto{\pgfqpoint{2.012970in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{2.007009in}{1.171364in}}%
\pgfpathlineto{\pgfqpoint{2.001048in}{1.170550in}}%
\pgfpathlineto{\pgfqpoint{1.995088in}{1.169736in}}%
\pgfpathlineto{\pgfqpoint{1.989127in}{1.168920in}}%
\pgfpathlineto{\pgfqpoint{1.983166in}{1.168104in}}%
\pgfpathlineto{\pgfqpoint{1.977205in}{1.167286in}}%
\pgfpathlineto{\pgfqpoint{1.971245in}{1.166468in}}%
\pgfpathlineto{\pgfqpoint{1.965284in}{1.165648in}}%
\pgfpathlineto{\pgfqpoint{1.959323in}{1.164827in}}%
\pgfpathlineto{\pgfqpoint{1.953362in}{1.164005in}}%
\pgfpathlineto{\pgfqpoint{1.947402in}{1.163182in}}%
\pgfpathlineto{\pgfqpoint{1.941441in}{1.162358in}}%
\pgfpathlineto{\pgfqpoint{1.935480in}{1.161533in}}%
\pgfpathlineto{\pgfqpoint{1.929519in}{1.160707in}}%
\pgfpathlineto{\pgfqpoint{1.923559in}{1.159880in}}%
\pgfpathlineto{\pgfqpoint{1.917598in}{1.159052in}}%
\pgfpathlineto{\pgfqpoint{1.911637in}{1.158223in}}%
\pgfpathlineto{\pgfqpoint{1.905676in}{1.157393in}}%
\pgfpathlineto{\pgfqpoint{1.899716in}{1.156562in}}%
\pgfpathlineto{\pgfqpoint{1.893755in}{1.155729in}}%
\pgfpathlineto{\pgfqpoint{1.887794in}{1.154896in}}%
\pgfpathlineto{\pgfqpoint{1.881833in}{1.154062in}}%
\pgfpathlineto{\pgfqpoint{1.875873in}{1.153227in}}%
\pgfpathlineto{\pgfqpoint{1.869912in}{1.152391in}}%
\pgfpathlineto{\pgfqpoint{1.863951in}{1.151554in}}%
\pgfpathlineto{\pgfqpoint{1.857990in}{1.150716in}}%
\pgfpathlineto{\pgfqpoint{1.852030in}{1.149877in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.149037in}}%
\pgfpathlineto{\pgfqpoint{1.840108in}{1.148196in}}%
\pgfpathlineto{\pgfqpoint{1.834147in}{1.147354in}}%
\pgfpathlineto{\pgfqpoint{1.828187in}{1.146511in}}%
\pgfpathlineto{\pgfqpoint{1.822226in}{1.145668in}}%
\pgfpathlineto{\pgfqpoint{1.816265in}{1.144823in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{1.143977in}}%
\pgfpathlineto{\pgfqpoint{1.804344in}{1.143131in}}%
\pgfpathlineto{\pgfqpoint{1.798383in}{1.142283in}}%
\pgfpathlineto{\pgfqpoint{1.792422in}{1.141435in}}%
\pgfpathlineto{\pgfqpoint{1.786461in}{1.140586in}}%
\pgfpathlineto{\pgfqpoint{1.780501in}{1.139736in}}%
\pgfpathlineto{\pgfqpoint{1.774540in}{1.138885in}}%
\pgfpathlineto{\pgfqpoint{1.768579in}{1.138033in}}%
\pgfpathlineto{\pgfqpoint{1.762618in}{1.137180in}}%
\pgfpathlineto{\pgfqpoint{1.756658in}{1.136326in}}%
\pgfpathlineto{\pgfqpoint{1.750697in}{1.135472in}}%
\pgfpathlineto{\pgfqpoint{1.744736in}{1.134616in}}%
\pgfpathlineto{\pgfqpoint{1.738775in}{1.133760in}}%
\pgfpathlineto{\pgfqpoint{1.732815in}{1.132903in}}%
\pgfpathlineto{\pgfqpoint{1.726854in}{1.132045in}}%
\pgfpathlineto{\pgfqpoint{1.720893in}{1.131186in}}%
\pgfpathlineto{\pgfqpoint{1.714932in}{1.130326in}}%
\pgfpathlineto{\pgfqpoint{1.708972in}{1.129466in}}%
\pgfpathlineto{\pgfqpoint{1.703011in}{1.128604in}}%
\pgfpathlineto{\pgfqpoint{1.697050in}{1.127742in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{1.126879in}}%
\pgfpathlineto{\pgfqpoint{1.685129in}{1.126015in}}%
\pgfpathlineto{\pgfqpoint{1.679168in}{1.125151in}}%
\pgfpathlineto{\pgfqpoint{1.673207in}{1.124285in}}%
\pgfpathlineto{\pgfqpoint{1.667247in}{1.123419in}}%
\pgfpathlineto{\pgfqpoint{1.661286in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.655325in}{1.121684in}}%
\pgfpathlineto{\pgfqpoint{1.649364in}{1.120816in}}%
\pgfpathlineto{\pgfqpoint{1.643404in}{1.119947in}}%
\pgfpathlineto{\pgfqpoint{1.637443in}{1.119076in}}%
\pgfpathlineto{\pgfqpoint{1.631482in}{1.118206in}}%
\pgfpathlineto{\pgfqpoint{1.625521in}{1.117334in}}%
\pgfpathlineto{\pgfqpoint{1.619561in}{1.116462in}}%
\pgfpathlineto{\pgfqpoint{1.613600in}{1.115589in}}%
\pgfpathlineto{\pgfqpoint{1.607639in}{1.114715in}}%
\pgfpathlineto{\pgfqpoint{1.601678in}{1.113840in}}%
\pgfpathlineto{\pgfqpoint{1.595718in}{1.112965in}}%
\pgfpathlineto{\pgfqpoint{1.589757in}{1.112089in}}%
\pgfpathlineto{\pgfqpoint{1.583796in}{1.111212in}}%
\pgfpathlineto{\pgfqpoint{1.577835in}{1.110335in}}%
\pgfpathlineto{\pgfqpoint{1.571875in}{1.109457in}}%
\pgfpathlineto{\pgfqpoint{1.565914in}{1.108578in}}%
\pgfpathlineto{\pgfqpoint{1.559953in}{1.107699in}}%
\pgfpathlineto{\pgfqpoint{1.553992in}{1.106818in}}%
\pgfpathlineto{\pgfqpoint{1.548032in}{1.105938in}}%
\pgfpathlineto{\pgfqpoint{1.542071in}{1.105056in}}%
\pgfpathlineto{\pgfqpoint{1.536110in}{1.104174in}}%
\pgfpathlineto{\pgfqpoint{1.530149in}{1.103291in}}%
\pgfpathlineto{\pgfqpoint{1.524189in}{1.102407in}}%
\pgfpathlineto{\pgfqpoint{1.518228in}{1.101523in}}%
\pgfpathlineto{\pgfqpoint{1.512267in}{1.100639in}}%
\pgfpathlineto{\pgfqpoint{1.506306in}{1.099753in}}%
\pgfpathlineto{\pgfqpoint{1.500346in}{1.098867in}}%
\pgfpathlineto{\pgfqpoint{1.494385in}{1.097980in}}%
\pgfpathlineto{\pgfqpoint{1.488424in}{1.097093in}}%
\pgfpathlineto{\pgfqpoint{1.482463in}{1.096205in}}%
\pgfpathlineto{\pgfqpoint{1.476503in}{1.095317in}}%
\pgfpathlineto{\pgfqpoint{1.470542in}{1.094428in}}%
\pgfpathlineto{\pgfqpoint{1.464581in}{1.093538in}}%
\pgfpathlineto{\pgfqpoint{1.458620in}{1.092648in}}%
\pgfpathlineto{\pgfqpoint{1.452660in}{1.091757in}}%
\pgfpathlineto{\pgfqpoint{1.446699in}{1.090865in}}%
\pgfpathlineto{\pgfqpoint{1.440738in}{1.089973in}}%
\pgfpathlineto{\pgfqpoint{1.434777in}{1.089081in}}%
\pgfpathlineto{\pgfqpoint{1.428817in}{1.088188in}}%
\pgfpathlineto{\pgfqpoint{1.422856in}{1.087294in}}%
\pgfpathlineto{\pgfqpoint{1.416895in}{1.086400in}}%
\pgfpathlineto{\pgfqpoint{1.410934in}{1.085505in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{1.084610in}}%
\pgfpathlineto{\pgfqpoint{1.399013in}{1.083714in}}%
\pgfpathlineto{\pgfqpoint{1.393052in}{1.082818in}}%
\pgfpathlineto{\pgfqpoint{1.387091in}{1.081921in}}%
\pgfpathlineto{\pgfqpoint{1.381131in}{1.081024in}}%
\pgfpathlineto{\pgfqpoint{1.375170in}{1.080126in}}%
\pgfpathlineto{\pgfqpoint{1.369209in}{1.079227in}}%
\pgfpathlineto{\pgfqpoint{1.363248in}{1.078329in}}%
\pgfpathlineto{\pgfqpoint{1.357288in}{1.077429in}}%
\pgfpathlineto{\pgfqpoint{1.351327in}{1.076530in}}%
\pgfpathlineto{\pgfqpoint{1.345366in}{1.075629in}}%
\pgfpathlineto{\pgfqpoint{1.339405in}{1.074729in}}%
\pgfpathlineto{\pgfqpoint{1.333445in}{1.073827in}}%
\pgfpathlineto{\pgfqpoint{1.327484in}{1.072926in}}%
\pgfpathlineto{\pgfqpoint{1.321523in}{1.072024in}}%
\pgfpathlineto{\pgfqpoint{1.315562in}{1.071121in}}%
\pgfpathlineto{\pgfqpoint{1.309602in}{1.070219in}}%
\pgfpathlineto{\pgfqpoint{1.303641in}{1.069315in}}%
\pgfpathlineto{\pgfqpoint{1.297680in}{1.068412in}}%
\pgfpathlineto{\pgfqpoint{1.291719in}{1.067507in}}%
\pgfpathlineto{\pgfqpoint{1.285759in}{1.066603in}}%
\pgfpathlineto{\pgfqpoint{1.279798in}{1.065698in}}%
\pgfpathlineto{\pgfqpoint{1.273837in}{1.064793in}}%
\pgfpathlineto{\pgfqpoint{1.267876in}{1.063887in}}%
\pgfpathlineto{\pgfqpoint{1.261916in}{1.062981in}}%
\pgfpathlineto{\pgfqpoint{1.255955in}{1.062075in}}%
\pgfpathlineto{\pgfqpoint{1.249994in}{1.061168in}}%
\pgfpathlineto{\pgfqpoint{1.244033in}{1.060261in}}%
\pgfpathlineto{\pgfqpoint{1.238073in}{1.059353in}}%
\pgfpathlineto{\pgfqpoint{1.232112in}{1.058445in}}%
\pgfpathlineto{\pgfqpoint{1.226151in}{1.057537in}}%
\pgfpathlineto{\pgfqpoint{1.220190in}{1.056629in}}%
\pgfpathlineto{\pgfqpoint{1.214230in}{1.055720in}}%
\pgfpathlineto{\pgfqpoint{1.208269in}{1.054811in}}%
\pgfpathlineto{\pgfqpoint{1.202308in}{1.053901in}}%
\pgfpathlineto{\pgfqpoint{1.196348in}{1.052992in}}%
\pgfpathlineto{\pgfqpoint{1.190387in}{1.052082in}}%
\pgfpathlineto{\pgfqpoint{1.184426in}{1.051171in}}%
\pgfpathlineto{\pgfqpoint{1.178465in}{1.050261in}}%
\pgfpathlineto{\pgfqpoint{1.172505in}{1.049350in}}%
\pgfpathlineto{\pgfqpoint{1.166544in}{1.048439in}}%
\pgfpathlineto{\pgfqpoint{1.160583in}{1.047527in}}%
\pgfpathlineto{\pgfqpoint{1.154622in}{1.046616in}}%
\pgfpathlineto{\pgfqpoint{1.148662in}{1.045704in}}%
\pgfpathlineto{\pgfqpoint{1.142701in}{1.044792in}}%
\pgfpathlineto{\pgfqpoint{1.136740in}{1.043879in}}%
\pgfpathlineto{\pgfqpoint{1.130779in}{1.042967in}}%
\pgfpathlineto{\pgfqpoint{1.124819in}{1.042054in}}%
\pgfpathlineto{\pgfqpoint{1.118858in}{1.041141in}}%
\pgfpathlineto{\pgfqpoint{1.112897in}{1.040228in}}%
\pgfpathlineto{\pgfqpoint{1.106936in}{1.039314in}}%
\pgfpathlineto{\pgfqpoint{1.100976in}{1.038401in}}%
\pgfpathlineto{\pgfqpoint{1.095015in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{1.089054in}{1.036573in}}%
\pgfpathlineto{\pgfqpoint{1.083093in}{1.035659in}}%
\pgfpathlineto{\pgfqpoint{1.077133in}{1.034745in}}%
\pgfpathlineto{\pgfqpoint{1.071172in}{1.033830in}}%
\pgfpathlineto{\pgfqpoint{1.065211in}{1.032916in}}%
\pgfpathlineto{\pgfqpoint{1.059250in}{1.032001in}}%
\pgfpathlineto{\pgfqpoint{1.053290in}{1.031086in}}%
\pgfpathlineto{\pgfqpoint{1.047329in}{1.030171in}}%
\pgfpathlineto{\pgfqpoint{1.041368in}{1.029221in}}%
\pgfpathlineto{\pgfqpoint{1.035407in}{1.028136in}}%
\pgfpathlineto{\pgfqpoint{1.029447in}{1.027051in}}%
\pgfpathlineto{\pgfqpoint{1.023486in}{1.025967in}}%
\pgfpathlineto{\pgfqpoint{1.017525in}{1.024882in}}%
\pgfpathlineto{\pgfqpoint{1.011564in}{1.023799in}}%
\pgfpathlineto{\pgfqpoint{1.005604in}{1.022716in}}%
\pgfpathlineto{\pgfqpoint{0.999643in}{1.021633in}}%
\pgfpathlineto{\pgfqpoint{0.993682in}{1.020550in}}%
\pgfpathlineto{\pgfqpoint{0.987721in}{1.019468in}}%
\pgfpathlineto{\pgfqpoint{0.981761in}{1.018387in}}%
\pgfpathlineto{\pgfqpoint{0.975800in}{1.017305in}}%
\pgfpathlineto{\pgfqpoint{0.969839in}{1.016225in}}%
\pgfpathlineto{\pgfqpoint{0.963878in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{0.957918in}{1.014064in}}%
\pgfpathlineto{\pgfqpoint{0.951957in}{1.012985in}}%
\pgfpathlineto{\pgfqpoint{0.945996in}{1.011906in}}%
\pgfpathlineto{\pgfqpoint{0.940035in}{1.010828in}}%
\pgfpathlineto{\pgfqpoint{0.934075in}{1.009750in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{1.008672in}}%
\pgfpathlineto{\pgfqpoint{0.922153in}{1.007595in}}%
\pgfpathlineto{\pgfqpoint{0.916192in}{1.006519in}}%
\pgfpathlineto{\pgfqpoint{0.910232in}{1.005443in}}%
\pgfpathlineto{\pgfqpoint{0.904271in}{1.004367in}}%
\pgfpathlineto{\pgfqpoint{0.898310in}{1.003292in}}%
\pgfpathlineto{\pgfqpoint{0.892349in}{1.002218in}}%
\pgfpathlineto{\pgfqpoint{0.886389in}{1.001144in}}%
\pgfpathlineto{\pgfqpoint{0.880428in}{1.000071in}}%
\pgfpathlineto{\pgfqpoint{0.874467in}{0.998998in}}%
\pgfpathlineto{\pgfqpoint{0.868506in}{0.997926in}}%
\pgfpathlineto{\pgfqpoint{0.862546in}{0.996854in}}%
\pgfpathlineto{\pgfqpoint{0.856585in}{0.995783in}}%
\pgfpathlineto{\pgfqpoint{0.850624in}{0.994713in}}%
\pgfpathlineto{\pgfqpoint{0.844663in}{0.993643in}}%
\pgfpathlineto{\pgfqpoint{0.838703in}{0.992574in}}%
\pgfpathlineto{\pgfqpoint{0.832742in}{0.991505in}}%
\pgfpathlineto{\pgfqpoint{0.826781in}{0.990437in}}%
\pgfpathlineto{\pgfqpoint{0.820820in}{0.989370in}}%
\pgfpathlineto{\pgfqpoint{0.814860in}{0.988303in}}%
\pgfpathlineto{\pgfqpoint{0.808899in}{0.987237in}}%
\pgfpathlineto{\pgfqpoint{0.802938in}{0.986172in}}%
\pgfpathlineto{\pgfqpoint{0.796977in}{0.985107in}}%
\pgfpathlineto{\pgfqpoint{0.791017in}{0.984043in}}%
\pgfpathlineto{\pgfqpoint{0.785056in}{0.982980in}}%
\pgfpathlineto{\pgfqpoint{0.779095in}{0.981917in}}%
\pgfpathlineto{\pgfqpoint{0.773134in}{0.980855in}}%
\pgfpathlineto{\pgfqpoint{0.767174in}{0.979794in}}%
\pgfpathlineto{\pgfqpoint{0.761213in}{0.978734in}}%
\pgfpathlineto{\pgfqpoint{0.755252in}{0.977674in}}%
\pgfpathlineto{\pgfqpoint{0.749291in}{0.976615in}}%
\pgfpathlineto{\pgfqpoint{0.743331in}{0.975557in}}%
\pgfpathlineto{\pgfqpoint{0.737370in}{0.974499in}}%
\pgfpathlineto{\pgfqpoint{0.731409in}{0.973442in}}%
\pgfpathlineto{\pgfqpoint{0.725449in}{0.972386in}}%
\pgfpathlineto{\pgfqpoint{0.719488in}{0.971331in}}%
\pgfpathlineto{\pgfqpoint{0.713527in}{0.970277in}}%
\pgfpathlineto{\pgfqpoint{0.707566in}{0.969223in}}%
\pgfpathlineto{\pgfqpoint{0.701606in}{0.968170in}}%
\pgfpathlineto{\pgfqpoint{0.695645in}{0.967118in}}%
\pgfpathlineto{\pgfqpoint{0.689684in}{0.966067in}}%
\pgfpathlineto{\pgfqpoint{0.683723in}{0.965017in}}%
\pgfpathlineto{\pgfqpoint{0.677763in}{0.963967in}}%
\pgfpathlineto{\pgfqpoint{0.671802in}{0.962918in}}%
\pgfpathlineto{\pgfqpoint{0.665841in}{0.961870in}}%
\pgfpathlineto{\pgfqpoint{0.659880in}{0.960824in}}%
\pgfpathlineto{\pgfqpoint{0.653920in}{0.959777in}}%
\pgfpathlineto{\pgfqpoint{0.647959in}{0.958732in}}%
\pgfpathlineto{\pgfqpoint{0.641998in}{0.957688in}}%
\pgfpathlineto{\pgfqpoint{0.636037in}{0.956645in}}%
\pgfpathlineto{\pgfqpoint{0.630077in}{0.955602in}}%
\pgfpathlineto{\pgfqpoint{0.624116in}{0.954561in}}%
\pgfpathlineto{\pgfqpoint{0.618155in}{0.953520in}}%
\pgfpathlineto{\pgfqpoint{0.612194in}{0.952480in}}%
\pgfpathlineto{\pgfqpoint{0.606234in}{0.951442in}}%
\pgfpathlineto{\pgfqpoint{0.600273in}{0.950404in}}%
\pgfpathlineto{\pgfqpoint{0.594312in}{0.949367in}}%
\pgfpathlineto{\pgfqpoint{0.588351in}{0.948331in}}%
\pgfpathlineto{\pgfqpoint{0.582391in}{0.947296in}}%
\pgfpathlineto{\pgfqpoint{0.576430in}{0.946262in}}%
\pgfpathlineto{\pgfqpoint{0.570469in}{0.945230in}}%
\pgfpathlineto{\pgfqpoint{0.564508in}{0.944198in}}%
\pgfpathlineto{\pgfqpoint{0.558548in}{0.943167in}}%
\pgfpathlineto{\pgfqpoint{0.552587in}{0.942137in}}%
\pgfpathlineto{\pgfqpoint{0.546626in}{0.941108in}}%
\pgfpathlineto{\pgfqpoint{0.540665in}{0.940081in}}%
\pgfpathlineto{\pgfqpoint{0.534705in}{0.939054in}}%
\pgfpathlineto{\pgfqpoint{0.528744in}{0.938029in}}%
\pgfpathlineto{\pgfqpoint{0.522783in}{0.937004in}}%
\pgfpathlineto{\pgfqpoint{0.516822in}{0.935981in}}%
\pgfpathlineto{\pgfqpoint{0.510862in}{0.934959in}}%
\pgfpathlineto{\pgfqpoint{0.504901in}{0.933938in}}%
\pgfpathlineto{\pgfqpoint{0.498940in}{0.932918in}}%
\pgfpathlineto{\pgfqpoint{0.492979in}{0.931899in}}%
\pgfpathlineto{\pgfqpoint{0.487019in}{0.930881in}}%
\pgfpathlineto{\pgfqpoint{0.481058in}{0.929864in}}%
\pgfpathlineto{\pgfqpoint{0.475097in}{0.928849in}}%
\pgfpathlineto{\pgfqpoint{0.469136in}{0.927835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.882353,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.882353,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378700in}{0.664239in}}%
\pgfpathlineto{\pgfqpoint{0.378700in}{0.804669in}}%
\pgfpathlineto{\pgfqpoint{0.384317in}{0.803746in}}%
\pgfpathlineto{\pgfqpoint{0.389934in}{0.802820in}}%
\pgfpathlineto{\pgfqpoint{0.395551in}{0.801891in}}%
\pgfpathlineto{\pgfqpoint{0.401168in}{0.800959in}}%
\pgfpathlineto{\pgfqpoint{0.406786in}{0.800024in}}%
\pgfpathlineto{\pgfqpoint{0.412403in}{0.799085in}}%
\pgfpathlineto{\pgfqpoint{0.418020in}{0.798144in}}%
\pgfpathlineto{\pgfqpoint{0.423637in}{0.797200in}}%
\pgfpathlineto{\pgfqpoint{0.429254in}{0.796253in}}%
\pgfpathlineto{\pgfqpoint{0.434871in}{0.795303in}}%
\pgfpathlineto{\pgfqpoint{0.440488in}{0.794350in}}%
\pgfpathlineto{\pgfqpoint{0.446105in}{0.793394in}}%
\pgfpathlineto{\pgfqpoint{0.451722in}{0.792436in}}%
\pgfpathlineto{\pgfqpoint{0.457340in}{0.791474in}}%
\pgfpathlineto{\pgfqpoint{0.462957in}{0.790510in}}%
\pgfpathlineto{\pgfqpoint{0.468574in}{0.789543in}}%
\pgfpathlineto{\pgfqpoint{0.474191in}{0.788573in}}%
\pgfpathlineto{\pgfqpoint{0.479808in}{0.787601in}}%
\pgfpathlineto{\pgfqpoint{0.485425in}{0.786626in}}%
\pgfpathlineto{\pgfqpoint{0.491042in}{0.785648in}}%
\pgfpathlineto{\pgfqpoint{0.496659in}{0.784668in}}%
\pgfpathlineto{\pgfqpoint{0.502276in}{0.783685in}}%
\pgfpathlineto{\pgfqpoint{0.507894in}{0.782699in}}%
\pgfpathlineto{\pgfqpoint{0.513511in}{0.781711in}}%
\pgfpathlineto{\pgfqpoint{0.519128in}{0.780720in}}%
\pgfpathlineto{\pgfqpoint{0.524745in}{0.779727in}}%
\pgfpathlineto{\pgfqpoint{0.530362in}{0.778731in}}%
\pgfpathlineto{\pgfqpoint{0.535979in}{0.777733in}}%
\pgfpathlineto{\pgfqpoint{0.541596in}{0.776733in}}%
\pgfpathlineto{\pgfqpoint{0.547213in}{0.775732in}}%
\pgfpathlineto{\pgfqpoint{0.552830in}{0.774729in}}%
\pgfpathlineto{\pgfqpoint{0.558447in}{0.773723in}}%
\pgfpathlineto{\pgfqpoint{0.564065in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{0.569682in}{0.771705in}}%
\pgfpathlineto{\pgfqpoint{0.575299in}{0.770693in}}%
\pgfpathlineto{\pgfqpoint{0.580916in}{0.769679in}}%
\pgfpathlineto{\pgfqpoint{0.586533in}{0.768662in}}%
\pgfpathlineto{\pgfqpoint{0.592150in}{0.767644in}}%
\pgfpathlineto{\pgfqpoint{0.597767in}{0.766623in}}%
\pgfpathlineto{\pgfqpoint{0.603384in}{0.765601in}}%
\pgfpathlineto{\pgfqpoint{0.609001in}{0.764576in}}%
\pgfpathlineto{\pgfqpoint{0.614619in}{0.763550in}}%
\pgfpathlineto{\pgfqpoint{0.620236in}{0.762522in}}%
\pgfpathlineto{\pgfqpoint{0.625853in}{0.761492in}}%
\pgfpathlineto{\pgfqpoint{0.631470in}{0.760460in}}%
\pgfpathlineto{\pgfqpoint{0.637087in}{0.759426in}}%
\pgfpathlineto{\pgfqpoint{0.642704in}{0.758391in}}%
\pgfpathlineto{\pgfqpoint{0.648321in}{0.757353in}}%
\pgfpathlineto{\pgfqpoint{0.653938in}{0.756315in}}%
\pgfpathlineto{\pgfqpoint{0.659555in}{0.755274in}}%
\pgfpathlineto{\pgfqpoint{0.665173in}{0.754232in}}%
\pgfpathlineto{\pgfqpoint{0.670790in}{0.753189in}}%
\pgfpathlineto{\pgfqpoint{0.676407in}{0.752144in}}%
\pgfpathlineto{\pgfqpoint{0.682024in}{0.751097in}}%
\pgfpathlineto{\pgfqpoint{0.687641in}{0.750049in}}%
\pgfpathlineto{\pgfqpoint{0.693258in}{0.749000in}}%
\pgfpathlineto{\pgfqpoint{0.698875in}{0.747949in}}%
\pgfpathlineto{\pgfqpoint{0.704492in}{0.746897in}}%
\pgfpathlineto{\pgfqpoint{0.710109in}{0.745844in}}%
\pgfpathlineto{\pgfqpoint{0.715726in}{0.744789in}}%
\pgfpathlineto{\pgfqpoint{0.721344in}{0.743734in}}%
\pgfpathlineto{\pgfqpoint{0.726961in}{0.742677in}}%
\pgfpathlineto{\pgfqpoint{0.732578in}{0.741619in}}%
\pgfpathlineto{\pgfqpoint{0.738195in}{0.740560in}}%
\pgfpathlineto{\pgfqpoint{0.743812in}{0.739501in}}%
\pgfpathlineto{\pgfqpoint{0.749429in}{0.738440in}}%
\pgfpathlineto{\pgfqpoint{0.755046in}{0.737378in}}%
\pgfpathlineto{\pgfqpoint{0.760663in}{0.736316in}}%
\pgfpathlineto{\pgfqpoint{0.766280in}{0.735253in}}%
\pgfpathlineto{\pgfqpoint{0.771898in}{0.734189in}}%
\pgfpathlineto{\pgfqpoint{0.777515in}{0.733124in}}%
\pgfpathlineto{\pgfqpoint{0.783132in}{0.732059in}}%
\pgfpathlineto{\pgfqpoint{0.788749in}{0.730993in}}%
\pgfpathlineto{\pgfqpoint{0.794366in}{0.729927in}}%
\pgfpathlineto{\pgfqpoint{0.799983in}{0.728860in}}%
\pgfpathlineto{\pgfqpoint{0.805600in}{0.727793in}}%
\pgfpathlineto{\pgfqpoint{0.811217in}{0.726726in}}%
\pgfpathlineto{\pgfqpoint{0.816834in}{0.725659in}}%
\pgfpathlineto{\pgfqpoint{0.822452in}{0.724591in}}%
\pgfpathlineto{\pgfqpoint{0.828069in}{0.723524in}}%
\pgfpathlineto{\pgfqpoint{0.833686in}{0.722456in}}%
\pgfpathlineto{\pgfqpoint{0.839303in}{0.721389in}}%
\pgfpathlineto{\pgfqpoint{0.844920in}{0.720322in}}%
\pgfpathlineto{\pgfqpoint{0.850537in}{0.719255in}}%
\pgfpathlineto{\pgfqpoint{0.856154in}{0.718188in}}%
\pgfpathlineto{\pgfqpoint{0.861771in}{0.717122in}}%
\pgfpathlineto{\pgfqpoint{0.867388in}{0.716057in}}%
\pgfpathlineto{\pgfqpoint{0.873005in}{0.714993in}}%
\pgfpathlineto{\pgfqpoint{0.878623in}{0.713929in}}%
\pgfpathlineto{\pgfqpoint{0.884240in}{0.712866in}}%
\pgfpathlineto{\pgfqpoint{0.889857in}{0.711805in}}%
\pgfpathlineto{\pgfqpoint{0.895474in}{0.710745in}}%
\pgfpathlineto{\pgfqpoint{0.901091in}{0.709686in}}%
\pgfpathlineto{\pgfqpoint{0.906708in}{0.708630in}}%
\pgfpathlineto{\pgfqpoint{0.912325in}{0.707575in}}%
\pgfpathlineto{\pgfqpoint{0.917942in}{0.706522in}}%
\pgfpathlineto{\pgfqpoint{0.923559in}{0.705471in}}%
\pgfpathlineto{\pgfqpoint{0.929177in}{0.704423in}}%
\pgfpathlineto{\pgfqpoint{0.934794in}{0.703378in}}%
\pgfpathlineto{\pgfqpoint{0.940411in}{0.702337in}}%
\pgfpathlineto{\pgfqpoint{0.946028in}{0.701298in}}%
\pgfpathlineto{\pgfqpoint{0.951645in}{0.700264in}}%
\pgfpathlineto{\pgfqpoint{0.957262in}{0.699234in}}%
\pgfpathlineto{\pgfqpoint{0.962879in}{0.698209in}}%
\pgfpathlineto{\pgfqpoint{0.968496in}{0.697190in}}%
\pgfpathlineto{\pgfqpoint{0.974113in}{0.696177in}}%
\pgfpathlineto{\pgfqpoint{0.979730in}{0.695170in}}%
\pgfpathlineto{\pgfqpoint{0.985348in}{0.694171in}}%
\pgfpathlineto{\pgfqpoint{0.990965in}{0.693180in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{0.692198in}}%
\pgfpathlineto{\pgfqpoint{1.002199in}{0.691227in}}%
\pgfpathlineto{\pgfqpoint{1.007816in}{0.690268in}}%
\pgfpathlineto{\pgfqpoint{1.013433in}{0.689322in}}%
\pgfpathlineto{\pgfqpoint{1.019050in}{0.688390in}}%
\pgfpathlineto{\pgfqpoint{1.024667in}{0.687476in}}%
\pgfpathlineto{\pgfqpoint{1.030284in}{0.686580in}}%
\pgfpathlineto{\pgfqpoint{1.035902in}{0.685705in}}%
\pgfpathlineto{\pgfqpoint{1.041519in}{0.684853in}}%
\pgfpathlineto{\pgfqpoint{1.047136in}{0.684028in}}%
\pgfpathlineto{\pgfqpoint{1.052753in}{0.683232in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{0.682468in}}%
\pgfpathlineto{\pgfqpoint{1.063987in}{0.681739in}}%
\pgfpathlineto{\pgfqpoint{1.069604in}{0.681048in}}%
\pgfpathlineto{\pgfqpoint{1.075221in}{0.680398in}}%
\pgfpathlineto{\pgfqpoint{1.080838in}{0.679790in}}%
\pgfpathlineto{\pgfqpoint{1.086456in}{0.679227in}}%
\pgfpathlineto{\pgfqpoint{1.092073in}{0.678709in}}%
\pgfpathlineto{\pgfqpoint{1.097690in}{0.678237in}}%
\pgfpathlineto{\pgfqpoint{1.103307in}{0.677808in}}%
\pgfpathlineto{\pgfqpoint{1.108924in}{0.677423in}}%
\pgfpathlineto{\pgfqpoint{1.114541in}{0.677079in}}%
\pgfpathlineto{\pgfqpoint{1.120158in}{0.676773in}}%
\pgfpathlineto{\pgfqpoint{1.125775in}{0.676502in}}%
\pgfpathlineto{\pgfqpoint{1.131392in}{0.676264in}}%
\pgfpathlineto{\pgfqpoint{1.137009in}{0.676055in}}%
\pgfpathlineto{\pgfqpoint{1.142627in}{0.675873in}}%
\pgfpathlineto{\pgfqpoint{1.148244in}{0.675714in}}%
\pgfpathlineto{\pgfqpoint{1.153861in}{0.675577in}}%
\pgfpathlineto{\pgfqpoint{1.159478in}{0.675459in}}%
\pgfpathlineto{\pgfqpoint{1.165095in}{0.675359in}}%
\pgfpathlineto{\pgfqpoint{1.170712in}{0.675273in}}%
\pgfpathlineto{\pgfqpoint{1.176329in}{0.675201in}}%
\pgfpathlineto{\pgfqpoint{1.181946in}{0.675142in}}%
\pgfpathlineto{\pgfqpoint{1.187563in}{0.675094in}}%
\pgfpathlineto{\pgfqpoint{1.193181in}{0.675055in}}%
\pgfpathlineto{\pgfqpoint{1.198798in}{0.675026in}}%
\pgfpathlineto{\pgfqpoint{1.204415in}{0.675005in}}%
\pgfpathlineto{\pgfqpoint{1.210032in}{0.674992in}}%
\pgfpathlineto{\pgfqpoint{1.215649in}{0.674986in}}%
\pgfpathlineto{\pgfqpoint{1.221266in}{0.674986in}}%
\pgfpathlineto{\pgfqpoint{1.226883in}{0.674991in}}%
\pgfpathlineto{\pgfqpoint{1.232500in}{0.675003in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{0.675019in}}%
\pgfpathlineto{\pgfqpoint{1.243735in}{0.675040in}}%
\pgfpathlineto{\pgfqpoint{1.249352in}{0.675065in}}%
\pgfpathlineto{\pgfqpoint{1.254969in}{0.675095in}}%
\pgfpathlineto{\pgfqpoint{1.260586in}{0.675129in}}%
\pgfpathlineto{\pgfqpoint{1.266203in}{0.675166in}}%
\pgfpathlineto{\pgfqpoint{1.271820in}{0.675207in}}%
\pgfpathlineto{\pgfqpoint{1.277437in}{0.675251in}}%
\pgfpathlineto{\pgfqpoint{1.283054in}{0.675299in}}%
\pgfpathlineto{\pgfqpoint{1.288671in}{0.675349in}}%
\pgfpathlineto{\pgfqpoint{1.294288in}{0.675403in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.675460in}}%
\pgfpathlineto{\pgfqpoint{1.305523in}{0.675519in}}%
\pgfpathlineto{\pgfqpoint{1.311140in}{0.675581in}}%
\pgfpathlineto{\pgfqpoint{1.316757in}{0.675646in}}%
\pgfpathlineto{\pgfqpoint{1.322374in}{0.675714in}}%
\pgfpathlineto{\pgfqpoint{1.327991in}{0.675784in}}%
\pgfpathlineto{\pgfqpoint{1.333608in}{0.675856in}}%
\pgfpathlineto{\pgfqpoint{1.339225in}{0.675931in}}%
\pgfpathlineto{\pgfqpoint{1.344842in}{0.676009in}}%
\pgfpathlineto{\pgfqpoint{1.350460in}{0.676088in}}%
\pgfpathlineto{\pgfqpoint{1.356077in}{0.676171in}}%
\pgfpathlineto{\pgfqpoint{1.361694in}{0.676255in}}%
\pgfpathlineto{\pgfqpoint{1.367311in}{0.676342in}}%
\pgfpathlineto{\pgfqpoint{1.372928in}{0.676431in}}%
\pgfpathlineto{\pgfqpoint{1.378545in}{0.676522in}}%
\pgfpathlineto{\pgfqpoint{1.384162in}{0.676616in}}%
\pgfpathlineto{\pgfqpoint{1.389779in}{0.676712in}}%
\pgfpathlineto{\pgfqpoint{1.395396in}{0.676810in}}%
\pgfpathlineto{\pgfqpoint{1.401014in}{0.676911in}}%
\pgfpathlineto{\pgfqpoint{1.406631in}{0.677014in}}%
\pgfpathlineto{\pgfqpoint{1.412248in}{0.677119in}}%
\pgfpathlineto{\pgfqpoint{1.417865in}{0.677226in}}%
\pgfpathlineto{\pgfqpoint{1.423482in}{0.677335in}}%
\pgfpathlineto{\pgfqpoint{1.429099in}{0.677447in}}%
\pgfpathlineto{\pgfqpoint{1.434716in}{0.677561in}}%
\pgfpathlineto{\pgfqpoint{1.440333in}{0.677677in}}%
\pgfpathlineto{\pgfqpoint{1.445950in}{0.677796in}}%
\pgfpathlineto{\pgfqpoint{1.451567in}{0.677917in}}%
\pgfpathlineto{\pgfqpoint{1.457185in}{0.678040in}}%
\pgfpathlineto{\pgfqpoint{1.462802in}{0.678166in}}%
\pgfpathlineto{\pgfqpoint{1.468419in}{0.678294in}}%
\pgfpathlineto{\pgfqpoint{1.474036in}{0.678424in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{0.678556in}}%
\pgfpathlineto{\pgfqpoint{1.485270in}{0.678691in}}%
\pgfpathlineto{\pgfqpoint{1.490887in}{0.678828in}}%
\pgfpathlineto{\pgfqpoint{1.496504in}{0.678968in}}%
\pgfpathlineto{\pgfqpoint{1.502121in}{0.679110in}}%
\pgfpathlineto{\pgfqpoint{1.507739in}{0.679255in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{0.679402in}}%
\pgfpathlineto{\pgfqpoint{1.518973in}{0.679551in}}%
\pgfpathlineto{\pgfqpoint{1.524590in}{0.679703in}}%
\pgfpathlineto{\pgfqpoint{1.530207in}{0.679858in}}%
\pgfpathlineto{\pgfqpoint{1.535824in}{0.680015in}}%
\pgfpathlineto{\pgfqpoint{1.541441in}{0.680174in}}%
\pgfpathlineto{\pgfqpoint{1.547058in}{0.680336in}}%
\pgfpathlineto{\pgfqpoint{1.552675in}{0.680501in}}%
\pgfpathlineto{\pgfqpoint{1.558293in}{0.680668in}}%
\pgfpathlineto{\pgfqpoint{1.563910in}{0.680838in}}%
\pgfpathlineto{\pgfqpoint{1.569527in}{0.681011in}}%
\pgfpathlineto{\pgfqpoint{1.575144in}{0.681186in}}%
\pgfpathlineto{\pgfqpoint{1.580761in}{0.681364in}}%
\pgfpathlineto{\pgfqpoint{1.586378in}{0.681545in}}%
\pgfpathlineto{\pgfqpoint{1.591995in}{0.681728in}}%
\pgfpathlineto{\pgfqpoint{1.597612in}{0.681915in}}%
\pgfpathlineto{\pgfqpoint{1.603229in}{0.682104in}}%
\pgfpathlineto{\pgfqpoint{1.608846in}{0.682296in}}%
\pgfpathlineto{\pgfqpoint{1.614464in}{0.682490in}}%
\pgfpathlineto{\pgfqpoint{1.620081in}{0.682688in}}%
\pgfpathlineto{\pgfqpoint{1.625698in}{0.682888in}}%
\pgfpathlineto{\pgfqpoint{1.631315in}{0.683092in}}%
\pgfpathlineto{\pgfqpoint{1.636932in}{0.683298in}}%
\pgfpathlineto{\pgfqpoint{1.642549in}{0.683508in}}%
\pgfpathlineto{\pgfqpoint{1.648166in}{0.683720in}}%
\pgfpathlineto{\pgfqpoint{1.653783in}{0.683935in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.684154in}}%
\pgfpathlineto{\pgfqpoint{1.665018in}{0.684375in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.684600in}}%
\pgfpathlineto{\pgfqpoint{1.676252in}{0.684828in}}%
\pgfpathlineto{\pgfqpoint{1.681869in}{0.685059in}}%
\pgfpathlineto{\pgfqpoint{1.687486in}{0.685293in}}%
\pgfpathlineto{\pgfqpoint{1.693103in}{0.685530in}}%
\pgfpathlineto{\pgfqpoint{1.698720in}{0.685771in}}%
\pgfpathlineto{\pgfqpoint{1.704337in}{0.686015in}}%
\pgfpathlineto{\pgfqpoint{1.709954in}{0.686262in}}%
\pgfpathlineto{\pgfqpoint{1.715571in}{0.686513in}}%
\pgfpathlineto{\pgfqpoint{1.721189in}{0.686766in}}%
\pgfpathlineto{\pgfqpoint{1.726806in}{0.687024in}}%
\pgfpathlineto{\pgfqpoint{1.732423in}{0.687285in}}%
\pgfpathlineto{\pgfqpoint{1.738040in}{0.687549in}}%
\pgfpathlineto{\pgfqpoint{1.743657in}{0.687817in}}%
\pgfpathlineto{\pgfqpoint{1.749274in}{0.688088in}}%
\pgfpathlineto{\pgfqpoint{1.754891in}{0.688363in}}%
\pgfpathlineto{\pgfqpoint{1.760508in}{0.688641in}}%
\pgfpathlineto{\pgfqpoint{1.766125in}{0.688923in}}%
\pgfpathlineto{\pgfqpoint{1.771743in}{0.689209in}}%
\pgfpathlineto{\pgfqpoint{1.777360in}{0.689498in}}%
\pgfpathlineto{\pgfqpoint{1.782977in}{0.689791in}}%
\pgfpathlineto{\pgfqpoint{1.788594in}{0.690088in}}%
\pgfpathlineto{\pgfqpoint{1.794211in}{0.690388in}}%
\pgfpathlineto{\pgfqpoint{1.799828in}{0.690693in}}%
\pgfpathlineto{\pgfqpoint{1.805445in}{0.691001in}}%
\pgfpathlineto{\pgfqpoint{1.811062in}{0.691313in}}%
\pgfpathlineto{\pgfqpoint{1.816679in}{0.691629in}}%
\pgfpathlineto{\pgfqpoint{1.822297in}{0.691949in}}%
\pgfpathlineto{\pgfqpoint{1.827914in}{0.692273in}}%
\pgfpathlineto{\pgfqpoint{1.833531in}{0.692601in}}%
\pgfpathlineto{\pgfqpoint{1.839148in}{0.692933in}}%
\pgfpathlineto{\pgfqpoint{1.844765in}{0.693269in}}%
\pgfpathlineto{\pgfqpoint{1.850382in}{0.693609in}}%
\pgfpathlineto{\pgfqpoint{1.855999in}{0.693953in}}%
\pgfpathlineto{\pgfqpoint{1.861616in}{0.694302in}}%
\pgfpathlineto{\pgfqpoint{1.867233in}{0.694655in}}%
\pgfpathlineto{\pgfqpoint{1.872850in}{0.695012in}}%
\pgfpathlineto{\pgfqpoint{1.878468in}{0.695373in}}%
\pgfpathlineto{\pgfqpoint{1.884085in}{0.695738in}}%
\pgfpathlineto{\pgfqpoint{1.889702in}{0.696108in}}%
\pgfpathlineto{\pgfqpoint{1.895319in}{0.696482in}}%
\pgfpathlineto{\pgfqpoint{1.900936in}{0.696861in}}%
\pgfpathlineto{\pgfqpoint{1.906553in}{0.697244in}}%
\pgfpathlineto{\pgfqpoint{1.912170in}{0.697632in}}%
\pgfpathlineto{\pgfqpoint{1.917787in}{0.698024in}}%
\pgfpathlineto{\pgfqpoint{1.923404in}{0.698421in}}%
\pgfpathlineto{\pgfqpoint{1.929022in}{0.698822in}}%
\pgfpathlineto{\pgfqpoint{1.934639in}{0.699229in}}%
\pgfpathlineto{\pgfqpoint{1.940256in}{0.699639in}}%
\pgfpathlineto{\pgfqpoint{1.945873in}{0.700055in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.700475in}}%
\pgfpathlineto{\pgfqpoint{1.957107in}{0.700900in}}%
\pgfpathlineto{\pgfqpoint{1.962724in}{0.701330in}}%
\pgfpathlineto{\pgfqpoint{1.968341in}{0.701765in}}%
\pgfpathlineto{\pgfqpoint{1.973958in}{0.702204in}}%
\pgfpathlineto{\pgfqpoint{1.979576in}{0.702649in}}%
\pgfpathlineto{\pgfqpoint{1.985193in}{0.703098in}}%
\pgfpathlineto{\pgfqpoint{1.990810in}{0.703553in}}%
\pgfpathlineto{\pgfqpoint{1.996427in}{0.704013in}}%
\pgfpathlineto{\pgfqpoint{2.002044in}{0.704478in}}%
\pgfpathlineto{\pgfqpoint{2.007661in}{0.704948in}}%
\pgfpathlineto{\pgfqpoint{2.013278in}{0.705423in}}%
\pgfpathlineto{\pgfqpoint{2.018895in}{0.705903in}}%
\pgfpathlineto{\pgfqpoint{2.024512in}{0.706389in}}%
\pgfpathlineto{\pgfqpoint{2.030129in}{0.706880in}}%
\pgfpathlineto{\pgfqpoint{2.035747in}{0.707376in}}%
\pgfpathlineto{\pgfqpoint{2.041364in}{0.707878in}}%
\pgfpathlineto{\pgfqpoint{2.046981in}{0.708385in}}%
\pgfpathlineto{\pgfqpoint{2.052598in}{0.708898in}}%
\pgfpathlineto{\pgfqpoint{2.058215in}{0.709416in}}%
\pgfpathlineto{\pgfqpoint{2.063832in}{0.709940in}}%
\pgfpathlineto{\pgfqpoint{2.069449in}{0.710470in}}%
\pgfpathlineto{\pgfqpoint{2.075066in}{0.711005in}}%
\pgfpathlineto{\pgfqpoint{2.080683in}{0.711545in}}%
\pgfpathlineto{\pgfqpoint{2.086301in}{0.712092in}}%
\pgfpathlineto{\pgfqpoint{2.091918in}{0.712644in}}%
\pgfpathlineto{\pgfqpoint{2.097535in}{0.713202in}}%
\pgfpathlineto{\pgfqpoint{2.103152in}{0.713767in}}%
\pgfpathlineto{\pgfqpoint{2.108769in}{0.714337in}}%
\pgfpathlineto{\pgfqpoint{2.114386in}{0.714912in}}%
\pgfpathlineto{\pgfqpoint{2.120003in}{0.715494in}}%
\pgfpathlineto{\pgfqpoint{2.125620in}{0.716082in}}%
\pgfpathlineto{\pgfqpoint{2.131237in}{0.716677in}}%
\pgfpathlineto{\pgfqpoint{2.136855in}{0.717277in}}%
\pgfpathlineto{\pgfqpoint{2.142472in}{0.717883in}}%
\pgfpathlineto{\pgfqpoint{2.148089in}{0.718496in}}%
\pgfpathlineto{\pgfqpoint{2.153706in}{0.719115in}}%
\pgfpathlineto{\pgfqpoint{2.159323in}{0.719741in}}%
\pgfpathlineto{\pgfqpoint{2.164940in}{0.720372in}}%
\pgfpathlineto{\pgfqpoint{2.170557in}{0.721011in}}%
\pgfpathlineto{\pgfqpoint{2.176174in}{0.721655in}}%
\pgfpathlineto{\pgfqpoint{2.181791in}{0.722306in}}%
\pgfpathlineto{\pgfqpoint{2.187408in}{0.722964in}}%
\pgfpathlineto{\pgfqpoint{2.193026in}{0.723629in}}%
\pgfpathlineto{\pgfqpoint{2.198643in}{0.724300in}}%
\pgfpathlineto{\pgfqpoint{2.204260in}{0.724978in}}%
\pgfpathlineto{\pgfqpoint{2.209877in}{0.725663in}}%
\pgfpathlineto{\pgfqpoint{2.215494in}{0.726354in}}%
\pgfpathlineto{\pgfqpoint{2.221111in}{0.727053in}}%
\pgfpathlineto{\pgfqpoint{2.226728in}{0.727758in}}%
\pgfpathlineto{\pgfqpoint{2.232345in}{0.728470in}}%
\pgfpathlineto{\pgfqpoint{2.237962in}{0.729190in}}%
\pgfpathlineto{\pgfqpoint{2.243580in}{0.729916in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{0.730650in}}%
\pgfpathlineto{\pgfqpoint{2.254814in}{0.731391in}}%
\pgfpathlineto{\pgfqpoint{2.260431in}{0.732139in}}%
\pgfpathlineto{\pgfqpoint{2.266048in}{0.732895in}}%
\pgfpathlineto{\pgfqpoint{2.271665in}{0.733657in}}%
\pgfpathlineto{\pgfqpoint{2.277282in}{0.734428in}}%
\pgfpathlineto{\pgfqpoint{2.282899in}{0.735205in}}%
\pgfpathlineto{\pgfqpoint{2.288516in}{0.735991in}}%
\pgfpathlineto{\pgfqpoint{2.294134in}{0.736784in}}%
\pgfpathlineto{\pgfqpoint{2.299751in}{0.737584in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{0.738393in}}%
\pgfpathlineto{\pgfqpoint{2.310985in}{0.739209in}}%
\pgfpathlineto{\pgfqpoint{2.316602in}{0.740033in}}%
\pgfpathlineto{\pgfqpoint{2.322219in}{0.740864in}}%
\pgfpathlineto{\pgfqpoint{2.327836in}{0.741704in}}%
\pgfpathlineto{\pgfqpoint{2.333453in}{0.742552in}}%
\pgfpathlineto{\pgfqpoint{2.339070in}{0.743408in}}%
\pgfpathlineto{\pgfqpoint{2.344687in}{0.744272in}}%
\pgfpathlineto{\pgfqpoint{2.350305in}{0.745144in}}%
\pgfpathlineto{\pgfqpoint{2.355922in}{0.746024in}}%
\pgfpathlineto{\pgfqpoint{2.361539in}{0.746913in}}%
\pgfpathlineto{\pgfqpoint{2.367156in}{0.747810in}}%
\pgfpathlineto{\pgfqpoint{2.372773in}{0.748716in}}%
\pgfpathlineto{\pgfqpoint{2.378390in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{2.384007in}{0.750552in}}%
\pgfpathlineto{\pgfqpoint{2.389624in}{0.751484in}}%
\pgfpathlineto{\pgfqpoint{2.395241in}{0.752424in}}%
\pgfpathlineto{\pgfqpoint{2.400859in}{0.753372in}}%
\pgfpathlineto{\pgfqpoint{2.406476in}{0.754330in}}%
\pgfpathlineto{\pgfqpoint{2.412093in}{0.755297in}}%
\pgfpathlineto{\pgfqpoint{2.417710in}{0.756272in}}%
\pgfpathlineto{\pgfqpoint{2.423327in}{0.757257in}}%
\pgfpathlineto{\pgfqpoint{2.428944in}{0.758250in}}%
\pgfpathlineto{\pgfqpoint{2.434561in}{0.759253in}}%
\pgfpathlineto{\pgfqpoint{2.440178in}{0.760265in}}%
\pgfpathlineto{\pgfqpoint{2.445795in}{0.761287in}}%
\pgfpathlineto{\pgfqpoint{2.451412in}{0.762317in}}%
\pgfpathlineto{\pgfqpoint{2.457030in}{0.763358in}}%
\pgfpathlineto{\pgfqpoint{2.462647in}{0.764408in}}%
\pgfpathlineto{\pgfqpoint{2.468264in}{0.765467in}}%
\pgfpathlineto{\pgfqpoint{2.473881in}{0.766536in}}%
\pgfpathlineto{\pgfqpoint{2.479498in}{0.767615in}}%
\pgfpathlineto{\pgfqpoint{2.485115in}{0.768704in}}%
\pgfpathlineto{\pgfqpoint{2.490732in}{0.769802in}}%
\pgfpathlineto{\pgfqpoint{2.496349in}{0.770911in}}%
\pgfpathlineto{\pgfqpoint{2.501966in}{0.772030in}}%
\pgfpathlineto{\pgfqpoint{2.507584in}{0.773159in}}%
\pgfpathlineto{\pgfqpoint{2.513201in}{0.774298in}}%
\pgfpathlineto{\pgfqpoint{2.518818in}{0.775447in}}%
\pgfpathlineto{\pgfqpoint{2.524435in}{0.776607in}}%
\pgfpathlineto{\pgfqpoint{2.530052in}{0.777777in}}%
\pgfpathlineto{\pgfqpoint{2.535669in}{0.778958in}}%
\pgfpathlineto{\pgfqpoint{2.541286in}{0.780150in}}%
\pgfpathlineto{\pgfqpoint{2.546903in}{0.781352in}}%
\pgfpathlineto{\pgfqpoint{2.552520in}{0.782565in}}%
\pgfpathlineto{\pgfqpoint{2.558138in}{0.783789in}}%
\pgfpathlineto{\pgfqpoint{2.563755in}{0.785024in}}%
\pgfpathlineto{\pgfqpoint{2.569372in}{0.786270in}}%
\pgfpathlineto{\pgfqpoint{2.574989in}{0.787527in}}%
\pgfpathlineto{\pgfqpoint{2.580606in}{0.788796in}}%
\pgfpathlineto{\pgfqpoint{2.586223in}{0.790076in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{0.791367in}}%
\pgfpathlineto{\pgfqpoint{2.597457in}{0.792670in}}%
\pgfpathlineto{\pgfqpoint{2.603074in}{0.793984in}}%
\pgfpathlineto{\pgfqpoint{2.608691in}{0.795310in}}%
\pgfpathlineto{\pgfqpoint{2.614309in}{0.796648in}}%
\pgfpathlineto{\pgfqpoint{2.619926in}{0.797998in}}%
\pgfpathlineto{\pgfqpoint{2.625543in}{0.799360in}}%
\pgfpathlineto{\pgfqpoint{2.631160in}{0.800734in}}%
\pgfpathlineto{\pgfqpoint{2.636777in}{0.802120in}}%
\pgfpathlineto{\pgfqpoint{2.642394in}{0.803518in}}%
\pgfpathlineto{\pgfqpoint{2.648011in}{0.804929in}}%
\pgfpathlineto{\pgfqpoint{2.653628in}{0.806353in}}%
\pgfpathlineto{\pgfqpoint{2.659245in}{0.807789in}}%
\pgfpathlineto{\pgfqpoint{2.664863in}{0.809237in}}%
\pgfpathlineto{\pgfqpoint{2.670480in}{0.810699in}}%
\pgfpathlineto{\pgfqpoint{2.676097in}{0.812173in}}%
\pgfpathlineto{\pgfqpoint{2.681714in}{0.813661in}}%
\pgfpathlineto{\pgfqpoint{2.687331in}{0.815162in}}%
\pgfpathlineto{\pgfqpoint{2.692948in}{0.816676in}}%
\pgfpathlineto{\pgfqpoint{2.698565in}{0.818203in}}%
\pgfpathlineto{\pgfqpoint{2.704182in}{0.819744in}}%
\pgfpathlineto{\pgfqpoint{2.709799in}{0.821298in}}%
\pgfpathlineto{\pgfqpoint{2.715417in}{0.822866in}}%
\pgfpathlineto{\pgfqpoint{2.721034in}{0.824448in}}%
\pgfpathlineto{\pgfqpoint{2.726651in}{0.826044in}}%
\pgfpathlineto{\pgfqpoint{2.732268in}{0.827654in}}%
\pgfpathlineto{\pgfqpoint{2.737885in}{0.829279in}}%
\pgfpathlineto{\pgfqpoint{2.743502in}{0.830917in}}%
\pgfpathlineto{\pgfqpoint{2.749119in}{0.832570in}}%
\pgfpathlineto{\pgfqpoint{2.754736in}{0.834238in}}%
\pgfpathlineto{\pgfqpoint{2.760353in}{0.835920in}}%
\pgfpathlineto{\pgfqpoint{2.765970in}{0.837617in}}%
\pgfpathlineto{\pgfqpoint{2.771588in}{0.839329in}}%
\pgfpathlineto{\pgfqpoint{2.777205in}{0.841056in}}%
\pgfpathlineto{\pgfqpoint{2.782822in}{0.842798in}}%
\pgfpathlineto{\pgfqpoint{2.788439in}{0.844556in}}%
\pgfpathlineto{\pgfqpoint{2.794056in}{0.846329in}}%
\pgfpathlineto{\pgfqpoint{2.799673in}{0.848118in}}%
\pgfpathlineto{\pgfqpoint{2.805290in}{0.849922in}}%
\pgfpathlineto{\pgfqpoint{2.810907in}{0.851742in}}%
\pgfpathlineto{\pgfqpoint{2.816524in}{0.853579in}}%
\pgfpathlineto{\pgfqpoint{2.822142in}{0.855431in}}%
\pgfpathlineto{\pgfqpoint{2.827759in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{2.833376in}{0.859185in}}%
\pgfpathlineto{\pgfqpoint{2.838993in}{0.861087in}}%
\pgfpathlineto{\pgfqpoint{2.844610in}{0.863006in}}%
\pgfpathlineto{\pgfqpoint{2.850227in}{0.864941in}}%
\pgfpathlineto{\pgfqpoint{2.855844in}{0.866894in}}%
\pgfpathlineto{\pgfqpoint{2.861461in}{0.868864in}}%
\pgfpathlineto{\pgfqpoint{2.867078in}{0.870851in}}%
\pgfpathlineto{\pgfqpoint{2.872696in}{0.872856in}}%
\pgfpathlineto{\pgfqpoint{2.878313in}{0.874878in}}%
\pgfpathlineto{\pgfqpoint{2.883930in}{0.876918in}}%
\pgfpathlineto{\pgfqpoint{2.889547in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{2.895164in}{0.881052in}}%
\pgfpathlineto{\pgfqpoint{2.900781in}{0.883147in}}%
\pgfpathlineto{\pgfqpoint{2.906398in}{0.885260in}}%
\pgfpathlineto{\pgfqpoint{2.912015in}{0.887392in}}%
\pgfpathlineto{\pgfqpoint{2.917632in}{0.889542in}}%
\pgfpathlineto{\pgfqpoint{2.923249in}{0.891712in}}%
\pgfpathlineto{\pgfqpoint{2.928867in}{0.893900in}}%
\pgfpathlineto{\pgfqpoint{2.934484in}{0.896108in}}%
\pgfpathlineto{\pgfqpoint{2.940101in}{0.898335in}}%
\pgfpathlineto{\pgfqpoint{2.945718in}{0.900582in}}%
\pgfpathlineto{\pgfqpoint{2.951335in}{0.902849in}}%
\pgfpathlineto{\pgfqpoint{2.956952in}{0.905136in}}%
\pgfpathlineto{\pgfqpoint{2.962569in}{0.907443in}}%
\pgfpathlineto{\pgfqpoint{2.968186in}{0.909770in}}%
\pgfpathlineto{\pgfqpoint{2.973803in}{0.912118in}}%
\pgfpathlineto{\pgfqpoint{2.979421in}{0.914487in}}%
\pgfpathlineto{\pgfqpoint{2.985038in}{0.916877in}}%
\pgfpathlineto{\pgfqpoint{2.990655in}{0.919287in}}%
\pgfpathlineto{\pgfqpoint{2.996272in}{0.921719in}}%
\pgfpathlineto{\pgfqpoint{3.001889in}{0.924173in}}%
\pgfpathlineto{\pgfqpoint{3.007506in}{0.926648in}}%
\pgfpathlineto{\pgfqpoint{3.013123in}{0.929145in}}%
\pgfpathlineto{\pgfqpoint{3.018740in}{0.931664in}}%
\pgfpathlineto{\pgfqpoint{3.024357in}{0.934205in}}%
\pgfpathlineto{\pgfqpoint{3.029975in}{0.936768in}}%
\pgfpathlineto{\pgfqpoint{3.035592in}{0.939355in}}%
\pgfpathlineto{\pgfqpoint{3.041209in}{0.941964in}}%
\pgfpathlineto{\pgfqpoint{3.046826in}{0.944596in}}%
\pgfpathlineto{\pgfqpoint{3.052443in}{0.947251in}}%
\pgfpathlineto{\pgfqpoint{3.058060in}{0.949930in}}%
\pgfpathlineto{\pgfqpoint{3.063677in}{0.952632in}}%
\pgfpathlineto{\pgfqpoint{3.069294in}{0.955358in}}%
\pgfpathlineto{\pgfqpoint{3.074911in}{0.958108in}}%
\pgfpathlineto{\pgfqpoint{3.080528in}{0.960883in}}%
\pgfpathlineto{\pgfqpoint{3.086146in}{0.963681in}}%
\pgfpathlineto{\pgfqpoint{3.091763in}{0.966505in}}%
\pgfpathlineto{\pgfqpoint{3.097380in}{0.969353in}}%
\pgfpathlineto{\pgfqpoint{3.102997in}{0.972226in}}%
\pgfpathlineto{\pgfqpoint{3.108614in}{0.975124in}}%
\pgfpathlineto{\pgfqpoint{3.114231in}{0.978048in}}%
\pgfpathlineto{\pgfqpoint{3.119848in}{0.980998in}}%
\pgfpathlineto{\pgfqpoint{3.125465in}{0.983973in}}%
\pgfpathlineto{\pgfqpoint{3.131082in}{0.986975in}}%
\pgfpathlineto{\pgfqpoint{3.136700in}{0.990002in}}%
\pgfpathlineto{\pgfqpoint{3.142317in}{0.993056in}}%
\pgfpathlineto{\pgfqpoint{3.147934in}{0.996137in}}%
\pgfpathlineto{\pgfqpoint{3.153551in}{0.999245in}}%
\pgfpathlineto{\pgfqpoint{3.159168in}{1.002380in}}%
\pgfpathlineto{\pgfqpoint{3.164785in}{1.005542in}}%
\pgfpathlineto{\pgfqpoint{3.170402in}{1.008731in}}%
\pgfpathlineto{\pgfqpoint{3.176019in}{1.011949in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{1.015194in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{0.774249in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{0.774249in}}%
\pgfpathlineto{\pgfqpoint{3.176019in}{0.771673in}}%
\pgfpathlineto{\pgfqpoint{3.170402in}{0.769110in}}%
\pgfpathlineto{\pgfqpoint{3.164785in}{0.766559in}}%
\pgfpathlineto{\pgfqpoint{3.159168in}{0.764020in}}%
\pgfpathlineto{\pgfqpoint{3.153551in}{0.761494in}}%
\pgfpathlineto{\pgfqpoint{3.147934in}{0.758981in}}%
\pgfpathlineto{\pgfqpoint{3.142317in}{0.756481in}}%
\pgfpathlineto{\pgfqpoint{3.136700in}{0.753994in}}%
\pgfpathlineto{\pgfqpoint{3.131082in}{0.751519in}}%
\pgfpathlineto{\pgfqpoint{3.125465in}{0.749058in}}%
\pgfpathlineto{\pgfqpoint{3.119848in}{0.746609in}}%
\pgfpathlineto{\pgfqpoint{3.114231in}{0.744174in}}%
\pgfpathlineto{\pgfqpoint{3.108614in}{0.741752in}}%
\pgfpathlineto{\pgfqpoint{3.102997in}{0.739343in}}%
\pgfpathlineto{\pgfqpoint{3.097380in}{0.736947in}}%
\pgfpathlineto{\pgfqpoint{3.091763in}{0.734564in}}%
\pgfpathlineto{\pgfqpoint{3.086146in}{0.732195in}}%
\pgfpathlineto{\pgfqpoint{3.080528in}{0.729840in}}%
\pgfpathlineto{\pgfqpoint{3.074911in}{0.727498in}}%
\pgfpathlineto{\pgfqpoint{3.069294in}{0.725169in}}%
\pgfpathlineto{\pgfqpoint{3.063677in}{0.722855in}}%
\pgfpathlineto{\pgfqpoint{3.058060in}{0.720554in}}%
\pgfpathlineto{\pgfqpoint{3.052443in}{0.718266in}}%
\pgfpathlineto{\pgfqpoint{3.046826in}{0.715993in}}%
\pgfpathlineto{\pgfqpoint{3.041209in}{0.713733in}}%
\pgfpathlineto{\pgfqpoint{3.035592in}{0.711487in}}%
\pgfpathlineto{\pgfqpoint{3.029975in}{0.709255in}}%
\pgfpathlineto{\pgfqpoint{3.024357in}{0.707038in}}%
\pgfpathlineto{\pgfqpoint{3.018740in}{0.704834in}}%
\pgfpathlineto{\pgfqpoint{3.013123in}{0.702645in}}%
\pgfpathlineto{\pgfqpoint{3.007506in}{0.700469in}}%
\pgfpathlineto{\pgfqpoint{3.001889in}{0.698308in}}%
\pgfpathlineto{\pgfqpoint{2.996272in}{0.696162in}}%
\pgfpathlineto{\pgfqpoint{2.990655in}{0.694029in}}%
\pgfpathlineto{\pgfqpoint{2.985038in}{0.691911in}}%
\pgfpathlineto{\pgfqpoint{2.979421in}{0.689808in}}%
\pgfpathlineto{\pgfqpoint{2.973803in}{0.687719in}}%
\pgfpathlineto{\pgfqpoint{2.968186in}{0.685645in}}%
\pgfpathlineto{\pgfqpoint{2.962569in}{0.683585in}}%
\pgfpathlineto{\pgfqpoint{2.956952in}{0.681539in}}%
\pgfpathlineto{\pgfqpoint{2.951335in}{0.679509in}}%
\pgfpathlineto{\pgfqpoint{2.945718in}{0.677493in}}%
\pgfpathlineto{\pgfqpoint{2.940101in}{0.675492in}}%
\pgfpathlineto{\pgfqpoint{2.934484in}{0.673506in}}%
\pgfpathlineto{\pgfqpoint{2.928867in}{0.671534in}}%
\pgfpathlineto{\pgfqpoint{2.923249in}{0.669577in}}%
\pgfpathlineto{\pgfqpoint{2.917632in}{0.667636in}}%
\pgfpathlineto{\pgfqpoint{2.912015in}{0.665709in}}%
\pgfpathlineto{\pgfqpoint{2.906398in}{0.663797in}}%
\pgfpathlineto{\pgfqpoint{2.900781in}{0.661900in}}%
\pgfpathlineto{\pgfqpoint{2.895164in}{0.660018in}}%
\pgfpathlineto{\pgfqpoint{2.889547in}{0.658152in}}%
\pgfpathlineto{\pgfqpoint{2.883930in}{0.656300in}}%
\pgfpathlineto{\pgfqpoint{2.878313in}{0.654463in}}%
\pgfpathlineto{\pgfqpoint{2.872696in}{0.652642in}}%
\pgfpathlineto{\pgfqpoint{2.867078in}{0.650835in}}%
\pgfpathlineto{\pgfqpoint{2.861461in}{0.649044in}}%
\pgfpathlineto{\pgfqpoint{2.855844in}{0.647268in}}%
\pgfpathlineto{\pgfqpoint{2.850227in}{0.645508in}}%
\pgfpathlineto{\pgfqpoint{2.844610in}{0.643762in}}%
\pgfpathlineto{\pgfqpoint{2.838993in}{0.642032in}}%
\pgfpathlineto{\pgfqpoint{2.833376in}{0.640317in}}%
\pgfpathlineto{\pgfqpoint{2.827759in}{0.638617in}}%
\pgfpathlineto{\pgfqpoint{2.822142in}{0.636933in}}%
\pgfpathlineto{\pgfqpoint{2.816524in}{0.635264in}}%
\pgfpathlineto{\pgfqpoint{2.810907in}{0.633610in}}%
\pgfpathlineto{\pgfqpoint{2.805290in}{0.631971in}}%
\pgfpathlineto{\pgfqpoint{2.799673in}{0.630348in}}%
\pgfpathlineto{\pgfqpoint{2.794056in}{0.628741in}}%
\pgfpathlineto{\pgfqpoint{2.788439in}{0.627148in}}%
\pgfpathlineto{\pgfqpoint{2.782822in}{0.625571in}}%
\pgfpathlineto{\pgfqpoint{2.777205in}{0.624009in}}%
\pgfpathlineto{\pgfqpoint{2.771588in}{0.622463in}}%
\pgfpathlineto{\pgfqpoint{2.765970in}{0.620932in}}%
\pgfpathlineto{\pgfqpoint{2.760353in}{0.619416in}}%
\pgfpathlineto{\pgfqpoint{2.754736in}{0.617916in}}%
\pgfpathlineto{\pgfqpoint{2.749119in}{0.616431in}}%
\pgfpathlineto{\pgfqpoint{2.743502in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{2.737885in}{0.613507in}}%
\pgfpathlineto{\pgfqpoint{2.732268in}{0.612068in}}%
\pgfpathlineto{\pgfqpoint{2.726651in}{0.610645in}}%
\pgfpathlineto{\pgfqpoint{2.721034in}{0.609236in}}%
\pgfpathlineto{\pgfqpoint{2.715417in}{0.607843in}}%
\pgfpathlineto{\pgfqpoint{2.709799in}{0.606466in}}%
\pgfpathlineto{\pgfqpoint{2.704182in}{0.605104in}}%
\pgfpathlineto{\pgfqpoint{2.698565in}{0.603756in}}%
\pgfpathlineto{\pgfqpoint{2.692948in}{0.602425in}}%
\pgfpathlineto{\pgfqpoint{2.687331in}{0.601108in}}%
\pgfpathlineto{\pgfqpoint{2.681714in}{0.599807in}}%
\pgfpathlineto{\pgfqpoint{2.676097in}{0.598521in}}%
\pgfpathlineto{\pgfqpoint{2.670480in}{0.597250in}}%
\pgfpathlineto{\pgfqpoint{2.664863in}{0.595994in}}%
\pgfpathlineto{\pgfqpoint{2.659245in}{0.594754in}}%
\pgfpathlineto{\pgfqpoint{2.653628in}{0.593529in}}%
\pgfpathlineto{\pgfqpoint{2.648011in}{0.592318in}}%
\pgfpathlineto{\pgfqpoint{2.642394in}{0.591123in}}%
\pgfpathlineto{\pgfqpoint{2.636777in}{0.589943in}}%
\pgfpathlineto{\pgfqpoint{2.631160in}{0.588778in}}%
\pgfpathlineto{\pgfqpoint{2.625543in}{0.587629in}}%
\pgfpathlineto{\pgfqpoint{2.619926in}{0.586494in}}%
\pgfpathlineto{\pgfqpoint{2.614309in}{0.585374in}}%
\pgfpathlineto{\pgfqpoint{2.608691in}{0.584269in}}%
\pgfpathlineto{\pgfqpoint{2.603074in}{0.583179in}}%
\pgfpathlineto{\pgfqpoint{2.597457in}{0.582104in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{0.581044in}}%
\pgfpathlineto{\pgfqpoint{2.586223in}{0.579998in}}%
\pgfpathlineto{\pgfqpoint{2.580606in}{0.578968in}}%
\pgfpathlineto{\pgfqpoint{2.574989in}{0.577952in}}%
\pgfpathlineto{\pgfqpoint{2.569372in}{0.576951in}}%
\pgfpathlineto{\pgfqpoint{2.563755in}{0.575965in}}%
\pgfpathlineto{\pgfqpoint{2.558138in}{0.574994in}}%
\pgfpathlineto{\pgfqpoint{2.552520in}{0.574037in}}%
\pgfpathlineto{\pgfqpoint{2.546903in}{0.573094in}}%
\pgfpathlineto{\pgfqpoint{2.541286in}{0.572167in}}%
\pgfpathlineto{\pgfqpoint{2.535669in}{0.571254in}}%
\pgfpathlineto{\pgfqpoint{2.530052in}{0.570355in}}%
\pgfpathlineto{\pgfqpoint{2.524435in}{0.569471in}}%
\pgfpathlineto{\pgfqpoint{2.518818in}{0.568601in}}%
\pgfpathlineto{\pgfqpoint{2.513201in}{0.567746in}}%
\pgfpathlineto{\pgfqpoint{2.507584in}{0.566905in}}%
\pgfpathlineto{\pgfqpoint{2.501966in}{0.566079in}}%
\pgfpathlineto{\pgfqpoint{2.496349in}{0.565266in}}%
\pgfpathlineto{\pgfqpoint{2.490732in}{0.564468in}}%
\pgfpathlineto{\pgfqpoint{2.485115in}{0.563684in}}%
\pgfpathlineto{\pgfqpoint{2.479498in}{0.562915in}}%
\pgfpathlineto{\pgfqpoint{2.473881in}{0.562159in}}%
\pgfpathlineto{\pgfqpoint{2.468264in}{0.561418in}}%
\pgfpathlineto{\pgfqpoint{2.462647in}{0.560690in}}%
\pgfpathlineto{\pgfqpoint{2.457030in}{0.559977in}}%
\pgfpathlineto{\pgfqpoint{2.451412in}{0.559277in}}%
\pgfpathlineto{\pgfqpoint{2.445795in}{0.558592in}}%
\pgfpathlineto{\pgfqpoint{2.440178in}{0.557920in}}%
\pgfpathlineto{\pgfqpoint{2.434561in}{0.557262in}}%
\pgfpathlineto{\pgfqpoint{2.428944in}{0.556618in}}%
\pgfpathlineto{\pgfqpoint{2.423327in}{0.555988in}}%
\pgfpathlineto{\pgfqpoint{2.417710in}{0.555371in}}%
\pgfpathlineto{\pgfqpoint{2.412093in}{0.554768in}}%
\pgfpathlineto{\pgfqpoint{2.406476in}{0.554178in}}%
\pgfpathlineto{\pgfqpoint{2.400859in}{0.553602in}}%
\pgfpathlineto{\pgfqpoint{2.395241in}{0.553040in}}%
\pgfpathlineto{\pgfqpoint{2.389624in}{0.552491in}}%
\pgfpathlineto{\pgfqpoint{2.384007in}{0.551955in}}%
\pgfpathlineto{\pgfqpoint{2.378390in}{0.551433in}}%
\pgfpathlineto{\pgfqpoint{2.372773in}{0.550924in}}%
\pgfpathlineto{\pgfqpoint{2.367156in}{0.550428in}}%
\pgfpathlineto{\pgfqpoint{2.361539in}{0.549945in}}%
\pgfpathlineto{\pgfqpoint{2.355922in}{0.549476in}}%
\pgfpathlineto{\pgfqpoint{2.350305in}{0.549020in}}%
\pgfpathlineto{\pgfqpoint{2.344687in}{0.548576in}}%
\pgfpathlineto{\pgfqpoint{2.339070in}{0.548146in}}%
\pgfpathlineto{\pgfqpoint{2.333453in}{0.547729in}}%
\pgfpathlineto{\pgfqpoint{2.327836in}{0.547324in}}%
\pgfpathlineto{\pgfqpoint{2.322219in}{0.546933in}}%
\pgfpathlineto{\pgfqpoint{2.316602in}{0.546554in}}%
\pgfpathlineto{\pgfqpoint{2.310985in}{0.546188in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{0.545834in}}%
\pgfpathlineto{\pgfqpoint{2.299751in}{0.545493in}}%
\pgfpathlineto{\pgfqpoint{2.294134in}{0.545165in}}%
\pgfpathlineto{\pgfqpoint{2.288516in}{0.544849in}}%
\pgfpathlineto{\pgfqpoint{2.282899in}{0.544546in}}%
\pgfpathlineto{\pgfqpoint{2.277282in}{0.544255in}}%
\pgfpathlineto{\pgfqpoint{2.271665in}{0.543976in}}%
\pgfpathlineto{\pgfqpoint{2.266048in}{0.543710in}}%
\pgfpathlineto{\pgfqpoint{2.260431in}{0.543456in}}%
\pgfpathlineto{\pgfqpoint{2.254814in}{0.543214in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{0.542985in}}%
\pgfpathlineto{\pgfqpoint{2.243580in}{0.542767in}}%
\pgfpathlineto{\pgfqpoint{2.237962in}{0.542562in}}%
\pgfpathlineto{\pgfqpoint{2.232345in}{0.542368in}}%
\pgfpathlineto{\pgfqpoint{2.226728in}{0.542187in}}%
\pgfpathlineto{\pgfqpoint{2.221111in}{0.542017in}}%
\pgfpathlineto{\pgfqpoint{2.215494in}{0.541859in}}%
\pgfpathlineto{\pgfqpoint{2.209877in}{0.541713in}}%
\pgfpathlineto{\pgfqpoint{2.204260in}{0.541578in}}%
\pgfpathlineto{\pgfqpoint{2.198643in}{0.541455in}}%
\pgfpathlineto{\pgfqpoint{2.193026in}{0.541344in}}%
\pgfpathlineto{\pgfqpoint{2.187408in}{0.541244in}}%
\pgfpathlineto{\pgfqpoint{2.181791in}{0.541156in}}%
\pgfpathlineto{\pgfqpoint{2.176174in}{0.541079in}}%
\pgfpathlineto{\pgfqpoint{2.170557in}{0.541013in}}%
\pgfpathlineto{\pgfqpoint{2.164940in}{0.540959in}}%
\pgfpathlineto{\pgfqpoint{2.159323in}{0.540916in}}%
\pgfpathlineto{\pgfqpoint{2.153706in}{0.540884in}}%
\pgfpathlineto{\pgfqpoint{2.148089in}{0.540863in}}%
\pgfpathlineto{\pgfqpoint{2.142472in}{0.540853in}}%
\pgfpathlineto{\pgfqpoint{2.136855in}{0.540855in}}%
\pgfpathlineto{\pgfqpoint{2.131237in}{0.540867in}}%
\pgfpathlineto{\pgfqpoint{2.125620in}{0.540890in}}%
\pgfpathlineto{\pgfqpoint{2.120003in}{0.540924in}}%
\pgfpathlineto{\pgfqpoint{2.114386in}{0.540969in}}%
\pgfpathlineto{\pgfqpoint{2.108769in}{0.541024in}}%
\pgfpathlineto{\pgfqpoint{2.103152in}{0.541091in}}%
\pgfpathlineto{\pgfqpoint{2.097535in}{0.541167in}}%
\pgfpathlineto{\pgfqpoint{2.091918in}{0.541255in}}%
\pgfpathlineto{\pgfqpoint{2.086301in}{0.541353in}}%
\pgfpathlineto{\pgfqpoint{2.080683in}{0.541461in}}%
\pgfpathlineto{\pgfqpoint{2.075066in}{0.541579in}}%
\pgfpathlineto{\pgfqpoint{2.069449in}{0.541708in}}%
\pgfpathlineto{\pgfqpoint{2.063832in}{0.541847in}}%
\pgfpathlineto{\pgfqpoint{2.058215in}{0.541997in}}%
\pgfpathlineto{\pgfqpoint{2.052598in}{0.542156in}}%
\pgfpathlineto{\pgfqpoint{2.046981in}{0.542326in}}%
\pgfpathlineto{\pgfqpoint{2.041364in}{0.542505in}}%
\pgfpathlineto{\pgfqpoint{2.035747in}{0.542695in}}%
\pgfpathlineto{\pgfqpoint{2.030129in}{0.542894in}}%
\pgfpathlineto{\pgfqpoint{2.024512in}{0.543104in}}%
\pgfpathlineto{\pgfqpoint{2.018895in}{0.543323in}}%
\pgfpathlineto{\pgfqpoint{2.013278in}{0.543552in}}%
\pgfpathlineto{\pgfqpoint{2.007661in}{0.543790in}}%
\pgfpathlineto{\pgfqpoint{2.002044in}{0.544038in}}%
\pgfpathlineto{\pgfqpoint{1.996427in}{0.544296in}}%
\pgfpathlineto{\pgfqpoint{1.990810in}{0.544563in}}%
\pgfpathlineto{\pgfqpoint{1.985193in}{0.544839in}}%
\pgfpathlineto{\pgfqpoint{1.979576in}{0.545125in}}%
\pgfpathlineto{\pgfqpoint{1.973958in}{0.545420in}}%
\pgfpathlineto{\pgfqpoint{1.968341in}{0.545725in}}%
\pgfpathlineto{\pgfqpoint{1.962724in}{0.546039in}}%
\pgfpathlineto{\pgfqpoint{1.957107in}{0.546361in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.546693in}}%
\pgfpathlineto{\pgfqpoint{1.945873in}{0.547034in}}%
\pgfpathlineto{\pgfqpoint{1.940256in}{0.547384in}}%
\pgfpathlineto{\pgfqpoint{1.934639in}{0.547743in}}%
\pgfpathlineto{\pgfqpoint{1.929022in}{0.548111in}}%
\pgfpathlineto{\pgfqpoint{1.923404in}{0.548487in}}%
\pgfpathlineto{\pgfqpoint{1.917787in}{0.548872in}}%
\pgfpathlineto{\pgfqpoint{1.912170in}{0.549266in}}%
\pgfpathlineto{\pgfqpoint{1.906553in}{0.549668in}}%
\pgfpathlineto{\pgfqpoint{1.900936in}{0.550079in}}%
\pgfpathlineto{\pgfqpoint{1.895319in}{0.550499in}}%
\pgfpathlineto{\pgfqpoint{1.889702in}{0.550927in}}%
\pgfpathlineto{\pgfqpoint{1.884085in}{0.551363in}}%
\pgfpathlineto{\pgfqpoint{1.878468in}{0.551807in}}%
\pgfpathlineto{\pgfqpoint{1.872850in}{0.552260in}}%
\pgfpathlineto{\pgfqpoint{1.867233in}{0.552721in}}%
\pgfpathlineto{\pgfqpoint{1.861616in}{0.553190in}}%
\pgfpathlineto{\pgfqpoint{1.855999in}{0.553668in}}%
\pgfpathlineto{\pgfqpoint{1.850382in}{0.554153in}}%
\pgfpathlineto{\pgfqpoint{1.844765in}{0.554646in}}%
\pgfpathlineto{\pgfqpoint{1.839148in}{0.555147in}}%
\pgfpathlineto{\pgfqpoint{1.833531in}{0.555656in}}%
\pgfpathlineto{\pgfqpoint{1.827914in}{0.556173in}}%
\pgfpathlineto{\pgfqpoint{1.822297in}{0.556697in}}%
\pgfpathlineto{\pgfqpoint{1.816679in}{0.557230in}}%
\pgfpathlineto{\pgfqpoint{1.811062in}{0.557769in}}%
\pgfpathlineto{\pgfqpoint{1.805445in}{0.558317in}}%
\pgfpathlineto{\pgfqpoint{1.799828in}{0.558871in}}%
\pgfpathlineto{\pgfqpoint{1.794211in}{0.559434in}}%
\pgfpathlineto{\pgfqpoint{1.788594in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{1.782977in}{0.560580in}}%
\pgfpathlineto{\pgfqpoint{1.777360in}{0.561165in}}%
\pgfpathlineto{\pgfqpoint{1.771743in}{0.561756in}}%
\pgfpathlineto{\pgfqpoint{1.766125in}{0.562355in}}%
\pgfpathlineto{\pgfqpoint{1.760508in}{0.562960in}}%
\pgfpathlineto{\pgfqpoint{1.754891in}{0.563573in}}%
\pgfpathlineto{\pgfqpoint{1.749274in}{0.564193in}}%
\pgfpathlineto{\pgfqpoint{1.743657in}{0.564819in}}%
\pgfpathlineto{\pgfqpoint{1.738040in}{0.565453in}}%
\pgfpathlineto{\pgfqpoint{1.732423in}{0.566093in}}%
\pgfpathlineto{\pgfqpoint{1.726806in}{0.566740in}}%
\pgfpathlineto{\pgfqpoint{1.721189in}{0.567393in}}%
\pgfpathlineto{\pgfqpoint{1.715571in}{0.568054in}}%
\pgfpathlineto{\pgfqpoint{1.709954in}{0.568721in}}%
\pgfpathlineto{\pgfqpoint{1.704337in}{0.569394in}}%
\pgfpathlineto{\pgfqpoint{1.698720in}{0.570074in}}%
\pgfpathlineto{\pgfqpoint{1.693103in}{0.570760in}}%
\pgfpathlineto{\pgfqpoint{1.687486in}{0.571452in}}%
\pgfpathlineto{\pgfqpoint{1.681869in}{0.572151in}}%
\pgfpathlineto{\pgfqpoint{1.676252in}{0.572856in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.573568in}}%
\pgfpathlineto{\pgfqpoint{1.665018in}{0.574285in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.575008in}}%
\pgfpathlineto{\pgfqpoint{1.653783in}{0.575738in}}%
\pgfpathlineto{\pgfqpoint{1.648166in}{0.576473in}}%
\pgfpathlineto{\pgfqpoint{1.642549in}{0.577214in}}%
\pgfpathlineto{\pgfqpoint{1.636932in}{0.577961in}}%
\pgfpathlineto{\pgfqpoint{1.631315in}{0.578714in}}%
\pgfpathlineto{\pgfqpoint{1.625698in}{0.579472in}}%
\pgfpathlineto{\pgfqpoint{1.620081in}{0.580236in}}%
\pgfpathlineto{\pgfqpoint{1.614464in}{0.581006in}}%
\pgfpathlineto{\pgfqpoint{1.608846in}{0.581781in}}%
\pgfpathlineto{\pgfqpoint{1.603229in}{0.582562in}}%
\pgfpathlineto{\pgfqpoint{1.597612in}{0.583348in}}%
\pgfpathlineto{\pgfqpoint{1.591995in}{0.584139in}}%
\pgfpathlineto{\pgfqpoint{1.586378in}{0.584936in}}%
\pgfpathlineto{\pgfqpoint{1.580761in}{0.585738in}}%
\pgfpathlineto{\pgfqpoint{1.575144in}{0.586545in}}%
\pgfpathlineto{\pgfqpoint{1.569527in}{0.587357in}}%
\pgfpathlineto{\pgfqpoint{1.563910in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{1.558293in}{0.588997in}}%
\pgfpathlineto{\pgfqpoint{1.552675in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{1.547058in}{0.590656in}}%
\pgfpathlineto{\pgfqpoint{1.541441in}{0.591493in}}%
\pgfpathlineto{\pgfqpoint{1.535824in}{0.592335in}}%
\pgfpathlineto{\pgfqpoint{1.530207in}{0.593182in}}%
\pgfpathlineto{\pgfqpoint{1.524590in}{0.594033in}}%
\pgfpathlineto{\pgfqpoint{1.518973in}{0.594888in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{0.595749in}}%
\pgfpathlineto{\pgfqpoint{1.507739in}{0.596613in}}%
\pgfpathlineto{\pgfqpoint{1.502121in}{0.597482in}}%
\pgfpathlineto{\pgfqpoint{1.496504in}{0.598356in}}%
\pgfpathlineto{\pgfqpoint{1.490887in}{0.599234in}}%
\pgfpathlineto{\pgfqpoint{1.485270in}{0.600116in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{0.601002in}}%
\pgfpathlineto{\pgfqpoint{1.474036in}{0.601892in}}%
\pgfpathlineto{\pgfqpoint{1.468419in}{0.602786in}}%
\pgfpathlineto{\pgfqpoint{1.462802in}{0.603684in}}%
\pgfpathlineto{\pgfqpoint{1.457185in}{0.604587in}}%
\pgfpathlineto{\pgfqpoint{1.451567in}{0.605493in}}%
\pgfpathlineto{\pgfqpoint{1.445950in}{0.606402in}}%
\pgfpathlineto{\pgfqpoint{1.440333in}{0.607316in}}%
\pgfpathlineto{\pgfqpoint{1.434716in}{0.608233in}}%
\pgfpathlineto{\pgfqpoint{1.429099in}{0.609154in}}%
\pgfpathlineto{\pgfqpoint{1.423482in}{0.610078in}}%
\pgfpathlineto{\pgfqpoint{1.417865in}{0.611006in}}%
\pgfpathlineto{\pgfqpoint{1.412248in}{0.611937in}}%
\pgfpathlineto{\pgfqpoint{1.406631in}{0.612871in}}%
\pgfpathlineto{\pgfqpoint{1.401014in}{0.613809in}}%
\pgfpathlineto{\pgfqpoint{1.395396in}{0.614749in}}%
\pgfpathlineto{\pgfqpoint{1.389779in}{0.615693in}}%
\pgfpathlineto{\pgfqpoint{1.384162in}{0.616640in}}%
\pgfpathlineto{\pgfqpoint{1.378545in}{0.617589in}}%
\pgfpathlineto{\pgfqpoint{1.372928in}{0.618542in}}%
\pgfpathlineto{\pgfqpoint{1.367311in}{0.619497in}}%
\pgfpathlineto{\pgfqpoint{1.361694in}{0.620455in}}%
\pgfpathlineto{\pgfqpoint{1.356077in}{0.621416in}}%
\pgfpathlineto{\pgfqpoint{1.350460in}{0.622379in}}%
\pgfpathlineto{\pgfqpoint{1.344842in}{0.623344in}}%
\pgfpathlineto{\pgfqpoint{1.339225in}{0.624312in}}%
\pgfpathlineto{\pgfqpoint{1.333608in}{0.625281in}}%
\pgfpathlineto{\pgfqpoint{1.327991in}{0.626253in}}%
\pgfpathlineto{\pgfqpoint{1.322374in}{0.627227in}}%
\pgfpathlineto{\pgfqpoint{1.316757in}{0.628203in}}%
\pgfpathlineto{\pgfqpoint{1.311140in}{0.629180in}}%
\pgfpathlineto{\pgfqpoint{1.305523in}{0.630159in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.631139in}}%
\pgfpathlineto{\pgfqpoint{1.294288in}{0.632121in}}%
\pgfpathlineto{\pgfqpoint{1.288671in}{0.633104in}}%
\pgfpathlineto{\pgfqpoint{1.283054in}{0.634087in}}%
\pgfpathlineto{\pgfqpoint{1.277437in}{0.635072in}}%
\pgfpathlineto{\pgfqpoint{1.271820in}{0.636057in}}%
\pgfpathlineto{\pgfqpoint{1.266203in}{0.637042in}}%
\pgfpathlineto{\pgfqpoint{1.260586in}{0.638028in}}%
\pgfpathlineto{\pgfqpoint{1.254969in}{0.639013in}}%
\pgfpathlineto{\pgfqpoint{1.249352in}{0.639998in}}%
\pgfpathlineto{\pgfqpoint{1.243735in}{0.640982in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{0.641966in}}%
\pgfpathlineto{\pgfqpoint{1.232500in}{0.642947in}}%
\pgfpathlineto{\pgfqpoint{1.226883in}{0.643928in}}%
\pgfpathlineto{\pgfqpoint{1.221266in}{0.644905in}}%
\pgfpathlineto{\pgfqpoint{1.215649in}{0.645881in}}%
\pgfpathlineto{\pgfqpoint{1.210032in}{0.646852in}}%
\pgfpathlineto{\pgfqpoint{1.204415in}{0.647820in}}%
\pgfpathlineto{\pgfqpoint{1.198798in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{1.193181in}{0.649742in}}%
\pgfpathlineto{\pgfqpoint{1.187563in}{0.650693in}}%
\pgfpathlineto{\pgfqpoint{1.181946in}{0.651638in}}%
\pgfpathlineto{\pgfqpoint{1.176329in}{0.652574in}}%
\pgfpathlineto{\pgfqpoint{1.170712in}{0.653500in}}%
\pgfpathlineto{\pgfqpoint{1.165095in}{0.654415in}}%
\pgfpathlineto{\pgfqpoint{1.159478in}{0.655317in}}%
\pgfpathlineto{\pgfqpoint{1.153861in}{0.656205in}}%
\pgfpathlineto{\pgfqpoint{1.148244in}{0.657076in}}%
\pgfpathlineto{\pgfqpoint{1.142627in}{0.657927in}}%
\pgfpathlineto{\pgfqpoint{1.137009in}{0.658757in}}%
\pgfpathlineto{\pgfqpoint{1.131392in}{0.659563in}}%
\pgfpathlineto{\pgfqpoint{1.125775in}{0.660341in}}%
\pgfpathlineto{\pgfqpoint{1.120158in}{0.661089in}}%
\pgfpathlineto{\pgfqpoint{1.114541in}{0.661804in}}%
\pgfpathlineto{\pgfqpoint{1.108924in}{0.662482in}}%
\pgfpathlineto{\pgfqpoint{1.103307in}{0.663122in}}%
\pgfpathlineto{\pgfqpoint{1.097690in}{0.663720in}}%
\pgfpathlineto{\pgfqpoint{1.092073in}{0.664275in}}%
\pgfpathlineto{\pgfqpoint{1.086456in}{0.664787in}}%
\pgfpathlineto{\pgfqpoint{1.080838in}{0.665255in}}%
\pgfpathlineto{\pgfqpoint{1.075221in}{0.665680in}}%
\pgfpathlineto{\pgfqpoint{1.069604in}{0.666064in}}%
\pgfpathlineto{\pgfqpoint{1.063987in}{0.666409in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{0.666717in}}%
\pgfpathlineto{\pgfqpoint{1.052753in}{0.666991in}}%
\pgfpathlineto{\pgfqpoint{1.047136in}{0.667235in}}%
\pgfpathlineto{\pgfqpoint{1.041519in}{0.667450in}}%
\pgfpathlineto{\pgfqpoint{1.035902in}{0.667641in}}%
\pgfpathlineto{\pgfqpoint{1.030284in}{0.667809in}}%
\pgfpathlineto{\pgfqpoint{1.024667in}{0.667957in}}%
\pgfpathlineto{\pgfqpoint{1.019050in}{0.668087in}}%
\pgfpathlineto{\pgfqpoint{1.013433in}{0.668202in}}%
\pgfpathlineto{\pgfqpoint{1.007816in}{0.668303in}}%
\pgfpathlineto{\pgfqpoint{1.002199in}{0.668391in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{0.668468in}}%
\pgfpathlineto{\pgfqpoint{0.990965in}{0.668536in}}%
\pgfpathlineto{\pgfqpoint{0.985348in}{0.668594in}}%
\pgfpathlineto{\pgfqpoint{0.979730in}{0.668645in}}%
\pgfpathlineto{\pgfqpoint{0.974113in}{0.668689in}}%
\pgfpathlineto{\pgfqpoint{0.968496in}{0.668726in}}%
\pgfpathlineto{\pgfqpoint{0.962879in}{0.668758in}}%
\pgfpathlineto{\pgfqpoint{0.957262in}{0.668785in}}%
\pgfpathlineto{\pgfqpoint{0.951645in}{0.668807in}}%
\pgfpathlineto{\pgfqpoint{0.946028in}{0.668825in}}%
\pgfpathlineto{\pgfqpoint{0.940411in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{0.934794in}{0.668850in}}%
\pgfpathlineto{\pgfqpoint{0.929177in}{0.668858in}}%
\pgfpathlineto{\pgfqpoint{0.923559in}{0.668862in}}%
\pgfpathlineto{\pgfqpoint{0.917942in}{0.668864in}}%
\pgfpathlineto{\pgfqpoint{0.912325in}{0.668864in}}%
\pgfpathlineto{\pgfqpoint{0.906708in}{0.668861in}}%
\pgfpathlineto{\pgfqpoint{0.901091in}{0.668856in}}%
\pgfpathlineto{\pgfqpoint{0.895474in}{0.668850in}}%
\pgfpathlineto{\pgfqpoint{0.889857in}{0.668841in}}%
\pgfpathlineto{\pgfqpoint{0.884240in}{0.668831in}}%
\pgfpathlineto{\pgfqpoint{0.878623in}{0.668819in}}%
\pgfpathlineto{\pgfqpoint{0.873005in}{0.668805in}}%
\pgfpathlineto{\pgfqpoint{0.867388in}{0.668790in}}%
\pgfpathlineto{\pgfqpoint{0.861771in}{0.668774in}}%
\pgfpathlineto{\pgfqpoint{0.856154in}{0.668756in}}%
\pgfpathlineto{\pgfqpoint{0.850537in}{0.668738in}}%
\pgfpathlineto{\pgfqpoint{0.844920in}{0.668718in}}%
\pgfpathlineto{\pgfqpoint{0.839303in}{0.668697in}}%
\pgfpathlineto{\pgfqpoint{0.833686in}{0.668675in}}%
\pgfpathlineto{\pgfqpoint{0.828069in}{0.668652in}}%
\pgfpathlineto{\pgfqpoint{0.822452in}{0.668628in}}%
\pgfpathlineto{\pgfqpoint{0.816834in}{0.668603in}}%
\pgfpathlineto{\pgfqpoint{0.811217in}{0.668577in}}%
\pgfpathlineto{\pgfqpoint{0.805600in}{0.668550in}}%
\pgfpathlineto{\pgfqpoint{0.799983in}{0.668523in}}%
\pgfpathlineto{\pgfqpoint{0.794366in}{0.668494in}}%
\pgfpathlineto{\pgfqpoint{0.788749in}{0.668465in}}%
\pgfpathlineto{\pgfqpoint{0.783132in}{0.668435in}}%
\pgfpathlineto{\pgfqpoint{0.777515in}{0.668404in}}%
\pgfpathlineto{\pgfqpoint{0.771898in}{0.668372in}}%
\pgfpathlineto{\pgfqpoint{0.766280in}{0.668340in}}%
\pgfpathlineto{\pgfqpoint{0.760663in}{0.668307in}}%
\pgfpathlineto{\pgfqpoint{0.755046in}{0.668273in}}%
\pgfpathlineto{\pgfqpoint{0.749429in}{0.668238in}}%
\pgfpathlineto{\pgfqpoint{0.743812in}{0.668203in}}%
\pgfpathlineto{\pgfqpoint{0.738195in}{0.668167in}}%
\pgfpathlineto{\pgfqpoint{0.732578in}{0.668130in}}%
\pgfpathlineto{\pgfqpoint{0.726961in}{0.668092in}}%
\pgfpathlineto{\pgfqpoint{0.721344in}{0.668054in}}%
\pgfpathlineto{\pgfqpoint{0.715726in}{0.668015in}}%
\pgfpathlineto{\pgfqpoint{0.710109in}{0.667976in}}%
\pgfpathlineto{\pgfqpoint{0.704492in}{0.667935in}}%
\pgfpathlineto{\pgfqpoint{0.698875in}{0.667894in}}%
\pgfpathlineto{\pgfqpoint{0.693258in}{0.667852in}}%
\pgfpathlineto{\pgfqpoint{0.687641in}{0.667810in}}%
\pgfpathlineto{\pgfqpoint{0.682024in}{0.667767in}}%
\pgfpathlineto{\pgfqpoint{0.676407in}{0.667723in}}%
\pgfpathlineto{\pgfqpoint{0.670790in}{0.667678in}}%
\pgfpathlineto{\pgfqpoint{0.665173in}{0.667633in}}%
\pgfpathlineto{\pgfqpoint{0.659555in}{0.667587in}}%
\pgfpathlineto{\pgfqpoint{0.653938in}{0.667540in}}%
\pgfpathlineto{\pgfqpoint{0.648321in}{0.667493in}}%
\pgfpathlineto{\pgfqpoint{0.642704in}{0.667444in}}%
\pgfpathlineto{\pgfqpoint{0.637087in}{0.667395in}}%
\pgfpathlineto{\pgfqpoint{0.631470in}{0.667346in}}%
\pgfpathlineto{\pgfqpoint{0.625853in}{0.667295in}}%
\pgfpathlineto{\pgfqpoint{0.620236in}{0.667244in}}%
\pgfpathlineto{\pgfqpoint{0.614619in}{0.667192in}}%
\pgfpathlineto{\pgfqpoint{0.609001in}{0.667139in}}%
\pgfpathlineto{\pgfqpoint{0.603384in}{0.667086in}}%
\pgfpathlineto{\pgfqpoint{0.597767in}{0.667032in}}%
\pgfpathlineto{\pgfqpoint{0.592150in}{0.666977in}}%
\pgfpathlineto{\pgfqpoint{0.586533in}{0.666921in}}%
\pgfpathlineto{\pgfqpoint{0.580916in}{0.666865in}}%
\pgfpathlineto{\pgfqpoint{0.575299in}{0.666807in}}%
\pgfpathlineto{\pgfqpoint{0.569682in}{0.666749in}}%
\pgfpathlineto{\pgfqpoint{0.564065in}{0.666690in}}%
\pgfpathlineto{\pgfqpoint{0.558447in}{0.666631in}}%
\pgfpathlineto{\pgfqpoint{0.552830in}{0.666570in}}%
\pgfpathlineto{\pgfqpoint{0.547213in}{0.666509in}}%
\pgfpathlineto{\pgfqpoint{0.541596in}{0.666447in}}%
\pgfpathlineto{\pgfqpoint{0.535979in}{0.666383in}}%
\pgfpathlineto{\pgfqpoint{0.530362in}{0.666317in}}%
\pgfpathlineto{\pgfqpoint{0.524745in}{0.666251in}}%
\pgfpathlineto{\pgfqpoint{0.519128in}{0.666184in}}%
\pgfpathlineto{\pgfqpoint{0.513511in}{0.666117in}}%
\pgfpathlineto{\pgfqpoint{0.507894in}{0.666048in}}%
\pgfpathlineto{\pgfqpoint{0.502276in}{0.665979in}}%
\pgfpathlineto{\pgfqpoint{0.496659in}{0.665909in}}%
\pgfpathlineto{\pgfqpoint{0.491042in}{0.665838in}}%
\pgfpathlineto{\pgfqpoint{0.485425in}{0.665766in}}%
\pgfpathlineto{\pgfqpoint{0.479808in}{0.665694in}}%
\pgfpathlineto{\pgfqpoint{0.474191in}{0.665620in}}%
\pgfpathlineto{\pgfqpoint{0.468574in}{0.665546in}}%
\pgfpathlineto{\pgfqpoint{0.462957in}{0.665471in}}%
\pgfpathlineto{\pgfqpoint{0.457340in}{0.665395in}}%
\pgfpathlineto{\pgfqpoint{0.451722in}{0.665318in}}%
\pgfpathlineto{\pgfqpoint{0.446105in}{0.665241in}}%
\pgfpathlineto{\pgfqpoint{0.440488in}{0.665162in}}%
\pgfpathlineto{\pgfqpoint{0.434871in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{0.429254in}{0.665003in}}%
\pgfpathlineto{\pgfqpoint{0.423637in}{0.664921in}}%
\pgfpathlineto{\pgfqpoint{0.418020in}{0.664839in}}%
\pgfpathlineto{\pgfqpoint{0.412403in}{0.664756in}}%
\pgfpathlineto{\pgfqpoint{0.406786in}{0.664673in}}%
\pgfpathlineto{\pgfqpoint{0.401168in}{0.664588in}}%
\pgfpathlineto{\pgfqpoint{0.395551in}{0.664502in}}%
\pgfpathlineto{\pgfqpoint{0.389934in}{0.664415in}}%
\pgfpathlineto{\pgfqpoint{0.384317in}{0.664328in}}%
\pgfpathlineto{\pgfqpoint{0.378700in}{0.664239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.737255,0.254902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.737255,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378700in}{0.732042in}}%
\pgfpathlineto{\pgfqpoint{0.378700in}{0.736867in}}%
\pgfpathlineto{\pgfqpoint{0.384317in}{0.736447in}}%
\pgfpathlineto{\pgfqpoint{0.389934in}{0.736025in}}%
\pgfpathlineto{\pgfqpoint{0.395551in}{0.735600in}}%
\pgfpathlineto{\pgfqpoint{0.401168in}{0.735173in}}%
\pgfpathlineto{\pgfqpoint{0.406786in}{0.734744in}}%
\pgfpathlineto{\pgfqpoint{0.412403in}{0.734313in}}%
\pgfpathlineto{\pgfqpoint{0.418020in}{0.733879in}}%
\pgfpathlineto{\pgfqpoint{0.423637in}{0.733444in}}%
\pgfpathlineto{\pgfqpoint{0.429254in}{0.733005in}}%
\pgfpathlineto{\pgfqpoint{0.434871in}{0.732565in}}%
\pgfpathlineto{\pgfqpoint{0.440488in}{0.732123in}}%
\pgfpathlineto{\pgfqpoint{0.446105in}{0.731678in}}%
\pgfpathlineto{\pgfqpoint{0.451722in}{0.731231in}}%
\pgfpathlineto{\pgfqpoint{0.457340in}{0.730782in}}%
\pgfpathlineto{\pgfqpoint{0.462957in}{0.730331in}}%
\pgfpathlineto{\pgfqpoint{0.468574in}{0.729878in}}%
\pgfpathlineto{\pgfqpoint{0.474191in}{0.729422in}}%
\pgfpathlineto{\pgfqpoint{0.479808in}{0.728965in}}%
\pgfpathlineto{\pgfqpoint{0.485425in}{0.728505in}}%
\pgfpathlineto{\pgfqpoint{0.491042in}{0.728043in}}%
\pgfpathlineto{\pgfqpoint{0.496659in}{0.727579in}}%
\pgfpathlineto{\pgfqpoint{0.502276in}{0.727113in}}%
\pgfpathlineto{\pgfqpoint{0.507894in}{0.726646in}}%
\pgfpathlineto{\pgfqpoint{0.513511in}{0.726176in}}%
\pgfpathlineto{\pgfqpoint{0.519128in}{0.725704in}}%
\pgfpathlineto{\pgfqpoint{0.524745in}{0.725230in}}%
\pgfpathlineto{\pgfqpoint{0.530362in}{0.724754in}}%
\pgfpathlineto{\pgfqpoint{0.535979in}{0.724276in}}%
\pgfpathlineto{\pgfqpoint{0.541596in}{0.723809in}}%
\pgfpathlineto{\pgfqpoint{0.547213in}{0.723370in}}%
\pgfpathlineto{\pgfqpoint{0.552830in}{0.722930in}}%
\pgfpathlineto{\pgfqpoint{0.558447in}{0.722489in}}%
\pgfpathlineto{\pgfqpoint{0.564065in}{0.722047in}}%
\pgfpathlineto{\pgfqpoint{0.569682in}{0.721603in}}%
\pgfpathlineto{\pgfqpoint{0.575299in}{0.721159in}}%
\pgfpathlineto{\pgfqpoint{0.580916in}{0.720713in}}%
\pgfpathlineto{\pgfqpoint{0.586533in}{0.720267in}}%
\pgfpathlineto{\pgfqpoint{0.592150in}{0.719819in}}%
\pgfpathlineto{\pgfqpoint{0.597767in}{0.719370in}}%
\pgfpathlineto{\pgfqpoint{0.603384in}{0.718920in}}%
\pgfpathlineto{\pgfqpoint{0.609001in}{0.718469in}}%
\pgfpathlineto{\pgfqpoint{0.614619in}{0.718017in}}%
\pgfpathlineto{\pgfqpoint{0.620236in}{0.717564in}}%
\pgfpathlineto{\pgfqpoint{0.625853in}{0.717110in}}%
\pgfpathlineto{\pgfqpoint{0.631470in}{0.716656in}}%
\pgfpathlineto{\pgfqpoint{0.637087in}{0.716200in}}%
\pgfpathlineto{\pgfqpoint{0.642704in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.648321in}{0.715286in}}%
\pgfpathlineto{\pgfqpoint{0.653938in}{0.714828in}}%
\pgfpathlineto{\pgfqpoint{0.659555in}{0.714369in}}%
\pgfpathlineto{\pgfqpoint{0.665173in}{0.713909in}}%
\pgfpathlineto{\pgfqpoint{0.670790in}{0.713449in}}%
\pgfpathlineto{\pgfqpoint{0.676407in}{0.712987in}}%
\pgfpathlineto{\pgfqpoint{0.682024in}{0.712525in}}%
\pgfpathlineto{\pgfqpoint{0.687641in}{0.712063in}}%
\pgfpathlineto{\pgfqpoint{0.693258in}{0.711599in}}%
\pgfpathlineto{\pgfqpoint{0.698875in}{0.711135in}}%
\pgfpathlineto{\pgfqpoint{0.704492in}{0.710671in}}%
\pgfpathlineto{\pgfqpoint{0.710109in}{0.710205in}}%
\pgfpathlineto{\pgfqpoint{0.715726in}{0.709740in}}%
\pgfpathlineto{\pgfqpoint{0.721344in}{0.709273in}}%
\pgfpathlineto{\pgfqpoint{0.726961in}{0.708807in}}%
\pgfpathlineto{\pgfqpoint{0.732578in}{0.708339in}}%
\pgfpathlineto{\pgfqpoint{0.738195in}{0.707872in}}%
\pgfpathlineto{\pgfqpoint{0.743812in}{0.707403in}}%
\pgfpathlineto{\pgfqpoint{0.749429in}{0.706935in}}%
\pgfpathlineto{\pgfqpoint{0.755046in}{0.706466in}}%
\pgfpathlineto{\pgfqpoint{0.760663in}{0.705996in}}%
\pgfpathlineto{\pgfqpoint{0.766280in}{0.705527in}}%
\pgfpathlineto{\pgfqpoint{0.771898in}{0.705057in}}%
\pgfpathlineto{\pgfqpoint{0.777515in}{0.704586in}}%
\pgfpathlineto{\pgfqpoint{0.783132in}{0.704116in}}%
\pgfpathlineto{\pgfqpoint{0.788749in}{0.703645in}}%
\pgfpathlineto{\pgfqpoint{0.794366in}{0.703174in}}%
\pgfpathlineto{\pgfqpoint{0.799983in}{0.702703in}}%
\pgfpathlineto{\pgfqpoint{0.805600in}{0.702231in}}%
\pgfpathlineto{\pgfqpoint{0.811217in}{0.701760in}}%
\pgfpathlineto{\pgfqpoint{0.816834in}{0.701288in}}%
\pgfpathlineto{\pgfqpoint{0.822452in}{0.700817in}}%
\pgfpathlineto{\pgfqpoint{0.828069in}{0.700345in}}%
\pgfpathlineto{\pgfqpoint{0.833686in}{0.699873in}}%
\pgfpathlineto{\pgfqpoint{0.839303in}{0.699401in}}%
\pgfpathlineto{\pgfqpoint{0.844920in}{0.698930in}}%
\pgfpathlineto{\pgfqpoint{0.850537in}{0.698458in}}%
\pgfpathlineto{\pgfqpoint{0.856154in}{0.697987in}}%
\pgfpathlineto{\pgfqpoint{0.861771in}{0.697515in}}%
\pgfpathlineto{\pgfqpoint{0.867388in}{0.697044in}}%
\pgfpathlineto{\pgfqpoint{0.873005in}{0.696573in}}%
\pgfpathlineto{\pgfqpoint{0.878623in}{0.696102in}}%
\pgfpathlineto{\pgfqpoint{0.884240in}{0.695632in}}%
\pgfpathlineto{\pgfqpoint{0.889857in}{0.695161in}}%
\pgfpathlineto{\pgfqpoint{0.895474in}{0.694691in}}%
\pgfpathlineto{\pgfqpoint{0.901091in}{0.694222in}}%
\pgfpathlineto{\pgfqpoint{0.906708in}{0.693752in}}%
\pgfpathlineto{\pgfqpoint{0.912325in}{0.693283in}}%
\pgfpathlineto{\pgfqpoint{0.917942in}{0.692815in}}%
\pgfpathlineto{\pgfqpoint{0.923559in}{0.692346in}}%
\pgfpathlineto{\pgfqpoint{0.929177in}{0.691879in}}%
\pgfpathlineto{\pgfqpoint{0.934794in}{0.691412in}}%
\pgfpathlineto{\pgfqpoint{0.940411in}{0.690945in}}%
\pgfpathlineto{\pgfqpoint{0.946028in}{0.690479in}}%
\pgfpathlineto{\pgfqpoint{0.951645in}{0.690013in}}%
\pgfpathlineto{\pgfqpoint{0.957262in}{0.689549in}}%
\pgfpathlineto{\pgfqpoint{0.962879in}{0.689084in}}%
\pgfpathlineto{\pgfqpoint{0.968496in}{0.688621in}}%
\pgfpathlineto{\pgfqpoint{0.974113in}{0.688158in}}%
\pgfpathlineto{\pgfqpoint{0.979730in}{0.687696in}}%
\pgfpathlineto{\pgfqpoint{0.985348in}{0.687235in}}%
\pgfpathlineto{\pgfqpoint{0.990965in}{0.686774in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{0.686315in}}%
\pgfpathlineto{\pgfqpoint{1.002199in}{0.685856in}}%
\pgfpathlineto{\pgfqpoint{1.007816in}{0.685398in}}%
\pgfpathlineto{\pgfqpoint{1.013433in}{0.684941in}}%
\pgfpathlineto{\pgfqpoint{1.019050in}{0.684485in}}%
\pgfpathlineto{\pgfqpoint{1.024667in}{0.684030in}}%
\pgfpathlineto{\pgfqpoint{1.030284in}{0.683576in}}%
\pgfpathlineto{\pgfqpoint{1.035902in}{0.683123in}}%
\pgfpathlineto{\pgfqpoint{1.041519in}{0.682671in}}%
\pgfpathlineto{\pgfqpoint{1.047136in}{0.682221in}}%
\pgfpathlineto{\pgfqpoint{1.052753in}{0.681771in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{0.681323in}}%
\pgfpathlineto{\pgfqpoint{1.063987in}{0.680876in}}%
\pgfpathlineto{\pgfqpoint{1.069604in}{0.680430in}}%
\pgfpathlineto{\pgfqpoint{1.075221in}{0.679985in}}%
\pgfpathlineto{\pgfqpoint{1.080838in}{0.679542in}}%
\pgfpathlineto{\pgfqpoint{1.086456in}{0.679100in}}%
\pgfpathlineto{\pgfqpoint{1.092073in}{0.678660in}}%
\pgfpathlineto{\pgfqpoint{1.097690in}{0.678221in}}%
\pgfpathlineto{\pgfqpoint{1.103307in}{0.677783in}}%
\pgfpathlineto{\pgfqpoint{1.108924in}{0.677347in}}%
\pgfpathlineto{\pgfqpoint{1.114541in}{0.676912in}}%
\pgfpathlineto{\pgfqpoint{1.120158in}{0.676479in}}%
\pgfpathlineto{\pgfqpoint{1.125775in}{0.676048in}}%
\pgfpathlineto{\pgfqpoint{1.131392in}{0.675618in}}%
\pgfpathlineto{\pgfqpoint{1.137009in}{0.675190in}}%
\pgfpathlineto{\pgfqpoint{1.142627in}{0.674764in}}%
\pgfpathlineto{\pgfqpoint{1.148244in}{0.674339in}}%
\pgfpathlineto{\pgfqpoint{1.153861in}{0.673916in}}%
\pgfpathlineto{\pgfqpoint{1.159478in}{0.673495in}}%
\pgfpathlineto{\pgfqpoint{1.165095in}{0.673076in}}%
\pgfpathlineto{\pgfqpoint{1.170712in}{0.672658in}}%
\pgfpathlineto{\pgfqpoint{1.176329in}{0.672243in}}%
\pgfpathlineto{\pgfqpoint{1.181946in}{0.671829in}}%
\pgfpathlineto{\pgfqpoint{1.187563in}{0.671418in}}%
\pgfpathlineto{\pgfqpoint{1.193181in}{0.671008in}}%
\pgfpathlineto{\pgfqpoint{1.198798in}{0.670601in}}%
\pgfpathlineto{\pgfqpoint{1.204415in}{0.670195in}}%
\pgfpathlineto{\pgfqpoint{1.210032in}{0.669792in}}%
\pgfpathlineto{\pgfqpoint{1.215649in}{0.669391in}}%
\pgfpathlineto{\pgfqpoint{1.221266in}{0.668992in}}%
\pgfpathlineto{\pgfqpoint{1.226883in}{0.668595in}}%
\pgfpathlineto{\pgfqpoint{1.232500in}{0.668201in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{0.667809in}}%
\pgfpathlineto{\pgfqpoint{1.243735in}{0.667419in}}%
\pgfpathlineto{\pgfqpoint{1.249352in}{0.667032in}}%
\pgfpathlineto{\pgfqpoint{1.254969in}{0.666647in}}%
\pgfpathlineto{\pgfqpoint{1.260586in}{0.666264in}}%
\pgfpathlineto{\pgfqpoint{1.266203in}{0.665884in}}%
\pgfpathlineto{\pgfqpoint{1.271820in}{0.665507in}}%
\pgfpathlineto{\pgfqpoint{1.277437in}{0.665132in}}%
\pgfpathlineto{\pgfqpoint{1.283054in}{0.664759in}}%
\pgfpathlineto{\pgfqpoint{1.288671in}{0.664390in}}%
\pgfpathlineto{\pgfqpoint{1.294288in}{0.664023in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.663659in}}%
\pgfpathlineto{\pgfqpoint{1.305523in}{0.663297in}}%
\pgfpathlineto{\pgfqpoint{1.311140in}{0.662939in}}%
\pgfpathlineto{\pgfqpoint{1.316757in}{0.662583in}}%
\pgfpathlineto{\pgfqpoint{1.322374in}{0.662230in}}%
\pgfpathlineto{\pgfqpoint{1.327991in}{0.661880in}}%
\pgfpathlineto{\pgfqpoint{1.333608in}{0.661533in}}%
\pgfpathlineto{\pgfqpoint{1.339225in}{0.661189in}}%
\pgfpathlineto{\pgfqpoint{1.344842in}{0.660848in}}%
\pgfpathlineto{\pgfqpoint{1.350460in}{0.660510in}}%
\pgfpathlineto{\pgfqpoint{1.356077in}{0.660175in}}%
\pgfpathlineto{\pgfqpoint{1.361694in}{0.659843in}}%
\pgfpathlineto{\pgfqpoint{1.367311in}{0.659515in}}%
\pgfpathlineto{\pgfqpoint{1.372928in}{0.659189in}}%
\pgfpathlineto{\pgfqpoint{1.378545in}{0.658867in}}%
\pgfpathlineto{\pgfqpoint{1.384162in}{0.658549in}}%
\pgfpathlineto{\pgfqpoint{1.389779in}{0.658233in}}%
\pgfpathlineto{\pgfqpoint{1.395396in}{0.657922in}}%
\pgfpathlineto{\pgfqpoint{1.401014in}{0.657613in}}%
\pgfpathlineto{\pgfqpoint{1.406631in}{0.657308in}}%
\pgfpathlineto{\pgfqpoint{1.412248in}{0.657007in}}%
\pgfpathlineto{\pgfqpoint{1.417865in}{0.656709in}}%
\pgfpathlineto{\pgfqpoint{1.423482in}{0.656414in}}%
\pgfpathlineto{\pgfqpoint{1.429099in}{0.656124in}}%
\pgfpathlineto{\pgfqpoint{1.434716in}{0.655837in}}%
\pgfpathlineto{\pgfqpoint{1.440333in}{0.655553in}}%
\pgfpathlineto{\pgfqpoint{1.445950in}{0.655274in}}%
\pgfpathlineto{\pgfqpoint{1.451567in}{0.654998in}}%
\pgfpathlineto{\pgfqpoint{1.457185in}{0.654726in}}%
\pgfpathlineto{\pgfqpoint{1.462802in}{0.654458in}}%
\pgfpathlineto{\pgfqpoint{1.468419in}{0.654194in}}%
\pgfpathlineto{\pgfqpoint{1.474036in}{0.653934in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{0.653678in}}%
\pgfpathlineto{\pgfqpoint{1.485270in}{0.653426in}}%
\pgfpathlineto{\pgfqpoint{1.490887in}{0.653179in}}%
\pgfpathlineto{\pgfqpoint{1.496504in}{0.652935in}}%
\pgfpathlineto{\pgfqpoint{1.502121in}{0.652695in}}%
\pgfpathlineto{\pgfqpoint{1.507739in}{0.652460in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{0.652229in}}%
\pgfpathlineto{\pgfqpoint{1.518973in}{0.652002in}}%
\pgfpathlineto{\pgfqpoint{1.524590in}{0.651780in}}%
\pgfpathlineto{\pgfqpoint{1.530207in}{0.651562in}}%
\pgfpathlineto{\pgfqpoint{1.535824in}{0.651349in}}%
\pgfpathlineto{\pgfqpoint{1.541441in}{0.651140in}}%
\pgfpathlineto{\pgfqpoint{1.547058in}{0.650935in}}%
\pgfpathlineto{\pgfqpoint{1.552675in}{0.650736in}}%
\pgfpathlineto{\pgfqpoint{1.558293in}{0.650540in}}%
\pgfpathlineto{\pgfqpoint{1.563910in}{0.650350in}}%
\pgfpathlineto{\pgfqpoint{1.569527in}{0.650164in}}%
\pgfpathlineto{\pgfqpoint{1.575144in}{0.649983in}}%
\pgfpathlineto{\pgfqpoint{1.580761in}{0.649807in}}%
\pgfpathlineto{\pgfqpoint{1.586378in}{0.649635in}}%
\pgfpathlineto{\pgfqpoint{1.591995in}{0.649469in}}%
\pgfpathlineto{\pgfqpoint{1.597612in}{0.649307in}}%
\pgfpathlineto{\pgfqpoint{1.603229in}{0.649150in}}%
\pgfpathlineto{\pgfqpoint{1.608846in}{0.648999in}}%
\pgfpathlineto{\pgfqpoint{1.614464in}{0.648852in}}%
\pgfpathlineto{\pgfqpoint{1.620081in}{0.648711in}}%
\pgfpathlineto{\pgfqpoint{1.625698in}{0.648575in}}%
\pgfpathlineto{\pgfqpoint{1.631315in}{0.648444in}}%
\pgfpathlineto{\pgfqpoint{1.636932in}{0.648318in}}%
\pgfpathlineto{\pgfqpoint{1.642549in}{0.648198in}}%
\pgfpathlineto{\pgfqpoint{1.648166in}{0.648083in}}%
\pgfpathlineto{\pgfqpoint{1.653783in}{0.647973in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.647869in}}%
\pgfpathlineto{\pgfqpoint{1.665018in}{0.647770in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.647677in}}%
\pgfpathlineto{\pgfqpoint{1.676252in}{0.647589in}}%
\pgfpathlineto{\pgfqpoint{1.681869in}{0.647507in}}%
\pgfpathlineto{\pgfqpoint{1.687486in}{0.647431in}}%
\pgfpathlineto{\pgfqpoint{1.693103in}{0.647360in}}%
\pgfpathlineto{\pgfqpoint{1.698720in}{0.647295in}}%
\pgfpathlineto{\pgfqpoint{1.704337in}{0.647236in}}%
\pgfpathlineto{\pgfqpoint{1.709954in}{0.647183in}}%
\pgfpathlineto{\pgfqpoint{1.715571in}{0.647136in}}%
\pgfpathlineto{\pgfqpoint{1.721189in}{0.647095in}}%
\pgfpathlineto{\pgfqpoint{1.726806in}{0.647060in}}%
\pgfpathlineto{\pgfqpoint{1.732423in}{0.647030in}}%
\pgfpathlineto{\pgfqpoint{1.738040in}{0.647007in}}%
\pgfpathlineto{\pgfqpoint{1.743657in}{0.646991in}}%
\pgfpathlineto{\pgfqpoint{1.749274in}{0.646980in}}%
\pgfpathlineto{\pgfqpoint{1.754891in}{0.646975in}}%
\pgfpathlineto{\pgfqpoint{1.760508in}{0.646977in}}%
\pgfpathlineto{\pgfqpoint{1.766125in}{0.646985in}}%
\pgfpathlineto{\pgfqpoint{1.771743in}{0.647000in}}%
\pgfpathlineto{\pgfqpoint{1.777360in}{0.647021in}}%
\pgfpathlineto{\pgfqpoint{1.782977in}{0.647049in}}%
\pgfpathlineto{\pgfqpoint{1.788594in}{0.647083in}}%
\pgfpathlineto{\pgfqpoint{1.794211in}{0.647123in}}%
\pgfpathlineto{\pgfqpoint{1.799828in}{0.647171in}}%
\pgfpathlineto{\pgfqpoint{1.805445in}{0.647225in}}%
\pgfpathlineto{\pgfqpoint{1.811062in}{0.647286in}}%
\pgfpathlineto{\pgfqpoint{1.816679in}{0.647353in}}%
\pgfpathlineto{\pgfqpoint{1.822297in}{0.647428in}}%
\pgfpathlineto{\pgfqpoint{1.827914in}{0.647509in}}%
\pgfpathlineto{\pgfqpoint{1.833531in}{0.647597in}}%
\pgfpathlineto{\pgfqpoint{1.839148in}{0.647692in}}%
\pgfpathlineto{\pgfqpoint{1.844765in}{0.647795in}}%
\pgfpathlineto{\pgfqpoint{1.850382in}{0.647904in}}%
\pgfpathlineto{\pgfqpoint{1.855999in}{0.648021in}}%
\pgfpathlineto{\pgfqpoint{1.861616in}{0.648144in}}%
\pgfpathlineto{\pgfqpoint{1.867233in}{0.648275in}}%
\pgfpathlineto{\pgfqpoint{1.872850in}{0.648414in}}%
\pgfpathlineto{\pgfqpoint{1.878468in}{0.648559in}}%
\pgfpathlineto{\pgfqpoint{1.884085in}{0.648712in}}%
\pgfpathlineto{\pgfqpoint{1.889702in}{0.648873in}}%
\pgfpathlineto{\pgfqpoint{1.895319in}{0.649041in}}%
\pgfpathlineto{\pgfqpoint{1.900936in}{0.649217in}}%
\pgfpathlineto{\pgfqpoint{1.906553in}{0.649400in}}%
\pgfpathlineto{\pgfqpoint{1.912170in}{0.649591in}}%
\pgfpathlineto{\pgfqpoint{1.917787in}{0.649789in}}%
\pgfpathlineto{\pgfqpoint{1.923404in}{0.649996in}}%
\pgfpathlineto{\pgfqpoint{1.929022in}{0.650210in}}%
\pgfpathlineto{\pgfqpoint{1.934639in}{0.650432in}}%
\pgfpathlineto{\pgfqpoint{1.940256in}{0.650662in}}%
\pgfpathlineto{\pgfqpoint{1.945873in}{0.650900in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.651146in}}%
\pgfpathlineto{\pgfqpoint{1.957107in}{0.651400in}}%
\pgfpathlineto{\pgfqpoint{1.962724in}{0.651662in}}%
\pgfpathlineto{\pgfqpoint{1.968341in}{0.651932in}}%
\pgfpathlineto{\pgfqpoint{1.973958in}{0.652211in}}%
\pgfpathlineto{\pgfqpoint{1.979576in}{0.652498in}}%
\pgfpathlineto{\pgfqpoint{1.985193in}{0.652793in}}%
\pgfpathlineto{\pgfqpoint{1.990810in}{0.653097in}}%
\pgfpathlineto{\pgfqpoint{1.996427in}{0.653409in}}%
\pgfpathlineto{\pgfqpoint{2.002044in}{0.653730in}}%
\pgfpathlineto{\pgfqpoint{2.007661in}{0.654059in}}%
\pgfpathlineto{\pgfqpoint{2.013278in}{0.654397in}}%
\pgfpathlineto{\pgfqpoint{2.018895in}{0.654743in}}%
\pgfpathlineto{\pgfqpoint{2.024512in}{0.655099in}}%
\pgfpathlineto{\pgfqpoint{2.030129in}{0.655463in}}%
\pgfpathlineto{\pgfqpoint{2.035747in}{0.655836in}}%
\pgfpathlineto{\pgfqpoint{2.041364in}{0.656217in}}%
\pgfpathlineto{\pgfqpoint{2.046981in}{0.656608in}}%
\pgfpathlineto{\pgfqpoint{2.052598in}{0.657008in}}%
\pgfpathlineto{\pgfqpoint{2.058215in}{0.657417in}}%
\pgfpathlineto{\pgfqpoint{2.063832in}{0.657835in}}%
\pgfpathlineto{\pgfqpoint{2.069449in}{0.658262in}}%
\pgfpathlineto{\pgfqpoint{2.075066in}{0.658698in}}%
\pgfpathlineto{\pgfqpoint{2.080683in}{0.659144in}}%
\pgfpathlineto{\pgfqpoint{2.086301in}{0.659599in}}%
\pgfpathlineto{\pgfqpoint{2.091918in}{0.660063in}}%
\pgfpathlineto{\pgfqpoint{2.097535in}{0.660537in}}%
\pgfpathlineto{\pgfqpoint{2.103152in}{0.661020in}}%
\pgfpathlineto{\pgfqpoint{2.108769in}{0.661513in}}%
\pgfpathlineto{\pgfqpoint{2.114386in}{0.662015in}}%
\pgfpathlineto{\pgfqpoint{2.120003in}{0.662528in}}%
\pgfpathlineto{\pgfqpoint{2.125620in}{0.663050in}}%
\pgfpathlineto{\pgfqpoint{2.131237in}{0.663581in}}%
\pgfpathlineto{\pgfqpoint{2.136855in}{0.664123in}}%
\pgfpathlineto{\pgfqpoint{2.142472in}{0.664674in}}%
\pgfpathlineto{\pgfqpoint{2.148089in}{0.665236in}}%
\pgfpathlineto{\pgfqpoint{2.153706in}{0.665807in}}%
\pgfpathlineto{\pgfqpoint{2.159323in}{0.666388in}}%
\pgfpathlineto{\pgfqpoint{2.164940in}{0.666980in}}%
\pgfpathlineto{\pgfqpoint{2.170557in}{0.667582in}}%
\pgfpathlineto{\pgfqpoint{2.176174in}{0.668194in}}%
\pgfpathlineto{\pgfqpoint{2.181791in}{0.668816in}}%
\pgfpathlineto{\pgfqpoint{2.187408in}{0.669449in}}%
\pgfpathlineto{\pgfqpoint{2.193026in}{0.670092in}}%
\pgfpathlineto{\pgfqpoint{2.198643in}{0.670746in}}%
\pgfpathlineto{\pgfqpoint{2.204260in}{0.671410in}}%
\pgfpathlineto{\pgfqpoint{2.209877in}{0.672085in}}%
\pgfpathlineto{\pgfqpoint{2.215494in}{0.672770in}}%
\pgfpathlineto{\pgfqpoint{2.221111in}{0.673466in}}%
\pgfpathlineto{\pgfqpoint{2.226728in}{0.674173in}}%
\pgfpathlineto{\pgfqpoint{2.232345in}{0.674891in}}%
\pgfpathlineto{\pgfqpoint{2.237962in}{0.675620in}}%
\pgfpathlineto{\pgfqpoint{2.243580in}{0.676359in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{0.677110in}}%
\pgfpathlineto{\pgfqpoint{2.254814in}{0.677872in}}%
\pgfpathlineto{\pgfqpoint{2.260431in}{0.678644in}}%
\pgfpathlineto{\pgfqpoint{2.266048in}{0.679429in}}%
\pgfpathlineto{\pgfqpoint{2.271665in}{0.680224in}}%
\pgfpathlineto{\pgfqpoint{2.277282in}{0.681030in}}%
\pgfpathlineto{\pgfqpoint{2.282899in}{0.681848in}}%
\pgfpathlineto{\pgfqpoint{2.288516in}{0.682678in}}%
\pgfpathlineto{\pgfqpoint{2.294134in}{0.683519in}}%
\pgfpathlineto{\pgfqpoint{2.299751in}{0.684371in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{0.685235in}}%
\pgfpathlineto{\pgfqpoint{2.310985in}{0.686111in}}%
\pgfpathlineto{\pgfqpoint{2.316602in}{0.686998in}}%
\pgfpathlineto{\pgfqpoint{2.322219in}{0.687897in}}%
\pgfpathlineto{\pgfqpoint{2.327836in}{0.688808in}}%
\pgfpathlineto{\pgfqpoint{2.333453in}{0.689732in}}%
\pgfpathlineto{\pgfqpoint{2.339070in}{0.690666in}}%
\pgfpathlineto{\pgfqpoint{2.344687in}{0.691614in}}%
\pgfpathlineto{\pgfqpoint{2.350305in}{0.692573in}}%
\pgfpathlineto{\pgfqpoint{2.355922in}{0.693544in}}%
\pgfpathlineto{\pgfqpoint{2.361539in}{0.694527in}}%
\pgfpathlineto{\pgfqpoint{2.367156in}{0.695523in}}%
\pgfpathlineto{\pgfqpoint{2.372773in}{0.696531in}}%
\pgfpathlineto{\pgfqpoint{2.378390in}{0.697552in}}%
\pgfpathlineto{\pgfqpoint{2.384007in}{0.698585in}}%
\pgfpathlineto{\pgfqpoint{2.389624in}{0.699631in}}%
\pgfpathlineto{\pgfqpoint{2.395241in}{0.700689in}}%
\pgfpathlineto{\pgfqpoint{2.400859in}{0.701760in}}%
\pgfpathlineto{\pgfqpoint{2.406476in}{0.702843in}}%
\pgfpathlineto{\pgfqpoint{2.412093in}{0.703940in}}%
\pgfpathlineto{\pgfqpoint{2.417710in}{0.705049in}}%
\pgfpathlineto{\pgfqpoint{2.423327in}{0.706171in}}%
\pgfpathlineto{\pgfqpoint{2.428944in}{0.707306in}}%
\pgfpathlineto{\pgfqpoint{2.434561in}{0.708454in}}%
\pgfpathlineto{\pgfqpoint{2.440178in}{0.709615in}}%
\pgfpathlineto{\pgfqpoint{2.445795in}{0.710790in}}%
\pgfpathlineto{\pgfqpoint{2.451412in}{0.711977in}}%
\pgfpathlineto{\pgfqpoint{2.457030in}{0.713178in}}%
\pgfpathlineto{\pgfqpoint{2.462647in}{0.714393in}}%
\pgfpathlineto{\pgfqpoint{2.468264in}{0.715620in}}%
\pgfpathlineto{\pgfqpoint{2.473881in}{0.716862in}}%
\pgfpathlineto{\pgfqpoint{2.479498in}{0.718116in}}%
\pgfpathlineto{\pgfqpoint{2.485115in}{0.719385in}}%
\pgfpathlineto{\pgfqpoint{2.490732in}{0.720667in}}%
\pgfpathlineto{\pgfqpoint{2.496349in}{0.721962in}}%
\pgfpathlineto{\pgfqpoint{2.501966in}{0.723272in}}%
\pgfpathlineto{\pgfqpoint{2.507584in}{0.724596in}}%
\pgfpathlineto{\pgfqpoint{2.513201in}{0.725933in}}%
\pgfpathlineto{\pgfqpoint{2.518818in}{0.727284in}}%
\pgfpathlineto{\pgfqpoint{2.524435in}{0.728650in}}%
\pgfpathlineto{\pgfqpoint{2.530052in}{0.730029in}}%
\pgfpathlineto{\pgfqpoint{2.535669in}{0.731423in}}%
\pgfpathlineto{\pgfqpoint{2.541286in}{0.732831in}}%
\pgfpathlineto{\pgfqpoint{2.546903in}{0.734254in}}%
\pgfpathlineto{\pgfqpoint{2.552520in}{0.735691in}}%
\pgfpathlineto{\pgfqpoint{2.558138in}{0.737142in}}%
\pgfpathlineto{\pgfqpoint{2.563755in}{0.738608in}}%
\pgfpathlineto{\pgfqpoint{2.569372in}{0.740088in}}%
\pgfpathlineto{\pgfqpoint{2.574989in}{0.741583in}}%
\pgfpathlineto{\pgfqpoint{2.580606in}{0.743093in}}%
\pgfpathlineto{\pgfqpoint{2.586223in}{0.744618in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{0.746157in}}%
\pgfpathlineto{\pgfqpoint{2.597457in}{0.747712in}}%
\pgfpathlineto{\pgfqpoint{2.603074in}{0.749281in}}%
\pgfpathlineto{\pgfqpoint{2.608691in}{0.750865in}}%
\pgfpathlineto{\pgfqpoint{2.614309in}{0.752465in}}%
\pgfpathlineto{\pgfqpoint{2.619926in}{0.754080in}}%
\pgfpathlineto{\pgfqpoint{2.625543in}{0.755710in}}%
\pgfpathlineto{\pgfqpoint{2.631160in}{0.757355in}}%
\pgfpathlineto{\pgfqpoint{2.636777in}{0.759016in}}%
\pgfpathlineto{\pgfqpoint{2.642394in}{0.760692in}}%
\pgfpathlineto{\pgfqpoint{2.648011in}{0.762384in}}%
\pgfpathlineto{\pgfqpoint{2.653628in}{0.764092in}}%
\pgfpathlineto{\pgfqpoint{2.659245in}{0.765815in}}%
\pgfpathlineto{\pgfqpoint{2.664863in}{0.767553in}}%
\pgfpathlineto{\pgfqpoint{2.670480in}{0.769308in}}%
\pgfpathlineto{\pgfqpoint{2.676097in}{0.771079in}}%
\pgfpathlineto{\pgfqpoint{2.681714in}{0.772865in}}%
\pgfpathlineto{\pgfqpoint{2.687331in}{0.774668in}}%
\pgfpathlineto{\pgfqpoint{2.692948in}{0.776486in}}%
\pgfpathlineto{\pgfqpoint{2.698565in}{0.778321in}}%
\pgfpathlineto{\pgfqpoint{2.704182in}{0.780172in}}%
\pgfpathlineto{\pgfqpoint{2.709799in}{0.782039in}}%
\pgfpathlineto{\pgfqpoint{2.715417in}{0.783923in}}%
\pgfpathlineto{\pgfqpoint{2.721034in}{0.785823in}}%
\pgfpathlineto{\pgfqpoint{2.726651in}{0.787739in}}%
\pgfpathlineto{\pgfqpoint{2.732268in}{0.789672in}}%
\pgfpathlineto{\pgfqpoint{2.737885in}{0.791622in}}%
\pgfpathlineto{\pgfqpoint{2.743502in}{0.793588in}}%
\pgfpathlineto{\pgfqpoint{2.749119in}{0.795572in}}%
\pgfpathlineto{\pgfqpoint{2.754736in}{0.797572in}}%
\pgfpathlineto{\pgfqpoint{2.760353in}{0.799589in}}%
\pgfpathlineto{\pgfqpoint{2.765970in}{0.801623in}}%
\pgfpathlineto{\pgfqpoint{2.771588in}{0.803674in}}%
\pgfpathlineto{\pgfqpoint{2.777205in}{0.805742in}}%
\pgfpathlineto{\pgfqpoint{2.782822in}{0.807827in}}%
\pgfpathlineto{\pgfqpoint{2.788439in}{0.809930in}}%
\pgfpathlineto{\pgfqpoint{2.794056in}{0.812050in}}%
\pgfpathlineto{\pgfqpoint{2.799673in}{0.814187in}}%
\pgfpathlineto{\pgfqpoint{2.805290in}{0.816342in}}%
\pgfpathlineto{\pgfqpoint{2.810907in}{0.818515in}}%
\pgfpathlineto{\pgfqpoint{2.816524in}{0.820705in}}%
\pgfpathlineto{\pgfqpoint{2.822142in}{0.822913in}}%
\pgfpathlineto{\pgfqpoint{2.827759in}{0.825138in}}%
\pgfpathlineto{\pgfqpoint{2.833376in}{0.827382in}}%
\pgfpathlineto{\pgfqpoint{2.838993in}{0.829643in}}%
\pgfpathlineto{\pgfqpoint{2.844610in}{0.831922in}}%
\pgfpathlineto{\pgfqpoint{2.850227in}{0.834220in}}%
\pgfpathlineto{\pgfqpoint{2.855844in}{0.836535in}}%
\pgfpathlineto{\pgfqpoint{2.861461in}{0.838869in}}%
\pgfpathlineto{\pgfqpoint{2.867078in}{0.841221in}}%
\pgfpathlineto{\pgfqpoint{2.872696in}{0.843591in}}%
\pgfpathlineto{\pgfqpoint{2.878313in}{0.845980in}}%
\pgfpathlineto{\pgfqpoint{2.883930in}{0.848387in}}%
\pgfpathlineto{\pgfqpoint{2.889547in}{0.850813in}}%
\pgfpathlineto{\pgfqpoint{2.895164in}{0.853258in}}%
\pgfpathlineto{\pgfqpoint{2.900781in}{0.855721in}}%
\pgfpathlineto{\pgfqpoint{2.906398in}{0.858203in}}%
\pgfpathlineto{\pgfqpoint{2.912015in}{0.860704in}}%
\pgfpathlineto{\pgfqpoint{2.917632in}{0.863224in}}%
\pgfpathlineto{\pgfqpoint{2.923249in}{0.865762in}}%
\pgfpathlineto{\pgfqpoint{2.928867in}{0.868320in}}%
\pgfpathlineto{\pgfqpoint{2.934484in}{0.870897in}}%
\pgfpathlineto{\pgfqpoint{2.940101in}{0.873494in}}%
\pgfpathlineto{\pgfqpoint{2.945718in}{0.876109in}}%
\pgfpathlineto{\pgfqpoint{2.951335in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.956952in}{0.881399in}}%
\pgfpathlineto{\pgfqpoint{2.962569in}{0.884073in}}%
\pgfpathlineto{\pgfqpoint{2.968186in}{0.886766in}}%
\pgfpathlineto{\pgfqpoint{2.973803in}{0.889479in}}%
\pgfpathlineto{\pgfqpoint{2.979421in}{0.892212in}}%
\pgfpathlineto{\pgfqpoint{2.985038in}{0.894965in}}%
\pgfpathlineto{\pgfqpoint{2.990655in}{0.897738in}}%
\pgfpathlineto{\pgfqpoint{2.996272in}{0.900531in}}%
\pgfpathlineto{\pgfqpoint{3.001889in}{0.903343in}}%
\pgfpathlineto{\pgfqpoint{3.007506in}{0.906176in}}%
\pgfpathlineto{\pgfqpoint{3.013123in}{0.909029in}}%
\pgfpathlineto{\pgfqpoint{3.018740in}{0.911903in}}%
\pgfpathlineto{\pgfqpoint{3.024357in}{0.914797in}}%
\pgfpathlineto{\pgfqpoint{3.029975in}{0.917711in}}%
\pgfpathlineto{\pgfqpoint{3.035592in}{0.920645in}}%
\pgfpathlineto{\pgfqpoint{3.041209in}{0.923601in}}%
\pgfpathlineto{\pgfqpoint{3.046826in}{0.926577in}}%
\pgfpathlineto{\pgfqpoint{3.052443in}{0.929573in}}%
\pgfpathlineto{\pgfqpoint{3.058060in}{0.932591in}}%
\pgfpathlineto{\pgfqpoint{3.063677in}{0.935629in}}%
\pgfpathlineto{\pgfqpoint{3.069294in}{0.938688in}}%
\pgfpathlineto{\pgfqpoint{3.074911in}{0.941769in}}%
\pgfpathlineto{\pgfqpoint{3.080528in}{0.944870in}}%
\pgfpathlineto{\pgfqpoint{3.086146in}{0.947993in}}%
\pgfpathlineto{\pgfqpoint{3.091763in}{0.951137in}}%
\pgfpathlineto{\pgfqpoint{3.097380in}{0.954302in}}%
\pgfpathlineto{\pgfqpoint{3.102997in}{0.957489in}}%
\pgfpathlineto{\pgfqpoint{3.108614in}{0.960697in}}%
\pgfpathlineto{\pgfqpoint{3.114231in}{0.963927in}}%
\pgfpathlineto{\pgfqpoint{3.119848in}{0.967179in}}%
\pgfpathlineto{\pgfqpoint{3.125465in}{0.970452in}}%
\pgfpathlineto{\pgfqpoint{3.131082in}{0.973747in}}%
\pgfpathlineto{\pgfqpoint{3.136700in}{0.977064in}}%
\pgfpathlineto{\pgfqpoint{3.142317in}{0.980403in}}%
\pgfpathlineto{\pgfqpoint{3.147934in}{0.983764in}}%
\pgfpathlineto{\pgfqpoint{3.153551in}{0.987147in}}%
\pgfpathlineto{\pgfqpoint{3.159168in}{0.990553in}}%
\pgfpathlineto{\pgfqpoint{3.164785in}{0.993980in}}%
\pgfpathlineto{\pgfqpoint{3.170402in}{0.997430in}}%
\pgfpathlineto{\pgfqpoint{3.176019in}{1.000903in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{1.004398in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{0.785045in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{0.785045in}}%
\pgfpathlineto{\pgfqpoint{3.176019in}{0.782719in}}%
\pgfpathlineto{\pgfqpoint{3.170402in}{0.780411in}}%
\pgfpathlineto{\pgfqpoint{3.164785in}{0.778120in}}%
\pgfpathlineto{\pgfqpoint{3.159168in}{0.775847in}}%
\pgfpathlineto{\pgfqpoint{3.153551in}{0.773592in}}%
\pgfpathlineto{\pgfqpoint{3.147934in}{0.771355in}}%
\pgfpathlineto{\pgfqpoint{3.142317in}{0.769135in}}%
\pgfpathlineto{\pgfqpoint{3.136700in}{0.766932in}}%
\pgfpathlineto{\pgfqpoint{3.131082in}{0.764747in}}%
\pgfpathlineto{\pgfqpoint{3.125465in}{0.762579in}}%
\pgfpathlineto{\pgfqpoint{3.119848in}{0.760428in}}%
\pgfpathlineto{\pgfqpoint{3.114231in}{0.758295in}}%
\pgfpathlineto{\pgfqpoint{3.108614in}{0.756179in}}%
\pgfpathlineto{\pgfqpoint{3.102997in}{0.754080in}}%
\pgfpathlineto{\pgfqpoint{3.097380in}{0.751997in}}%
\pgfpathlineto{\pgfqpoint{3.091763in}{0.749932in}}%
\pgfpathlineto{\pgfqpoint{3.086146in}{0.747884in}}%
\pgfpathlineto{\pgfqpoint{3.080528in}{0.745852in}}%
\pgfpathlineto{\pgfqpoint{3.074911in}{0.743837in}}%
\pgfpathlineto{\pgfqpoint{3.069294in}{0.741839in}}%
\pgfpathlineto{\pgfqpoint{3.063677in}{0.739858in}}%
\pgfpathlineto{\pgfqpoint{3.058060in}{0.737893in}}%
\pgfpathlineto{\pgfqpoint{3.052443in}{0.735944in}}%
\pgfpathlineto{\pgfqpoint{3.046826in}{0.734012in}}%
\pgfpathlineto{\pgfqpoint{3.041209in}{0.732096in}}%
\pgfpathlineto{\pgfqpoint{3.035592in}{0.730197in}}%
\pgfpathlineto{\pgfqpoint{3.029975in}{0.728313in}}%
\pgfpathlineto{\pgfqpoint{3.024357in}{0.726446in}}%
\pgfpathlineto{\pgfqpoint{3.018740in}{0.724595in}}%
\pgfpathlineto{\pgfqpoint{3.013123in}{0.722760in}}%
\pgfpathlineto{\pgfqpoint{3.007506in}{0.720941in}}%
\pgfpathlineto{\pgfqpoint{3.001889in}{0.719138in}}%
\pgfpathlineto{\pgfqpoint{2.996272in}{0.717350in}}%
\pgfpathlineto{\pgfqpoint{2.990655in}{0.715579in}}%
\pgfpathlineto{\pgfqpoint{2.985038in}{0.713823in}}%
\pgfpathlineto{\pgfqpoint{2.979421in}{0.712083in}}%
\pgfpathlineto{\pgfqpoint{2.973803in}{0.710358in}}%
\pgfpathlineto{\pgfqpoint{2.968186in}{0.708649in}}%
\pgfpathlineto{\pgfqpoint{2.962569in}{0.706955in}}%
\pgfpathlineto{\pgfqpoint{2.956952in}{0.705277in}}%
\pgfpathlineto{\pgfqpoint{2.951335in}{0.703614in}}%
\pgfpathlineto{\pgfqpoint{2.945718in}{0.701966in}}%
\pgfpathlineto{\pgfqpoint{2.940101in}{0.700334in}}%
\pgfpathlineto{\pgfqpoint{2.934484in}{0.698716in}}%
\pgfpathlineto{\pgfqpoint{2.928867in}{0.697114in}}%
\pgfpathlineto{\pgfqpoint{2.923249in}{0.695527in}}%
\pgfpathlineto{\pgfqpoint{2.917632in}{0.693954in}}%
\pgfpathlineto{\pgfqpoint{2.912015in}{0.692397in}}%
\pgfpathlineto{\pgfqpoint{2.906398in}{0.690854in}}%
\pgfpathlineto{\pgfqpoint{2.900781in}{0.689326in}}%
\pgfpathlineto{\pgfqpoint{2.895164in}{0.687813in}}%
\pgfpathlineto{\pgfqpoint{2.889547in}{0.686315in}}%
\pgfpathlineto{\pgfqpoint{2.883930in}{0.684831in}}%
\pgfpathlineto{\pgfqpoint{2.878313in}{0.683361in}}%
\pgfpathlineto{\pgfqpoint{2.872696in}{0.681906in}}%
\pgfpathlineto{\pgfqpoint{2.867078in}{0.680465in}}%
\pgfpathlineto{\pgfqpoint{2.861461in}{0.679039in}}%
\pgfpathlineto{\pgfqpoint{2.855844in}{0.677627in}}%
\pgfpathlineto{\pgfqpoint{2.850227in}{0.676229in}}%
\pgfpathlineto{\pgfqpoint{2.844610in}{0.674846in}}%
\pgfpathlineto{\pgfqpoint{2.838993in}{0.673476in}}%
\pgfpathlineto{\pgfqpoint{2.833376in}{0.672121in}}%
\pgfpathlineto{\pgfqpoint{2.827759in}{0.670779in}}%
\pgfpathlineto{\pgfqpoint{2.822142in}{0.669451in}}%
\pgfpathlineto{\pgfqpoint{2.816524in}{0.668138in}}%
\pgfpathlineto{\pgfqpoint{2.810907in}{0.666837in}}%
\pgfpathlineto{\pgfqpoint{2.805290in}{0.665551in}}%
\pgfpathlineto{\pgfqpoint{2.799673in}{0.664278in}}%
\pgfpathlineto{\pgfqpoint{2.794056in}{0.663019in}}%
\pgfpathlineto{\pgfqpoint{2.788439in}{0.661774in}}%
\pgfpathlineto{\pgfqpoint{2.782822in}{0.660542in}}%
\pgfpathlineto{\pgfqpoint{2.777205in}{0.659323in}}%
\pgfpathlineto{\pgfqpoint{2.771588in}{0.658118in}}%
\pgfpathlineto{\pgfqpoint{2.765970in}{0.656926in}}%
\pgfpathlineto{\pgfqpoint{2.760353in}{0.655747in}}%
\pgfpathlineto{\pgfqpoint{2.754736in}{0.654582in}}%
\pgfpathlineto{\pgfqpoint{2.749119in}{0.653429in}}%
\pgfpathlineto{\pgfqpoint{2.743502in}{0.652290in}}%
\pgfpathlineto{\pgfqpoint{2.737885in}{0.651164in}}%
\pgfpathlineto{\pgfqpoint{2.732268in}{0.650050in}}%
\pgfpathlineto{\pgfqpoint{2.726651in}{0.648950in}}%
\pgfpathlineto{\pgfqpoint{2.721034in}{0.647862in}}%
\pgfpathlineto{\pgfqpoint{2.715417in}{0.646787in}}%
\pgfpathlineto{\pgfqpoint{2.709799in}{0.645725in}}%
\pgfpathlineto{\pgfqpoint{2.704182in}{0.644676in}}%
\pgfpathlineto{\pgfqpoint{2.698565in}{0.643639in}}%
\pgfpathlineto{\pgfqpoint{2.692948in}{0.642614in}}%
\pgfpathlineto{\pgfqpoint{2.687331in}{0.641602in}}%
\pgfpathlineto{\pgfqpoint{2.681714in}{0.640603in}}%
\pgfpathlineto{\pgfqpoint{2.676097in}{0.639616in}}%
\pgfpathlineto{\pgfqpoint{2.670480in}{0.638641in}}%
\pgfpathlineto{\pgfqpoint{2.664863in}{0.637678in}}%
\pgfpathlineto{\pgfqpoint{2.659245in}{0.636728in}}%
\pgfpathlineto{\pgfqpoint{2.653628in}{0.635790in}}%
\pgfpathlineto{\pgfqpoint{2.648011in}{0.634864in}}%
\pgfpathlineto{\pgfqpoint{2.642394in}{0.633949in}}%
\pgfpathlineto{\pgfqpoint{2.636777in}{0.633047in}}%
\pgfpathlineto{\pgfqpoint{2.631160in}{0.632157in}}%
\pgfpathlineto{\pgfqpoint{2.625543in}{0.631278in}}%
\pgfpathlineto{\pgfqpoint{2.619926in}{0.630412in}}%
\pgfpathlineto{\pgfqpoint{2.614309in}{0.629557in}}%
\pgfpathlineto{\pgfqpoint{2.608691in}{0.628714in}}%
\pgfpathlineto{\pgfqpoint{2.603074in}{0.627882in}}%
\pgfpathlineto{\pgfqpoint{2.597457in}{0.627062in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{0.626253in}}%
\pgfpathlineto{\pgfqpoint{2.586223in}{0.625456in}}%
\pgfpathlineto{\pgfqpoint{2.580606in}{0.624671in}}%
\pgfpathlineto{\pgfqpoint{2.574989in}{0.623896in}}%
\pgfpathlineto{\pgfqpoint{2.569372in}{0.623133in}}%
\pgfpathlineto{\pgfqpoint{2.563755in}{0.622381in}}%
\pgfpathlineto{\pgfqpoint{2.558138in}{0.621641in}}%
\pgfpathlineto{\pgfqpoint{2.552520in}{0.620911in}}%
\pgfpathlineto{\pgfqpoint{2.546903in}{0.620193in}}%
\pgfpathlineto{\pgfqpoint{2.541286in}{0.619485in}}%
\pgfpathlineto{\pgfqpoint{2.535669in}{0.618789in}}%
\pgfpathlineto{\pgfqpoint{2.530052in}{0.618103in}}%
\pgfpathlineto{\pgfqpoint{2.524435in}{0.617428in}}%
\pgfpathlineto{\pgfqpoint{2.518818in}{0.616764in}}%
\pgfpathlineto{\pgfqpoint{2.513201in}{0.616111in}}%
\pgfpathlineto{\pgfqpoint{2.507584in}{0.615468in}}%
\pgfpathlineto{\pgfqpoint{2.501966in}{0.614836in}}%
\pgfpathlineto{\pgfqpoint{2.496349in}{0.614215in}}%
\pgfpathlineto{\pgfqpoint{2.490732in}{0.613604in}}%
\pgfpathlineto{\pgfqpoint{2.485115in}{0.613004in}}%
\pgfpathlineto{\pgfqpoint{2.479498in}{0.612414in}}%
\pgfpathlineto{\pgfqpoint{2.473881in}{0.611834in}}%
\pgfpathlineto{\pgfqpoint{2.468264in}{0.611264in}}%
\pgfpathlineto{\pgfqpoint{2.462647in}{0.610705in}}%
\pgfpathlineto{\pgfqpoint{2.457030in}{0.610156in}}%
\pgfpathlineto{\pgfqpoint{2.451412in}{0.609617in}}%
\pgfpathlineto{\pgfqpoint{2.445795in}{0.609089in}}%
\pgfpathlineto{\pgfqpoint{2.440178in}{0.608570in}}%
\pgfpathlineto{\pgfqpoint{2.434561in}{0.608061in}}%
\pgfpathlineto{\pgfqpoint{2.428944in}{0.607562in}}%
\pgfpathlineto{\pgfqpoint{2.423327in}{0.607073in}}%
\pgfpathlineto{\pgfqpoint{2.417710in}{0.606594in}}%
\pgfpathlineto{\pgfqpoint{2.412093in}{0.606125in}}%
\pgfpathlineto{\pgfqpoint{2.406476in}{0.605665in}}%
\pgfpathlineto{\pgfqpoint{2.400859in}{0.605215in}}%
\pgfpathlineto{\pgfqpoint{2.395241in}{0.604775in}}%
\pgfpathlineto{\pgfqpoint{2.389624in}{0.604344in}}%
\pgfpathlineto{\pgfqpoint{2.384007in}{0.603923in}}%
\pgfpathlineto{\pgfqpoint{2.378390in}{0.603511in}}%
\pgfpathlineto{\pgfqpoint{2.372773in}{0.603108in}}%
\pgfpathlineto{\pgfqpoint{2.367156in}{0.602715in}}%
\pgfpathlineto{\pgfqpoint{2.361539in}{0.602331in}}%
\pgfpathlineto{\pgfqpoint{2.355922in}{0.601956in}}%
\pgfpathlineto{\pgfqpoint{2.350305in}{0.601591in}}%
\pgfpathlineto{\pgfqpoint{2.344687in}{0.601235in}}%
\pgfpathlineto{\pgfqpoint{2.339070in}{0.600887in}}%
\pgfpathlineto{\pgfqpoint{2.333453in}{0.600549in}}%
\pgfpathlineto{\pgfqpoint{2.327836in}{0.600220in}}%
\pgfpathlineto{\pgfqpoint{2.322219in}{0.599900in}}%
\pgfpathlineto{\pgfqpoint{2.316602in}{0.599588in}}%
\pgfpathlineto{\pgfqpoint{2.310985in}{0.599285in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{0.598992in}}%
\pgfpathlineto{\pgfqpoint{2.299751in}{0.598707in}}%
\pgfpathlineto{\pgfqpoint{2.294134in}{0.598430in}}%
\pgfpathlineto{\pgfqpoint{2.288516in}{0.598162in}}%
\pgfpathlineto{\pgfqpoint{2.282899in}{0.597903in}}%
\pgfpathlineto{\pgfqpoint{2.277282in}{0.597652in}}%
\pgfpathlineto{\pgfqpoint{2.271665in}{0.597410in}}%
\pgfpathlineto{\pgfqpoint{2.266048in}{0.597176in}}%
\pgfpathlineto{\pgfqpoint{2.260431in}{0.596951in}}%
\pgfpathlineto{\pgfqpoint{2.254814in}{0.596734in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{0.596525in}}%
\pgfpathlineto{\pgfqpoint{2.243580in}{0.596324in}}%
\pgfpathlineto{\pgfqpoint{2.237962in}{0.596132in}}%
\pgfpathlineto{\pgfqpoint{2.232345in}{0.595947in}}%
\pgfpathlineto{\pgfqpoint{2.226728in}{0.595771in}}%
\pgfpathlineto{\pgfqpoint{2.221111in}{0.595603in}}%
\pgfpathlineto{\pgfqpoint{2.215494in}{0.595443in}}%
\pgfpathlineto{\pgfqpoint{2.209877in}{0.595290in}}%
\pgfpathlineto{\pgfqpoint{2.204260in}{0.595146in}}%
\pgfpathlineto{\pgfqpoint{2.198643in}{0.595009in}}%
\pgfpathlineto{\pgfqpoint{2.193026in}{0.594880in}}%
\pgfpathlineto{\pgfqpoint{2.187408in}{0.594759in}}%
\pgfpathlineto{\pgfqpoint{2.181791in}{0.594646in}}%
\pgfpathlineto{\pgfqpoint{2.176174in}{0.594540in}}%
\pgfpathlineto{\pgfqpoint{2.170557in}{0.594442in}}%
\pgfpathlineto{\pgfqpoint{2.164940in}{0.594351in}}%
\pgfpathlineto{\pgfqpoint{2.159323in}{0.594268in}}%
\pgfpathlineto{\pgfqpoint{2.153706in}{0.594192in}}%
\pgfpathlineto{\pgfqpoint{2.148089in}{0.594124in}}%
\pgfpathlineto{\pgfqpoint{2.142472in}{0.594063in}}%
\pgfpathlineto{\pgfqpoint{2.136855in}{0.594009in}}%
\pgfpathlineto{\pgfqpoint{2.131237in}{0.593962in}}%
\pgfpathlineto{\pgfqpoint{2.125620in}{0.593923in}}%
\pgfpathlineto{\pgfqpoint{2.120003in}{0.593891in}}%
\pgfpathlineto{\pgfqpoint{2.114386in}{0.593866in}}%
\pgfpathlineto{\pgfqpoint{2.108769in}{0.593848in}}%
\pgfpathlineto{\pgfqpoint{2.103152in}{0.593837in}}%
\pgfpathlineto{\pgfqpoint{2.097535in}{0.593833in}}%
\pgfpathlineto{\pgfqpoint{2.091918in}{0.593836in}}%
\pgfpathlineto{\pgfqpoint{2.086301in}{0.593846in}}%
\pgfpathlineto{\pgfqpoint{2.080683in}{0.593862in}}%
\pgfpathlineto{\pgfqpoint{2.075066in}{0.593886in}}%
\pgfpathlineto{\pgfqpoint{2.069449in}{0.593916in}}%
\pgfpathlineto{\pgfqpoint{2.063832in}{0.593953in}}%
\pgfpathlineto{\pgfqpoint{2.058215in}{0.593996in}}%
\pgfpathlineto{\pgfqpoint{2.052598in}{0.594046in}}%
\pgfpathlineto{\pgfqpoint{2.046981in}{0.594103in}}%
\pgfpathlineto{\pgfqpoint{2.041364in}{0.594166in}}%
\pgfpathlineto{\pgfqpoint{2.035747in}{0.594236in}}%
\pgfpathlineto{\pgfqpoint{2.030129in}{0.594312in}}%
\pgfpathlineto{\pgfqpoint{2.024512in}{0.594394in}}%
\pgfpathlineto{\pgfqpoint{2.018895in}{0.594483in}}%
\pgfpathlineto{\pgfqpoint{2.013278in}{0.594577in}}%
\pgfpathlineto{\pgfqpoint{2.007661in}{0.594679in}}%
\pgfpathlineto{\pgfqpoint{2.002044in}{0.594786in}}%
\pgfpathlineto{\pgfqpoint{1.996427in}{0.594899in}}%
\pgfpathlineto{\pgfqpoint{1.990810in}{0.595019in}}%
\pgfpathlineto{\pgfqpoint{1.985193in}{0.595144in}}%
\pgfpathlineto{\pgfqpoint{1.979576in}{0.595276in}}%
\pgfpathlineto{\pgfqpoint{1.973958in}{0.595414in}}%
\pgfpathlineto{\pgfqpoint{1.968341in}{0.595557in}}%
\pgfpathlineto{\pgfqpoint{1.962724in}{0.595706in}}%
\pgfpathlineto{\pgfqpoint{1.957107in}{0.595862in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.596023in}}%
\pgfpathlineto{\pgfqpoint{1.945873in}{0.596189in}}%
\pgfpathlineto{\pgfqpoint{1.940256in}{0.596362in}}%
\pgfpathlineto{\pgfqpoint{1.934639in}{0.596540in}}%
\pgfpathlineto{\pgfqpoint{1.929022in}{0.596723in}}%
\pgfpathlineto{\pgfqpoint{1.923404in}{0.596912in}}%
\pgfpathlineto{\pgfqpoint{1.917787in}{0.597107in}}%
\pgfpathlineto{\pgfqpoint{1.912170in}{0.597307in}}%
\pgfpathlineto{\pgfqpoint{1.906553in}{0.597513in}}%
\pgfpathlineto{\pgfqpoint{1.900936in}{0.597724in}}%
\pgfpathlineto{\pgfqpoint{1.895319in}{0.597940in}}%
\pgfpathlineto{\pgfqpoint{1.889702in}{0.598162in}}%
\pgfpathlineto{\pgfqpoint{1.884085in}{0.598389in}}%
\pgfpathlineto{\pgfqpoint{1.878468in}{0.598621in}}%
\pgfpathlineto{\pgfqpoint{1.872850in}{0.598858in}}%
\pgfpathlineto{\pgfqpoint{1.867233in}{0.599100in}}%
\pgfpathlineto{\pgfqpoint{1.861616in}{0.599348in}}%
\pgfpathlineto{\pgfqpoint{1.855999in}{0.599600in}}%
\pgfpathlineto{\pgfqpoint{1.850382in}{0.599858in}}%
\pgfpathlineto{\pgfqpoint{1.844765in}{0.600120in}}%
\pgfpathlineto{\pgfqpoint{1.839148in}{0.600388in}}%
\pgfpathlineto{\pgfqpoint{1.833531in}{0.600660in}}%
\pgfpathlineto{\pgfqpoint{1.827914in}{0.600937in}}%
\pgfpathlineto{\pgfqpoint{1.822297in}{0.601219in}}%
\pgfpathlineto{\pgfqpoint{1.816679in}{0.601506in}}%
\pgfpathlineto{\pgfqpoint{1.811062in}{0.601797in}}%
\pgfpathlineto{\pgfqpoint{1.805445in}{0.602093in}}%
\pgfpathlineto{\pgfqpoint{1.799828in}{0.602394in}}%
\pgfpathlineto{\pgfqpoint{1.794211in}{0.602699in}}%
\pgfpathlineto{\pgfqpoint{1.788594in}{0.603009in}}%
\pgfpathlineto{\pgfqpoint{1.782977in}{0.603323in}}%
\pgfpathlineto{\pgfqpoint{1.777360in}{0.603642in}}%
\pgfpathlineto{\pgfqpoint{1.771743in}{0.603965in}}%
\pgfpathlineto{\pgfqpoint{1.766125in}{0.604292in}}%
\pgfpathlineto{\pgfqpoint{1.760508in}{0.604624in}}%
\pgfpathlineto{\pgfqpoint{1.754891in}{0.604960in}}%
\pgfpathlineto{\pgfqpoint{1.749274in}{0.605301in}}%
\pgfpathlineto{\pgfqpoint{1.743657in}{0.605645in}}%
\pgfpathlineto{\pgfqpoint{1.738040in}{0.605994in}}%
\pgfpathlineto{\pgfqpoint{1.732423in}{0.606347in}}%
\pgfpathlineto{\pgfqpoint{1.726806in}{0.606704in}}%
\pgfpathlineto{\pgfqpoint{1.721189in}{0.607065in}}%
\pgfpathlineto{\pgfqpoint{1.715571in}{0.607430in}}%
\pgfpathlineto{\pgfqpoint{1.709954in}{0.607799in}}%
\pgfpathlineto{\pgfqpoint{1.704337in}{0.608172in}}%
\pgfpathlineto{\pgfqpoint{1.698720in}{0.608549in}}%
\pgfpathlineto{\pgfqpoint{1.693103in}{0.608930in}}%
\pgfpathlineto{\pgfqpoint{1.687486in}{0.609314in}}%
\pgfpathlineto{\pgfqpoint{1.681869in}{0.609703in}}%
\pgfpathlineto{\pgfqpoint{1.676252in}{0.610095in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.610491in}}%
\pgfpathlineto{\pgfqpoint{1.665018in}{0.610890in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.611293in}}%
\pgfpathlineto{\pgfqpoint{1.653783in}{0.611700in}}%
\pgfpathlineto{\pgfqpoint{1.648166in}{0.612110in}}%
\pgfpathlineto{\pgfqpoint{1.642549in}{0.612524in}}%
\pgfpathlineto{\pgfqpoint{1.636932in}{0.612941in}}%
\pgfpathlineto{\pgfqpoint{1.631315in}{0.613362in}}%
\pgfpathlineto{\pgfqpoint{1.625698in}{0.613786in}}%
\pgfpathlineto{\pgfqpoint{1.620081in}{0.614213in}}%
\pgfpathlineto{\pgfqpoint{1.614464in}{0.614644in}}%
\pgfpathlineto{\pgfqpoint{1.608846in}{0.615078in}}%
\pgfpathlineto{\pgfqpoint{1.603229in}{0.615515in}}%
\pgfpathlineto{\pgfqpoint{1.597612in}{0.615955in}}%
\pgfpathlineto{\pgfqpoint{1.591995in}{0.616399in}}%
\pgfpathlineto{\pgfqpoint{1.586378in}{0.616846in}}%
\pgfpathlineto{\pgfqpoint{1.580761in}{0.617296in}}%
\pgfpathlineto{\pgfqpoint{1.575144in}{0.617748in}}%
\pgfpathlineto{\pgfqpoint{1.569527in}{0.618204in}}%
\pgfpathlineto{\pgfqpoint{1.563910in}{0.618663in}}%
\pgfpathlineto{\pgfqpoint{1.558293in}{0.619125in}}%
\pgfpathlineto{\pgfqpoint{1.552675in}{0.619590in}}%
\pgfpathlineto{\pgfqpoint{1.547058in}{0.620057in}}%
\pgfpathlineto{\pgfqpoint{1.541441in}{0.620528in}}%
\pgfpathlineto{\pgfqpoint{1.535824in}{0.621001in}}%
\pgfpathlineto{\pgfqpoint{1.530207in}{0.621477in}}%
\pgfpathlineto{\pgfqpoint{1.524590in}{0.621956in}}%
\pgfpathlineto{\pgfqpoint{1.518973in}{0.622437in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{0.622921in}}%
\pgfpathlineto{\pgfqpoint{1.507739in}{0.623408in}}%
\pgfpathlineto{\pgfqpoint{1.502121in}{0.623897in}}%
\pgfpathlineto{\pgfqpoint{1.496504in}{0.624389in}}%
\pgfpathlineto{\pgfqpoint{1.490887in}{0.624883in}}%
\pgfpathlineto{\pgfqpoint{1.485270in}{0.625380in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{0.625880in}}%
\pgfpathlineto{\pgfqpoint{1.474036in}{0.626381in}}%
\pgfpathlineto{\pgfqpoint{1.468419in}{0.626885in}}%
\pgfpathlineto{\pgfqpoint{1.462802in}{0.627392in}}%
\pgfpathlineto{\pgfqpoint{1.457185in}{0.627900in}}%
\pgfpathlineto{\pgfqpoint{1.451567in}{0.628411in}}%
\pgfpathlineto{\pgfqpoint{1.445950in}{0.628924in}}%
\pgfpathlineto{\pgfqpoint{1.440333in}{0.629440in}}%
\pgfpathlineto{\pgfqpoint{1.434716in}{0.629957in}}%
\pgfpathlineto{\pgfqpoint{1.429099in}{0.630477in}}%
\pgfpathlineto{\pgfqpoint{1.423482in}{0.630999in}}%
\pgfpathlineto{\pgfqpoint{1.417865in}{0.631523in}}%
\pgfpathlineto{\pgfqpoint{1.412248in}{0.632049in}}%
\pgfpathlineto{\pgfqpoint{1.406631in}{0.632576in}}%
\pgfpathlineto{\pgfqpoint{1.401014in}{0.633106in}}%
\pgfpathlineto{\pgfqpoint{1.395396in}{0.633638in}}%
\pgfpathlineto{\pgfqpoint{1.389779in}{0.634172in}}%
\pgfpathlineto{\pgfqpoint{1.384162in}{0.634707in}}%
\pgfpathlineto{\pgfqpoint{1.378545in}{0.635244in}}%
\pgfpathlineto{\pgfqpoint{1.372928in}{0.635783in}}%
\pgfpathlineto{\pgfqpoint{1.367311in}{0.636324in}}%
\pgfpathlineto{\pgfqpoint{1.361694in}{0.636867in}}%
\pgfpathlineto{\pgfqpoint{1.356077in}{0.637411in}}%
\pgfpathlineto{\pgfqpoint{1.350460in}{0.637957in}}%
\pgfpathlineto{\pgfqpoint{1.344842in}{0.638505in}}%
\pgfpathlineto{\pgfqpoint{1.339225in}{0.639054in}}%
\pgfpathlineto{\pgfqpoint{1.333608in}{0.639605in}}%
\pgfpathlineto{\pgfqpoint{1.327991in}{0.640157in}}%
\pgfpathlineto{\pgfqpoint{1.322374in}{0.640711in}}%
\pgfpathlineto{\pgfqpoint{1.316757in}{0.641266in}}%
\pgfpathlineto{\pgfqpoint{1.311140in}{0.641823in}}%
\pgfpathlineto{\pgfqpoint{1.305523in}{0.642381in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.642940in}}%
\pgfpathlineto{\pgfqpoint{1.294288in}{0.643501in}}%
\pgfpathlineto{\pgfqpoint{1.288671in}{0.644063in}}%
\pgfpathlineto{\pgfqpoint{1.283054in}{0.644627in}}%
\pgfpathlineto{\pgfqpoint{1.277437in}{0.645191in}}%
\pgfpathlineto{\pgfqpoint{1.271820in}{0.645757in}}%
\pgfpathlineto{\pgfqpoint{1.266203in}{0.646324in}}%
\pgfpathlineto{\pgfqpoint{1.260586in}{0.646892in}}%
\pgfpathlineto{\pgfqpoint{1.254969in}{0.647461in}}%
\pgfpathlineto{\pgfqpoint{1.249352in}{0.648032in}}%
\pgfpathlineto{\pgfqpoint{1.243735in}{0.648603in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{0.649176in}}%
\pgfpathlineto{\pgfqpoint{1.232500in}{0.649749in}}%
\pgfpathlineto{\pgfqpoint{1.226883in}{0.650324in}}%
\pgfpathlineto{\pgfqpoint{1.221266in}{0.650899in}}%
\pgfpathlineto{\pgfqpoint{1.215649in}{0.651475in}}%
\pgfpathlineto{\pgfqpoint{1.210032in}{0.652053in}}%
\pgfpathlineto{\pgfqpoint{1.204415in}{0.652631in}}%
\pgfpathlineto{\pgfqpoint{1.198798in}{0.653209in}}%
\pgfpathlineto{\pgfqpoint{1.193181in}{0.653789in}}%
\pgfpathlineto{\pgfqpoint{1.187563in}{0.654369in}}%
\pgfpathlineto{\pgfqpoint{1.181946in}{0.654951in}}%
\pgfpathlineto{\pgfqpoint{1.176329in}{0.655532in}}%
\pgfpathlineto{\pgfqpoint{1.170712in}{0.656115in}}%
\pgfpathlineto{\pgfqpoint{1.165095in}{0.656698in}}%
\pgfpathlineto{\pgfqpoint{1.159478in}{0.657282in}}%
\pgfpathlineto{\pgfqpoint{1.153861in}{0.657866in}}%
\pgfpathlineto{\pgfqpoint{1.148244in}{0.658451in}}%
\pgfpathlineto{\pgfqpoint{1.142627in}{0.659036in}}%
\pgfpathlineto{\pgfqpoint{1.137009in}{0.659622in}}%
\pgfpathlineto{\pgfqpoint{1.131392in}{0.660209in}}%
\pgfpathlineto{\pgfqpoint{1.125775in}{0.660796in}}%
\pgfpathlineto{\pgfqpoint{1.120158in}{0.661383in}}%
\pgfpathlineto{\pgfqpoint{1.114541in}{0.661971in}}%
\pgfpathlineto{\pgfqpoint{1.108924in}{0.662559in}}%
\pgfpathlineto{\pgfqpoint{1.103307in}{0.663147in}}%
\pgfpathlineto{\pgfqpoint{1.097690in}{0.663735in}}%
\pgfpathlineto{\pgfqpoint{1.092073in}{0.664324in}}%
\pgfpathlineto{\pgfqpoint{1.086456in}{0.664914in}}%
\pgfpathlineto{\pgfqpoint{1.080838in}{0.665503in}}%
\pgfpathlineto{\pgfqpoint{1.075221in}{0.666093in}}%
\pgfpathlineto{\pgfqpoint{1.069604in}{0.666682in}}%
\pgfpathlineto{\pgfqpoint{1.063987in}{0.667272in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{0.667862in}}%
\pgfpathlineto{\pgfqpoint{1.052753in}{0.668452in}}%
\pgfpathlineto{\pgfqpoint{1.047136in}{0.669042in}}%
\pgfpathlineto{\pgfqpoint{1.041519in}{0.669632in}}%
\pgfpathlineto{\pgfqpoint{1.035902in}{0.670223in}}%
\pgfpathlineto{\pgfqpoint{1.030284in}{0.670813in}}%
\pgfpathlineto{\pgfqpoint{1.024667in}{0.671403in}}%
\pgfpathlineto{\pgfqpoint{1.019050in}{0.671993in}}%
\pgfpathlineto{\pgfqpoint{1.013433in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{1.007816in}{0.673173in}}%
\pgfpathlineto{\pgfqpoint{1.002199in}{0.673762in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{0.674352in}}%
\pgfpathlineto{\pgfqpoint{0.990965in}{0.674941in}}%
\pgfpathlineto{\pgfqpoint{0.985348in}{0.675530in}}%
\pgfpathlineto{\pgfqpoint{0.979730in}{0.676119in}}%
\pgfpathlineto{\pgfqpoint{0.974113in}{0.676707in}}%
\pgfpathlineto{\pgfqpoint{0.968496in}{0.677296in}}%
\pgfpathlineto{\pgfqpoint{0.962879in}{0.677883in}}%
\pgfpathlineto{\pgfqpoint{0.957262in}{0.678471in}}%
\pgfpathlineto{\pgfqpoint{0.951645in}{0.679058in}}%
\pgfpathlineto{\pgfqpoint{0.946028in}{0.679645in}}%
\pgfpathlineto{\pgfqpoint{0.940411in}{0.680231in}}%
\pgfpathlineto{\pgfqpoint{0.934794in}{0.680817in}}%
\pgfpathlineto{\pgfqpoint{0.929177in}{0.681402in}}%
\pgfpathlineto{\pgfqpoint{0.923559in}{0.681987in}}%
\pgfpathlineto{\pgfqpoint{0.917942in}{0.682572in}}%
\pgfpathlineto{\pgfqpoint{0.912325in}{0.683155in}}%
\pgfpathlineto{\pgfqpoint{0.906708in}{0.683739in}}%
\pgfpathlineto{\pgfqpoint{0.901091in}{0.684321in}}%
\pgfpathlineto{\pgfqpoint{0.895474in}{0.684903in}}%
\pgfpathlineto{\pgfqpoint{0.889857in}{0.685485in}}%
\pgfpathlineto{\pgfqpoint{0.884240in}{0.686065in}}%
\pgfpathlineto{\pgfqpoint{0.878623in}{0.686645in}}%
\pgfpathlineto{\pgfqpoint{0.873005in}{0.687225in}}%
\pgfpathlineto{\pgfqpoint{0.867388in}{0.687803in}}%
\pgfpathlineto{\pgfqpoint{0.861771in}{0.688381in}}%
\pgfpathlineto{\pgfqpoint{0.856154in}{0.688958in}}%
\pgfpathlineto{\pgfqpoint{0.850537in}{0.689534in}}%
\pgfpathlineto{\pgfqpoint{0.844920in}{0.690110in}}%
\pgfpathlineto{\pgfqpoint{0.839303in}{0.690684in}}%
\pgfpathlineto{\pgfqpoint{0.833686in}{0.691258in}}%
\pgfpathlineto{\pgfqpoint{0.828069in}{0.691831in}}%
\pgfpathlineto{\pgfqpoint{0.822452in}{0.692403in}}%
\pgfpathlineto{\pgfqpoint{0.816834in}{0.692973in}}%
\pgfpathlineto{\pgfqpoint{0.811217in}{0.693543in}}%
\pgfpathlineto{\pgfqpoint{0.805600in}{0.694112in}}%
\pgfpathlineto{\pgfqpoint{0.799983in}{0.694680in}}%
\pgfpathlineto{\pgfqpoint{0.794366in}{0.695247in}}%
\pgfpathlineto{\pgfqpoint{0.788749in}{0.695813in}}%
\pgfpathlineto{\pgfqpoint{0.783132in}{0.696378in}}%
\pgfpathlineto{\pgfqpoint{0.777515in}{0.696942in}}%
\pgfpathlineto{\pgfqpoint{0.771898in}{0.697504in}}%
\pgfpathlineto{\pgfqpoint{0.766280in}{0.698066in}}%
\pgfpathlineto{\pgfqpoint{0.760663in}{0.698626in}}%
\pgfpathlineto{\pgfqpoint{0.755046in}{0.699185in}}%
\pgfpathlineto{\pgfqpoint{0.749429in}{0.699743in}}%
\pgfpathlineto{\pgfqpoint{0.743812in}{0.700300in}}%
\pgfpathlineto{\pgfqpoint{0.738195in}{0.700856in}}%
\pgfpathlineto{\pgfqpoint{0.732578in}{0.701410in}}%
\pgfpathlineto{\pgfqpoint{0.726961in}{0.701963in}}%
\pgfpathlineto{\pgfqpoint{0.721344in}{0.702515in}}%
\pgfpathlineto{\pgfqpoint{0.715726in}{0.703065in}}%
\pgfpathlineto{\pgfqpoint{0.710109in}{0.703614in}}%
\pgfpathlineto{\pgfqpoint{0.704492in}{0.704162in}}%
\pgfpathlineto{\pgfqpoint{0.698875in}{0.704708in}}%
\pgfpathlineto{\pgfqpoint{0.693258in}{0.705253in}}%
\pgfpathlineto{\pgfqpoint{0.687641in}{0.705796in}}%
\pgfpathlineto{\pgfqpoint{0.682024in}{0.706339in}}%
\pgfpathlineto{\pgfqpoint{0.676407in}{0.706879in}}%
\pgfpathlineto{\pgfqpoint{0.670790in}{0.707418in}}%
\pgfpathlineto{\pgfqpoint{0.665173in}{0.707956in}}%
\pgfpathlineto{\pgfqpoint{0.659555in}{0.708492in}}%
\pgfpathlineto{\pgfqpoint{0.653938in}{0.709027in}}%
\pgfpathlineto{\pgfqpoint{0.648321in}{0.709560in}}%
\pgfpathlineto{\pgfqpoint{0.642704in}{0.710091in}}%
\pgfpathlineto{\pgfqpoint{0.637087in}{0.710621in}}%
\pgfpathlineto{\pgfqpoint{0.631470in}{0.711150in}}%
\pgfpathlineto{\pgfqpoint{0.625853in}{0.711676in}}%
\pgfpathlineto{\pgfqpoint{0.620236in}{0.712202in}}%
\pgfpathlineto{\pgfqpoint{0.614619in}{0.712725in}}%
\pgfpathlineto{\pgfqpoint{0.609001in}{0.713247in}}%
\pgfpathlineto{\pgfqpoint{0.603384in}{0.713767in}}%
\pgfpathlineto{\pgfqpoint{0.597767in}{0.714285in}}%
\pgfpathlineto{\pgfqpoint{0.592150in}{0.714802in}}%
\pgfpathlineto{\pgfqpoint{0.586533in}{0.715317in}}%
\pgfpathlineto{\pgfqpoint{0.580916in}{0.715830in}}%
\pgfpathlineto{\pgfqpoint{0.575299in}{0.716341in}}%
\pgfpathlineto{\pgfqpoint{0.569682in}{0.716851in}}%
\pgfpathlineto{\pgfqpoint{0.564065in}{0.717359in}}%
\pgfpathlineto{\pgfqpoint{0.558447in}{0.717865in}}%
\pgfpathlineto{\pgfqpoint{0.552830in}{0.718369in}}%
\pgfpathlineto{\pgfqpoint{0.547213in}{0.718871in}}%
\pgfpathlineto{\pgfqpoint{0.541596in}{0.719371in}}%
\pgfpathlineto{\pgfqpoint{0.535979in}{0.719840in}}%
\pgfpathlineto{\pgfqpoint{0.530362in}{0.720295in}}%
\pgfpathlineto{\pgfqpoint{0.524745in}{0.720748in}}%
\pgfpathlineto{\pgfqpoint{0.519128in}{0.721201in}}%
\pgfpathlineto{\pgfqpoint{0.513511in}{0.721652in}}%
\pgfpathlineto{\pgfqpoint{0.507894in}{0.722102in}}%
\pgfpathlineto{\pgfqpoint{0.502276in}{0.722550in}}%
\pgfpathlineto{\pgfqpoint{0.496659in}{0.722997in}}%
\pgfpathlineto{\pgfqpoint{0.491042in}{0.723443in}}%
\pgfpathlineto{\pgfqpoint{0.485425in}{0.723887in}}%
\pgfpathlineto{\pgfqpoint{0.479808in}{0.724330in}}%
\pgfpathlineto{\pgfqpoint{0.474191in}{0.724772in}}%
\pgfpathlineto{\pgfqpoint{0.468574in}{0.725212in}}%
\pgfpathlineto{\pgfqpoint{0.462957in}{0.725650in}}%
\pgfpathlineto{\pgfqpoint{0.457340in}{0.726087in}}%
\pgfpathlineto{\pgfqpoint{0.451722in}{0.726523in}}%
\pgfpathlineto{\pgfqpoint{0.446105in}{0.726957in}}%
\pgfpathlineto{\pgfqpoint{0.440488in}{0.727390in}}%
\pgfpathlineto{\pgfqpoint{0.434871in}{0.727821in}}%
\pgfpathlineto{\pgfqpoint{0.429254in}{0.728250in}}%
\pgfpathlineto{\pgfqpoint{0.423637in}{0.728678in}}%
\pgfpathlineto{\pgfqpoint{0.418020in}{0.729104in}}%
\pgfpathlineto{\pgfqpoint{0.412403in}{0.729529in}}%
\pgfpathlineto{\pgfqpoint{0.406786in}{0.729952in}}%
\pgfpathlineto{\pgfqpoint{0.401168in}{0.730373in}}%
\pgfpathlineto{\pgfqpoint{0.395551in}{0.730793in}}%
\pgfpathlineto{\pgfqpoint{0.389934in}{0.731211in}}%
\pgfpathlineto{\pgfqpoint{0.384317in}{0.731627in}}%
\pgfpathlineto{\pgfqpoint{0.378700in}{0.732042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.572549,0.129412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.572549,0.129412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378700in}{0.664281in}}%
\pgfpathlineto{\pgfqpoint{0.378700in}{0.804628in}}%
\pgfpathlineto{\pgfqpoint{0.384317in}{0.803704in}}%
\pgfpathlineto{\pgfqpoint{0.389934in}{0.802778in}}%
\pgfpathlineto{\pgfqpoint{0.395551in}{0.801849in}}%
\pgfpathlineto{\pgfqpoint{0.401168in}{0.800917in}}%
\pgfpathlineto{\pgfqpoint{0.406786in}{0.799981in}}%
\pgfpathlineto{\pgfqpoint{0.412403in}{0.799043in}}%
\pgfpathlineto{\pgfqpoint{0.418020in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{0.423637in}{0.797157in}}%
\pgfpathlineto{\pgfqpoint{0.429254in}{0.796210in}}%
\pgfpathlineto{\pgfqpoint{0.434871in}{0.795260in}}%
\pgfpathlineto{\pgfqpoint{0.440488in}{0.794307in}}%
\pgfpathlineto{\pgfqpoint{0.446105in}{0.793351in}}%
\pgfpathlineto{\pgfqpoint{0.451722in}{0.792392in}}%
\pgfpathlineto{\pgfqpoint{0.457340in}{0.791431in}}%
\pgfpathlineto{\pgfqpoint{0.462957in}{0.790466in}}%
\pgfpathlineto{\pgfqpoint{0.468574in}{0.789499in}}%
\pgfpathlineto{\pgfqpoint{0.474191in}{0.788529in}}%
\pgfpathlineto{\pgfqpoint{0.479808in}{0.787557in}}%
\pgfpathlineto{\pgfqpoint{0.485425in}{0.786582in}}%
\pgfpathlineto{\pgfqpoint{0.491042in}{0.785604in}}%
\pgfpathlineto{\pgfqpoint{0.496659in}{0.784623in}}%
\pgfpathlineto{\pgfqpoint{0.502276in}{0.783640in}}%
\pgfpathlineto{\pgfqpoint{0.507894in}{0.782655in}}%
\pgfpathlineto{\pgfqpoint{0.513511in}{0.781667in}}%
\pgfpathlineto{\pgfqpoint{0.519128in}{0.780676in}}%
\pgfpathlineto{\pgfqpoint{0.524745in}{0.779683in}}%
\pgfpathlineto{\pgfqpoint{0.530362in}{0.778687in}}%
\pgfpathlineto{\pgfqpoint{0.535979in}{0.777689in}}%
\pgfpathlineto{\pgfqpoint{0.541596in}{0.776689in}}%
\pgfpathlineto{\pgfqpoint{0.547213in}{0.775686in}}%
\pgfpathlineto{\pgfqpoint{0.552830in}{0.774681in}}%
\pgfpathlineto{\pgfqpoint{0.558447in}{0.773673in}}%
\pgfpathlineto{\pgfqpoint{0.564065in}{0.772663in}}%
\pgfpathlineto{\pgfqpoint{0.569682in}{0.771651in}}%
\pgfpathlineto{\pgfqpoint{0.575299in}{0.770637in}}%
\pgfpathlineto{\pgfqpoint{0.580916in}{0.769621in}}%
\pgfpathlineto{\pgfqpoint{0.586533in}{0.768602in}}%
\pgfpathlineto{\pgfqpoint{0.592150in}{0.767581in}}%
\pgfpathlineto{\pgfqpoint{0.597767in}{0.766558in}}%
\pgfpathlineto{\pgfqpoint{0.603384in}{0.765533in}}%
\pgfpathlineto{\pgfqpoint{0.609001in}{0.764506in}}%
\pgfpathlineto{\pgfqpoint{0.614619in}{0.763477in}}%
\pgfpathlineto{\pgfqpoint{0.620236in}{0.762446in}}%
\pgfpathlineto{\pgfqpoint{0.625853in}{0.761413in}}%
\pgfpathlineto{\pgfqpoint{0.631470in}{0.760378in}}%
\pgfpathlineto{\pgfqpoint{0.637087in}{0.759341in}}%
\pgfpathlineto{\pgfqpoint{0.642704in}{0.758303in}}%
\pgfpathlineto{\pgfqpoint{0.648321in}{0.757262in}}%
\pgfpathlineto{\pgfqpoint{0.653938in}{0.756220in}}%
\pgfpathlineto{\pgfqpoint{0.659555in}{0.755176in}}%
\pgfpathlineto{\pgfqpoint{0.665173in}{0.754130in}}%
\pgfpathlineto{\pgfqpoint{0.670790in}{0.753082in}}%
\pgfpathlineto{\pgfqpoint{0.676407in}{0.752033in}}%
\pgfpathlineto{\pgfqpoint{0.682024in}{0.750982in}}%
\pgfpathlineto{\pgfqpoint{0.687641in}{0.749930in}}%
\pgfpathlineto{\pgfqpoint{0.693258in}{0.748876in}}%
\pgfpathlineto{\pgfqpoint{0.698875in}{0.747820in}}%
\pgfpathlineto{\pgfqpoint{0.704492in}{0.746763in}}%
\pgfpathlineto{\pgfqpoint{0.710109in}{0.745704in}}%
\pgfpathlineto{\pgfqpoint{0.715726in}{0.744644in}}%
\pgfpathlineto{\pgfqpoint{0.721344in}{0.743583in}}%
\pgfpathlineto{\pgfqpoint{0.726961in}{0.742520in}}%
\pgfpathlineto{\pgfqpoint{0.732578in}{0.741456in}}%
\pgfpathlineto{\pgfqpoint{0.738195in}{0.740390in}}%
\pgfpathlineto{\pgfqpoint{0.743812in}{0.739323in}}%
\pgfpathlineto{\pgfqpoint{0.749429in}{0.738255in}}%
\pgfpathlineto{\pgfqpoint{0.755046in}{0.737186in}}%
\pgfpathlineto{\pgfqpoint{0.760663in}{0.736115in}}%
\pgfpathlineto{\pgfqpoint{0.766280in}{0.735044in}}%
\pgfpathlineto{\pgfqpoint{0.771898in}{0.733971in}}%
\pgfpathlineto{\pgfqpoint{0.777515in}{0.732897in}}%
\pgfpathlineto{\pgfqpoint{0.783132in}{0.731823in}}%
\pgfpathlineto{\pgfqpoint{0.788749in}{0.730747in}}%
\pgfpathlineto{\pgfqpoint{0.794366in}{0.729670in}}%
\pgfpathlineto{\pgfqpoint{0.799983in}{0.728592in}}%
\pgfpathlineto{\pgfqpoint{0.805600in}{0.727514in}}%
\pgfpathlineto{\pgfqpoint{0.811217in}{0.726434in}}%
\pgfpathlineto{\pgfqpoint{0.816834in}{0.725354in}}%
\pgfpathlineto{\pgfqpoint{0.822452in}{0.724273in}}%
\pgfpathlineto{\pgfqpoint{0.828069in}{0.723191in}}%
\pgfpathlineto{\pgfqpoint{0.833686in}{0.722109in}}%
\pgfpathlineto{\pgfqpoint{0.839303in}{0.721026in}}%
\pgfpathlineto{\pgfqpoint{0.844920in}{0.719942in}}%
\pgfpathlineto{\pgfqpoint{0.850537in}{0.718858in}}%
\pgfpathlineto{\pgfqpoint{0.856154in}{0.717773in}}%
\pgfpathlineto{\pgfqpoint{0.861771in}{0.716687in}}%
\pgfpathlineto{\pgfqpoint{0.867388in}{0.715601in}}%
\pgfpathlineto{\pgfqpoint{0.873005in}{0.714515in}}%
\pgfpathlineto{\pgfqpoint{0.878623in}{0.713428in}}%
\pgfpathlineto{\pgfqpoint{0.884240in}{0.712341in}}%
\pgfpathlineto{\pgfqpoint{0.889857in}{0.711253in}}%
\pgfpathlineto{\pgfqpoint{0.895474in}{0.710165in}}%
\pgfpathlineto{\pgfqpoint{0.901091in}{0.709077in}}%
\pgfpathlineto{\pgfqpoint{0.906708in}{0.707989in}}%
\pgfpathlineto{\pgfqpoint{0.912325in}{0.706900in}}%
\pgfpathlineto{\pgfqpoint{0.917942in}{0.705812in}}%
\pgfpathlineto{\pgfqpoint{0.923559in}{0.704723in}}%
\pgfpathlineto{\pgfqpoint{0.929177in}{0.703634in}}%
\pgfpathlineto{\pgfqpoint{0.934794in}{0.702546in}}%
\pgfpathlineto{\pgfqpoint{0.940411in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.946028in}{0.700368in}}%
\pgfpathlineto{\pgfqpoint{0.951645in}{0.699280in}}%
\pgfpathlineto{\pgfqpoint{0.957262in}{0.698191in}}%
\pgfpathlineto{\pgfqpoint{0.962879in}{0.697103in}}%
\pgfpathlineto{\pgfqpoint{0.968496in}{0.696015in}}%
\pgfpathlineto{\pgfqpoint{0.974113in}{0.694927in}}%
\pgfpathlineto{\pgfqpoint{0.979730in}{0.693840in}}%
\pgfpathlineto{\pgfqpoint{0.985348in}{0.692753in}}%
\pgfpathlineto{\pgfqpoint{0.990965in}{0.691666in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{0.690580in}}%
\pgfpathlineto{\pgfqpoint{1.002199in}{0.689495in}}%
\pgfpathlineto{\pgfqpoint{1.007816in}{0.688410in}}%
\pgfpathlineto{\pgfqpoint{1.013433in}{0.687325in}}%
\pgfpathlineto{\pgfqpoint{1.019050in}{0.686241in}}%
\pgfpathlineto{\pgfqpoint{1.024667in}{0.685158in}}%
\pgfpathlineto{\pgfqpoint{1.030284in}{0.684076in}}%
\pgfpathlineto{\pgfqpoint{1.035902in}{0.682995in}}%
\pgfpathlineto{\pgfqpoint{1.041519in}{0.681915in}}%
\pgfpathlineto{\pgfqpoint{1.047136in}{0.680836in}}%
\pgfpathlineto{\pgfqpoint{1.052753in}{0.679758in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{0.678682in}}%
\pgfpathlineto{\pgfqpoint{1.063987in}{0.677608in}}%
\pgfpathlineto{\pgfqpoint{1.069604in}{0.676536in}}%
\pgfpathlineto{\pgfqpoint{1.075221in}{0.675467in}}%
\pgfpathlineto{\pgfqpoint{1.080838in}{0.674405in}}%
\pgfpathlineto{\pgfqpoint{1.086456in}{0.673354in}}%
\pgfpathlineto{\pgfqpoint{1.092073in}{0.672335in}}%
\pgfpathlineto{\pgfqpoint{1.097690in}{0.671457in}}%
\pgfpathlineto{\pgfqpoint{1.103307in}{0.671074in}}%
\pgfpathlineto{\pgfqpoint{1.108924in}{0.671018in}}%
\pgfpathlineto{\pgfqpoint{1.114541in}{0.671028in}}%
\pgfpathlineto{\pgfqpoint{1.120158in}{0.671057in}}%
\pgfpathlineto{\pgfqpoint{1.125775in}{0.671093in}}%
\pgfpathlineto{\pgfqpoint{1.131392in}{0.671134in}}%
\pgfpathlineto{\pgfqpoint{1.137009in}{0.671177in}}%
\pgfpathlineto{\pgfqpoint{1.142627in}{0.671222in}}%
\pgfpathlineto{\pgfqpoint{1.148244in}{0.671268in}}%
\pgfpathlineto{\pgfqpoint{1.153861in}{0.671316in}}%
\pgfpathlineto{\pgfqpoint{1.159478in}{0.671364in}}%
\pgfpathlineto{\pgfqpoint{1.165095in}{0.671414in}}%
\pgfpathlineto{\pgfqpoint{1.170712in}{0.671465in}}%
\pgfpathlineto{\pgfqpoint{1.176329in}{0.671516in}}%
\pgfpathlineto{\pgfqpoint{1.181946in}{0.671569in}}%
\pgfpathlineto{\pgfqpoint{1.187563in}{0.671622in}}%
\pgfpathlineto{\pgfqpoint{1.193181in}{0.671676in}}%
\pgfpathlineto{\pgfqpoint{1.198798in}{0.671731in}}%
\pgfpathlineto{\pgfqpoint{1.204415in}{0.671787in}}%
\pgfpathlineto{\pgfqpoint{1.210032in}{0.671844in}}%
\pgfpathlineto{\pgfqpoint{1.215649in}{0.671902in}}%
\pgfpathlineto{\pgfqpoint{1.221266in}{0.671961in}}%
\pgfpathlineto{\pgfqpoint{1.226883in}{0.672020in}}%
\pgfpathlineto{\pgfqpoint{1.232500in}{0.672081in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{0.672143in}}%
\pgfpathlineto{\pgfqpoint{1.243735in}{0.672205in}}%
\pgfpathlineto{\pgfqpoint{1.249352in}{0.672269in}}%
\pgfpathlineto{\pgfqpoint{1.254969in}{0.672334in}}%
\pgfpathlineto{\pgfqpoint{1.260586in}{0.672399in}}%
\pgfpathlineto{\pgfqpoint{1.266203in}{0.672466in}}%
\pgfpathlineto{\pgfqpoint{1.271820in}{0.672534in}}%
\pgfpathlineto{\pgfqpoint{1.277437in}{0.672603in}}%
\pgfpathlineto{\pgfqpoint{1.283054in}{0.672673in}}%
\pgfpathlineto{\pgfqpoint{1.288671in}{0.672744in}}%
\pgfpathlineto{\pgfqpoint{1.294288in}{0.672816in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.672889in}}%
\pgfpathlineto{\pgfqpoint{1.305523in}{0.672964in}}%
\pgfpathlineto{\pgfqpoint{1.311140in}{0.673040in}}%
\pgfpathlineto{\pgfqpoint{1.316757in}{0.673117in}}%
\pgfpathlineto{\pgfqpoint{1.322374in}{0.673195in}}%
\pgfpathlineto{\pgfqpoint{1.327991in}{0.673275in}}%
\pgfpathlineto{\pgfqpoint{1.333608in}{0.673356in}}%
\pgfpathlineto{\pgfqpoint{1.339225in}{0.673438in}}%
\pgfpathlineto{\pgfqpoint{1.344842in}{0.673521in}}%
\pgfpathlineto{\pgfqpoint{1.350460in}{0.673606in}}%
\pgfpathlineto{\pgfqpoint{1.356077in}{0.673692in}}%
\pgfpathlineto{\pgfqpoint{1.361694in}{0.673780in}}%
\pgfpathlineto{\pgfqpoint{1.367311in}{0.673869in}}%
\pgfpathlineto{\pgfqpoint{1.372928in}{0.673960in}}%
\pgfpathlineto{\pgfqpoint{1.378545in}{0.674051in}}%
\pgfpathlineto{\pgfqpoint{1.384162in}{0.674145in}}%
\pgfpathlineto{\pgfqpoint{1.389779in}{0.674240in}}%
\pgfpathlineto{\pgfqpoint{1.395396in}{0.674336in}}%
\pgfpathlineto{\pgfqpoint{1.401014in}{0.674434in}}%
\pgfpathlineto{\pgfqpoint{1.406631in}{0.674534in}}%
\pgfpathlineto{\pgfqpoint{1.412248in}{0.674635in}}%
\pgfpathlineto{\pgfqpoint{1.417865in}{0.674737in}}%
\pgfpathlineto{\pgfqpoint{1.423482in}{0.674842in}}%
\pgfpathlineto{\pgfqpoint{1.429099in}{0.674948in}}%
\pgfpathlineto{\pgfqpoint{1.434716in}{0.675055in}}%
\pgfpathlineto{\pgfqpoint{1.440333in}{0.675165in}}%
\pgfpathlineto{\pgfqpoint{1.445950in}{0.675276in}}%
\pgfpathlineto{\pgfqpoint{1.451567in}{0.675389in}}%
\pgfpathlineto{\pgfqpoint{1.457185in}{0.675503in}}%
\pgfpathlineto{\pgfqpoint{1.462802in}{0.675620in}}%
\pgfpathlineto{\pgfqpoint{1.468419in}{0.675738in}}%
\pgfpathlineto{\pgfqpoint{1.474036in}{0.675858in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{0.675980in}}%
\pgfpathlineto{\pgfqpoint{1.485270in}{0.676103in}}%
\pgfpathlineto{\pgfqpoint{1.490887in}{0.676229in}}%
\pgfpathlineto{\pgfqpoint{1.496504in}{0.676356in}}%
\pgfpathlineto{\pgfqpoint{1.502121in}{0.676486in}}%
\pgfpathlineto{\pgfqpoint{1.507739in}{0.676617in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{0.676751in}}%
\pgfpathlineto{\pgfqpoint{1.518973in}{0.676886in}}%
\pgfpathlineto{\pgfqpoint{1.524590in}{0.677024in}}%
\pgfpathlineto{\pgfqpoint{1.530207in}{0.677163in}}%
\pgfpathlineto{\pgfqpoint{1.535824in}{0.677305in}}%
\pgfpathlineto{\pgfqpoint{1.541441in}{0.677449in}}%
\pgfpathlineto{\pgfqpoint{1.547058in}{0.677595in}}%
\pgfpathlineto{\pgfqpoint{1.552675in}{0.677743in}}%
\pgfpathlineto{\pgfqpoint{1.558293in}{0.677893in}}%
\pgfpathlineto{\pgfqpoint{1.563910in}{0.678045in}}%
\pgfpathlineto{\pgfqpoint{1.569527in}{0.678200in}}%
\pgfpathlineto{\pgfqpoint{1.575144in}{0.678357in}}%
\pgfpathlineto{\pgfqpoint{1.580761in}{0.678516in}}%
\pgfpathlineto{\pgfqpoint{1.586378in}{0.678678in}}%
\pgfpathlineto{\pgfqpoint{1.591995in}{0.678842in}}%
\pgfpathlineto{\pgfqpoint{1.597612in}{0.679008in}}%
\pgfpathlineto{\pgfqpoint{1.603229in}{0.679176in}}%
\pgfpathlineto{\pgfqpoint{1.608846in}{0.679347in}}%
\pgfpathlineto{\pgfqpoint{1.614464in}{0.679521in}}%
\pgfpathlineto{\pgfqpoint{1.620081in}{0.679697in}}%
\pgfpathlineto{\pgfqpoint{1.625698in}{0.679875in}}%
\pgfpathlineto{\pgfqpoint{1.631315in}{0.680056in}}%
\pgfpathlineto{\pgfqpoint{1.636932in}{0.680239in}}%
\pgfpathlineto{\pgfqpoint{1.642549in}{0.680425in}}%
\pgfpathlineto{\pgfqpoint{1.648166in}{0.680614in}}%
\pgfpathlineto{\pgfqpoint{1.653783in}{0.680805in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.680998in}}%
\pgfpathlineto{\pgfqpoint{1.665018in}{0.681195in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.681394in}}%
\pgfpathlineto{\pgfqpoint{1.676252in}{0.681596in}}%
\pgfpathlineto{\pgfqpoint{1.681869in}{0.681800in}}%
\pgfpathlineto{\pgfqpoint{1.687486in}{0.682007in}}%
\pgfpathlineto{\pgfqpoint{1.693103in}{0.682217in}}%
\pgfpathlineto{\pgfqpoint{1.698720in}{0.682430in}}%
\pgfpathlineto{\pgfqpoint{1.704337in}{0.682646in}}%
\pgfpathlineto{\pgfqpoint{1.709954in}{0.682865in}}%
\pgfpathlineto{\pgfqpoint{1.715571in}{0.683086in}}%
\pgfpathlineto{\pgfqpoint{1.721189in}{0.683311in}}%
\pgfpathlineto{\pgfqpoint{1.726806in}{0.683538in}}%
\pgfpathlineto{\pgfqpoint{1.732423in}{0.683768in}}%
\pgfpathlineto{\pgfqpoint{1.738040in}{0.684002in}}%
\pgfpathlineto{\pgfqpoint{1.743657in}{0.684238in}}%
\pgfpathlineto{\pgfqpoint{1.749274in}{0.684477in}}%
\pgfpathlineto{\pgfqpoint{1.754891in}{0.684720in}}%
\pgfpathlineto{\pgfqpoint{1.760508in}{0.684965in}}%
\pgfpathlineto{\pgfqpoint{1.766125in}{0.685214in}}%
\pgfpathlineto{\pgfqpoint{1.771743in}{0.685466in}}%
\pgfpathlineto{\pgfqpoint{1.777360in}{0.685721in}}%
\pgfpathlineto{\pgfqpoint{1.782977in}{0.685979in}}%
\pgfpathlineto{\pgfqpoint{1.788594in}{0.686241in}}%
\pgfpathlineto{\pgfqpoint{1.794211in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{1.799828in}{0.686774in}}%
\pgfpathlineto{\pgfqpoint{1.805445in}{0.687045in}}%
\pgfpathlineto{\pgfqpoint{1.811062in}{0.687320in}}%
\pgfpathlineto{\pgfqpoint{1.816679in}{0.687598in}}%
\pgfpathlineto{\pgfqpoint{1.822297in}{0.687880in}}%
\pgfpathlineto{\pgfqpoint{1.827914in}{0.688165in}}%
\pgfpathlineto{\pgfqpoint{1.833531in}{0.688454in}}%
\pgfpathlineto{\pgfqpoint{1.839148in}{0.688746in}}%
\pgfpathlineto{\pgfqpoint{1.844765in}{0.689041in}}%
\pgfpathlineto{\pgfqpoint{1.850382in}{0.689340in}}%
\pgfpathlineto{\pgfqpoint{1.855999in}{0.689643in}}%
\pgfpathlineto{\pgfqpoint{1.861616in}{0.689949in}}%
\pgfpathlineto{\pgfqpoint{1.867233in}{0.690259in}}%
\pgfpathlineto{\pgfqpoint{1.872850in}{0.690573in}}%
\pgfpathlineto{\pgfqpoint{1.878468in}{0.690890in}}%
\pgfpathlineto{\pgfqpoint{1.884085in}{0.691211in}}%
\pgfpathlineto{\pgfqpoint{1.889702in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{1.895319in}{0.691865in}}%
\pgfpathlineto{\pgfqpoint{1.900936in}{0.692197in}}%
\pgfpathlineto{\pgfqpoint{1.906553in}{0.692533in}}%
\pgfpathlineto{\pgfqpoint{1.912170in}{0.692873in}}%
\pgfpathlineto{\pgfqpoint{1.917787in}{0.693217in}}%
\pgfpathlineto{\pgfqpoint{1.923404in}{0.693565in}}%
\pgfpathlineto{\pgfqpoint{1.929022in}{0.693917in}}%
\pgfpathlineto{\pgfqpoint{1.934639in}{0.694273in}}%
\pgfpathlineto{\pgfqpoint{1.940256in}{0.694633in}}%
\pgfpathlineto{\pgfqpoint{1.945873in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.695365in}}%
\pgfpathlineto{\pgfqpoint{1.957107in}{0.695738in}}%
\pgfpathlineto{\pgfqpoint{1.962724in}{0.696114in}}%
\pgfpathlineto{\pgfqpoint{1.968341in}{0.696495in}}%
\pgfpathlineto{\pgfqpoint{1.973958in}{0.696879in}}%
\pgfpathlineto{\pgfqpoint{1.979576in}{0.697268in}}%
\pgfpathlineto{\pgfqpoint{1.985193in}{0.697662in}}%
\pgfpathlineto{\pgfqpoint{1.990810in}{0.698059in}}%
\pgfpathlineto{\pgfqpoint{1.996427in}{0.698461in}}%
\pgfpathlineto{\pgfqpoint{2.002044in}{0.698868in}}%
\pgfpathlineto{\pgfqpoint{2.007661in}{0.699278in}}%
\pgfpathlineto{\pgfqpoint{2.013278in}{0.699693in}}%
\pgfpathlineto{\pgfqpoint{2.018895in}{0.700113in}}%
\pgfpathlineto{\pgfqpoint{2.024512in}{0.700537in}}%
\pgfpathlineto{\pgfqpoint{2.030129in}{0.700966in}}%
\pgfpathlineto{\pgfqpoint{2.035747in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{2.041364in}{0.701837in}}%
\pgfpathlineto{\pgfqpoint{2.046981in}{0.702279in}}%
\pgfpathlineto{\pgfqpoint{2.052598in}{0.702726in}}%
\pgfpathlineto{\pgfqpoint{2.058215in}{0.703178in}}%
\pgfpathlineto{\pgfqpoint{2.063832in}{0.703634in}}%
\pgfpathlineto{\pgfqpoint{2.069449in}{0.704095in}}%
\pgfpathlineto{\pgfqpoint{2.075066in}{0.704561in}}%
\pgfpathlineto{\pgfqpoint{2.080683in}{0.705032in}}%
\pgfpathlineto{\pgfqpoint{2.086301in}{0.705508in}}%
\pgfpathlineto{\pgfqpoint{2.091918in}{0.705988in}}%
\pgfpathlineto{\pgfqpoint{2.097535in}{0.706473in}}%
\pgfpathlineto{\pgfqpoint{2.103152in}{0.706964in}}%
\pgfpathlineto{\pgfqpoint{2.108769in}{0.707459in}}%
\pgfpathlineto{\pgfqpoint{2.114386in}{0.707959in}}%
\pgfpathlineto{\pgfqpoint{2.120003in}{0.708465in}}%
\pgfpathlineto{\pgfqpoint{2.125620in}{0.708975in}}%
\pgfpathlineto{\pgfqpoint{2.131237in}{0.709491in}}%
\pgfpathlineto{\pgfqpoint{2.136855in}{0.710011in}}%
\pgfpathlineto{\pgfqpoint{2.142472in}{0.710537in}}%
\pgfpathlineto{\pgfqpoint{2.148089in}{0.711068in}}%
\pgfpathlineto{\pgfqpoint{2.153706in}{0.711605in}}%
\pgfpathlineto{\pgfqpoint{2.159323in}{0.712146in}}%
\pgfpathlineto{\pgfqpoint{2.164940in}{0.712693in}}%
\pgfpathlineto{\pgfqpoint{2.170557in}{0.713246in}}%
\pgfpathlineto{\pgfqpoint{2.176174in}{0.713803in}}%
\pgfpathlineto{\pgfqpoint{2.181791in}{0.714366in}}%
\pgfpathlineto{\pgfqpoint{2.187408in}{0.714935in}}%
\pgfpathlineto{\pgfqpoint{2.193026in}{0.715509in}}%
\pgfpathlineto{\pgfqpoint{2.198643in}{0.716088in}}%
\pgfpathlineto{\pgfqpoint{2.204260in}{0.716674in}}%
\pgfpathlineto{\pgfqpoint{2.209877in}{0.717264in}}%
\pgfpathlineto{\pgfqpoint{2.215494in}{0.717861in}}%
\pgfpathlineto{\pgfqpoint{2.221111in}{0.718462in}}%
\pgfpathlineto{\pgfqpoint{2.226728in}{0.719070in}}%
\pgfpathlineto{\pgfqpoint{2.232345in}{0.719684in}}%
\pgfpathlineto{\pgfqpoint{2.237962in}{0.720303in}}%
\pgfpathlineto{\pgfqpoint{2.243580in}{0.720928in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{0.721559in}}%
\pgfpathlineto{\pgfqpoint{2.254814in}{0.722195in}}%
\pgfpathlineto{\pgfqpoint{2.260431in}{0.722838in}}%
\pgfpathlineto{\pgfqpoint{2.266048in}{0.723486in}}%
\pgfpathlineto{\pgfqpoint{2.271665in}{0.724141in}}%
\pgfpathlineto{\pgfqpoint{2.277282in}{0.724802in}}%
\pgfpathlineto{\pgfqpoint{2.282899in}{0.725468in}}%
\pgfpathlineto{\pgfqpoint{2.288516in}{0.726141in}}%
\pgfpathlineto{\pgfqpoint{2.294134in}{0.726820in}}%
\pgfpathlineto{\pgfqpoint{2.299751in}{0.727505in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{0.728196in}}%
\pgfpathlineto{\pgfqpoint{2.310985in}{0.728893in}}%
\pgfpathlineto{\pgfqpoint{2.316602in}{0.729597in}}%
\pgfpathlineto{\pgfqpoint{2.322219in}{0.730307in}}%
\pgfpathlineto{\pgfqpoint{2.327836in}{0.731024in}}%
\pgfpathlineto{\pgfqpoint{2.333453in}{0.731747in}}%
\pgfpathlineto{\pgfqpoint{2.339070in}{0.732476in}}%
\pgfpathlineto{\pgfqpoint{2.344687in}{0.733212in}}%
\pgfpathlineto{\pgfqpoint{2.350305in}{0.733954in}}%
\pgfpathlineto{\pgfqpoint{2.355922in}{0.734703in}}%
\pgfpathlineto{\pgfqpoint{2.361539in}{0.735458in}}%
\pgfpathlineto{\pgfqpoint{2.367156in}{0.736220in}}%
\pgfpathlineto{\pgfqpoint{2.372773in}{0.736989in}}%
\pgfpathlineto{\pgfqpoint{2.378390in}{0.737764in}}%
\pgfpathlineto{\pgfqpoint{2.384007in}{0.738546in}}%
\pgfpathlineto{\pgfqpoint{2.389624in}{0.739335in}}%
\pgfpathlineto{\pgfqpoint{2.395241in}{0.740131in}}%
\pgfpathlineto{\pgfqpoint{2.400859in}{0.740934in}}%
\pgfpathlineto{\pgfqpoint{2.406476in}{0.741743in}}%
\pgfpathlineto{\pgfqpoint{2.412093in}{0.742559in}}%
\pgfpathlineto{\pgfqpoint{2.417710in}{0.743383in}}%
\pgfpathlineto{\pgfqpoint{2.423327in}{0.744213in}}%
\pgfpathlineto{\pgfqpoint{2.428944in}{0.745051in}}%
\pgfpathlineto{\pgfqpoint{2.434561in}{0.745896in}}%
\pgfpathlineto{\pgfqpoint{2.440178in}{0.746747in}}%
\pgfpathlineto{\pgfqpoint{2.445795in}{0.747606in}}%
\pgfpathlineto{\pgfqpoint{2.451412in}{0.748473in}}%
\pgfpathlineto{\pgfqpoint{2.457030in}{0.749346in}}%
\pgfpathlineto{\pgfqpoint{2.462647in}{0.750227in}}%
\pgfpathlineto{\pgfqpoint{2.468264in}{0.751115in}}%
\pgfpathlineto{\pgfqpoint{2.473881in}{0.752011in}}%
\pgfpathlineto{\pgfqpoint{2.479498in}{0.752913in}}%
\pgfpathlineto{\pgfqpoint{2.485115in}{0.753824in}}%
\pgfpathlineto{\pgfqpoint{2.490732in}{0.754742in}}%
\pgfpathlineto{\pgfqpoint{2.496349in}{0.755668in}}%
\pgfpathlineto{\pgfqpoint{2.501966in}{0.756601in}}%
\pgfpathlineto{\pgfqpoint{2.507584in}{0.757542in}}%
\pgfpathlineto{\pgfqpoint{2.513201in}{0.758490in}}%
\pgfpathlineto{\pgfqpoint{2.518818in}{0.759446in}}%
\pgfpathlineto{\pgfqpoint{2.524435in}{0.760411in}}%
\pgfpathlineto{\pgfqpoint{2.530052in}{0.761382in}}%
\pgfpathlineto{\pgfqpoint{2.535669in}{0.762362in}}%
\pgfpathlineto{\pgfqpoint{2.541286in}{0.763350in}}%
\pgfpathlineto{\pgfqpoint{2.546903in}{0.764346in}}%
\pgfpathlineto{\pgfqpoint{2.552520in}{0.765349in}}%
\pgfpathlineto{\pgfqpoint{2.558138in}{0.766361in}}%
\pgfpathlineto{\pgfqpoint{2.563755in}{0.767381in}}%
\pgfpathlineto{\pgfqpoint{2.569372in}{0.768409in}}%
\pgfpathlineto{\pgfqpoint{2.574989in}{0.769445in}}%
\pgfpathlineto{\pgfqpoint{2.580606in}{0.770490in}}%
\pgfpathlineto{\pgfqpoint{2.586223in}{0.771543in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{0.772604in}}%
\pgfpathlineto{\pgfqpoint{2.597457in}{0.773673in}}%
\pgfpathlineto{\pgfqpoint{2.603074in}{0.774751in}}%
\pgfpathlineto{\pgfqpoint{2.608691in}{0.775838in}}%
\pgfpathlineto{\pgfqpoint{2.614309in}{0.776933in}}%
\pgfpathlineto{\pgfqpoint{2.619926in}{0.778037in}}%
\pgfpathlineto{\pgfqpoint{2.625543in}{0.779149in}}%
\pgfpathlineto{\pgfqpoint{2.631160in}{0.780270in}}%
\pgfpathlineto{\pgfqpoint{2.636777in}{0.781399in}}%
\pgfpathlineto{\pgfqpoint{2.642394in}{0.782538in}}%
\pgfpathlineto{\pgfqpoint{2.648011in}{0.783685in}}%
\pgfpathlineto{\pgfqpoint{2.653628in}{0.784842in}}%
\pgfpathlineto{\pgfqpoint{2.659245in}{0.786007in}}%
\pgfpathlineto{\pgfqpoint{2.664863in}{0.787181in}}%
\pgfpathlineto{\pgfqpoint{2.670480in}{0.788364in}}%
\pgfpathlineto{\pgfqpoint{2.676097in}{0.789557in}}%
\pgfpathlineto{\pgfqpoint{2.681714in}{0.790758in}}%
\pgfpathlineto{\pgfqpoint{2.687331in}{0.791969in}}%
\pgfpathlineto{\pgfqpoint{2.692948in}{0.793189in}}%
\pgfpathlineto{\pgfqpoint{2.698565in}{0.794418in}}%
\pgfpathlineto{\pgfqpoint{2.704182in}{0.795657in}}%
\pgfpathlineto{\pgfqpoint{2.709799in}{0.796905in}}%
\pgfpathlineto{\pgfqpoint{2.715417in}{0.798163in}}%
\pgfpathlineto{\pgfqpoint{2.721034in}{0.799430in}}%
\pgfpathlineto{\pgfqpoint{2.726651in}{0.800707in}}%
\pgfpathlineto{\pgfqpoint{2.732268in}{0.801994in}}%
\pgfpathlineto{\pgfqpoint{2.737885in}{0.803290in}}%
\pgfpathlineto{\pgfqpoint{2.743502in}{0.804596in}}%
\pgfpathlineto{\pgfqpoint{2.749119in}{0.805913in}}%
\pgfpathlineto{\pgfqpoint{2.754736in}{0.807239in}}%
\pgfpathlineto{\pgfqpoint{2.760353in}{0.808575in}}%
\pgfpathlineto{\pgfqpoint{2.765970in}{0.809921in}}%
\pgfpathlineto{\pgfqpoint{2.771588in}{0.811277in}}%
\pgfpathlineto{\pgfqpoint{2.777205in}{0.812643in}}%
\pgfpathlineto{\pgfqpoint{2.782822in}{0.814020in}}%
\pgfpathlineto{\pgfqpoint{2.788439in}{0.815407in}}%
\pgfpathlineto{\pgfqpoint{2.794056in}{0.816804in}}%
\pgfpathlineto{\pgfqpoint{2.799673in}{0.818212in}}%
\pgfpathlineto{\pgfqpoint{2.805290in}{0.819630in}}%
\pgfpathlineto{\pgfqpoint{2.810907in}{0.821059in}}%
\pgfpathlineto{\pgfqpoint{2.816524in}{0.822499in}}%
\pgfpathlineto{\pgfqpoint{2.822142in}{0.823950in}}%
\pgfpathlineto{\pgfqpoint{2.827759in}{0.825411in}}%
\pgfpathlineto{\pgfqpoint{2.833376in}{0.826883in}}%
\pgfpathlineto{\pgfqpoint{2.838993in}{0.828366in}}%
\pgfpathlineto{\pgfqpoint{2.844610in}{0.829861in}}%
\pgfpathlineto{\pgfqpoint{2.850227in}{0.831366in}}%
\pgfpathlineto{\pgfqpoint{2.855844in}{0.832883in}}%
\pgfpathlineto{\pgfqpoint{2.861461in}{0.834411in}}%
\pgfpathlineto{\pgfqpoint{2.867078in}{0.835951in}}%
\pgfpathlineto{\pgfqpoint{2.872696in}{0.837502in}}%
\pgfpathlineto{\pgfqpoint{2.878313in}{0.839064in}}%
\pgfpathlineto{\pgfqpoint{2.883930in}{0.840639in}}%
\pgfpathlineto{\pgfqpoint{2.889547in}{0.842225in}}%
\pgfpathlineto{\pgfqpoint{2.895164in}{0.843823in}}%
\pgfpathlineto{\pgfqpoint{2.900781in}{0.845433in}}%
\pgfpathlineto{\pgfqpoint{2.906398in}{0.847055in}}%
\pgfpathlineto{\pgfqpoint{2.912015in}{0.848689in}}%
\pgfpathlineto{\pgfqpoint{2.917632in}{0.850336in}}%
\pgfpathlineto{\pgfqpoint{2.923249in}{0.851995in}}%
\pgfpathlineto{\pgfqpoint{2.928867in}{0.853666in}}%
\pgfpathlineto{\pgfqpoint{2.934484in}{0.855350in}}%
\pgfpathlineto{\pgfqpoint{2.940101in}{0.857047in}}%
\pgfpathlineto{\pgfqpoint{2.945718in}{0.858757in}}%
\pgfpathlineto{\pgfqpoint{2.951335in}{0.860480in}}%
\pgfpathlineto{\pgfqpoint{2.956952in}{0.862215in}}%
\pgfpathlineto{\pgfqpoint{2.962569in}{0.863965in}}%
\pgfpathlineto{\pgfqpoint{2.968186in}{0.865727in}}%
\pgfpathlineto{\pgfqpoint{2.973803in}{0.867503in}}%
\pgfpathlineto{\pgfqpoint{2.979421in}{0.869293in}}%
\pgfpathlineto{\pgfqpoint{2.985038in}{0.871096in}}%
\pgfpathlineto{\pgfqpoint{2.990655in}{0.872914in}}%
\pgfpathlineto{\pgfqpoint{2.996272in}{0.874745in}}%
\pgfpathlineto{\pgfqpoint{3.001889in}{0.876591in}}%
\pgfpathlineto{\pgfqpoint{3.007506in}{0.878452in}}%
\pgfpathlineto{\pgfqpoint{3.013123in}{0.880327in}}%
\pgfpathlineto{\pgfqpoint{3.018740in}{0.882216in}}%
\pgfpathlineto{\pgfqpoint{3.024357in}{0.884121in}}%
\pgfpathlineto{\pgfqpoint{3.029975in}{0.886041in}}%
\pgfpathlineto{\pgfqpoint{3.035592in}{0.887977in}}%
\pgfpathlineto{\pgfqpoint{3.041209in}{0.889927in}}%
\pgfpathlineto{\pgfqpoint{3.046826in}{0.891894in}}%
\pgfpathlineto{\pgfqpoint{3.052443in}{0.893877in}}%
\pgfpathlineto{\pgfqpoint{3.058060in}{0.895876in}}%
\pgfpathlineto{\pgfqpoint{3.063677in}{0.897891in}}%
\pgfpathlineto{\pgfqpoint{3.069294in}{0.899924in}}%
\pgfpathlineto{\pgfqpoint{3.074911in}{0.901973in}}%
\pgfpathlineto{\pgfqpoint{3.080528in}{0.904039in}}%
\pgfpathlineto{\pgfqpoint{3.086146in}{0.906123in}}%
\pgfpathlineto{\pgfqpoint{3.091763in}{0.908225in}}%
\pgfpathlineto{\pgfqpoint{3.097380in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.102997in}{0.912484in}}%
\pgfpathlineto{\pgfqpoint{3.108614in}{0.914641in}}%
\pgfpathlineto{\pgfqpoint{3.114231in}{0.916817in}}%
\pgfpathlineto{\pgfqpoint{3.119848in}{0.919013in}}%
\pgfpathlineto{\pgfqpoint{3.125465in}{0.921228in}}%
\pgfpathlineto{\pgfqpoint{3.131082in}{0.923464in}}%
\pgfpathlineto{\pgfqpoint{3.136700in}{0.925721in}}%
\pgfpathlineto{\pgfqpoint{3.142317in}{0.927998in}}%
\pgfpathlineto{\pgfqpoint{3.147934in}{0.930297in}}%
\pgfpathlineto{\pgfqpoint{3.153551in}{0.932618in}}%
\pgfpathlineto{\pgfqpoint{3.159168in}{0.934961in}}%
\pgfpathlineto{\pgfqpoint{3.164785in}{0.937327in}}%
\pgfpathlineto{\pgfqpoint{3.170402in}{0.939717in}}%
\pgfpathlineto{\pgfqpoint{3.176019in}{0.942130in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{0.944568in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{0.844875in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{0.844875in}}%
\pgfpathlineto{\pgfqpoint{3.176019in}{0.841491in}}%
\pgfpathlineto{\pgfqpoint{3.170402in}{0.838124in}}%
\pgfpathlineto{\pgfqpoint{3.164785in}{0.834773in}}%
\pgfpathlineto{\pgfqpoint{3.159168in}{0.831439in}}%
\pgfpathlineto{\pgfqpoint{3.153551in}{0.828122in}}%
\pgfpathlineto{\pgfqpoint{3.147934in}{0.824822in}}%
\pgfpathlineto{\pgfqpoint{3.142317in}{0.821540in}}%
\pgfpathlineto{\pgfqpoint{3.136700in}{0.818276in}}%
\pgfpathlineto{\pgfqpoint{3.131082in}{0.815030in}}%
\pgfpathlineto{\pgfqpoint{3.125465in}{0.811803in}}%
\pgfpathlineto{\pgfqpoint{3.119848in}{0.808594in}}%
\pgfpathlineto{\pgfqpoint{3.114231in}{0.805405in}}%
\pgfpathlineto{\pgfqpoint{3.108614in}{0.802235in}}%
\pgfpathlineto{\pgfqpoint{3.102997in}{0.799085in}}%
\pgfpathlineto{\pgfqpoint{3.097380in}{0.795955in}}%
\pgfpathlineto{\pgfqpoint{3.091763in}{0.792844in}}%
\pgfpathlineto{\pgfqpoint{3.086146in}{0.789753in}}%
\pgfpathlineto{\pgfqpoint{3.080528in}{0.786683in}}%
\pgfpathlineto{\pgfqpoint{3.074911in}{0.783633in}}%
\pgfpathlineto{\pgfqpoint{3.069294in}{0.780604in}}%
\pgfpathlineto{\pgfqpoint{3.063677in}{0.777595in}}%
\pgfpathlineto{\pgfqpoint{3.058060in}{0.774607in}}%
\pgfpathlineto{\pgfqpoint{3.052443in}{0.771640in}}%
\pgfpathlineto{\pgfqpoint{3.046826in}{0.768694in}}%
\pgfpathlineto{\pgfqpoint{3.041209in}{0.765769in}}%
\pgfpathlineto{\pgfqpoint{3.035592in}{0.762865in}}%
\pgfpathlineto{\pgfqpoint{3.029975in}{0.759983in}}%
\pgfpathlineto{\pgfqpoint{3.024357in}{0.757121in}}%
\pgfpathlineto{\pgfqpoint{3.018740in}{0.754281in}}%
\pgfpathlineto{\pgfqpoint{3.013123in}{0.751463in}}%
\pgfpathlineto{\pgfqpoint{3.007506in}{0.748666in}}%
\pgfpathlineto{\pgfqpoint{3.001889in}{0.745890in}}%
\pgfpathlineto{\pgfqpoint{2.996272in}{0.743136in}}%
\pgfpathlineto{\pgfqpoint{2.990655in}{0.740403in}}%
\pgfpathlineto{\pgfqpoint{2.985038in}{0.737692in}}%
\pgfpathlineto{\pgfqpoint{2.979421in}{0.735002in}}%
\pgfpathlineto{\pgfqpoint{2.973803in}{0.732334in}}%
\pgfpathlineto{\pgfqpoint{2.968186in}{0.729688in}}%
\pgfpathlineto{\pgfqpoint{2.962569in}{0.727063in}}%
\pgfpathlineto{\pgfqpoint{2.956952in}{0.724460in}}%
\pgfpathlineto{\pgfqpoint{2.951335in}{0.721878in}}%
\pgfpathlineto{\pgfqpoint{2.945718in}{0.719319in}}%
\pgfpathlineto{\pgfqpoint{2.940101in}{0.716780in}}%
\pgfpathlineto{\pgfqpoint{2.934484in}{0.714263in}}%
\pgfpathlineto{\pgfqpoint{2.928867in}{0.711768in}}%
\pgfpathlineto{\pgfqpoint{2.923249in}{0.709294in}}%
\pgfpathlineto{\pgfqpoint{2.917632in}{0.706842in}}%
\pgfpathlineto{\pgfqpoint{2.912015in}{0.704411in}}%
\pgfpathlineto{\pgfqpoint{2.906398in}{0.702002in}}%
\pgfpathlineto{\pgfqpoint{2.900781in}{0.699614in}}%
\pgfpathlineto{\pgfqpoint{2.895164in}{0.697248in}}%
\pgfpathlineto{\pgfqpoint{2.889547in}{0.694903in}}%
\pgfpathlineto{\pgfqpoint{2.883930in}{0.692579in}}%
\pgfpathlineto{\pgfqpoint{2.878313in}{0.690277in}}%
\pgfpathlineto{\pgfqpoint{2.872696in}{0.687996in}}%
\pgfpathlineto{\pgfqpoint{2.867078in}{0.685736in}}%
\pgfpathlineto{\pgfqpoint{2.861461in}{0.683497in}}%
\pgfpathlineto{\pgfqpoint{2.855844in}{0.681279in}}%
\pgfpathlineto{\pgfqpoint{2.850227in}{0.679083in}}%
\pgfpathlineto{\pgfqpoint{2.844610in}{0.676907in}}%
\pgfpathlineto{\pgfqpoint{2.838993in}{0.674753in}}%
\pgfpathlineto{\pgfqpoint{2.833376in}{0.672619in}}%
\pgfpathlineto{\pgfqpoint{2.827759in}{0.670506in}}%
\pgfpathlineto{\pgfqpoint{2.822142in}{0.668414in}}%
\pgfpathlineto{\pgfqpoint{2.816524in}{0.666343in}}%
\pgfpathlineto{\pgfqpoint{2.810907in}{0.664293in}}%
\pgfpathlineto{\pgfqpoint{2.805290in}{0.662263in}}%
\pgfpathlineto{\pgfqpoint{2.799673in}{0.660254in}}%
\pgfpathlineto{\pgfqpoint{2.794056in}{0.658265in}}%
\pgfpathlineto{\pgfqpoint{2.788439in}{0.656297in}}%
\pgfpathlineto{\pgfqpoint{2.782822in}{0.654349in}}%
\pgfpathlineto{\pgfqpoint{2.777205in}{0.652422in}}%
\pgfpathlineto{\pgfqpoint{2.771588in}{0.650515in}}%
\pgfpathlineto{\pgfqpoint{2.765970in}{0.648628in}}%
\pgfpathlineto{\pgfqpoint{2.760353in}{0.646762in}}%
\pgfpathlineto{\pgfqpoint{2.754736in}{0.644915in}}%
\pgfpathlineto{\pgfqpoint{2.749119in}{0.643088in}}%
\pgfpathlineto{\pgfqpoint{2.743502in}{0.641282in}}%
\pgfpathlineto{\pgfqpoint{2.737885in}{0.639495in}}%
\pgfpathlineto{\pgfqpoint{2.732268in}{0.637729in}}%
\pgfpathlineto{\pgfqpoint{2.726651in}{0.635982in}}%
\pgfpathlineto{\pgfqpoint{2.721034in}{0.634254in}}%
\pgfpathlineto{\pgfqpoint{2.715417in}{0.632547in}}%
\pgfpathlineto{\pgfqpoint{2.709799in}{0.630859in}}%
\pgfpathlineto{\pgfqpoint{2.704182in}{0.629190in}}%
\pgfpathlineto{\pgfqpoint{2.698565in}{0.627541in}}%
\pgfpathlineto{\pgfqpoint{2.692948in}{0.625911in}}%
\pgfpathlineto{\pgfqpoint{2.687331in}{0.624301in}}%
\pgfpathlineto{\pgfqpoint{2.681714in}{0.622710in}}%
\pgfpathlineto{\pgfqpoint{2.676097in}{0.621138in}}%
\pgfpathlineto{\pgfqpoint{2.670480in}{0.619585in}}%
\pgfpathlineto{\pgfqpoint{2.664863in}{0.618051in}}%
\pgfpathlineto{\pgfqpoint{2.659245in}{0.616536in}}%
\pgfpathlineto{\pgfqpoint{2.653628in}{0.615040in}}%
\pgfpathlineto{\pgfqpoint{2.648011in}{0.613562in}}%
\pgfpathlineto{\pgfqpoint{2.642394in}{0.612104in}}%
\pgfpathlineto{\pgfqpoint{2.636777in}{0.610664in}}%
\pgfpathlineto{\pgfqpoint{2.631160in}{0.609242in}}%
\pgfpathlineto{\pgfqpoint{2.625543in}{0.607840in}}%
\pgfpathlineto{\pgfqpoint{2.619926in}{0.606455in}}%
\pgfpathlineto{\pgfqpoint{2.614309in}{0.605089in}}%
\pgfpathlineto{\pgfqpoint{2.608691in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{2.603074in}{0.602412in}}%
\pgfpathlineto{\pgfqpoint{2.597457in}{0.601100in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{0.599807in}}%
\pgfpathlineto{\pgfqpoint{2.586223in}{0.598531in}}%
\pgfpathlineto{\pgfqpoint{2.580606in}{0.597274in}}%
\pgfpathlineto{\pgfqpoint{2.574989in}{0.596034in}}%
\pgfpathlineto{\pgfqpoint{2.569372in}{0.594812in}}%
\pgfpathlineto{\pgfqpoint{2.563755in}{0.593608in}}%
\pgfpathlineto{\pgfqpoint{2.558138in}{0.592421in}}%
\pgfpathlineto{\pgfqpoint{2.552520in}{0.591252in}}%
\pgfpathlineto{\pgfqpoint{2.546903in}{0.590101in}}%
\pgfpathlineto{\pgfqpoint{2.541286in}{0.588967in}}%
\pgfpathlineto{\pgfqpoint{2.535669in}{0.587850in}}%
\pgfpathlineto{\pgfqpoint{2.530052in}{0.586750in}}%
\pgfpathlineto{\pgfqpoint{2.524435in}{0.585668in}}%
\pgfpathlineto{\pgfqpoint{2.518818in}{0.584602in}}%
\pgfpathlineto{\pgfqpoint{2.513201in}{0.583554in}}%
\pgfpathlineto{\pgfqpoint{2.507584in}{0.582522in}}%
\pgfpathlineto{\pgfqpoint{2.501966in}{0.581508in}}%
\pgfpathlineto{\pgfqpoint{2.496349in}{0.580510in}}%
\pgfpathlineto{\pgfqpoint{2.490732in}{0.579529in}}%
\pgfpathlineto{\pgfqpoint{2.485115in}{0.578564in}}%
\pgfpathlineto{\pgfqpoint{2.479498in}{0.577616in}}%
\pgfpathlineto{\pgfqpoint{2.473881in}{0.576685in}}%
\pgfpathlineto{\pgfqpoint{2.468264in}{0.575770in}}%
\pgfpathlineto{\pgfqpoint{2.462647in}{0.574871in}}%
\pgfpathlineto{\pgfqpoint{2.457030in}{0.573989in}}%
\pgfpathlineto{\pgfqpoint{2.451412in}{0.573122in}}%
\pgfpathlineto{\pgfqpoint{2.445795in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.440178in}{0.571438in}}%
\pgfpathlineto{\pgfqpoint{2.434561in}{0.570620in}}%
\pgfpathlineto{\pgfqpoint{2.428944in}{0.569817in}}%
\pgfpathlineto{\pgfqpoint{2.423327in}{0.569031in}}%
\pgfpathlineto{\pgfqpoint{2.417710in}{0.568260in}}%
\pgfpathlineto{\pgfqpoint{2.412093in}{0.567505in}}%
\pgfpathlineto{\pgfqpoint{2.406476in}{0.566765in}}%
\pgfpathlineto{\pgfqpoint{2.400859in}{0.566041in}}%
\pgfpathlineto{\pgfqpoint{2.395241in}{0.565333in}}%
\pgfpathlineto{\pgfqpoint{2.389624in}{0.564639in}}%
\pgfpathlineto{\pgfqpoint{2.384007in}{0.563961in}}%
\pgfpathlineto{\pgfqpoint{2.378390in}{0.563299in}}%
\pgfpathlineto{\pgfqpoint{2.372773in}{0.562651in}}%
\pgfpathlineto{\pgfqpoint{2.367156in}{0.562018in}}%
\pgfpathlineto{\pgfqpoint{2.361539in}{0.561400in}}%
\pgfpathlineto{\pgfqpoint{2.355922in}{0.560798in}}%
\pgfpathlineto{\pgfqpoint{2.350305in}{0.560210in}}%
\pgfpathlineto{\pgfqpoint{2.344687in}{0.559637in}}%
\pgfpathlineto{\pgfqpoint{2.339070in}{0.559078in}}%
\pgfpathlineto{\pgfqpoint{2.333453in}{0.558534in}}%
\pgfpathlineto{\pgfqpoint{2.327836in}{0.558005in}}%
\pgfpathlineto{\pgfqpoint{2.322219in}{0.557490in}}%
\pgfpathlineto{\pgfqpoint{2.316602in}{0.556989in}}%
\pgfpathlineto{\pgfqpoint{2.310985in}{0.556503in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{0.556031in}}%
\pgfpathlineto{\pgfqpoint{2.299751in}{0.555573in}}%
\pgfpathlineto{\pgfqpoint{2.294134in}{0.555129in}}%
\pgfpathlineto{\pgfqpoint{2.288516in}{0.554699in}}%
\pgfpathlineto{\pgfqpoint{2.282899in}{0.554283in}}%
\pgfpathlineto{\pgfqpoint{2.277282in}{0.553881in}}%
\pgfpathlineto{\pgfqpoint{2.271665in}{0.553493in}}%
\pgfpathlineto{\pgfqpoint{2.266048in}{0.553118in}}%
\pgfpathlineto{\pgfqpoint{2.260431in}{0.552757in}}%
\pgfpathlineto{\pgfqpoint{2.254814in}{0.552410in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{0.552076in}}%
\pgfpathlineto{\pgfqpoint{2.243580in}{0.551756in}}%
\pgfpathlineto{\pgfqpoint{2.237962in}{0.551449in}}%
\pgfpathlineto{\pgfqpoint{2.232345in}{0.551155in}}%
\pgfpathlineto{\pgfqpoint{2.226728in}{0.550874in}}%
\pgfpathlineto{\pgfqpoint{2.221111in}{0.550607in}}%
\pgfpathlineto{\pgfqpoint{2.215494in}{0.550352in}}%
\pgfpathlineto{\pgfqpoint{2.209877in}{0.550111in}}%
\pgfpathlineto{\pgfqpoint{2.204260in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{2.198643in}{0.549667in}}%
\pgfpathlineto{\pgfqpoint{2.193026in}{0.549464in}}%
\pgfpathlineto{\pgfqpoint{2.187408in}{0.549273in}}%
\pgfpathlineto{\pgfqpoint{2.181791in}{0.549096in}}%
\pgfpathlineto{\pgfqpoint{2.176174in}{0.548931in}}%
\pgfpathlineto{\pgfqpoint{2.170557in}{0.548778in}}%
\pgfpathlineto{\pgfqpoint{2.164940in}{0.548638in}}%
\pgfpathlineto{\pgfqpoint{2.159323in}{0.548510in}}%
\pgfpathlineto{\pgfqpoint{2.153706in}{0.548394in}}%
\pgfpathlineto{\pgfqpoint{2.148089in}{0.548291in}}%
\pgfpathlineto{\pgfqpoint{2.142472in}{0.548199in}}%
\pgfpathlineto{\pgfqpoint{2.136855in}{0.548120in}}%
\pgfpathlineto{\pgfqpoint{2.131237in}{0.548053in}}%
\pgfpathlineto{\pgfqpoint{2.125620in}{0.547997in}}%
\pgfpathlineto{\pgfqpoint{2.120003in}{0.547954in}}%
\pgfpathlineto{\pgfqpoint{2.114386in}{0.547922in}}%
\pgfpathlineto{\pgfqpoint{2.108769in}{0.547902in}}%
\pgfpathlineto{\pgfqpoint{2.103152in}{0.547893in}}%
\pgfpathlineto{\pgfqpoint{2.097535in}{0.547896in}}%
\pgfpathlineto{\pgfqpoint{2.091918in}{0.547911in}}%
\pgfpathlineto{\pgfqpoint{2.086301in}{0.547937in}}%
\pgfpathlineto{\pgfqpoint{2.080683in}{0.547974in}}%
\pgfpathlineto{\pgfqpoint{2.075066in}{0.548023in}}%
\pgfpathlineto{\pgfqpoint{2.069449in}{0.548082in}}%
\pgfpathlineto{\pgfqpoint{2.063832in}{0.548153in}}%
\pgfpathlineto{\pgfqpoint{2.058215in}{0.548235in}}%
\pgfpathlineto{\pgfqpoint{2.052598in}{0.548328in}}%
\pgfpathlineto{\pgfqpoint{2.046981in}{0.548432in}}%
\pgfpathlineto{\pgfqpoint{2.041364in}{0.548547in}}%
\pgfpathlineto{\pgfqpoint{2.035747in}{0.548672in}}%
\pgfpathlineto{\pgfqpoint{2.030129in}{0.548809in}}%
\pgfpathlineto{\pgfqpoint{2.024512in}{0.548955in}}%
\pgfpathlineto{\pgfqpoint{2.018895in}{0.549113in}}%
\pgfpathlineto{\pgfqpoint{2.013278in}{0.549281in}}%
\pgfpathlineto{\pgfqpoint{2.007661in}{0.549459in}}%
\pgfpathlineto{\pgfqpoint{2.002044in}{0.549648in}}%
\pgfpathlineto{\pgfqpoint{1.996427in}{0.549847in}}%
\pgfpathlineto{\pgfqpoint{1.990810in}{0.550057in}}%
\pgfpathlineto{\pgfqpoint{1.985193in}{0.550276in}}%
\pgfpathlineto{\pgfqpoint{1.979576in}{0.550506in}}%
\pgfpathlineto{\pgfqpoint{1.973958in}{0.550745in}}%
\pgfpathlineto{\pgfqpoint{1.968341in}{0.550995in}}%
\pgfpathlineto{\pgfqpoint{1.962724in}{0.551254in}}%
\pgfpathlineto{\pgfqpoint{1.957107in}{0.551524in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.551803in}}%
\pgfpathlineto{\pgfqpoint{1.945873in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{1.940256in}{0.552390in}}%
\pgfpathlineto{\pgfqpoint{1.934639in}{0.552698in}}%
\pgfpathlineto{\pgfqpoint{1.929022in}{0.553016in}}%
\pgfpathlineto{\pgfqpoint{1.923404in}{0.553343in}}%
\pgfpathlineto{\pgfqpoint{1.917787in}{0.553679in}}%
\pgfpathlineto{\pgfqpoint{1.912170in}{0.554025in}}%
\pgfpathlineto{\pgfqpoint{1.906553in}{0.554379in}}%
\pgfpathlineto{\pgfqpoint{1.900936in}{0.554744in}}%
\pgfpathlineto{\pgfqpoint{1.895319in}{0.555117in}}%
\pgfpathlineto{\pgfqpoint{1.889702in}{0.555499in}}%
\pgfpathlineto{\pgfqpoint{1.884085in}{0.555890in}}%
\pgfpathlineto{\pgfqpoint{1.878468in}{0.556290in}}%
\pgfpathlineto{\pgfqpoint{1.872850in}{0.556699in}}%
\pgfpathlineto{\pgfqpoint{1.867233in}{0.557117in}}%
\pgfpathlineto{\pgfqpoint{1.861616in}{0.557543in}}%
\pgfpathlineto{\pgfqpoint{1.855999in}{0.557978in}}%
\pgfpathlineto{\pgfqpoint{1.850382in}{0.558422in}}%
\pgfpathlineto{\pgfqpoint{1.844765in}{0.558874in}}%
\pgfpathlineto{\pgfqpoint{1.839148in}{0.559335in}}%
\pgfpathlineto{\pgfqpoint{1.833531in}{0.559804in}}%
\pgfpathlineto{\pgfqpoint{1.827914in}{0.560281in}}%
\pgfpathlineto{\pgfqpoint{1.822297in}{0.560767in}}%
\pgfpathlineto{\pgfqpoint{1.816679in}{0.561260in}}%
\pgfpathlineto{\pgfqpoint{1.811062in}{0.561762in}}%
\pgfpathlineto{\pgfqpoint{1.805445in}{0.562272in}}%
\pgfpathlineto{\pgfqpoint{1.799828in}{0.562790in}}%
\pgfpathlineto{\pgfqpoint{1.794211in}{0.563316in}}%
\pgfpathlineto{\pgfqpoint{1.788594in}{0.563850in}}%
\pgfpathlineto{\pgfqpoint{1.782977in}{0.564392in}}%
\pgfpathlineto{\pgfqpoint{1.777360in}{0.564941in}}%
\pgfpathlineto{\pgfqpoint{1.771743in}{0.565499in}}%
\pgfpathlineto{\pgfqpoint{1.766125in}{0.566063in}}%
\pgfpathlineto{\pgfqpoint{1.760508in}{0.566636in}}%
\pgfpathlineto{\pgfqpoint{1.754891in}{0.567216in}}%
\pgfpathlineto{\pgfqpoint{1.749274in}{0.567803in}}%
\pgfpathlineto{\pgfqpoint{1.743657in}{0.568398in}}%
\pgfpathlineto{\pgfqpoint{1.738040in}{0.569000in}}%
\pgfpathlineto{\pgfqpoint{1.732423in}{0.569609in}}%
\pgfpathlineto{\pgfqpoint{1.726806in}{0.570226in}}%
\pgfpathlineto{\pgfqpoint{1.721189in}{0.570849in}}%
\pgfpathlineto{\pgfqpoint{1.715571in}{0.571480in}}%
\pgfpathlineto{\pgfqpoint{1.709954in}{0.572118in}}%
\pgfpathlineto{\pgfqpoint{1.704337in}{0.572763in}}%
\pgfpathlineto{\pgfqpoint{1.698720in}{0.573414in}}%
\pgfpathlineto{\pgfqpoint{1.693103in}{0.574073in}}%
\pgfpathlineto{\pgfqpoint{1.687486in}{0.574738in}}%
\pgfpathlineto{\pgfqpoint{1.681869in}{0.575410in}}%
\pgfpathlineto{\pgfqpoint{1.676252in}{0.576088in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.576774in}}%
\pgfpathlineto{\pgfqpoint{1.665018in}{0.577465in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.578164in}}%
\pgfpathlineto{\pgfqpoint{1.653783in}{0.578868in}}%
\pgfpathlineto{\pgfqpoint{1.648166in}{0.579579in}}%
\pgfpathlineto{\pgfqpoint{1.642549in}{0.580297in}}%
\pgfpathlineto{\pgfqpoint{1.636932in}{0.581020in}}%
\pgfpathlineto{\pgfqpoint{1.631315in}{0.581750in}}%
\pgfpathlineto{\pgfqpoint{1.625698in}{0.582486in}}%
\pgfpathlineto{\pgfqpoint{1.620081in}{0.583228in}}%
\pgfpathlineto{\pgfqpoint{1.614464in}{0.583976in}}%
\pgfpathlineto{\pgfqpoint{1.608846in}{0.584729in}}%
\pgfpathlineto{\pgfqpoint{1.603229in}{0.585489in}}%
\pgfpathlineto{\pgfqpoint{1.597612in}{0.586255in}}%
\pgfpathlineto{\pgfqpoint{1.591995in}{0.587026in}}%
\pgfpathlineto{\pgfqpoint{1.586378in}{0.587803in}}%
\pgfpathlineto{\pgfqpoint{1.580761in}{0.588586in}}%
\pgfpathlineto{\pgfqpoint{1.575144in}{0.589374in}}%
\pgfpathlineto{\pgfqpoint{1.569527in}{0.590168in}}%
\pgfpathlineto{\pgfqpoint{1.563910in}{0.590968in}}%
\pgfpathlineto{\pgfqpoint{1.558293in}{0.591772in}}%
\pgfpathlineto{\pgfqpoint{1.552675in}{0.592583in}}%
\pgfpathlineto{\pgfqpoint{1.547058in}{0.593398in}}%
\pgfpathlineto{\pgfqpoint{1.541441in}{0.594219in}}%
\pgfpathlineto{\pgfqpoint{1.535824in}{0.595045in}}%
\pgfpathlineto{\pgfqpoint{1.530207in}{0.595876in}}%
\pgfpathlineto{\pgfqpoint{1.524590in}{0.596712in}}%
\pgfpathlineto{\pgfqpoint{1.518973in}{0.597553in}}%
\pgfpathlineto{\pgfqpoint{1.513356in}{0.598400in}}%
\pgfpathlineto{\pgfqpoint{1.507739in}{0.599251in}}%
\pgfpathlineto{\pgfqpoint{1.502121in}{0.600107in}}%
\pgfpathlineto{\pgfqpoint{1.496504in}{0.600968in}}%
\pgfpathlineto{\pgfqpoint{1.490887in}{0.601833in}}%
\pgfpathlineto{\pgfqpoint{1.485270in}{0.602703in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{0.603578in}}%
\pgfpathlineto{\pgfqpoint{1.474036in}{0.604458in}}%
\pgfpathlineto{\pgfqpoint{1.468419in}{0.605342in}}%
\pgfpathlineto{\pgfqpoint{1.462802in}{0.606231in}}%
\pgfpathlineto{\pgfqpoint{1.457185in}{0.607124in}}%
\pgfpathlineto{\pgfqpoint{1.451567in}{0.608021in}}%
\pgfpathlineto{\pgfqpoint{1.445950in}{0.608923in}}%
\pgfpathlineto{\pgfqpoint{1.440333in}{0.609829in}}%
\pgfpathlineto{\pgfqpoint{1.434716in}{0.610739in}}%
\pgfpathlineto{\pgfqpoint{1.429099in}{0.611653in}}%
\pgfpathlineto{\pgfqpoint{1.423482in}{0.612571in}}%
\pgfpathlineto{\pgfqpoint{1.417865in}{0.613494in}}%
\pgfpathlineto{\pgfqpoint{1.412248in}{0.614420in}}%
\pgfpathlineto{\pgfqpoint{1.406631in}{0.615351in}}%
\pgfpathlineto{\pgfqpoint{1.401014in}{0.616285in}}%
\pgfpathlineto{\pgfqpoint{1.395396in}{0.617223in}}%
\pgfpathlineto{\pgfqpoint{1.389779in}{0.618165in}}%
\pgfpathlineto{\pgfqpoint{1.384162in}{0.619111in}}%
\pgfpathlineto{\pgfqpoint{1.378545in}{0.620060in}}%
\pgfpathlineto{\pgfqpoint{1.372928in}{0.621013in}}%
\pgfpathlineto{\pgfqpoint{1.367311in}{0.621970in}}%
\pgfpathlineto{\pgfqpoint{1.361694in}{0.622930in}}%
\pgfpathlineto{\pgfqpoint{1.356077in}{0.623894in}}%
\pgfpathlineto{\pgfqpoint{1.350460in}{0.624861in}}%
\pgfpathlineto{\pgfqpoint{1.344842in}{0.625831in}}%
\pgfpathlineto{\pgfqpoint{1.339225in}{0.626805in}}%
\pgfpathlineto{\pgfqpoint{1.333608in}{0.627782in}}%
\pgfpathlineto{\pgfqpoint{1.327991in}{0.628762in}}%
\pgfpathlineto{\pgfqpoint{1.322374in}{0.629745in}}%
\pgfpathlineto{\pgfqpoint{1.316757in}{0.630732in}}%
\pgfpathlineto{\pgfqpoint{1.311140in}{0.631721in}}%
\pgfpathlineto{\pgfqpoint{1.305523in}{0.632714in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.633710in}}%
\pgfpathlineto{\pgfqpoint{1.294288in}{0.634708in}}%
\pgfpathlineto{\pgfqpoint{1.288671in}{0.635709in}}%
\pgfpathlineto{\pgfqpoint{1.283054in}{0.636713in}}%
\pgfpathlineto{\pgfqpoint{1.277437in}{0.637720in}}%
\pgfpathlineto{\pgfqpoint{1.271820in}{0.638730in}}%
\pgfpathlineto{\pgfqpoint{1.266203in}{0.639742in}}%
\pgfpathlineto{\pgfqpoint{1.260586in}{0.640757in}}%
\pgfpathlineto{\pgfqpoint{1.254969in}{0.641775in}}%
\pgfpathlineto{\pgfqpoint{1.249352in}{0.642795in}}%
\pgfpathlineto{\pgfqpoint{1.243735in}{0.643817in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{0.644842in}}%
\pgfpathlineto{\pgfqpoint{1.232500in}{0.645869in}}%
\pgfpathlineto{\pgfqpoint{1.226883in}{0.646898in}}%
\pgfpathlineto{\pgfqpoint{1.221266in}{0.647930in}}%
\pgfpathlineto{\pgfqpoint{1.215649in}{0.648964in}}%
\pgfpathlineto{\pgfqpoint{1.210032in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{1.204415in}{0.651039in}}%
\pgfpathlineto{\pgfqpoint{1.198798in}{0.652079in}}%
\pgfpathlineto{\pgfqpoint{1.193181in}{0.653121in}}%
\pgfpathlineto{\pgfqpoint{1.187563in}{0.654165in}}%
\pgfpathlineto{\pgfqpoint{1.181946in}{0.655211in}}%
\pgfpathlineto{\pgfqpoint{1.176329in}{0.656259in}}%
\pgfpathlineto{\pgfqpoint{1.170712in}{0.657309in}}%
\pgfpathlineto{\pgfqpoint{1.165095in}{0.658360in}}%
\pgfpathlineto{\pgfqpoint{1.159478in}{0.659413in}}%
\pgfpathlineto{\pgfqpoint{1.153861in}{0.660467in}}%
\pgfpathlineto{\pgfqpoint{1.148244in}{0.661522in}}%
\pgfpathlineto{\pgfqpoint{1.142627in}{0.662579in}}%
\pgfpathlineto{\pgfqpoint{1.137009in}{0.663636in}}%
\pgfpathlineto{\pgfqpoint{1.131392in}{0.664694in}}%
\pgfpathlineto{\pgfqpoint{1.125775in}{0.665751in}}%
\pgfpathlineto{\pgfqpoint{1.120158in}{0.666806in}}%
\pgfpathlineto{\pgfqpoint{1.114541in}{0.667855in}}%
\pgfpathlineto{\pgfqpoint{1.108924in}{0.668888in}}%
\pgfpathlineto{\pgfqpoint{1.103307in}{0.669856in}}%
\pgfpathlineto{\pgfqpoint{1.097690in}{0.670499in}}%
\pgfpathlineto{\pgfqpoint{1.092073in}{0.670649in}}%
\pgfpathlineto{\pgfqpoint{1.086456in}{0.670660in}}%
\pgfpathlineto{\pgfqpoint{1.080838in}{0.670640in}}%
\pgfpathlineto{\pgfqpoint{1.075221in}{0.670611in}}%
\pgfpathlineto{\pgfqpoint{1.069604in}{0.670577in}}%
\pgfpathlineto{\pgfqpoint{1.063987in}{0.670540in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{0.670503in}}%
\pgfpathlineto{\pgfqpoint{1.052753in}{0.670465in}}%
\pgfpathlineto{\pgfqpoint{1.047136in}{0.670427in}}%
\pgfpathlineto{\pgfqpoint{1.041519in}{0.670389in}}%
\pgfpathlineto{\pgfqpoint{1.035902in}{0.670351in}}%
\pgfpathlineto{\pgfqpoint{1.030284in}{0.670312in}}%
\pgfpathlineto{\pgfqpoint{1.024667in}{0.670274in}}%
\pgfpathlineto{\pgfqpoint{1.019050in}{0.670236in}}%
\pgfpathlineto{\pgfqpoint{1.013433in}{0.670199in}}%
\pgfpathlineto{\pgfqpoint{1.007816in}{0.670161in}}%
\pgfpathlineto{\pgfqpoint{1.002199in}{0.670123in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{0.670086in}}%
\pgfpathlineto{\pgfqpoint{0.990965in}{0.670049in}}%
\pgfpathlineto{\pgfqpoint{0.985348in}{0.670012in}}%
\pgfpathlineto{\pgfqpoint{0.979730in}{0.669975in}}%
\pgfpathlineto{\pgfqpoint{0.974113in}{0.669938in}}%
\pgfpathlineto{\pgfqpoint{0.968496in}{0.669901in}}%
\pgfpathlineto{\pgfqpoint{0.962879in}{0.669865in}}%
\pgfpathlineto{\pgfqpoint{0.957262in}{0.669828in}}%
\pgfpathlineto{\pgfqpoint{0.951645in}{0.669792in}}%
\pgfpathlineto{\pgfqpoint{0.946028in}{0.669756in}}%
\pgfpathlineto{\pgfqpoint{0.940411in}{0.669719in}}%
\pgfpathlineto{\pgfqpoint{0.934794in}{0.669683in}}%
\pgfpathlineto{\pgfqpoint{0.929177in}{0.669647in}}%
\pgfpathlineto{\pgfqpoint{0.923559in}{0.669611in}}%
\pgfpathlineto{\pgfqpoint{0.917942in}{0.669574in}}%
\pgfpathlineto{\pgfqpoint{0.912325in}{0.669538in}}%
\pgfpathlineto{\pgfqpoint{0.906708in}{0.669502in}}%
\pgfpathlineto{\pgfqpoint{0.901091in}{0.669466in}}%
\pgfpathlineto{\pgfqpoint{0.895474in}{0.669429in}}%
\pgfpathlineto{\pgfqpoint{0.889857in}{0.669393in}}%
\pgfpathlineto{\pgfqpoint{0.884240in}{0.669356in}}%
\pgfpathlineto{\pgfqpoint{0.878623in}{0.669320in}}%
\pgfpathlineto{\pgfqpoint{0.873005in}{0.669283in}}%
\pgfpathlineto{\pgfqpoint{0.867388in}{0.669246in}}%
\pgfpathlineto{\pgfqpoint{0.861771in}{0.669209in}}%
\pgfpathlineto{\pgfqpoint{0.856154in}{0.669172in}}%
\pgfpathlineto{\pgfqpoint{0.850537in}{0.669135in}}%
\pgfpathlineto{\pgfqpoint{0.844920in}{0.669098in}}%
\pgfpathlineto{\pgfqpoint{0.839303in}{0.669060in}}%
\pgfpathlineto{\pgfqpoint{0.833686in}{0.669022in}}%
\pgfpathlineto{\pgfqpoint{0.828069in}{0.668984in}}%
\pgfpathlineto{\pgfqpoint{0.822452in}{0.668946in}}%
\pgfpathlineto{\pgfqpoint{0.816834in}{0.668907in}}%
\pgfpathlineto{\pgfqpoint{0.811217in}{0.668869in}}%
\pgfpathlineto{\pgfqpoint{0.805600in}{0.668830in}}%
\pgfpathlineto{\pgfqpoint{0.799983in}{0.668790in}}%
\pgfpathlineto{\pgfqpoint{0.794366in}{0.668751in}}%
\pgfpathlineto{\pgfqpoint{0.788749in}{0.668711in}}%
\pgfpathlineto{\pgfqpoint{0.783132in}{0.668671in}}%
\pgfpathlineto{\pgfqpoint{0.777515in}{0.668630in}}%
\pgfpathlineto{\pgfqpoint{0.771898in}{0.668590in}}%
\pgfpathlineto{\pgfqpoint{0.766280in}{0.668548in}}%
\pgfpathlineto{\pgfqpoint{0.760663in}{0.668507in}}%
\pgfpathlineto{\pgfqpoint{0.755046in}{0.668465in}}%
\pgfpathlineto{\pgfqpoint{0.749429in}{0.668423in}}%
\pgfpathlineto{\pgfqpoint{0.743812in}{0.668380in}}%
\pgfpathlineto{\pgfqpoint{0.738195in}{0.668337in}}%
\pgfpathlineto{\pgfqpoint{0.732578in}{0.668294in}}%
\pgfpathlineto{\pgfqpoint{0.726961in}{0.668250in}}%
\pgfpathlineto{\pgfqpoint{0.721344in}{0.668205in}}%
\pgfpathlineto{\pgfqpoint{0.715726in}{0.668161in}}%
\pgfpathlineto{\pgfqpoint{0.710109in}{0.668115in}}%
\pgfpathlineto{\pgfqpoint{0.704492in}{0.668070in}}%
\pgfpathlineto{\pgfqpoint{0.698875in}{0.668023in}}%
\pgfpathlineto{\pgfqpoint{0.693258in}{0.667977in}}%
\pgfpathlineto{\pgfqpoint{0.687641in}{0.667929in}}%
\pgfpathlineto{\pgfqpoint{0.682024in}{0.667882in}}%
\pgfpathlineto{\pgfqpoint{0.676407in}{0.667833in}}%
\pgfpathlineto{\pgfqpoint{0.670790in}{0.667785in}}%
\pgfpathlineto{\pgfqpoint{0.665173in}{0.667735in}}%
\pgfpathlineto{\pgfqpoint{0.659555in}{0.667685in}}%
\pgfpathlineto{\pgfqpoint{0.653938in}{0.667635in}}%
\pgfpathlineto{\pgfqpoint{0.648321in}{0.667584in}}%
\pgfpathlineto{\pgfqpoint{0.642704in}{0.667532in}}%
\pgfpathlineto{\pgfqpoint{0.637087in}{0.667480in}}%
\pgfpathlineto{\pgfqpoint{0.631470in}{0.667427in}}%
\pgfpathlineto{\pgfqpoint{0.625853in}{0.667374in}}%
\pgfpathlineto{\pgfqpoint{0.620236in}{0.667320in}}%
\pgfpathlineto{\pgfqpoint{0.614619in}{0.667265in}}%
\pgfpathlineto{\pgfqpoint{0.609001in}{0.667209in}}%
\pgfpathlineto{\pgfqpoint{0.603384in}{0.667153in}}%
\pgfpathlineto{\pgfqpoint{0.597767in}{0.667097in}}%
\pgfpathlineto{\pgfqpoint{0.592150in}{0.667039in}}%
\pgfpathlineto{\pgfqpoint{0.586533in}{0.666981in}}%
\pgfpathlineto{\pgfqpoint{0.580916in}{0.666923in}}%
\pgfpathlineto{\pgfqpoint{0.575299in}{0.666863in}}%
\pgfpathlineto{\pgfqpoint{0.569682in}{0.666803in}}%
\pgfpathlineto{\pgfqpoint{0.564065in}{0.666742in}}%
\pgfpathlineto{\pgfqpoint{0.558447in}{0.666681in}}%
\pgfpathlineto{\pgfqpoint{0.552830in}{0.666618in}}%
\pgfpathlineto{\pgfqpoint{0.547213in}{0.666555in}}%
\pgfpathlineto{\pgfqpoint{0.541596in}{0.666491in}}%
\pgfpathlineto{\pgfqpoint{0.535979in}{0.666427in}}%
\pgfpathlineto{\pgfqpoint{0.530362in}{0.666362in}}%
\pgfpathlineto{\pgfqpoint{0.524745in}{0.666295in}}%
\pgfpathlineto{\pgfqpoint{0.519128in}{0.666229in}}%
\pgfpathlineto{\pgfqpoint{0.513511in}{0.666161in}}%
\pgfpathlineto{\pgfqpoint{0.507894in}{0.666092in}}%
\pgfpathlineto{\pgfqpoint{0.502276in}{0.666023in}}%
\pgfpathlineto{\pgfqpoint{0.496659in}{0.665953in}}%
\pgfpathlineto{\pgfqpoint{0.491042in}{0.665882in}}%
\pgfpathlineto{\pgfqpoint{0.485425in}{0.665810in}}%
\pgfpathlineto{\pgfqpoint{0.479808in}{0.665738in}}%
\pgfpathlineto{\pgfqpoint{0.474191in}{0.665664in}}%
\pgfpathlineto{\pgfqpoint{0.468574in}{0.665590in}}%
\pgfpathlineto{\pgfqpoint{0.462957in}{0.665515in}}%
\pgfpathlineto{\pgfqpoint{0.457340in}{0.665439in}}%
\pgfpathlineto{\pgfqpoint{0.451722in}{0.665362in}}%
\pgfpathlineto{\pgfqpoint{0.446105in}{0.665284in}}%
\pgfpathlineto{\pgfqpoint{0.440488in}{0.665206in}}%
\pgfpathlineto{\pgfqpoint{0.434871in}{0.665126in}}%
\pgfpathlineto{\pgfqpoint{0.429254in}{0.665046in}}%
\pgfpathlineto{\pgfqpoint{0.423637in}{0.664964in}}%
\pgfpathlineto{\pgfqpoint{0.418020in}{0.664882in}}%
\pgfpathlineto{\pgfqpoint{0.412403in}{0.664799in}}%
\pgfpathlineto{\pgfqpoint{0.406786in}{0.664715in}}%
\pgfpathlineto{\pgfqpoint{0.401168in}{0.664630in}}%
\pgfpathlineto{\pgfqpoint{0.395551in}{0.664544in}}%
\pgfpathlineto{\pgfqpoint{0.389934in}{0.664457in}}%
\pgfpathlineto{\pgfqpoint{0.384317in}{0.664369in}}%
\pgfpathlineto{\pgfqpoint{0.378700in}{0.664281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026340in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026340in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734975in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.734975in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443609in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.443609in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152244in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.152244in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.825386in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle M_\pi / F\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469136in}{0.763770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in,y=0.715576in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469136in}{1.357835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in,y=1.309641in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469136in}{1.951900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in,y=1.903706in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.377500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle F_\pi / F\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.003922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469136in}{0.934960in}}%
\pgfpathlineto{\pgfqpoint{0.791017in}{0.987433in}}%
\pgfpathlineto{\pgfqpoint{2.024891in}{1.190940in}}%
\pgfpathlineto{\pgfqpoint{2.311007in}{1.234580in}}%
\pgfpathlineto{\pgfqpoint{2.573280in}{1.272340in}}%
\pgfpathlineto{\pgfqpoint{2.811710in}{1.304471in}}%
\pgfpathlineto{\pgfqpoint{3.038218in}{1.332806in}}%
\pgfpathlineto{\pgfqpoint{3.191636in}{1.350673in}}%
\pgfpathlineto{\pgfqpoint{3.191636in}{1.350673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.003922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.141436in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{1.141436in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.392157,0.098039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459136in}{0.728293in}}%
\pgfpathlineto{\pgfqpoint{0.665173in}{0.710933in}}%
\pgfpathlineto{\pgfqpoint{0.985348in}{0.681382in}}%
\pgfpathlineto{\pgfqpoint{1.277437in}{0.655161in}}%
\pgfpathlineto{\pgfqpoint{1.451567in}{0.641705in}}%
\pgfpathlineto{\pgfqpoint{1.597612in}{0.632631in}}%
\pgfpathlineto{\pgfqpoint{1.721189in}{0.627080in}}%
\pgfpathlineto{\pgfqpoint{1.833531in}{0.624129in}}%
\pgfpathlineto{\pgfqpoint{1.940256in}{0.623512in}}%
\pgfpathlineto{\pgfqpoint{2.041364in}{0.625192in}}%
\pgfpathlineto{\pgfqpoint{2.136855in}{0.629066in}}%
\pgfpathlineto{\pgfqpoint{2.226728in}{0.634972in}}%
\pgfpathlineto{\pgfqpoint{2.310985in}{0.642698in}}%
\pgfpathlineto{\pgfqpoint{2.395241in}{0.652732in}}%
\pgfpathlineto{\pgfqpoint{2.473881in}{0.664348in}}%
\pgfpathlineto{\pgfqpoint{2.552520in}{0.678301in}}%
\pgfpathlineto{\pgfqpoint{2.625543in}{0.693494in}}%
\pgfpathlineto{\pgfqpoint{2.698565in}{0.710980in}}%
\pgfpathlineto{\pgfqpoint{2.771588in}{0.730896in}}%
\pgfpathlineto{\pgfqpoint{2.838993in}{0.751560in}}%
\pgfpathlineto{\pgfqpoint{2.906398in}{0.774529in}}%
\pgfpathlineto{\pgfqpoint{2.973803in}{0.799919in}}%
\pgfpathlineto{\pgfqpoint{3.041209in}{0.827848in}}%
\pgfpathlineto{\pgfqpoint{3.102997in}{0.855784in}}%
\pgfpathlineto{\pgfqpoint{3.164785in}{0.886050in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{0.894721in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{0.894721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.392157,0.098039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.012242in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{1.012242in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469136in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{0.469136in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181636in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469136in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{0.415000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469136in}{2.340000in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236775in}{1.841667in}}%
\pgfpathlineto{\pgfqpoint{3.084414in}{1.841667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.112192in}{1.841667in}}{\pgfqpoint{3.112192in}{1.869445in}}%
\pgfpathlineto{\pgfqpoint{3.112192in}{2.242778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.112192in}{2.270555in}}{\pgfqpoint{3.084414in}{2.270555in}}%
\pgfpathlineto{\pgfqpoint{2.236775in}{2.270555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.208997in}{2.270555in}}{\pgfqpoint{2.208997in}{2.242778in}}%
\pgfpathlineto{\pgfqpoint{2.208997in}{1.869445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.208997in}{1.841667in}}{\pgfqpoint{2.236775in}{1.841667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.003922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264553in}{2.166389in}}%
\pgfpathlineto{\pgfqpoint{2.542331in}{2.166389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.653442in,y=2.117778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NLO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.392157,0.098039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264553in}{1.972778in}}%
\pgfpathlineto{\pgfqpoint{2.542331in}{1.972778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.653442in,y=1.924167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NNLO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161707in}{1.132091in}}%
\pgfpathlineto{\pgfqpoint{1.192120in}{1.132091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176913in}{1.090506in}}%
\pgfpathlineto{\pgfqpoint{1.176913in}{1.173675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161707in}{1.132091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192120in}{1.132091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176913in}{1.090506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176913in}{1.173675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176913in}{1.132091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/cp3_phase_total.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage[detect-all]{siunitx}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.196945in}{2.340000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.196945in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.196945in}{2.340000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.340000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345556in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.340000in}}%
\pgfpathlineto{\pgfqpoint{0.345556in}{2.340000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345556in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945098,0.713725,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.713725,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345556in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{0.345556in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{0.350992in}{0.502536in}}%
\pgfpathlineto{\pgfqpoint{0.356427in}{0.502599in}}%
\pgfpathlineto{\pgfqpoint{0.361863in}{0.502680in}}%
\pgfpathlineto{\pgfqpoint{0.367299in}{0.502776in}}%
\pgfpathlineto{\pgfqpoint{0.372735in}{0.502884in}}%
\pgfpathlineto{\pgfqpoint{0.378171in}{0.503004in}}%
\pgfpathlineto{\pgfqpoint{0.383607in}{0.503135in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{0.503275in}}%
\pgfpathlineto{\pgfqpoint{0.394479in}{0.503424in}}%
\pgfpathlineto{\pgfqpoint{0.399914in}{0.503583in}}%
\pgfpathlineto{\pgfqpoint{0.405350in}{0.503749in}}%
\pgfpathlineto{\pgfqpoint{0.410786in}{0.503924in}}%
\pgfpathlineto{\pgfqpoint{0.416222in}{0.504106in}}%
\pgfpathlineto{\pgfqpoint{0.421658in}{0.504296in}}%
\pgfpathlineto{\pgfqpoint{0.427094in}{0.504493in}}%
\pgfpathlineto{\pgfqpoint{0.432530in}{0.504698in}}%
\pgfpathlineto{\pgfqpoint{0.437966in}{0.504909in}}%
\pgfpathlineto{\pgfqpoint{0.443401in}{0.505127in}}%
\pgfpathlineto{\pgfqpoint{0.448837in}{0.505351in}}%
\pgfpathlineto{\pgfqpoint{0.454273in}{0.505583in}}%
\pgfpathlineto{\pgfqpoint{0.459709in}{0.505820in}}%
\pgfpathlineto{\pgfqpoint{0.465145in}{0.506064in}}%
\pgfpathlineto{\pgfqpoint{0.470581in}{0.506314in}}%
\pgfpathlineto{\pgfqpoint{0.476017in}{0.506571in}}%
\pgfpathlineto{\pgfqpoint{0.481452in}{0.506833in}}%
\pgfpathlineto{\pgfqpoint{0.486888in}{0.507102in}}%
\pgfpathlineto{\pgfqpoint{0.492324in}{0.507376in}}%
\pgfpathlineto{\pgfqpoint{0.497760in}{0.507657in}}%
\pgfpathlineto{\pgfqpoint{0.503196in}{0.507943in}}%
\pgfpathlineto{\pgfqpoint{0.508632in}{0.508236in}}%
\pgfpathlineto{\pgfqpoint{0.514068in}{0.508534in}}%
\pgfpathlineto{\pgfqpoint{0.519504in}{0.508838in}}%
\pgfpathlineto{\pgfqpoint{0.524939in}{0.509148in}}%
\pgfpathlineto{\pgfqpoint{0.530375in}{0.509464in}}%
\pgfpathlineto{\pgfqpoint{0.535811in}{0.509786in}}%
\pgfpathlineto{\pgfqpoint{0.541247in}{0.510114in}}%
\pgfpathlineto{\pgfqpoint{0.546683in}{0.510447in}}%
\pgfpathlineto{\pgfqpoint{0.552119in}{0.510786in}}%
\pgfpathlineto{\pgfqpoint{0.557555in}{0.511131in}}%
\pgfpathlineto{\pgfqpoint{0.562991in}{0.511482in}}%
\pgfpathlineto{\pgfqpoint{0.568426in}{0.511839in}}%
\pgfpathlineto{\pgfqpoint{0.573862in}{0.512202in}}%
\pgfpathlineto{\pgfqpoint{0.579298in}{0.512570in}}%
\pgfpathlineto{\pgfqpoint{0.584734in}{0.512944in}}%
\pgfpathlineto{\pgfqpoint{0.590170in}{0.513325in}}%
\pgfpathlineto{\pgfqpoint{0.595606in}{0.513711in}}%
\pgfpathlineto{\pgfqpoint{0.601042in}{0.514103in}}%
\pgfpathlineto{\pgfqpoint{0.606478in}{0.514501in}}%
\pgfpathlineto{\pgfqpoint{0.611913in}{0.514906in}}%
\pgfpathlineto{\pgfqpoint{0.617349in}{0.515316in}}%
\pgfpathlineto{\pgfqpoint{0.622785in}{0.515732in}}%
\pgfpathlineto{\pgfqpoint{0.628221in}{0.516155in}}%
\pgfpathlineto{\pgfqpoint{0.633657in}{0.516584in}}%
\pgfpathlineto{\pgfqpoint{0.639093in}{0.517019in}}%
\pgfpathlineto{\pgfqpoint{0.644529in}{0.517460in}}%
\pgfpathlineto{\pgfqpoint{0.649965in}{0.517907in}}%
\pgfpathlineto{\pgfqpoint{0.655400in}{0.518361in}}%
\pgfpathlineto{\pgfqpoint{0.660836in}{0.518822in}}%
\pgfpathlineto{\pgfqpoint{0.666272in}{0.519288in}}%
\pgfpathlineto{\pgfqpoint{0.671708in}{0.519762in}}%
\pgfpathlineto{\pgfqpoint{0.677144in}{0.520242in}}%
\pgfpathlineto{\pgfqpoint{0.682580in}{0.520728in}}%
\pgfpathlineto{\pgfqpoint{0.688016in}{0.521222in}}%
\pgfpathlineto{\pgfqpoint{0.693451in}{0.521722in}}%
\pgfpathlineto{\pgfqpoint{0.698887in}{0.522228in}}%
\pgfpathlineto{\pgfqpoint{0.704323in}{0.522742in}}%
\pgfpathlineto{\pgfqpoint{0.709759in}{0.523263in}}%
\pgfpathlineto{\pgfqpoint{0.715195in}{0.523791in}}%
\pgfpathlineto{\pgfqpoint{0.720631in}{0.524326in}}%
\pgfpathlineto{\pgfqpoint{0.726067in}{0.524868in}}%
\pgfpathlineto{\pgfqpoint{0.731503in}{0.525417in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.525974in}}%
\pgfpathlineto{\pgfqpoint{0.742374in}{0.526538in}}%
\pgfpathlineto{\pgfqpoint{0.747810in}{0.527110in}}%
\pgfpathlineto{\pgfqpoint{0.753246in}{0.527690in}}%
\pgfpathlineto{\pgfqpoint{0.758682in}{0.528277in}}%
\pgfpathlineto{\pgfqpoint{0.764118in}{0.528872in}}%
\pgfpathlineto{\pgfqpoint{0.769554in}{0.529474in}}%
\pgfpathlineto{\pgfqpoint{0.774990in}{0.530085in}}%
\pgfpathlineto{\pgfqpoint{0.780425in}{0.530704in}}%
\pgfpathlineto{\pgfqpoint{0.785861in}{0.531331in}}%
\pgfpathlineto{\pgfqpoint{0.791297in}{0.531967in}}%
\pgfpathlineto{\pgfqpoint{0.796733in}{0.532611in}}%
\pgfpathlineto{\pgfqpoint{0.802169in}{0.533263in}}%
\pgfpathlineto{\pgfqpoint{0.807605in}{0.533924in}}%
\pgfpathlineto{\pgfqpoint{0.813041in}{0.534594in}}%
\pgfpathlineto{\pgfqpoint{0.818477in}{0.535273in}}%
\pgfpathlineto{\pgfqpoint{0.823912in}{0.535961in}}%
\pgfpathlineto{\pgfqpoint{0.829348in}{0.536658in}}%
\pgfpathlineto{\pgfqpoint{0.834784in}{0.537364in}}%
\pgfpathlineto{\pgfqpoint{0.840220in}{0.538079in}}%
\pgfpathlineto{\pgfqpoint{0.845656in}{0.538805in}}%
\pgfpathlineto{\pgfqpoint{0.851092in}{0.539540in}}%
\pgfpathlineto{\pgfqpoint{0.856528in}{0.540284in}}%
\pgfpathlineto{\pgfqpoint{0.861964in}{0.541039in}}%
\pgfpathlineto{\pgfqpoint{0.867399in}{0.541804in}}%
\pgfpathlineto{\pgfqpoint{0.872835in}{0.542579in}}%
\pgfpathlineto{\pgfqpoint{0.878271in}{0.543364in}}%
\pgfpathlineto{\pgfqpoint{0.883707in}{0.544161in}}%
\pgfpathlineto{\pgfqpoint{0.889143in}{0.544968in}}%
\pgfpathlineto{\pgfqpoint{0.894579in}{0.545785in}}%
\pgfpathlineto{\pgfqpoint{0.900015in}{0.546614in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.547455in}}%
\pgfpathlineto{\pgfqpoint{0.910886in}{0.548307in}}%
\pgfpathlineto{\pgfqpoint{0.916322in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.550045in}}%
\pgfpathlineto{\pgfqpoint{0.927194in}{0.550933in}}%
\pgfpathlineto{\pgfqpoint{0.932630in}{0.551832in}}%
\pgfpathlineto{\pgfqpoint{0.938066in}{0.552745in}}%
\pgfpathlineto{\pgfqpoint{0.943502in}{0.553669in}}%
\pgfpathlineto{\pgfqpoint{0.948937in}{0.554607in}}%
\pgfpathlineto{\pgfqpoint{0.954373in}{0.555558in}}%
\pgfpathlineto{\pgfqpoint{0.959809in}{0.556522in}}%
\pgfpathlineto{\pgfqpoint{0.965245in}{0.557500in}}%
\pgfpathlineto{\pgfqpoint{0.970681in}{0.558492in}}%
\pgfpathlineto{\pgfqpoint{0.976117in}{0.559498in}}%
\pgfpathlineto{\pgfqpoint{0.981553in}{0.560518in}}%
\pgfpathlineto{\pgfqpoint{0.986989in}{0.561552in}}%
\pgfpathlineto{\pgfqpoint{0.992424in}{0.562602in}}%
\pgfpathlineto{\pgfqpoint{0.997860in}{0.563667in}}%
\pgfpathlineto{\pgfqpoint{1.003296in}{0.564747in}}%
\pgfpathlineto{\pgfqpoint{1.008732in}{0.565842in}}%
\pgfpathlineto{\pgfqpoint{1.014168in}{0.566954in}}%
\pgfpathlineto{\pgfqpoint{1.019604in}{0.568082in}}%
\pgfpathlineto{\pgfqpoint{1.025040in}{0.569227in}}%
\pgfpathlineto{\pgfqpoint{1.030476in}{0.570389in}}%
\pgfpathlineto{\pgfqpoint{1.035911in}{0.571568in}}%
\pgfpathlineto{\pgfqpoint{1.041347in}{0.572764in}}%
\pgfpathlineto{\pgfqpoint{1.046783in}{0.573979in}}%
\pgfpathlineto{\pgfqpoint{1.052219in}{0.575212in}}%
\pgfpathlineto{\pgfqpoint{1.057655in}{0.576463in}}%
\pgfpathlineto{\pgfqpoint{1.063091in}{0.577734in}}%
\pgfpathlineto{\pgfqpoint{1.068527in}{0.579024in}}%
\pgfpathlineto{\pgfqpoint{1.073963in}{0.580334in}}%
\pgfpathlineto{\pgfqpoint{1.079398in}{0.581664in}}%
\pgfpathlineto{\pgfqpoint{1.084834in}{0.583015in}}%
\pgfpathlineto{\pgfqpoint{1.090270in}{0.584386in}}%
\pgfpathlineto{\pgfqpoint{1.095706in}{0.585780in}}%
\pgfpathlineto{\pgfqpoint{1.101142in}{0.587195in}}%
\pgfpathlineto{\pgfqpoint{1.106578in}{0.588633in}}%
\pgfpathlineto{\pgfqpoint{1.112014in}{0.590094in}}%
\pgfpathlineto{\pgfqpoint{1.117449in}{0.591578in}}%
\pgfpathlineto{\pgfqpoint{1.122885in}{0.593086in}}%
\pgfpathlineto{\pgfqpoint{1.128321in}{0.594619in}}%
\pgfpathlineto{\pgfqpoint{1.133757in}{0.596176in}}%
\pgfpathlineto{\pgfqpoint{1.139193in}{0.597759in}}%
\pgfpathlineto{\pgfqpoint{1.144629in}{0.599369in}}%
\pgfpathlineto{\pgfqpoint{1.150065in}{0.601005in}}%
\pgfpathlineto{\pgfqpoint{1.155501in}{0.602668in}}%
\pgfpathlineto{\pgfqpoint{1.160936in}{0.604359in}}%
\pgfpathlineto{\pgfqpoint{1.166372in}{0.606079in}}%
\pgfpathlineto{\pgfqpoint{1.171808in}{0.607828in}}%
\pgfpathlineto{\pgfqpoint{1.177244in}{0.609607in}}%
\pgfpathlineto{\pgfqpoint{1.182680in}{0.611417in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{0.613258in}}%
\pgfpathlineto{\pgfqpoint{1.193552in}{0.615131in}}%
\pgfpathlineto{\pgfqpoint{1.198988in}{0.617037in}}%
\pgfpathlineto{\pgfqpoint{1.204423in}{0.618977in}}%
\pgfpathlineto{\pgfqpoint{1.209859in}{0.620951in}}%
\pgfpathlineto{\pgfqpoint{1.215295in}{0.622961in}}%
\pgfpathlineto{\pgfqpoint{1.220731in}{0.625006in}}%
\pgfpathlineto{\pgfqpoint{1.226167in}{0.627089in}}%
\pgfpathlineto{\pgfqpoint{1.231603in}{0.629210in}}%
\pgfpathlineto{\pgfqpoint{1.237039in}{0.631370in}}%
\pgfpathlineto{\pgfqpoint{1.242475in}{0.633570in}}%
\pgfpathlineto{\pgfqpoint{1.247910in}{0.635810in}}%
\pgfpathlineto{\pgfqpoint{1.253346in}{0.638093in}}%
\pgfpathlineto{\pgfqpoint{1.258782in}{0.640419in}}%
\pgfpathlineto{\pgfqpoint{1.264218in}{0.642789in}}%
\pgfpathlineto{\pgfqpoint{1.269654in}{0.645204in}}%
\pgfpathlineto{\pgfqpoint{1.275090in}{0.647666in}}%
\pgfpathlineto{\pgfqpoint{1.280526in}{0.650176in}}%
\pgfpathlineto{\pgfqpoint{1.285962in}{0.652735in}}%
\pgfpathlineto{\pgfqpoint{1.291397in}{0.655344in}}%
\pgfpathlineto{\pgfqpoint{1.296833in}{0.658006in}}%
\pgfpathlineto{\pgfqpoint{1.302269in}{0.660720in}}%
\pgfpathlineto{\pgfqpoint{1.307705in}{0.663489in}}%
\pgfpathlineto{\pgfqpoint{1.313141in}{0.666313in}}%
\pgfpathlineto{\pgfqpoint{1.318577in}{0.669196in}}%
\pgfpathlineto{\pgfqpoint{1.324013in}{0.672138in}}%
\pgfpathlineto{\pgfqpoint{1.329448in}{0.675140in}}%
\pgfpathlineto{\pgfqpoint{1.334884in}{0.678206in}}%
\pgfpathlineto{\pgfqpoint{1.340320in}{0.681335in}}%
\pgfpathlineto{\pgfqpoint{1.345756in}{0.684531in}}%
\pgfpathlineto{\pgfqpoint{1.351192in}{0.687795in}}%
\pgfpathlineto{\pgfqpoint{1.356628in}{0.691129in}}%
\pgfpathlineto{\pgfqpoint{1.362064in}{0.694535in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{0.698016in}}%
\pgfpathlineto{\pgfqpoint{1.372935in}{0.701572in}}%
\pgfpathlineto{\pgfqpoint{1.378371in}{0.705207in}}%
\pgfpathlineto{\pgfqpoint{1.383807in}{0.708923in}}%
\pgfpathlineto{\pgfqpoint{1.389243in}{0.712722in}}%
\pgfpathlineto{\pgfqpoint{1.394679in}{0.716607in}}%
\pgfpathlineto{\pgfqpoint{1.400115in}{0.720580in}}%
\pgfpathlineto{\pgfqpoint{1.405551in}{0.724644in}}%
\pgfpathlineto{\pgfqpoint{1.410987in}{0.728801in}}%
\pgfpathlineto{\pgfqpoint{1.416422in}{0.733055in}}%
\pgfpathlineto{\pgfqpoint{1.421858in}{0.737408in}}%
\pgfpathlineto{\pgfqpoint{1.427294in}{0.741863in}}%
\pgfpathlineto{\pgfqpoint{1.432730in}{0.746423in}}%
\pgfpathlineto{\pgfqpoint{1.438166in}{0.751092in}}%
\pgfpathlineto{\pgfqpoint{1.443602in}{0.755873in}}%
\pgfpathlineto{\pgfqpoint{1.449038in}{0.760769in}}%
\pgfpathlineto{\pgfqpoint{1.454474in}{0.765783in}}%
\pgfpathlineto{\pgfqpoint{1.459909in}{0.770919in}}%
\pgfpathlineto{\pgfqpoint{1.465345in}{0.776181in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{0.781573in}}%
\pgfpathlineto{\pgfqpoint{1.476217in}{0.787097in}}%
\pgfpathlineto{\pgfqpoint{1.481653in}{0.792760in}}%
\pgfpathlineto{\pgfqpoint{1.487089in}{0.798563in}}%
\pgfpathlineto{\pgfqpoint{1.492525in}{0.804512in}}%
\pgfpathlineto{\pgfqpoint{1.497961in}{0.810611in}}%
\pgfpathlineto{\pgfqpoint{1.503396in}{0.816864in}}%
\pgfpathlineto{\pgfqpoint{1.508832in}{0.823275in}}%
\pgfpathlineto{\pgfqpoint{1.514268in}{0.829850in}}%
\pgfpathlineto{\pgfqpoint{1.519704in}{0.836591in}}%
\pgfpathlineto{\pgfqpoint{1.525140in}{0.843505in}}%
\pgfpathlineto{\pgfqpoint{1.530576in}{0.850596in}}%
\pgfpathlineto{\pgfqpoint{1.536012in}{0.857868in}}%
\pgfpathlineto{\pgfqpoint{1.541447in}{0.865327in}}%
\pgfpathlineto{\pgfqpoint{1.546883in}{0.872976in}}%
\pgfpathlineto{\pgfqpoint{1.552319in}{0.880820in}}%
\pgfpathlineto{\pgfqpoint{1.557755in}{0.888865in}}%
\pgfpathlineto{\pgfqpoint{1.563191in}{0.897115in}}%
\pgfpathlineto{\pgfqpoint{1.568627in}{0.905574in}}%
\pgfpathlineto{\pgfqpoint{1.574063in}{0.914247in}}%
\pgfpathlineto{\pgfqpoint{1.579499in}{0.923138in}}%
\pgfpathlineto{\pgfqpoint{1.584934in}{0.932251in}}%
\pgfpathlineto{\pgfqpoint{1.590370in}{0.941591in}}%
\pgfpathlineto{\pgfqpoint{1.595806in}{0.951160in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{0.960961in}}%
\pgfpathlineto{\pgfqpoint{1.606678in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{1.612114in}{0.981276in}}%
\pgfpathlineto{\pgfqpoint{1.617550in}{0.991793in}}%
\pgfpathlineto{\pgfqpoint{1.622986in}{1.002552in}}%
\pgfpathlineto{\pgfqpoint{1.628421in}{1.013555in}}%
\pgfpathlineto{\pgfqpoint{1.633857in}{1.024801in}}%
\pgfpathlineto{\pgfqpoint{1.639293in}{1.036291in}}%
\pgfpathlineto{\pgfqpoint{1.644729in}{1.048024in}}%
\pgfpathlineto{\pgfqpoint{1.650165in}{1.059997in}}%
\pgfpathlineto{\pgfqpoint{1.655601in}{1.072209in}}%
\pgfpathlineto{\pgfqpoint{1.661037in}{1.084655in}}%
\pgfpathlineto{\pgfqpoint{1.666473in}{1.097331in}}%
\pgfpathlineto{\pgfqpoint{1.671908in}{1.110232in}}%
\pgfpathlineto{\pgfqpoint{1.677344in}{1.123350in}}%
\pgfpathlineto{\pgfqpoint{1.682780in}{1.136679in}}%
\pgfpathlineto{\pgfqpoint{1.688216in}{1.150210in}}%
\pgfpathlineto{\pgfqpoint{1.693652in}{1.163933in}}%
\pgfpathlineto{\pgfqpoint{1.699088in}{1.177836in}}%
\pgfpathlineto{\pgfqpoint{1.704524in}{1.191908in}}%
\pgfpathlineto{\pgfqpoint{1.709960in}{1.206136in}}%
\pgfpathlineto{\pgfqpoint{1.715395in}{1.220505in}}%
\pgfpathlineto{\pgfqpoint{1.720831in}{1.235001in}}%
\pgfpathlineto{\pgfqpoint{1.726267in}{1.249608in}}%
\pgfpathlineto{\pgfqpoint{1.731703in}{1.264308in}}%
\pgfpathlineto{\pgfqpoint{1.737139in}{1.279086in}}%
\pgfpathlineto{\pgfqpoint{1.742575in}{1.293923in}}%
\pgfpathlineto{\pgfqpoint{1.748011in}{1.308800in}}%
\pgfpathlineto{\pgfqpoint{1.753446in}{1.323699in}}%
\pgfpathlineto{\pgfqpoint{1.758882in}{1.338601in}}%
\pgfpathlineto{\pgfqpoint{1.764318in}{1.353488in}}%
\pgfpathlineto{\pgfqpoint{1.769754in}{1.368341in}}%
\pgfpathlineto{\pgfqpoint{1.775190in}{1.383141in}}%
\pgfpathlineto{\pgfqpoint{1.780626in}{1.397871in}}%
\pgfpathlineto{\pgfqpoint{1.786062in}{1.412514in}}%
\pgfpathlineto{\pgfqpoint{1.791498in}{1.427052in}}%
\pgfpathlineto{\pgfqpoint{1.796933in}{1.441470in}}%
\pgfpathlineto{\pgfqpoint{1.802369in}{1.455753in}}%
\pgfpathlineto{\pgfqpoint{1.807805in}{1.469886in}}%
\pgfpathlineto{\pgfqpoint{1.813241in}{1.483857in}}%
\pgfpathlineto{\pgfqpoint{1.818677in}{1.497653in}}%
\pgfpathlineto{\pgfqpoint{1.824113in}{1.511263in}}%
\pgfpathlineto{\pgfqpoint{1.829549in}{1.524678in}}%
\pgfpathlineto{\pgfqpoint{1.834985in}{1.537889in}}%
\pgfpathlineto{\pgfqpoint{1.840420in}{1.550888in}}%
\pgfpathlineto{\pgfqpoint{1.845856in}{1.563669in}}%
\pgfpathlineto{\pgfqpoint{1.851292in}{1.576226in}}%
\pgfpathlineto{\pgfqpoint{1.856728in}{1.588554in}}%
\pgfpathlineto{\pgfqpoint{1.862164in}{1.600650in}}%
\pgfpathlineto{\pgfqpoint{1.867600in}{1.612512in}}%
\pgfpathlineto{\pgfqpoint{1.873036in}{1.624136in}}%
\pgfpathlineto{\pgfqpoint{1.878472in}{1.635524in}}%
\pgfpathlineto{\pgfqpoint{1.883907in}{1.646673in}}%
\pgfpathlineto{\pgfqpoint{1.889343in}{1.657584in}}%
\pgfpathlineto{\pgfqpoint{1.894779in}{1.668259in}}%
\pgfpathlineto{\pgfqpoint{1.900215in}{1.678698in}}%
\pgfpathlineto{\pgfqpoint{1.905651in}{1.688905in}}%
\pgfpathlineto{\pgfqpoint{1.911087in}{1.698880in}}%
\pgfpathlineto{\pgfqpoint{1.916523in}{1.708628in}}%
\pgfpathlineto{\pgfqpoint{1.921959in}{1.718150in}}%
\pgfpathlineto{\pgfqpoint{1.927394in}{1.727452in}}%
\pgfpathlineto{\pgfqpoint{1.932830in}{1.736535in}}%
\pgfpathlineto{\pgfqpoint{1.938266in}{1.745404in}}%
\pgfpathlineto{\pgfqpoint{1.943702in}{1.754064in}}%
\pgfpathlineto{\pgfqpoint{1.949138in}{1.762517in}}%
\pgfpathlineto{\pgfqpoint{1.954574in}{1.770769in}}%
\pgfpathlineto{\pgfqpoint{1.960010in}{1.778824in}}%
\pgfpathlineto{\pgfqpoint{1.965445in}{1.786686in}}%
\pgfpathlineto{\pgfqpoint{1.970881in}{1.794360in}}%
\pgfpathlineto{\pgfqpoint{1.976317in}{1.801850in}}%
\pgfpathlineto{\pgfqpoint{1.981753in}{1.809160in}}%
\pgfpathlineto{\pgfqpoint{1.987189in}{1.816295in}}%
\pgfpathlineto{\pgfqpoint{1.992625in}{1.823259in}}%
\pgfpathlineto{\pgfqpoint{1.998061in}{1.830058in}}%
\pgfpathlineto{\pgfqpoint{2.003497in}{1.836694in}}%
\pgfpathlineto{\pgfqpoint{2.008932in}{1.843172in}}%
\pgfpathlineto{\pgfqpoint{2.014368in}{1.849497in}}%
\pgfpathlineto{\pgfqpoint{2.019804in}{1.855672in}}%
\pgfpathlineto{\pgfqpoint{2.025240in}{1.861702in}}%
\pgfpathlineto{\pgfqpoint{2.030676in}{1.867590in}}%
\pgfpathlineto{\pgfqpoint{2.036112in}{1.873340in}}%
\pgfpathlineto{\pgfqpoint{2.041548in}{1.878957in}}%
\pgfpathlineto{\pgfqpoint{2.046984in}{1.884443in}}%
\pgfpathlineto{\pgfqpoint{2.052419in}{1.889803in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{1.895039in}}%
\pgfpathlineto{\pgfqpoint{2.063291in}{1.900156in}}%
\pgfpathlineto{\pgfqpoint{2.068727in}{1.905157in}}%
\pgfpathlineto{\pgfqpoint{2.074163in}{1.910044in}}%
\pgfpathlineto{\pgfqpoint{2.079599in}{1.914821in}}%
\pgfpathlineto{\pgfqpoint{2.085035in}{1.919492in}}%
\pgfpathlineto{\pgfqpoint{2.090471in}{1.924059in}}%
\pgfpathlineto{\pgfqpoint{2.095906in}{1.928524in}}%
\pgfpathlineto{\pgfqpoint{2.101342in}{1.932891in}}%
\pgfpathlineto{\pgfqpoint{2.106778in}{1.937163in}}%
\pgfpathlineto{\pgfqpoint{2.112214in}{1.941342in}}%
\pgfpathlineto{\pgfqpoint{2.117650in}{1.945431in}}%
\pgfpathlineto{\pgfqpoint{2.123086in}{1.949432in}}%
\pgfpathlineto{\pgfqpoint{2.128522in}{1.953348in}}%
\pgfpathlineto{\pgfqpoint{2.133957in}{1.957181in}}%
\pgfpathlineto{\pgfqpoint{2.139393in}{1.960933in}}%
\pgfpathlineto{\pgfqpoint{2.144829in}{1.964607in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.968204in}}%
\pgfpathlineto{\pgfqpoint{2.155701in}{1.971727in}}%
\pgfpathlineto{\pgfqpoint{2.161137in}{1.975178in}}%
\pgfpathlineto{\pgfqpoint{2.166573in}{1.978558in}}%
\pgfpathlineto{\pgfqpoint{2.172009in}{1.981870in}}%
\pgfpathlineto{\pgfqpoint{2.177444in}{1.985116in}}%
\pgfpathlineto{\pgfqpoint{2.182880in}{1.988296in}}%
\pgfpathlineto{\pgfqpoint{2.188316in}{1.991414in}}%
\pgfpathlineto{\pgfqpoint{2.193752in}{1.994470in}}%
\pgfpathlineto{\pgfqpoint{2.199188in}{1.997467in}}%
\pgfpathlineto{\pgfqpoint{2.204624in}{2.000405in}}%
\pgfpathlineto{\pgfqpoint{2.210060in}{2.003286in}}%
\pgfpathlineto{\pgfqpoint{2.215496in}{2.006112in}}%
\pgfpathlineto{\pgfqpoint{2.220931in}{2.008885in}}%
\pgfpathlineto{\pgfqpoint{2.226367in}{2.011605in}}%
\pgfpathlineto{\pgfqpoint{2.231803in}{2.014274in}}%
\pgfpathlineto{\pgfqpoint{2.237239in}{2.016893in}}%
\pgfpathlineto{\pgfqpoint{2.242675in}{2.019463in}}%
\pgfpathlineto{\pgfqpoint{2.248111in}{2.021987in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{2.024464in}}%
\pgfpathlineto{\pgfqpoint{2.258983in}{2.026896in}}%
\pgfpathlineto{\pgfqpoint{2.264418in}{2.029284in}}%
\pgfpathlineto{\pgfqpoint{2.269854in}{2.031630in}}%
\pgfpathlineto{\pgfqpoint{2.275290in}{2.033934in}}%
\pgfpathlineto{\pgfqpoint{2.280726in}{2.036197in}}%
\pgfpathlineto{\pgfqpoint{2.286162in}{2.038421in}}%
\pgfpathlineto{\pgfqpoint{2.291598in}{2.040605in}}%
\pgfpathlineto{\pgfqpoint{2.297034in}{2.042752in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{2.044862in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{2.046936in}}%
\pgfpathlineto{\pgfqpoint{2.313341in}{2.048975in}}%
\pgfpathlineto{\pgfqpoint{2.318777in}{2.050980in}}%
\pgfpathlineto{\pgfqpoint{2.324213in}{2.052950in}}%
\pgfpathlineto{\pgfqpoint{2.329649in}{2.054888in}}%
\pgfpathlineto{\pgfqpoint{2.335085in}{2.056795in}}%
\pgfpathlineto{\pgfqpoint{2.340521in}{2.058669in}}%
\pgfpathlineto{\pgfqpoint{2.345956in}{2.060514in}}%
\pgfpathlineto{\pgfqpoint{2.351392in}{2.062328in}}%
\pgfpathlineto{\pgfqpoint{2.356828in}{2.064113in}}%
\pgfpathlineto{\pgfqpoint{2.362264in}{2.065870in}}%
\pgfpathlineto{\pgfqpoint{2.367700in}{2.067598in}}%
\pgfpathlineto{\pgfqpoint{2.373136in}{2.069300in}}%
\pgfpathlineto{\pgfqpoint{2.378572in}{2.070974in}}%
\pgfpathlineto{\pgfqpoint{2.384008in}{2.072623in}}%
\pgfpathlineto{\pgfqpoint{2.389443in}{2.074246in}}%
\pgfpathlineto{\pgfqpoint{2.394879in}{2.075844in}}%
\pgfpathlineto{\pgfqpoint{2.400315in}{2.077418in}}%
\pgfpathlineto{\pgfqpoint{2.405751in}{2.078968in}}%
\pgfpathlineto{\pgfqpoint{2.411187in}{2.080494in}}%
\pgfpathlineto{\pgfqpoint{2.416623in}{2.081998in}}%
\pgfpathlineto{\pgfqpoint{2.422059in}{2.083479in}}%
\pgfpathlineto{\pgfqpoint{2.427495in}{2.084938in}}%
\pgfpathlineto{\pgfqpoint{2.432930in}{2.086375in}}%
\pgfpathlineto{\pgfqpoint{2.438366in}{2.087792in}}%
\pgfpathlineto{\pgfqpoint{2.443802in}{2.089188in}}%
\pgfpathlineto{\pgfqpoint{2.449238in}{2.090563in}}%
\pgfpathlineto{\pgfqpoint{2.454674in}{2.091919in}}%
\pgfpathlineto{\pgfqpoint{2.460110in}{2.093256in}}%
\pgfpathlineto{\pgfqpoint{2.465546in}{2.094574in}}%
\pgfpathlineto{\pgfqpoint{2.470982in}{2.095873in}}%
\pgfpathlineto{\pgfqpoint{2.476417in}{2.097153in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{2.098416in}}%
\pgfpathlineto{\pgfqpoint{2.487289in}{2.099662in}}%
\pgfpathlineto{\pgfqpoint{2.492725in}{2.100890in}}%
\pgfpathlineto{\pgfqpoint{2.498161in}{2.102101in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{2.103296in}}%
\pgfpathlineto{\pgfqpoint{2.509033in}{2.104475in}}%
\pgfpathlineto{\pgfqpoint{2.514469in}{2.105638in}}%
\pgfpathlineto{\pgfqpoint{2.519904in}{2.106785in}}%
\pgfpathlineto{\pgfqpoint{2.525340in}{2.107917in}}%
\pgfpathlineto{\pgfqpoint{2.530776in}{2.109034in}}%
\pgfpathlineto{\pgfqpoint{2.536212in}{2.110136in}}%
\pgfpathlineto{\pgfqpoint{2.541648in}{2.111224in}}%
\pgfpathlineto{\pgfqpoint{2.547084in}{2.112298in}}%
\pgfpathlineto{\pgfqpoint{2.552520in}{2.113357in}}%
\pgfpathlineto{\pgfqpoint{2.557955in}{2.114403in}}%
\pgfpathlineto{\pgfqpoint{2.563391in}{2.115436in}}%
\pgfpathlineto{\pgfqpoint{2.568827in}{2.116456in}}%
\pgfpathlineto{\pgfqpoint{2.574263in}{2.117462in}}%
\pgfpathlineto{\pgfqpoint{2.579699in}{2.118456in}}%
\pgfpathlineto{\pgfqpoint{2.585135in}{2.119438in}}%
\pgfpathlineto{\pgfqpoint{2.590571in}{2.120407in}}%
\pgfpathlineto{\pgfqpoint{2.596007in}{2.121364in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{2.122310in}}%
\pgfpathlineto{\pgfqpoint{2.606878in}{2.123244in}}%
\pgfpathlineto{\pgfqpoint{2.612314in}{2.124166in}}%
\pgfpathlineto{\pgfqpoint{2.617750in}{2.125077in}}%
\pgfpathlineto{\pgfqpoint{2.623186in}{2.125978in}}%
\pgfpathlineto{\pgfqpoint{2.628622in}{2.126867in}}%
\pgfpathlineto{\pgfqpoint{2.634058in}{2.127746in}}%
\pgfpathlineto{\pgfqpoint{2.639494in}{2.128614in}}%
\pgfpathlineto{\pgfqpoint{2.644929in}{2.129472in}}%
\pgfpathlineto{\pgfqpoint{2.650365in}{2.130320in}}%
\pgfpathlineto{\pgfqpoint{2.655801in}{2.131158in}}%
\pgfpathlineto{\pgfqpoint{2.661237in}{2.131987in}}%
\pgfpathlineto{\pgfqpoint{2.666673in}{2.132806in}}%
\pgfpathlineto{\pgfqpoint{2.672109in}{2.133615in}}%
\pgfpathlineto{\pgfqpoint{2.677545in}{2.134415in}}%
\pgfpathlineto{\pgfqpoint{2.682981in}{2.135206in}}%
\pgfpathlineto{\pgfqpoint{2.688416in}{2.135988in}}%
\pgfpathlineto{\pgfqpoint{2.693852in}{2.136761in}}%
\pgfpathlineto{\pgfqpoint{2.699288in}{2.137525in}}%
\pgfpathlineto{\pgfqpoint{2.704724in}{2.138281in}}%
\pgfpathlineto{\pgfqpoint{2.710160in}{2.139028in}}%
\pgfpathlineto{\pgfqpoint{2.715596in}{2.139768in}}%
\pgfpathlineto{\pgfqpoint{2.721032in}{2.140499in}}%
\pgfpathlineto{\pgfqpoint{2.726468in}{2.141222in}}%
\pgfpathlineto{\pgfqpoint{2.731903in}{2.141937in}}%
\pgfpathlineto{\pgfqpoint{2.737339in}{2.142644in}}%
\pgfpathlineto{\pgfqpoint{2.742775in}{2.143344in}}%
\pgfpathlineto{\pgfqpoint{2.748211in}{2.144036in}}%
\pgfpathlineto{\pgfqpoint{2.753647in}{2.144720in}}%
\pgfpathlineto{\pgfqpoint{2.759083in}{2.145398in}}%
\pgfpathlineto{\pgfqpoint{2.764519in}{2.146068in}}%
\pgfpathlineto{\pgfqpoint{2.769954in}{2.146731in}}%
\pgfpathlineto{\pgfqpoint{2.775390in}{2.147387in}}%
\pgfpathlineto{\pgfqpoint{2.780826in}{2.148036in}}%
\pgfpathlineto{\pgfqpoint{2.786262in}{2.148679in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{2.149315in}}%
\pgfpathlineto{\pgfqpoint{2.797134in}{2.149944in}}%
\pgfpathlineto{\pgfqpoint{2.802570in}{2.150567in}}%
\pgfpathlineto{\pgfqpoint{2.808006in}{2.151183in}}%
\pgfpathlineto{\pgfqpoint{2.813441in}{2.151793in}}%
\pgfpathlineto{\pgfqpoint{2.818877in}{2.152397in}}%
\pgfpathlineto{\pgfqpoint{2.824313in}{2.152995in}}%
\pgfpathlineto{\pgfqpoint{2.829749in}{2.153587in}}%
\pgfpathlineto{\pgfqpoint{2.835185in}{2.154173in}}%
\pgfpathlineto{\pgfqpoint{2.840621in}{2.154753in}}%
\pgfpathlineto{\pgfqpoint{2.846057in}{2.155327in}}%
\pgfpathlineto{\pgfqpoint{2.851493in}{2.155896in}}%
\pgfpathlineto{\pgfqpoint{2.856928in}{2.156459in}}%
\pgfpathlineto{\pgfqpoint{2.862364in}{2.157016in}}%
\pgfpathlineto{\pgfqpoint{2.867800in}{2.157569in}}%
\pgfpathlineto{\pgfqpoint{2.873236in}{2.158115in}}%
\pgfpathlineto{\pgfqpoint{2.878672in}{2.158657in}}%
\pgfpathlineto{\pgfqpoint{2.884108in}{2.159193in}}%
\pgfpathlineto{\pgfqpoint{2.889544in}{2.159724in}}%
\pgfpathlineto{\pgfqpoint{2.894980in}{2.160250in}}%
\pgfpathlineto{\pgfqpoint{2.900415in}{2.160771in}}%
\pgfpathlineto{\pgfqpoint{2.905851in}{2.161287in}}%
\pgfpathlineto{\pgfqpoint{2.911287in}{2.161798in}}%
\pgfpathlineto{\pgfqpoint{2.916723in}{2.162305in}}%
\pgfpathlineto{\pgfqpoint{2.922159in}{2.162806in}}%
\pgfpathlineto{\pgfqpoint{2.927595in}{2.163303in}}%
\pgfpathlineto{\pgfqpoint{2.933031in}{2.163796in}}%
\pgfpathlineto{\pgfqpoint{2.938467in}{2.164283in}}%
\pgfpathlineto{\pgfqpoint{2.943902in}{2.164767in}}%
\pgfpathlineto{\pgfqpoint{2.949338in}{2.165246in}}%
\pgfpathlineto{\pgfqpoint{2.954774in}{2.165720in}}%
\pgfpathlineto{\pgfqpoint{2.960210in}{2.166190in}}%
\pgfpathlineto{\pgfqpoint{2.965646in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{2.971082in}{2.167118in}}%
\pgfpathlineto{\pgfqpoint{2.976518in}{2.167576in}}%
\pgfpathlineto{\pgfqpoint{2.981953in}{2.168029in}}%
\pgfpathlineto{\pgfqpoint{2.987389in}{2.168479in}}%
\pgfpathlineto{\pgfqpoint{2.992825in}{2.168924in}}%
\pgfpathlineto{\pgfqpoint{2.998261in}{2.169366in}}%
\pgfpathlineto{\pgfqpoint{3.003697in}{2.169803in}}%
\pgfpathlineto{\pgfqpoint{3.009133in}{2.170237in}}%
\pgfpathlineto{\pgfqpoint{3.014569in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{3.020005in}{2.171093in}}%
\pgfpathlineto{\pgfqpoint{3.025440in}{2.171516in}}%
\pgfpathlineto{\pgfqpoint{3.030876in}{2.171935in}}%
\pgfpathlineto{\pgfqpoint{3.036312in}{2.172350in}}%
\pgfpathlineto{\pgfqpoint{3.041748in}{2.172762in}}%
\pgfpathlineto{\pgfqpoint{3.047184in}{2.173170in}}%
\pgfpathlineto{\pgfqpoint{3.052620in}{2.173575in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.173976in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.068313in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.068313in}}%
\pgfpathlineto{\pgfqpoint{3.052620in}{2.067932in}}%
\pgfpathlineto{\pgfqpoint{3.047184in}{2.067548in}}%
\pgfpathlineto{\pgfqpoint{3.041748in}{2.067161in}}%
\pgfpathlineto{\pgfqpoint{3.036312in}{2.066770in}}%
\pgfpathlineto{\pgfqpoint{3.030876in}{2.066376in}}%
\pgfpathlineto{\pgfqpoint{3.025440in}{2.065979in}}%
\pgfpathlineto{\pgfqpoint{3.020005in}{2.065578in}}%
\pgfpathlineto{\pgfqpoint{3.014569in}{2.065173in}}%
\pgfpathlineto{\pgfqpoint{3.009133in}{2.064765in}}%
\pgfpathlineto{\pgfqpoint{3.003697in}{2.064353in}}%
\pgfpathlineto{\pgfqpoint{2.998261in}{2.063937in}}%
\pgfpathlineto{\pgfqpoint{2.992825in}{2.063518in}}%
\pgfpathlineto{\pgfqpoint{2.987389in}{2.063095in}}%
\pgfpathlineto{\pgfqpoint{2.981953in}{2.062668in}}%
\pgfpathlineto{\pgfqpoint{2.976518in}{2.062238in}}%
\pgfpathlineto{\pgfqpoint{2.971082in}{2.061803in}}%
\pgfpathlineto{\pgfqpoint{2.965646in}{2.061365in}}%
\pgfpathlineto{\pgfqpoint{2.960210in}{2.060922in}}%
\pgfpathlineto{\pgfqpoint{2.954774in}{2.060475in}}%
\pgfpathlineto{\pgfqpoint{2.949338in}{2.060025in}}%
\pgfpathlineto{\pgfqpoint{2.943902in}{2.059570in}}%
\pgfpathlineto{\pgfqpoint{2.938467in}{2.059110in}}%
\pgfpathlineto{\pgfqpoint{2.933031in}{2.058647in}}%
\pgfpathlineto{\pgfqpoint{2.927595in}{2.058179in}}%
\pgfpathlineto{\pgfqpoint{2.922159in}{2.057707in}}%
\pgfpathlineto{\pgfqpoint{2.916723in}{2.057230in}}%
\pgfpathlineto{\pgfqpoint{2.911287in}{2.056748in}}%
\pgfpathlineto{\pgfqpoint{2.905851in}{2.056262in}}%
\pgfpathlineto{\pgfqpoint{2.900415in}{2.055772in}}%
\pgfpathlineto{\pgfqpoint{2.894980in}{2.055276in}}%
\pgfpathlineto{\pgfqpoint{2.889544in}{2.054776in}}%
\pgfpathlineto{\pgfqpoint{2.884108in}{2.054271in}}%
\pgfpathlineto{\pgfqpoint{2.878672in}{2.053761in}}%
\pgfpathlineto{\pgfqpoint{2.873236in}{2.053246in}}%
\pgfpathlineto{\pgfqpoint{2.867800in}{2.052726in}}%
\pgfpathlineto{\pgfqpoint{2.862364in}{2.052201in}}%
\pgfpathlineto{\pgfqpoint{2.856928in}{2.051671in}}%
\pgfpathlineto{\pgfqpoint{2.851493in}{2.051135in}}%
\pgfpathlineto{\pgfqpoint{2.846057in}{2.050594in}}%
\pgfpathlineto{\pgfqpoint{2.840621in}{2.050047in}}%
\pgfpathlineto{\pgfqpoint{2.835185in}{2.049495in}}%
\pgfpathlineto{\pgfqpoint{2.829749in}{2.048937in}}%
\pgfpathlineto{\pgfqpoint{2.824313in}{2.048374in}}%
\pgfpathlineto{\pgfqpoint{2.818877in}{2.047805in}}%
\pgfpathlineto{\pgfqpoint{2.813441in}{2.047230in}}%
\pgfpathlineto{\pgfqpoint{2.808006in}{2.046649in}}%
\pgfpathlineto{\pgfqpoint{2.802570in}{2.046062in}}%
\pgfpathlineto{\pgfqpoint{2.797134in}{2.045469in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{2.044869in}}%
\pgfpathlineto{\pgfqpoint{2.786262in}{2.044263in}}%
\pgfpathlineto{\pgfqpoint{2.780826in}{2.043651in}}%
\pgfpathlineto{\pgfqpoint{2.775390in}{2.043033in}}%
\pgfpathlineto{\pgfqpoint{2.769954in}{2.042407in}}%
\pgfpathlineto{\pgfqpoint{2.764519in}{2.041775in}}%
\pgfpathlineto{\pgfqpoint{2.759083in}{2.041136in}}%
\pgfpathlineto{\pgfqpoint{2.753647in}{2.040491in}}%
\pgfpathlineto{\pgfqpoint{2.748211in}{2.039838in}}%
\pgfpathlineto{\pgfqpoint{2.742775in}{2.039178in}}%
\pgfpathlineto{\pgfqpoint{2.737339in}{2.038510in}}%
\pgfpathlineto{\pgfqpoint{2.731903in}{2.037836in}}%
\pgfpathlineto{\pgfqpoint{2.726468in}{2.037154in}}%
\pgfpathlineto{\pgfqpoint{2.721032in}{2.036464in}}%
\pgfpathlineto{\pgfqpoint{2.715596in}{2.035766in}}%
\pgfpathlineto{\pgfqpoint{2.710160in}{2.035061in}}%
\pgfpathlineto{\pgfqpoint{2.704724in}{2.034347in}}%
\pgfpathlineto{\pgfqpoint{2.699288in}{2.033626in}}%
\pgfpathlineto{\pgfqpoint{2.693852in}{2.032896in}}%
\pgfpathlineto{\pgfqpoint{2.688416in}{2.032158in}}%
\pgfpathlineto{\pgfqpoint{2.682981in}{2.031411in}}%
\pgfpathlineto{\pgfqpoint{2.677545in}{2.030655in}}%
\pgfpathlineto{\pgfqpoint{2.672109in}{2.029891in}}%
\pgfpathlineto{\pgfqpoint{2.666673in}{2.029118in}}%
\pgfpathlineto{\pgfqpoint{2.661237in}{2.028335in}}%
\pgfpathlineto{\pgfqpoint{2.655801in}{2.027544in}}%
\pgfpathlineto{\pgfqpoint{2.650365in}{2.026742in}}%
\pgfpathlineto{\pgfqpoint{2.644929in}{2.025932in}}%
\pgfpathlineto{\pgfqpoint{2.639494in}{2.025111in}}%
\pgfpathlineto{\pgfqpoint{2.634058in}{2.024280in}}%
\pgfpathlineto{\pgfqpoint{2.628622in}{2.023440in}}%
\pgfpathlineto{\pgfqpoint{2.623186in}{2.022588in}}%
\pgfpathlineto{\pgfqpoint{2.617750in}{2.021727in}}%
\pgfpathlineto{\pgfqpoint{2.612314in}{2.020855in}}%
\pgfpathlineto{\pgfqpoint{2.606878in}{2.019971in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{2.019077in}}%
\pgfpathlineto{\pgfqpoint{2.596007in}{2.018172in}}%
\pgfpathlineto{\pgfqpoint{2.590571in}{2.017255in}}%
\pgfpathlineto{\pgfqpoint{2.585135in}{2.016326in}}%
\pgfpathlineto{\pgfqpoint{2.579699in}{2.015386in}}%
\pgfpathlineto{\pgfqpoint{2.574263in}{2.014433in}}%
\pgfpathlineto{\pgfqpoint{2.568827in}{2.013468in}}%
\pgfpathlineto{\pgfqpoint{2.563391in}{2.012490in}}%
\pgfpathlineto{\pgfqpoint{2.557955in}{2.011499in}}%
\pgfpathlineto{\pgfqpoint{2.552520in}{2.010496in}}%
\pgfpathlineto{\pgfqpoint{2.547084in}{2.009479in}}%
\pgfpathlineto{\pgfqpoint{2.541648in}{2.008448in}}%
\pgfpathlineto{\pgfqpoint{2.536212in}{2.007404in}}%
\pgfpathlineto{\pgfqpoint{2.530776in}{2.006346in}}%
\pgfpathlineto{\pgfqpoint{2.525340in}{2.005273in}}%
\pgfpathlineto{\pgfqpoint{2.519904in}{2.004185in}}%
\pgfpathlineto{\pgfqpoint{2.514469in}{2.003083in}}%
\pgfpathlineto{\pgfqpoint{2.509033in}{2.001965in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{2.000832in}}%
\pgfpathlineto{\pgfqpoint{2.498161in}{1.999683in}}%
\pgfpathlineto{\pgfqpoint{2.492725in}{1.998517in}}%
\pgfpathlineto{\pgfqpoint{2.487289in}{1.997335in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{1.996136in}}%
\pgfpathlineto{\pgfqpoint{2.476417in}{1.994920in}}%
\pgfpathlineto{\pgfqpoint{2.470982in}{1.993687in}}%
\pgfpathlineto{\pgfqpoint{2.465546in}{1.992435in}}%
\pgfpathlineto{\pgfqpoint{2.460110in}{1.991165in}}%
\pgfpathlineto{\pgfqpoint{2.454674in}{1.989877in}}%
\pgfpathlineto{\pgfqpoint{2.449238in}{1.988569in}}%
\pgfpathlineto{\pgfqpoint{2.443802in}{1.987242in}}%
\pgfpathlineto{\pgfqpoint{2.438366in}{1.985895in}}%
\pgfpathlineto{\pgfqpoint{2.432930in}{1.984528in}}%
\pgfpathlineto{\pgfqpoint{2.427495in}{1.983139in}}%
\pgfpathlineto{\pgfqpoint{2.422059in}{1.981730in}}%
\pgfpathlineto{\pgfqpoint{2.416623in}{1.980299in}}%
\pgfpathlineto{\pgfqpoint{2.411187in}{1.978845in}}%
\pgfpathlineto{\pgfqpoint{2.405751in}{1.977369in}}%
\pgfpathlineto{\pgfqpoint{2.400315in}{1.975870in}}%
\pgfpathlineto{\pgfqpoint{2.394879in}{1.974347in}}%
\pgfpathlineto{\pgfqpoint{2.389443in}{1.972800in}}%
\pgfpathlineto{\pgfqpoint{2.384008in}{1.971227in}}%
\pgfpathlineto{\pgfqpoint{2.378572in}{1.969630in}}%
\pgfpathlineto{\pgfqpoint{2.373136in}{1.968006in}}%
\pgfpathlineto{\pgfqpoint{2.367700in}{1.966356in}}%
\pgfpathlineto{\pgfqpoint{2.362264in}{1.964679in}}%
\pgfpathlineto{\pgfqpoint{2.356828in}{1.962974in}}%
\pgfpathlineto{\pgfqpoint{2.351392in}{1.961240in}}%
\pgfpathlineto{\pgfqpoint{2.345956in}{1.959477in}}%
\pgfpathlineto{\pgfqpoint{2.340521in}{1.957685in}}%
\pgfpathlineto{\pgfqpoint{2.335085in}{1.955861in}}%
\pgfpathlineto{\pgfqpoint{2.329649in}{1.954006in}}%
\pgfpathlineto{\pgfqpoint{2.324213in}{1.952120in}}%
\pgfpathlineto{\pgfqpoint{2.318777in}{1.950200in}}%
\pgfpathlineto{\pgfqpoint{2.313341in}{1.948246in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{1.946258in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{1.944235in}}%
\pgfpathlineto{\pgfqpoint{2.297034in}{1.942175in}}%
\pgfpathlineto{\pgfqpoint{2.291598in}{1.940078in}}%
\pgfpathlineto{\pgfqpoint{2.286162in}{1.937942in}}%
\pgfpathlineto{\pgfqpoint{2.280726in}{1.935768in}}%
\pgfpathlineto{\pgfqpoint{2.275290in}{1.933553in}}%
\pgfpathlineto{\pgfqpoint{2.269854in}{1.931297in}}%
\pgfpathlineto{\pgfqpoint{2.264418in}{1.928998in}}%
\pgfpathlineto{\pgfqpoint{2.258983in}{1.926657in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{1.924270in}}%
\pgfpathlineto{\pgfqpoint{2.248111in}{1.921838in}}%
\pgfpathlineto{\pgfqpoint{2.242675in}{1.919358in}}%
\pgfpathlineto{\pgfqpoint{2.237239in}{1.916831in}}%
\pgfpathlineto{\pgfqpoint{2.231803in}{1.914254in}}%
\pgfpathlineto{\pgfqpoint{2.226367in}{1.911625in}}%
\pgfpathlineto{\pgfqpoint{2.220931in}{1.908945in}}%
\pgfpathlineto{\pgfqpoint{2.215496in}{1.906211in}}%
\pgfpathlineto{\pgfqpoint{2.210060in}{1.903421in}}%
\pgfpathlineto{\pgfqpoint{2.204624in}{1.900574in}}%
\pgfpathlineto{\pgfqpoint{2.199188in}{1.897669in}}%
\pgfpathlineto{\pgfqpoint{2.193752in}{1.894704in}}%
\pgfpathlineto{\pgfqpoint{2.188316in}{1.891677in}}%
\pgfpathlineto{\pgfqpoint{2.182880in}{1.888587in}}%
\pgfpathlineto{\pgfqpoint{2.177444in}{1.885431in}}%
\pgfpathlineto{\pgfqpoint{2.172009in}{1.882208in}}%
\pgfpathlineto{\pgfqpoint{2.166573in}{1.878916in}}%
\pgfpathlineto{\pgfqpoint{2.161137in}{1.875552in}}%
\pgfpathlineto{\pgfqpoint{2.155701in}{1.872115in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.868603in}}%
\pgfpathlineto{\pgfqpoint{2.144829in}{1.865013in}}%
\pgfpathlineto{\pgfqpoint{2.139393in}{1.861343in}}%
\pgfpathlineto{\pgfqpoint{2.133957in}{1.857591in}}%
\pgfpathlineto{\pgfqpoint{2.128522in}{1.853754in}}%
\pgfpathlineto{\pgfqpoint{2.123086in}{1.849830in}}%
\pgfpathlineto{\pgfqpoint{2.117650in}{1.845816in}}%
\pgfpathlineto{\pgfqpoint{2.112214in}{1.841709in}}%
\pgfpathlineto{\pgfqpoint{2.106778in}{1.837507in}}%
\pgfpathlineto{\pgfqpoint{2.101342in}{1.833207in}}%
\pgfpathlineto{\pgfqpoint{2.095906in}{1.828806in}}%
\pgfpathlineto{\pgfqpoint{2.090471in}{1.824301in}}%
\pgfpathlineto{\pgfqpoint{2.085035in}{1.819689in}}%
\pgfpathlineto{\pgfqpoint{2.079599in}{1.814966in}}%
\pgfpathlineto{\pgfqpoint{2.074163in}{1.810129in}}%
\pgfpathlineto{\pgfqpoint{2.068727in}{1.805176in}}%
\pgfpathlineto{\pgfqpoint{2.063291in}{1.800102in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{1.794903in}}%
\pgfpathlineto{\pgfqpoint{2.052419in}{1.789577in}}%
\pgfpathlineto{\pgfqpoint{2.046984in}{1.784120in}}%
\pgfpathlineto{\pgfqpoint{2.041548in}{1.778527in}}%
\pgfpathlineto{\pgfqpoint{2.036112in}{1.772795in}}%
\pgfpathlineto{\pgfqpoint{2.030676in}{1.766920in}}%
\pgfpathlineto{\pgfqpoint{2.025240in}{1.760898in}}%
\pgfpathlineto{\pgfqpoint{2.019804in}{1.754725in}}%
\pgfpathlineto{\pgfqpoint{2.014368in}{1.748396in}}%
\pgfpathlineto{\pgfqpoint{2.008932in}{1.741908in}}%
\pgfpathlineto{\pgfqpoint{2.003497in}{1.735256in}}%
\pgfpathlineto{\pgfqpoint{1.998061in}{1.728436in}}%
\pgfpathlineto{\pgfqpoint{1.992625in}{1.721444in}}%
\pgfpathlineto{\pgfqpoint{1.987189in}{1.714275in}}%
\pgfpathlineto{\pgfqpoint{1.981753in}{1.706926in}}%
\pgfpathlineto{\pgfqpoint{1.976317in}{1.699392in}}%
\pgfpathlineto{\pgfqpoint{1.970881in}{1.691669in}}%
\pgfpathlineto{\pgfqpoint{1.965445in}{1.683754in}}%
\pgfpathlineto{\pgfqpoint{1.960010in}{1.675641in}}%
\pgfpathlineto{\pgfqpoint{1.954574in}{1.667328in}}%
\pgfpathlineto{\pgfqpoint{1.949138in}{1.658812in}}%
\pgfpathlineto{\pgfqpoint{1.943702in}{1.650088in}}%
\pgfpathlineto{\pgfqpoint{1.938266in}{1.641154in}}%
\pgfpathlineto{\pgfqpoint{1.932830in}{1.632007in}}%
\pgfpathlineto{\pgfqpoint{1.927394in}{1.622644in}}%
\pgfpathlineto{\pgfqpoint{1.921959in}{1.613064in}}%
\pgfpathlineto{\pgfqpoint{1.916523in}{1.603265in}}%
\pgfpathlineto{\pgfqpoint{1.911087in}{1.593246in}}%
\pgfpathlineto{\pgfqpoint{1.905651in}{1.583006in}}%
\pgfpathlineto{\pgfqpoint{1.900215in}{1.572545in}}%
\pgfpathlineto{\pgfqpoint{1.894779in}{1.561864in}}%
\pgfpathlineto{\pgfqpoint{1.889343in}{1.550964in}}%
\pgfpathlineto{\pgfqpoint{1.883907in}{1.539848in}}%
\pgfpathlineto{\pgfqpoint{1.878472in}{1.528517in}}%
\pgfpathlineto{\pgfqpoint{1.873036in}{1.516977in}}%
\pgfpathlineto{\pgfqpoint{1.867600in}{1.505230in}}%
\pgfpathlineto{\pgfqpoint{1.862164in}{1.493282in}}%
\pgfpathlineto{\pgfqpoint{1.856728in}{1.481141in}}%
\pgfpathlineto{\pgfqpoint{1.851292in}{1.468812in}}%
\pgfpathlineto{\pgfqpoint{1.845856in}{1.456304in}}%
\pgfpathlineto{\pgfqpoint{1.840420in}{1.443626in}}%
\pgfpathlineto{\pgfqpoint{1.834985in}{1.430788in}}%
\pgfpathlineto{\pgfqpoint{1.829549in}{1.417801in}}%
\pgfpathlineto{\pgfqpoint{1.824113in}{1.404676in}}%
\pgfpathlineto{\pgfqpoint{1.818677in}{1.391427in}}%
\pgfpathlineto{\pgfqpoint{1.813241in}{1.378066in}}%
\pgfpathlineto{\pgfqpoint{1.807805in}{1.364608in}}%
\pgfpathlineto{\pgfqpoint{1.802369in}{1.351067in}}%
\pgfpathlineto{\pgfqpoint{1.796933in}{1.337459in}}%
\pgfpathlineto{\pgfqpoint{1.791498in}{1.323799in}}%
\pgfpathlineto{\pgfqpoint{1.786062in}{1.310102in}}%
\pgfpathlineto{\pgfqpoint{1.780626in}{1.296386in}}%
\pgfpathlineto{\pgfqpoint{1.775190in}{1.282667in}}%
\pgfpathlineto{\pgfqpoint{1.769754in}{1.268960in}}%
\pgfpathlineto{\pgfqpoint{1.764318in}{1.255281in}}%
\pgfpathlineto{\pgfqpoint{1.758882in}{1.241648in}}%
\pgfpathlineto{\pgfqpoint{1.753446in}{1.228074in}}%
\pgfpathlineto{\pgfqpoint{1.748011in}{1.214576in}}%
\pgfpathlineto{\pgfqpoint{1.742575in}{1.201167in}}%
\pgfpathlineto{\pgfqpoint{1.737139in}{1.187861in}}%
\pgfpathlineto{\pgfqpoint{1.731703in}{1.174673in}}%
\pgfpathlineto{\pgfqpoint{1.726267in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{1.720831in}{1.148694in}}%
\pgfpathlineto{\pgfqpoint{1.715395in}{1.135926in}}%
\pgfpathlineto{\pgfqpoint{1.709960in}{1.123320in}}%
\pgfpathlineto{\pgfqpoint{1.704524in}{1.110883in}}%
\pgfpathlineto{\pgfqpoint{1.699088in}{1.098624in}}%
\pgfpathlineto{\pgfqpoint{1.693652in}{1.086551in}}%
\pgfpathlineto{\pgfqpoint{1.688216in}{1.074669in}}%
\pgfpathlineto{\pgfqpoint{1.682780in}{1.062983in}}%
\pgfpathlineto{\pgfqpoint{1.677344in}{1.051499in}}%
\pgfpathlineto{\pgfqpoint{1.671908in}{1.040220in}}%
\pgfpathlineto{\pgfqpoint{1.666473in}{1.029149in}}%
\pgfpathlineto{\pgfqpoint{1.661037in}{1.018288in}}%
\pgfpathlineto{\pgfqpoint{1.655601in}{1.007639in}}%
\pgfpathlineto{\pgfqpoint{1.650165in}{0.997202in}}%
\pgfpathlineto{\pgfqpoint{1.644729in}{0.986978in}}%
\pgfpathlineto{\pgfqpoint{1.639293in}{0.976967in}}%
\pgfpathlineto{\pgfqpoint{1.633857in}{0.967168in}}%
\pgfpathlineto{\pgfqpoint{1.628421in}{0.957579in}}%
\pgfpathlineto{\pgfqpoint{1.622986in}{0.948199in}}%
\pgfpathlineto{\pgfqpoint{1.617550in}{0.939027in}}%
\pgfpathlineto{\pgfqpoint{1.612114in}{0.930059in}}%
\pgfpathlineto{\pgfqpoint{1.606678in}{0.921294in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{0.912728in}}%
\pgfpathlineto{\pgfqpoint{1.595806in}{0.904358in}}%
\pgfpathlineto{\pgfqpoint{1.590370in}{0.896182in}}%
\pgfpathlineto{\pgfqpoint{1.584934in}{0.888195in}}%
\pgfpathlineto{\pgfqpoint{1.579499in}{0.880395in}}%
\pgfpathlineto{\pgfqpoint{1.574063in}{0.872776in}}%
\pgfpathlineto{\pgfqpoint{1.568627in}{0.865337in}}%
\pgfpathlineto{\pgfqpoint{1.563191in}{0.858073in}}%
\pgfpathlineto{\pgfqpoint{1.557755in}{0.850980in}}%
\pgfpathlineto{\pgfqpoint{1.552319in}{0.844054in}}%
\pgfpathlineto{\pgfqpoint{1.546883in}{0.837292in}}%
\pgfpathlineto{\pgfqpoint{1.541447in}{0.830690in}}%
\pgfpathlineto{\pgfqpoint{1.536012in}{0.824243in}}%
\pgfpathlineto{\pgfqpoint{1.530576in}{0.817948in}}%
\pgfpathlineto{\pgfqpoint{1.525140in}{0.811802in}}%
\pgfpathlineto{\pgfqpoint{1.519704in}{0.805800in}}%
\pgfpathlineto{\pgfqpoint{1.514268in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{1.508832in}{0.794214in}}%
\pgfpathlineto{\pgfqpoint{1.503396in}{0.788624in}}%
\pgfpathlineto{\pgfqpoint{1.497961in}{0.783163in}}%
\pgfpathlineto{\pgfqpoint{1.492525in}{0.777829in}}%
\pgfpathlineto{\pgfqpoint{1.487089in}{0.772618in}}%
\pgfpathlineto{\pgfqpoint{1.481653in}{0.767527in}}%
\pgfpathlineto{\pgfqpoint{1.476217in}{0.762553in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{0.757692in}}%
\pgfpathlineto{\pgfqpoint{1.465345in}{0.752941in}}%
\pgfpathlineto{\pgfqpoint{1.459909in}{0.748298in}}%
\pgfpathlineto{\pgfqpoint{1.454474in}{0.743759in}}%
\pgfpathlineto{\pgfqpoint{1.449038in}{0.739322in}}%
\pgfpathlineto{\pgfqpoint{1.443602in}{0.734984in}}%
\pgfpathlineto{\pgfqpoint{1.438166in}{0.730742in}}%
\pgfpathlineto{\pgfqpoint{1.432730in}{0.726593in}}%
\pgfpathlineto{\pgfqpoint{1.427294in}{0.722535in}}%
\pgfpathlineto{\pgfqpoint{1.421858in}{0.718566in}}%
\pgfpathlineto{\pgfqpoint{1.416422in}{0.714682in}}%
\pgfpathlineto{\pgfqpoint{1.410987in}{0.710883in}}%
\pgfpathlineto{\pgfqpoint{1.405551in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{1.400115in}{0.703525in}}%
\pgfpathlineto{\pgfqpoint{1.394679in}{0.699963in}}%
\pgfpathlineto{\pgfqpoint{1.389243in}{0.696476in}}%
\pgfpathlineto{\pgfqpoint{1.383807in}{0.693062in}}%
\pgfpathlineto{\pgfqpoint{1.378371in}{0.689719in}}%
\pgfpathlineto{\pgfqpoint{1.372935in}{0.686445in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{0.683238in}}%
\pgfpathlineto{\pgfqpoint{1.362064in}{0.680097in}}%
\pgfpathlineto{\pgfqpoint{1.356628in}{0.677019in}}%
\pgfpathlineto{\pgfqpoint{1.351192in}{0.674003in}}%
\pgfpathlineto{\pgfqpoint{1.345756in}{0.671048in}}%
\pgfpathlineto{\pgfqpoint{1.340320in}{0.668152in}}%
\pgfpathlineto{\pgfqpoint{1.334884in}{0.665312in}}%
\pgfpathlineto{\pgfqpoint{1.329448in}{0.662529in}}%
\pgfpathlineto{\pgfqpoint{1.324013in}{0.659800in}}%
\pgfpathlineto{\pgfqpoint{1.318577in}{0.657124in}}%
\pgfpathlineto{\pgfqpoint{1.313141in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.307705in}{0.651926in}}%
\pgfpathlineto{\pgfqpoint{1.302269in}{0.649401in}}%
\pgfpathlineto{\pgfqpoint{1.296833in}{0.646924in}}%
\pgfpathlineto{\pgfqpoint{1.291397in}{0.644494in}}%
\pgfpathlineto{\pgfqpoint{1.285962in}{0.642109in}}%
\pgfpathlineto{\pgfqpoint{1.280526in}{0.639768in}}%
\pgfpathlineto{\pgfqpoint{1.275090in}{0.637471in}}%
\pgfpathlineto{\pgfqpoint{1.269654in}{0.635215in}}%
\pgfpathlineto{\pgfqpoint{1.264218in}{0.633001in}}%
\pgfpathlineto{\pgfqpoint{1.258782in}{0.630827in}}%
\pgfpathlineto{\pgfqpoint{1.253346in}{0.628692in}}%
\pgfpathlineto{\pgfqpoint{1.247910in}{0.626596in}}%
\pgfpathlineto{\pgfqpoint{1.242475in}{0.624537in}}%
\pgfpathlineto{\pgfqpoint{1.237039in}{0.622514in}}%
\pgfpathlineto{\pgfqpoint{1.231603in}{0.620527in}}%
\pgfpathlineto{\pgfqpoint{1.226167in}{0.618574in}}%
\pgfpathlineto{\pgfqpoint{1.220731in}{0.616656in}}%
\pgfpathlineto{\pgfqpoint{1.215295in}{0.614770in}}%
\pgfpathlineto{\pgfqpoint{1.209859in}{0.612918in}}%
\pgfpathlineto{\pgfqpoint{1.204423in}{0.611096in}}%
\pgfpathlineto{\pgfqpoint{1.198988in}{0.609306in}}%
\pgfpathlineto{\pgfqpoint{1.193552in}{0.607546in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{0.605815in}}%
\pgfpathlineto{\pgfqpoint{1.182680in}{0.604114in}}%
\pgfpathlineto{\pgfqpoint{1.177244in}{0.602440in}}%
\pgfpathlineto{\pgfqpoint{1.171808in}{0.600794in}}%
\pgfpathlineto{\pgfqpoint{1.166372in}{0.599176in}}%
\pgfpathlineto{\pgfqpoint{1.160936in}{0.597583in}}%
\pgfpathlineto{\pgfqpoint{1.155501in}{0.596017in}}%
\pgfpathlineto{\pgfqpoint{1.150065in}{0.594476in}}%
\pgfpathlineto{\pgfqpoint{1.144629in}{0.592959in}}%
\pgfpathlineto{\pgfqpoint{1.139193in}{0.591467in}}%
\pgfpathlineto{\pgfqpoint{1.133757in}{0.589999in}}%
\pgfpathlineto{\pgfqpoint{1.128321in}{0.588554in}}%
\pgfpathlineto{\pgfqpoint{1.122885in}{0.587131in}}%
\pgfpathlineto{\pgfqpoint{1.117449in}{0.585731in}}%
\pgfpathlineto{\pgfqpoint{1.112014in}{0.584353in}}%
\pgfpathlineto{\pgfqpoint{1.106578in}{0.582995in}}%
\pgfpathlineto{\pgfqpoint{1.101142in}{0.581659in}}%
\pgfpathlineto{\pgfqpoint{1.095706in}{0.580344in}}%
\pgfpathlineto{\pgfqpoint{1.090270in}{0.579048in}}%
\pgfpathlineto{\pgfqpoint{1.084834in}{0.577772in}}%
\pgfpathlineto{\pgfqpoint{1.079398in}{0.576516in}}%
\pgfpathlineto{\pgfqpoint{1.073963in}{0.575278in}}%
\pgfpathlineto{\pgfqpoint{1.068527in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{1.063091in}{0.572858in}}%
\pgfpathlineto{\pgfqpoint{1.057655in}{0.571675in}}%
\pgfpathlineto{\pgfqpoint{1.052219in}{0.570509in}}%
\pgfpathlineto{\pgfqpoint{1.046783in}{0.569361in}}%
\pgfpathlineto{\pgfqpoint{1.041347in}{0.568229in}}%
\pgfpathlineto{\pgfqpoint{1.035911in}{0.567114in}}%
\pgfpathlineto{\pgfqpoint{1.030476in}{0.566015in}}%
\pgfpathlineto{\pgfqpoint{1.025040in}{0.564932in}}%
\pgfpathlineto{\pgfqpoint{1.019604in}{0.563864in}}%
\pgfpathlineto{\pgfqpoint{1.014168in}{0.562812in}}%
\pgfpathlineto{\pgfqpoint{1.008732in}{0.561775in}}%
\pgfpathlineto{\pgfqpoint{1.003296in}{0.560753in}}%
\pgfpathlineto{\pgfqpoint{0.997860in}{0.559745in}}%
\pgfpathlineto{\pgfqpoint{0.992424in}{0.558751in}}%
\pgfpathlineto{\pgfqpoint{0.986989in}{0.557772in}}%
\pgfpathlineto{\pgfqpoint{0.981553in}{0.556806in}}%
\pgfpathlineto{\pgfqpoint{0.976117in}{0.555853in}}%
\pgfpathlineto{\pgfqpoint{0.970681in}{0.554914in}}%
\pgfpathlineto{\pgfqpoint{0.965245in}{0.553988in}}%
\pgfpathlineto{\pgfqpoint{0.959809in}{0.553075in}}%
\pgfpathlineto{\pgfqpoint{0.954373in}{0.552174in}}%
\pgfpathlineto{\pgfqpoint{0.948937in}{0.551285in}}%
\pgfpathlineto{\pgfqpoint{0.943502in}{0.550409in}}%
\pgfpathlineto{\pgfqpoint{0.938066in}{0.549545in}}%
\pgfpathlineto{\pgfqpoint{0.932630in}{0.548692in}}%
\pgfpathlineto{\pgfqpoint{0.927194in}{0.547851in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.547022in}}%
\pgfpathlineto{\pgfqpoint{0.916322in}{0.546204in}}%
\pgfpathlineto{\pgfqpoint{0.910886in}{0.545396in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.544600in}}%
\pgfpathlineto{\pgfqpoint{0.900015in}{0.543814in}}%
\pgfpathlineto{\pgfqpoint{0.894579in}{0.543039in}}%
\pgfpathlineto{\pgfqpoint{0.889143in}{0.542274in}}%
\pgfpathlineto{\pgfqpoint{0.883707in}{0.541519in}}%
\pgfpathlineto{\pgfqpoint{0.878271in}{0.540774in}}%
\pgfpathlineto{\pgfqpoint{0.872835in}{0.540039in}}%
\pgfpathlineto{\pgfqpoint{0.867399in}{0.539314in}}%
\pgfpathlineto{\pgfqpoint{0.861964in}{0.538598in}}%
\pgfpathlineto{\pgfqpoint{0.856528in}{0.537892in}}%
\pgfpathlineto{\pgfqpoint{0.851092in}{0.537195in}}%
\pgfpathlineto{\pgfqpoint{0.845656in}{0.536507in}}%
\pgfpathlineto{\pgfqpoint{0.840220in}{0.535829in}}%
\pgfpathlineto{\pgfqpoint{0.834784in}{0.535159in}}%
\pgfpathlineto{\pgfqpoint{0.829348in}{0.534498in}}%
\pgfpathlineto{\pgfqpoint{0.823912in}{0.533845in}}%
\pgfpathlineto{\pgfqpoint{0.818477in}{0.533202in}}%
\pgfpathlineto{\pgfqpoint{0.813041in}{0.532566in}}%
\pgfpathlineto{\pgfqpoint{0.807605in}{0.531939in}}%
\pgfpathlineto{\pgfqpoint{0.802169in}{0.531320in}}%
\pgfpathlineto{\pgfqpoint{0.796733in}{0.530709in}}%
\pgfpathlineto{\pgfqpoint{0.791297in}{0.530106in}}%
\pgfpathlineto{\pgfqpoint{0.785861in}{0.529511in}}%
\pgfpathlineto{\pgfqpoint{0.780425in}{0.528924in}}%
\pgfpathlineto{\pgfqpoint{0.774990in}{0.528344in}}%
\pgfpathlineto{\pgfqpoint{0.769554in}{0.527772in}}%
\pgfpathlineto{\pgfqpoint{0.764118in}{0.527208in}}%
\pgfpathlineto{\pgfqpoint{0.758682in}{0.526650in}}%
\pgfpathlineto{\pgfqpoint{0.753246in}{0.526101in}}%
\pgfpathlineto{\pgfqpoint{0.747810in}{0.525558in}}%
\pgfpathlineto{\pgfqpoint{0.742374in}{0.525022in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{0.731503in}{0.523972in}}%
\pgfpathlineto{\pgfqpoint{0.726067in}{0.523458in}}%
\pgfpathlineto{\pgfqpoint{0.720631in}{0.522950in}}%
\pgfpathlineto{\pgfqpoint{0.715195in}{0.522449in}}%
\pgfpathlineto{\pgfqpoint{0.709759in}{0.521954in}}%
\pgfpathlineto{\pgfqpoint{0.704323in}{0.521466in}}%
\pgfpathlineto{\pgfqpoint{0.698887in}{0.520985in}}%
\pgfpathlineto{\pgfqpoint{0.693451in}{0.520510in}}%
\pgfpathlineto{\pgfqpoint{0.688016in}{0.520042in}}%
\pgfpathlineto{\pgfqpoint{0.682580in}{0.519580in}}%
\pgfpathlineto{\pgfqpoint{0.677144in}{0.519124in}}%
\pgfpathlineto{\pgfqpoint{0.671708in}{0.518674in}}%
\pgfpathlineto{\pgfqpoint{0.666272in}{0.518231in}}%
\pgfpathlineto{\pgfqpoint{0.660836in}{0.517793in}}%
\pgfpathlineto{\pgfqpoint{0.655400in}{0.517362in}}%
\pgfpathlineto{\pgfqpoint{0.649965in}{0.516937in}}%
\pgfpathlineto{\pgfqpoint{0.644529in}{0.516517in}}%
\pgfpathlineto{\pgfqpoint{0.639093in}{0.516104in}}%
\pgfpathlineto{\pgfqpoint{0.633657in}{0.515696in}}%
\pgfpathlineto{\pgfqpoint{0.628221in}{0.515295in}}%
\pgfpathlineto{\pgfqpoint{0.622785in}{0.514899in}}%
\pgfpathlineto{\pgfqpoint{0.617349in}{0.514509in}}%
\pgfpathlineto{\pgfqpoint{0.611913in}{0.514124in}}%
\pgfpathlineto{\pgfqpoint{0.606478in}{0.513745in}}%
\pgfpathlineto{\pgfqpoint{0.601042in}{0.513372in}}%
\pgfpathlineto{\pgfqpoint{0.595606in}{0.513005in}}%
\pgfpathlineto{\pgfqpoint{0.590170in}{0.512643in}}%
\pgfpathlineto{\pgfqpoint{0.584734in}{0.512286in}}%
\pgfpathlineto{\pgfqpoint{0.579298in}{0.511936in}}%
\pgfpathlineto{\pgfqpoint{0.573862in}{0.511590in}}%
\pgfpathlineto{\pgfqpoint{0.568426in}{0.511251in}}%
\pgfpathlineto{\pgfqpoint{0.562991in}{0.510916in}}%
\pgfpathlineto{\pgfqpoint{0.557555in}{0.510588in}}%
\pgfpathlineto{\pgfqpoint{0.552119in}{0.510264in}}%
\pgfpathlineto{\pgfqpoint{0.546683in}{0.509946in}}%
\pgfpathlineto{\pgfqpoint{0.541247in}{0.509634in}}%
\pgfpathlineto{\pgfqpoint{0.535811in}{0.509327in}}%
\pgfpathlineto{\pgfqpoint{0.530375in}{0.509026in}}%
\pgfpathlineto{\pgfqpoint{0.524939in}{0.508730in}}%
\pgfpathlineto{\pgfqpoint{0.519504in}{0.508439in}}%
\pgfpathlineto{\pgfqpoint{0.514068in}{0.508154in}}%
\pgfpathlineto{\pgfqpoint{0.508632in}{0.507874in}}%
\pgfpathlineto{\pgfqpoint{0.503196in}{0.507600in}}%
\pgfpathlineto{\pgfqpoint{0.497760in}{0.507332in}}%
\pgfpathlineto{\pgfqpoint{0.492324in}{0.507069in}}%
\pgfpathlineto{\pgfqpoint{0.486888in}{0.506812in}}%
\pgfpathlineto{\pgfqpoint{0.481452in}{0.506560in}}%
\pgfpathlineto{\pgfqpoint{0.476017in}{0.506314in}}%
\pgfpathlineto{\pgfqpoint{0.470581in}{0.506074in}}%
\pgfpathlineto{\pgfqpoint{0.465145in}{0.505839in}}%
\pgfpathlineto{\pgfqpoint{0.459709in}{0.505611in}}%
\pgfpathlineto{\pgfqpoint{0.454273in}{0.505388in}}%
\pgfpathlineto{\pgfqpoint{0.448837in}{0.505172in}}%
\pgfpathlineto{\pgfqpoint{0.443401in}{0.504961in}}%
\pgfpathlineto{\pgfqpoint{0.437966in}{0.504757in}}%
\pgfpathlineto{\pgfqpoint{0.432530in}{0.504559in}}%
\pgfpathlineto{\pgfqpoint{0.427094in}{0.504368in}}%
\pgfpathlineto{\pgfqpoint{0.421658in}{0.504183in}}%
\pgfpathlineto{\pgfqpoint{0.416222in}{0.504005in}}%
\pgfpathlineto{\pgfqpoint{0.410786in}{0.503834in}}%
\pgfpathlineto{\pgfqpoint{0.405350in}{0.503670in}}%
\pgfpathlineto{\pgfqpoint{0.399914in}{0.503514in}}%
\pgfpathlineto{\pgfqpoint{0.394479in}{0.503366in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{0.503226in}}%
\pgfpathlineto{\pgfqpoint{0.383607in}{0.503094in}}%
\pgfpathlineto{\pgfqpoint{0.378171in}{0.502972in}}%
\pgfpathlineto{\pgfqpoint{0.372735in}{0.502860in}}%
\pgfpathlineto{\pgfqpoint{0.367299in}{0.502758in}}%
\pgfpathlineto{\pgfqpoint{0.361863in}{0.502669in}}%
\pgfpathlineto{\pgfqpoint{0.356427in}{0.502593in}}%
\pgfpathlineto{\pgfqpoint{0.350992in}{0.502534in}}%
\pgfpathlineto{\pgfqpoint{0.345556in}{0.502500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345556in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.466667,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.466667,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345556in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{0.345556in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{0.350992in}{0.502536in}}%
\pgfpathlineto{\pgfqpoint{0.356427in}{0.502599in}}%
\pgfpathlineto{\pgfqpoint{0.361863in}{0.502680in}}%
\pgfpathlineto{\pgfqpoint{0.367299in}{0.502776in}}%
\pgfpathlineto{\pgfqpoint{0.372735in}{0.502884in}}%
\pgfpathlineto{\pgfqpoint{0.378171in}{0.503004in}}%
\pgfpathlineto{\pgfqpoint{0.383607in}{0.503134in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{0.503275in}}%
\pgfpathlineto{\pgfqpoint{0.394479in}{0.503424in}}%
\pgfpathlineto{\pgfqpoint{0.399914in}{0.503582in}}%
\pgfpathlineto{\pgfqpoint{0.405350in}{0.503749in}}%
\pgfpathlineto{\pgfqpoint{0.410786in}{0.503924in}}%
\pgfpathlineto{\pgfqpoint{0.416222in}{0.504106in}}%
\pgfpathlineto{\pgfqpoint{0.421658in}{0.504296in}}%
\pgfpathlineto{\pgfqpoint{0.427094in}{0.504493in}}%
\pgfpathlineto{\pgfqpoint{0.432530in}{0.504697in}}%
\pgfpathlineto{\pgfqpoint{0.437966in}{0.504908in}}%
\pgfpathlineto{\pgfqpoint{0.443401in}{0.505126in}}%
\pgfpathlineto{\pgfqpoint{0.448837in}{0.505351in}}%
\pgfpathlineto{\pgfqpoint{0.454273in}{0.505582in}}%
\pgfpathlineto{\pgfqpoint{0.459709in}{0.505820in}}%
\pgfpathlineto{\pgfqpoint{0.465145in}{0.506064in}}%
\pgfpathlineto{\pgfqpoint{0.470581in}{0.506314in}}%
\pgfpathlineto{\pgfqpoint{0.476017in}{0.506570in}}%
\pgfpathlineto{\pgfqpoint{0.481452in}{0.506833in}}%
\pgfpathlineto{\pgfqpoint{0.486888in}{0.507101in}}%
\pgfpathlineto{\pgfqpoint{0.492324in}{0.507376in}}%
\pgfpathlineto{\pgfqpoint{0.497760in}{0.507656in}}%
\pgfpathlineto{\pgfqpoint{0.503196in}{0.507943in}}%
\pgfpathlineto{\pgfqpoint{0.508632in}{0.508235in}}%
\pgfpathlineto{\pgfqpoint{0.514068in}{0.508534in}}%
\pgfpathlineto{\pgfqpoint{0.519504in}{0.508838in}}%
\pgfpathlineto{\pgfqpoint{0.524939in}{0.509148in}}%
\pgfpathlineto{\pgfqpoint{0.530375in}{0.509464in}}%
\pgfpathlineto{\pgfqpoint{0.535811in}{0.509785in}}%
\pgfpathlineto{\pgfqpoint{0.541247in}{0.510113in}}%
\pgfpathlineto{\pgfqpoint{0.546683in}{0.510446in}}%
\pgfpathlineto{\pgfqpoint{0.552119in}{0.510785in}}%
\pgfpathlineto{\pgfqpoint{0.557555in}{0.511130in}}%
\pgfpathlineto{\pgfqpoint{0.562991in}{0.511481in}}%
\pgfpathlineto{\pgfqpoint{0.568426in}{0.511838in}}%
\pgfpathlineto{\pgfqpoint{0.573862in}{0.512201in}}%
\pgfpathlineto{\pgfqpoint{0.579298in}{0.512569in}}%
\pgfpathlineto{\pgfqpoint{0.584734in}{0.512943in}}%
\pgfpathlineto{\pgfqpoint{0.590170in}{0.513324in}}%
\pgfpathlineto{\pgfqpoint{0.595606in}{0.513710in}}%
\pgfpathlineto{\pgfqpoint{0.601042in}{0.514102in}}%
\pgfpathlineto{\pgfqpoint{0.606478in}{0.514500in}}%
\pgfpathlineto{\pgfqpoint{0.611913in}{0.514904in}}%
\pgfpathlineto{\pgfqpoint{0.617349in}{0.515315in}}%
\pgfpathlineto{\pgfqpoint{0.622785in}{0.515731in}}%
\pgfpathlineto{\pgfqpoint{0.628221in}{0.516154in}}%
\pgfpathlineto{\pgfqpoint{0.633657in}{0.516582in}}%
\pgfpathlineto{\pgfqpoint{0.639093in}{0.517017in}}%
\pgfpathlineto{\pgfqpoint{0.644529in}{0.517458in}}%
\pgfpathlineto{\pgfqpoint{0.649965in}{0.517906in}}%
\pgfpathlineto{\pgfqpoint{0.655400in}{0.518360in}}%
\pgfpathlineto{\pgfqpoint{0.660836in}{0.518820in}}%
\pgfpathlineto{\pgfqpoint{0.666272in}{0.519287in}}%
\pgfpathlineto{\pgfqpoint{0.671708in}{0.519760in}}%
\pgfpathlineto{\pgfqpoint{0.677144in}{0.520240in}}%
\pgfpathlineto{\pgfqpoint{0.682580in}{0.520726in}}%
\pgfpathlineto{\pgfqpoint{0.688016in}{0.521220in}}%
\pgfpathlineto{\pgfqpoint{0.693451in}{0.521719in}}%
\pgfpathlineto{\pgfqpoint{0.698887in}{0.522226in}}%
\pgfpathlineto{\pgfqpoint{0.704323in}{0.522740in}}%
\pgfpathlineto{\pgfqpoint{0.709759in}{0.523261in}}%
\pgfpathlineto{\pgfqpoint{0.715195in}{0.523788in}}%
\pgfpathlineto{\pgfqpoint{0.720631in}{0.524323in}}%
\pgfpathlineto{\pgfqpoint{0.726067in}{0.524865in}}%
\pgfpathlineto{\pgfqpoint{0.731503in}{0.525414in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.525971in}}%
\pgfpathlineto{\pgfqpoint{0.742374in}{0.526535in}}%
\pgfpathlineto{\pgfqpoint{0.747810in}{0.527107in}}%
\pgfpathlineto{\pgfqpoint{0.753246in}{0.527686in}}%
\pgfpathlineto{\pgfqpoint{0.758682in}{0.528273in}}%
\pgfpathlineto{\pgfqpoint{0.764118in}{0.528868in}}%
\pgfpathlineto{\pgfqpoint{0.769554in}{0.529470in}}%
\pgfpathlineto{\pgfqpoint{0.774990in}{0.530081in}}%
\pgfpathlineto{\pgfqpoint{0.780425in}{0.530700in}}%
\pgfpathlineto{\pgfqpoint{0.785861in}{0.531327in}}%
\pgfpathlineto{\pgfqpoint{0.791297in}{0.531962in}}%
\pgfpathlineto{\pgfqpoint{0.796733in}{0.532605in}}%
\pgfpathlineto{\pgfqpoint{0.802169in}{0.533258in}}%
\pgfpathlineto{\pgfqpoint{0.807605in}{0.533918in}}%
\pgfpathlineto{\pgfqpoint{0.813041in}{0.534588in}}%
\pgfpathlineto{\pgfqpoint{0.818477in}{0.535266in}}%
\pgfpathlineto{\pgfqpoint{0.823912in}{0.535954in}}%
\pgfpathlineto{\pgfqpoint{0.829348in}{0.536650in}}%
\pgfpathlineto{\pgfqpoint{0.834784in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.840220in}{0.538071in}}%
\pgfpathlineto{\pgfqpoint{0.845656in}{0.538796in}}%
\pgfpathlineto{\pgfqpoint{0.851092in}{0.539530in}}%
\pgfpathlineto{\pgfqpoint{0.856528in}{0.540274in}}%
\pgfpathlineto{\pgfqpoint{0.861964in}{0.541029in}}%
\pgfpathlineto{\pgfqpoint{0.867399in}{0.541793in}}%
\pgfpathlineto{\pgfqpoint{0.872835in}{0.542567in}}%
\pgfpathlineto{\pgfqpoint{0.878271in}{0.543352in}}%
\pgfpathlineto{\pgfqpoint{0.883707in}{0.544148in}}%
\pgfpathlineto{\pgfqpoint{0.889143in}{0.544954in}}%
\pgfpathlineto{\pgfqpoint{0.894579in}{0.545771in}}%
\pgfpathlineto{\pgfqpoint{0.900015in}{0.546599in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.547439in}}%
\pgfpathlineto{\pgfqpoint{0.910886in}{0.548289in}}%
\pgfpathlineto{\pgfqpoint{0.916322in}{0.549152in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.550026in}}%
\pgfpathlineto{\pgfqpoint{0.927194in}{0.550913in}}%
\pgfpathlineto{\pgfqpoint{0.932630in}{0.551811in}}%
\pgfpathlineto{\pgfqpoint{0.938066in}{0.552722in}}%
\pgfpathlineto{\pgfqpoint{0.943502in}{0.553646in}}%
\pgfpathlineto{\pgfqpoint{0.948937in}{0.554582in}}%
\pgfpathlineto{\pgfqpoint{0.954373in}{0.555531in}}%
\pgfpathlineto{\pgfqpoint{0.959809in}{0.556494in}}%
\pgfpathlineto{\pgfqpoint{0.965245in}{0.557470in}}%
\pgfpathlineto{\pgfqpoint{0.970681in}{0.558460in}}%
\pgfpathlineto{\pgfqpoint{0.976117in}{0.559464in}}%
\pgfpathlineto{\pgfqpoint{0.981553in}{0.560483in}}%
\pgfpathlineto{\pgfqpoint{0.986989in}{0.561515in}}%
\pgfpathlineto{\pgfqpoint{0.992424in}{0.562563in}}%
\pgfpathlineto{\pgfqpoint{0.997860in}{0.563625in}}%
\pgfpathlineto{\pgfqpoint{1.003296in}{0.564703in}}%
\pgfpathlineto{\pgfqpoint{1.008732in}{0.565797in}}%
\pgfpathlineto{\pgfqpoint{1.014168in}{0.566906in}}%
\pgfpathlineto{\pgfqpoint{1.019604in}{0.568031in}}%
\pgfpathlineto{\pgfqpoint{1.025040in}{0.569173in}}%
\pgfpathlineto{\pgfqpoint{1.030476in}{0.570332in}}%
\pgfpathlineto{\pgfqpoint{1.035911in}{0.571508in}}%
\pgfpathlineto{\pgfqpoint{1.041347in}{0.572701in}}%
\pgfpathlineto{\pgfqpoint{1.046783in}{0.573913in}}%
\pgfpathlineto{\pgfqpoint{1.052219in}{0.575142in}}%
\pgfpathlineto{\pgfqpoint{1.057655in}{0.576390in}}%
\pgfpathlineto{\pgfqpoint{1.063091in}{0.577656in}}%
\pgfpathlineto{\pgfqpoint{1.068527in}{0.578942in}}%
\pgfpathlineto{\pgfqpoint{1.073963in}{0.580248in}}%
\pgfpathlineto{\pgfqpoint{1.079398in}{0.581573in}}%
\pgfpathlineto{\pgfqpoint{1.084834in}{0.582919in}}%
\pgfpathlineto{\pgfqpoint{1.090270in}{0.584286in}}%
\pgfpathlineto{\pgfqpoint{1.095706in}{0.585674in}}%
\pgfpathlineto{\pgfqpoint{1.101142in}{0.587084in}}%
\pgfpathlineto{\pgfqpoint{1.106578in}{0.588516in}}%
\pgfpathlineto{\pgfqpoint{1.112014in}{0.589970in}}%
\pgfpathlineto{\pgfqpoint{1.117449in}{0.591448in}}%
\pgfpathlineto{\pgfqpoint{1.122885in}{0.592949in}}%
\pgfpathlineto{\pgfqpoint{1.128321in}{0.594475in}}%
\pgfpathlineto{\pgfqpoint{1.133757in}{0.596025in}}%
\pgfpathlineto{\pgfqpoint{1.139193in}{0.597600in}}%
\pgfpathlineto{\pgfqpoint{1.144629in}{0.599201in}}%
\pgfpathlineto{\pgfqpoint{1.150065in}{0.600828in}}%
\pgfpathlineto{\pgfqpoint{1.155501in}{0.602482in}}%
\pgfpathlineto{\pgfqpoint{1.160936in}{0.604164in}}%
\pgfpathlineto{\pgfqpoint{1.166372in}{0.605874in}}%
\pgfpathlineto{\pgfqpoint{1.171808in}{0.607612in}}%
\pgfpathlineto{\pgfqpoint{1.177244in}{0.609380in}}%
\pgfpathlineto{\pgfqpoint{1.182680in}{0.611178in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{0.613007in}}%
\pgfpathlineto{\pgfqpoint{1.193552in}{0.614867in}}%
\pgfpathlineto{\pgfqpoint{1.198988in}{0.616760in}}%
\pgfpathlineto{\pgfqpoint{1.204423in}{0.618685in}}%
\pgfpathlineto{\pgfqpoint{1.209859in}{0.620645in}}%
\pgfpathlineto{\pgfqpoint{1.215295in}{0.622639in}}%
\pgfpathlineto{\pgfqpoint{1.220731in}{0.624668in}}%
\pgfpathlineto{\pgfqpoint{1.226167in}{0.626733in}}%
\pgfpathlineto{\pgfqpoint{1.231603in}{0.628836in}}%
\pgfpathlineto{\pgfqpoint{1.237039in}{0.630977in}}%
\pgfpathlineto{\pgfqpoint{1.242475in}{0.633156in}}%
\pgfpathlineto{\pgfqpoint{1.247910in}{0.635376in}}%
\pgfpathlineto{\pgfqpoint{1.253346in}{0.637637in}}%
\pgfpathlineto{\pgfqpoint{1.258782in}{0.639939in}}%
\pgfpathlineto{\pgfqpoint{1.264218in}{0.642285in}}%
\pgfpathlineto{\pgfqpoint{1.269654in}{0.644675in}}%
\pgfpathlineto{\pgfqpoint{1.275090in}{0.647110in}}%
\pgfpathlineto{\pgfqpoint{1.280526in}{0.649592in}}%
\pgfpathlineto{\pgfqpoint{1.285962in}{0.652121in}}%
\pgfpathlineto{\pgfqpoint{1.291397in}{0.654699in}}%
\pgfpathlineto{\pgfqpoint{1.296833in}{0.657327in}}%
\pgfpathlineto{\pgfqpoint{1.302269in}{0.660007in}}%
\pgfpathlineto{\pgfqpoint{1.307705in}{0.662740in}}%
\pgfpathlineto{\pgfqpoint{1.313141in}{0.665527in}}%
\pgfpathlineto{\pgfqpoint{1.318577in}{0.668369in}}%
\pgfpathlineto{\pgfqpoint{1.324013in}{0.671269in}}%
\pgfpathlineto{\pgfqpoint{1.329448in}{0.674228in}}%
\pgfpathlineto{\pgfqpoint{1.334884in}{0.677247in}}%
\pgfpathlineto{\pgfqpoint{1.340320in}{0.680328in}}%
\pgfpathlineto{\pgfqpoint{1.345756in}{0.683473in}}%
\pgfpathlineto{\pgfqpoint{1.351192in}{0.686684in}}%
\pgfpathlineto{\pgfqpoint{1.356628in}{0.689961in}}%
\pgfpathlineto{\pgfqpoint{1.362064in}{0.693308in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{0.696727in}}%
\pgfpathlineto{\pgfqpoint{1.372935in}{0.700218in}}%
\pgfpathlineto{\pgfqpoint{1.378371in}{0.703784in}}%
\pgfpathlineto{\pgfqpoint{1.383807in}{0.707428in}}%
\pgfpathlineto{\pgfqpoint{1.389243in}{0.711152in}}%
\pgfpathlineto{\pgfqpoint{1.394679in}{0.714957in}}%
\pgfpathlineto{\pgfqpoint{1.400115in}{0.718847in}}%
\pgfpathlineto{\pgfqpoint{1.405551in}{0.722824in}}%
\pgfpathlineto{\pgfqpoint{1.410987in}{0.726889in}}%
\pgfpathlineto{\pgfqpoint{1.416422in}{0.731046in}}%
\pgfpathlineto{\pgfqpoint{1.421858in}{0.735298in}}%
\pgfpathlineto{\pgfqpoint{1.427294in}{0.739647in}}%
\pgfpathlineto{\pgfqpoint{1.432730in}{0.744096in}}%
\pgfpathlineto{\pgfqpoint{1.438166in}{0.748647in}}%
\pgfpathlineto{\pgfqpoint{1.443602in}{0.753305in}}%
\pgfpathlineto{\pgfqpoint{1.449038in}{0.758072in}}%
\pgfpathlineto{\pgfqpoint{1.454474in}{0.762951in}}%
\pgfpathlineto{\pgfqpoint{1.459909in}{0.767945in}}%
\pgfpathlineto{\pgfqpoint{1.465345in}{0.773058in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{0.778294in}}%
\pgfpathlineto{\pgfqpoint{1.476217in}{0.783655in}}%
\pgfpathlineto{\pgfqpoint{1.481653in}{0.789146in}}%
\pgfpathlineto{\pgfqpoint{1.487089in}{0.794769in}}%
\pgfpathlineto{\pgfqpoint{1.492525in}{0.800530in}}%
\pgfpathlineto{\pgfqpoint{1.497961in}{0.806432in}}%
\pgfpathlineto{\pgfqpoint{1.503396in}{0.812479in}}%
\pgfpathlineto{\pgfqpoint{1.508832in}{0.818674in}}%
\pgfpathlineto{\pgfqpoint{1.514268in}{0.825023in}}%
\pgfpathlineto{\pgfqpoint{1.519704in}{0.831529in}}%
\pgfpathlineto{\pgfqpoint{1.525140in}{0.838196in}}%
\pgfpathlineto{\pgfqpoint{1.530576in}{0.845029in}}%
\pgfpathlineto{\pgfqpoint{1.536012in}{0.852033in}}%
\pgfpathlineto{\pgfqpoint{1.541447in}{0.859211in}}%
\pgfpathlineto{\pgfqpoint{1.546883in}{0.866568in}}%
\pgfpathlineto{\pgfqpoint{1.552319in}{0.874108in}}%
\pgfpathlineto{\pgfqpoint{1.557755in}{0.881836in}}%
\pgfpathlineto{\pgfqpoint{1.563191in}{0.889756in}}%
\pgfpathlineto{\pgfqpoint{1.568627in}{0.897873in}}%
\pgfpathlineto{\pgfqpoint{1.574063in}{0.906190in}}%
\pgfpathlineto{\pgfqpoint{1.579499in}{0.914712in}}%
\pgfpathlineto{\pgfqpoint{1.584934in}{0.923443in}}%
\pgfpathlineto{\pgfqpoint{1.590370in}{0.932387in}}%
\pgfpathlineto{\pgfqpoint{1.595806in}{0.941547in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{0.950928in}}%
\pgfpathlineto{\pgfqpoint{1.606678in}{0.960531in}}%
\pgfpathlineto{\pgfqpoint{1.612114in}{0.970361in}}%
\pgfpathlineto{\pgfqpoint{1.617550in}{0.980419in}}%
\pgfpathlineto{\pgfqpoint{1.622986in}{0.990708in}}%
\pgfpathlineto{\pgfqpoint{1.628421in}{1.001230in}}%
\pgfpathlineto{\pgfqpoint{1.633857in}{1.011985in}}%
\pgfpathlineto{\pgfqpoint{1.639293in}{1.022975in}}%
\pgfpathlineto{\pgfqpoint{1.644729in}{1.034199in}}%
\pgfpathlineto{\pgfqpoint{1.650165in}{1.045658in}}%
\pgfpathlineto{\pgfqpoint{1.655601in}{1.057349in}}%
\pgfpathlineto{\pgfqpoint{1.661037in}{1.069271in}}%
\pgfpathlineto{\pgfqpoint{1.666473in}{1.081421in}}%
\pgfpathlineto{\pgfqpoint{1.671908in}{1.093796in}}%
\pgfpathlineto{\pgfqpoint{1.677344in}{1.106390in}}%
\pgfpathlineto{\pgfqpoint{1.682780in}{1.119199in}}%
\pgfpathlineto{\pgfqpoint{1.688216in}{1.132216in}}%
\pgfpathlineto{\pgfqpoint{1.693652in}{1.145433in}}%
\pgfpathlineto{\pgfqpoint{1.699088in}{1.158843in}}%
\pgfpathlineto{\pgfqpoint{1.704524in}{1.172435in}}%
\pgfpathlineto{\pgfqpoint{1.709960in}{1.186199in}}%
\pgfpathlineto{\pgfqpoint{1.715395in}{1.200125in}}%
\pgfpathlineto{\pgfqpoint{1.720831in}{1.214199in}}%
\pgfpathlineto{\pgfqpoint{1.726267in}{1.228408in}}%
\pgfpathlineto{\pgfqpoint{1.731703in}{1.242738in}}%
\pgfpathlineto{\pgfqpoint{1.737139in}{1.257175in}}%
\pgfpathlineto{\pgfqpoint{1.742575in}{1.271702in}}%
\pgfpathlineto{\pgfqpoint{1.748011in}{1.286303in}}%
\pgfpathlineto{\pgfqpoint{1.753446in}{1.300962in}}%
\pgfpathlineto{\pgfqpoint{1.758882in}{1.315662in}}%
\pgfpathlineto{\pgfqpoint{1.764318in}{1.330385in}}%
\pgfpathlineto{\pgfqpoint{1.769754in}{1.345113in}}%
\pgfpathlineto{\pgfqpoint{1.775190in}{1.359829in}}%
\pgfpathlineto{\pgfqpoint{1.780626in}{1.374515in}}%
\pgfpathlineto{\pgfqpoint{1.786062in}{1.389154in}}%
\pgfpathlineto{\pgfqpoint{1.791498in}{1.403729in}}%
\pgfpathlineto{\pgfqpoint{1.796933in}{1.418223in}}%
\pgfpathlineto{\pgfqpoint{1.802369in}{1.432621in}}%
\pgfpathlineto{\pgfqpoint{1.807805in}{1.446906in}}%
\pgfpathlineto{\pgfqpoint{1.813241in}{1.461065in}}%
\pgfpathlineto{\pgfqpoint{1.818677in}{1.475084in}}%
\pgfpathlineto{\pgfqpoint{1.824113in}{1.488949in}}%
\pgfpathlineto{\pgfqpoint{1.829549in}{1.502649in}}%
\pgfpathlineto{\pgfqpoint{1.834985in}{1.516173in}}%
\pgfpathlineto{\pgfqpoint{1.840420in}{1.529511in}}%
\pgfpathlineto{\pgfqpoint{1.845856in}{1.542653in}}%
\pgfpathlineto{\pgfqpoint{1.851292in}{1.555591in}}%
\pgfpathlineto{\pgfqpoint{1.856728in}{1.568320in}}%
\pgfpathlineto{\pgfqpoint{1.862164in}{1.580832in}}%
\pgfpathlineto{\pgfqpoint{1.867600in}{1.593122in}}%
\pgfpathlineto{\pgfqpoint{1.873036in}{1.605187in}}%
\pgfpathlineto{\pgfqpoint{1.878472in}{1.617022in}}%
\pgfpathlineto{\pgfqpoint{1.883907in}{1.628627in}}%
\pgfpathlineto{\pgfqpoint{1.889343in}{1.639998in}}%
\pgfpathlineto{\pgfqpoint{1.894779in}{1.651135in}}%
\pgfpathlineto{\pgfqpoint{1.900215in}{1.662037in}}%
\pgfpathlineto{\pgfqpoint{1.905651in}{1.672706in}}%
\pgfpathlineto{\pgfqpoint{1.911087in}{1.683141in}}%
\pgfpathlineto{\pgfqpoint{1.916523in}{1.693345in}}%
\pgfpathlineto{\pgfqpoint{1.921959in}{1.703319in}}%
\pgfpathlineto{\pgfqpoint{1.927394in}{1.713066in}}%
\pgfpathlineto{\pgfqpoint{1.932830in}{1.722588in}}%
\pgfpathlineto{\pgfqpoint{1.938266in}{1.731888in}}%
\pgfpathlineto{\pgfqpoint{1.943702in}{1.740970in}}%
\pgfpathlineto{\pgfqpoint{1.949138in}{1.749838in}}%
\pgfpathlineto{\pgfqpoint{1.954574in}{1.758494in}}%
\pgfpathlineto{\pgfqpoint{1.960010in}{1.766943in}}%
\pgfpathlineto{\pgfqpoint{1.965445in}{1.775189in}}%
\pgfpathlineto{\pgfqpoint{1.970881in}{1.783236in}}%
\pgfpathlineto{\pgfqpoint{1.976317in}{1.791089in}}%
\pgfpathlineto{\pgfqpoint{1.981753in}{1.798752in}}%
\pgfpathlineto{\pgfqpoint{1.987189in}{1.806229in}}%
\pgfpathlineto{\pgfqpoint{1.992625in}{1.813525in}}%
\pgfpathlineto{\pgfqpoint{1.998061in}{1.820644in}}%
\pgfpathlineto{\pgfqpoint{2.003497in}{1.827590in}}%
\pgfpathlineto{\pgfqpoint{2.008932in}{1.834368in}}%
\pgfpathlineto{\pgfqpoint{2.014368in}{1.840982in}}%
\pgfpathlineto{\pgfqpoint{2.019804in}{1.847437in}}%
\pgfpathlineto{\pgfqpoint{2.025240in}{1.853736in}}%
\pgfpathlineto{\pgfqpoint{2.030676in}{1.859884in}}%
\pgfpathlineto{\pgfqpoint{2.036112in}{1.865885in}}%
\pgfpathlineto{\pgfqpoint{2.041548in}{1.871744in}}%
\pgfpathlineto{\pgfqpoint{2.046984in}{1.877463in}}%
\pgfpathlineto{\pgfqpoint{2.052419in}{1.883047in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{1.888499in}}%
\pgfpathlineto{\pgfqpoint{2.063291in}{1.893824in}}%
\pgfpathlineto{\pgfqpoint{2.068727in}{1.899025in}}%
\pgfpathlineto{\pgfqpoint{2.074163in}{1.904105in}}%
\pgfpathlineto{\pgfqpoint{2.079599in}{1.909067in}}%
\pgfpathlineto{\pgfqpoint{2.085035in}{1.913916in}}%
\pgfpathlineto{\pgfqpoint{2.090471in}{1.918655in}}%
\pgfpathlineto{\pgfqpoint{2.095906in}{1.923286in}}%
\pgfpathlineto{\pgfqpoint{2.101342in}{1.927812in}}%
\pgfpathlineto{\pgfqpoint{2.106778in}{1.932237in}}%
\pgfpathlineto{\pgfqpoint{2.112214in}{1.936563in}}%
\pgfpathlineto{\pgfqpoint{2.117650in}{1.940794in}}%
\pgfpathlineto{\pgfqpoint{2.123086in}{1.944931in}}%
\pgfpathlineto{\pgfqpoint{2.128522in}{1.948978in}}%
\pgfpathlineto{\pgfqpoint{2.133957in}{1.952937in}}%
\pgfpathlineto{\pgfqpoint{2.139393in}{1.956811in}}%
\pgfpathlineto{\pgfqpoint{2.144829in}{1.960602in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.964312in}}%
\pgfpathlineto{\pgfqpoint{2.155701in}{1.967944in}}%
\pgfpathlineto{\pgfqpoint{2.161137in}{1.971499in}}%
\pgfpathlineto{\pgfqpoint{2.166573in}{1.974981in}}%
\pgfpathlineto{\pgfqpoint{2.172009in}{1.978390in}}%
\pgfpathlineto{\pgfqpoint{2.177444in}{1.981729in}}%
\pgfpathlineto{\pgfqpoint{2.182880in}{1.985000in}}%
\pgfpathlineto{\pgfqpoint{2.188316in}{1.988205in}}%
\pgfpathlineto{\pgfqpoint{2.193752in}{1.991345in}}%
\pgfpathlineto{\pgfqpoint{2.199188in}{1.994422in}}%
\pgfpathlineto{\pgfqpoint{2.204624in}{1.997439in}}%
\pgfpathlineto{\pgfqpoint{2.210060in}{2.000395in}}%
\pgfpathlineto{\pgfqpoint{2.215496in}{2.003294in}}%
\pgfpathlineto{\pgfqpoint{2.220931in}{2.006137in}}%
\pgfpathlineto{\pgfqpoint{2.226367in}{2.008925in}}%
\pgfpathlineto{\pgfqpoint{2.231803in}{2.011659in}}%
\pgfpathlineto{\pgfqpoint{2.237239in}{2.014342in}}%
\pgfpathlineto{\pgfqpoint{2.242675in}{2.016973in}}%
\pgfpathlineto{\pgfqpoint{2.248111in}{2.019556in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{2.022090in}}%
\pgfpathlineto{\pgfqpoint{2.258983in}{2.024578in}}%
\pgfpathlineto{\pgfqpoint{2.264418in}{2.027019in}}%
\pgfpathlineto{\pgfqpoint{2.269854in}{2.029417in}}%
\pgfpathlineto{\pgfqpoint{2.275290in}{2.031771in}}%
\pgfpathlineto{\pgfqpoint{2.280726in}{2.034082in}}%
\pgfpathlineto{\pgfqpoint{2.286162in}{2.036353in}}%
\pgfpathlineto{\pgfqpoint{2.291598in}{2.038583in}}%
\pgfpathlineto{\pgfqpoint{2.297034in}{2.040774in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{2.042926in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{2.045041in}}%
\pgfpathlineto{\pgfqpoint{2.313341in}{2.047120in}}%
\pgfpathlineto{\pgfqpoint{2.318777in}{2.049163in}}%
\pgfpathlineto{\pgfqpoint{2.324213in}{2.051172in}}%
\pgfpathlineto{\pgfqpoint{2.329649in}{2.053146in}}%
\pgfpathlineto{\pgfqpoint{2.335085in}{2.055087in}}%
\pgfpathlineto{\pgfqpoint{2.340521in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{2.345956in}{2.058874in}}%
\pgfpathlineto{\pgfqpoint{2.351392in}{2.060720in}}%
\pgfpathlineto{\pgfqpoint{2.356828in}{2.062537in}}%
\pgfpathlineto{\pgfqpoint{2.362264in}{2.064324in}}%
\pgfpathlineto{\pgfqpoint{2.367700in}{2.066082in}}%
\pgfpathlineto{\pgfqpoint{2.373136in}{2.067812in}}%
\pgfpathlineto{\pgfqpoint{2.378572in}{2.069515in}}%
\pgfpathlineto{\pgfqpoint{2.384008in}{2.071191in}}%
\pgfpathlineto{\pgfqpoint{2.389443in}{2.072840in}}%
\pgfpathlineto{\pgfqpoint{2.394879in}{2.074464in}}%
\pgfpathlineto{\pgfqpoint{2.400315in}{2.076062in}}%
\pgfpathlineto{\pgfqpoint{2.405751in}{2.077636in}}%
\pgfpathlineto{\pgfqpoint{2.411187in}{2.079186in}}%
\pgfpathlineto{\pgfqpoint{2.416623in}{2.080712in}}%
\pgfpathlineto{\pgfqpoint{2.422059in}{2.082216in}}%
\pgfpathlineto{\pgfqpoint{2.427495in}{2.083697in}}%
\pgfpathlineto{\pgfqpoint{2.432930in}{2.085155in}}%
\pgfpathlineto{\pgfqpoint{2.438366in}{2.086592in}}%
\pgfpathlineto{\pgfqpoint{2.443802in}{2.088008in}}%
\pgfpathlineto{\pgfqpoint{2.449238in}{2.089404in}}%
\pgfpathlineto{\pgfqpoint{2.454674in}{2.090779in}}%
\pgfpathlineto{\pgfqpoint{2.460110in}{2.092134in}}%
\pgfpathlineto{\pgfqpoint{2.465546in}{2.093469in}}%
\pgfpathlineto{\pgfqpoint{2.470982in}{2.094786in}}%
\pgfpathlineto{\pgfqpoint{2.476417in}{2.096084in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{2.097364in}}%
\pgfpathlineto{\pgfqpoint{2.487289in}{2.098625in}}%
\pgfpathlineto{\pgfqpoint{2.492725in}{2.099869in}}%
\pgfpathlineto{\pgfqpoint{2.498161in}{2.101096in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{2.102306in}}%
\pgfpathlineto{\pgfqpoint{2.509033in}{2.103500in}}%
\pgfpathlineto{\pgfqpoint{2.514469in}{2.104677in}}%
\pgfpathlineto{\pgfqpoint{2.519904in}{2.105839in}}%
\pgfpathlineto{\pgfqpoint{2.525340in}{2.106984in}}%
\pgfpathlineto{\pgfqpoint{2.530776in}{2.108115in}}%
\pgfpathlineto{\pgfqpoint{2.536212in}{2.109230in}}%
\pgfpathlineto{\pgfqpoint{2.541648in}{2.110331in}}%
\pgfpathlineto{\pgfqpoint{2.547084in}{2.111417in}}%
\pgfpathlineto{\pgfqpoint{2.552520in}{2.112489in}}%
\pgfpathlineto{\pgfqpoint{2.557955in}{2.113547in}}%
\pgfpathlineto{\pgfqpoint{2.563391in}{2.114591in}}%
\pgfpathlineto{\pgfqpoint{2.568827in}{2.115622in}}%
\pgfpathlineto{\pgfqpoint{2.574263in}{2.116640in}}%
\pgfpathlineto{\pgfqpoint{2.579699in}{2.117645in}}%
\pgfpathlineto{\pgfqpoint{2.585135in}{2.118637in}}%
\pgfpathlineto{\pgfqpoint{2.590571in}{2.119617in}}%
\pgfpathlineto{\pgfqpoint{2.596007in}{2.120585in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{2.121540in}}%
\pgfpathlineto{\pgfqpoint{2.606878in}{2.122484in}}%
\pgfpathlineto{\pgfqpoint{2.612314in}{2.123416in}}%
\pgfpathlineto{\pgfqpoint{2.617750in}{2.124336in}}%
\pgfpathlineto{\pgfqpoint{2.623186in}{2.125246in}}%
\pgfpathlineto{\pgfqpoint{2.628622in}{2.126144in}}%
\pgfpathlineto{\pgfqpoint{2.634058in}{2.127032in}}%
\pgfpathlineto{\pgfqpoint{2.639494in}{2.127909in}}%
\pgfpathlineto{\pgfqpoint{2.644929in}{2.128776in}}%
\pgfpathlineto{\pgfqpoint{2.650365in}{2.129632in}}%
\pgfpathlineto{\pgfqpoint{2.655801in}{2.130478in}}%
\pgfpathlineto{\pgfqpoint{2.661237in}{2.131315in}}%
\pgfpathlineto{\pgfqpoint{2.666673in}{2.132141in}}%
\pgfpathlineto{\pgfqpoint{2.672109in}{2.132958in}}%
\pgfpathlineto{\pgfqpoint{2.677545in}{2.133766in}}%
\pgfpathlineto{\pgfqpoint{2.682981in}{2.134564in}}%
\pgfpathlineto{\pgfqpoint{2.688416in}{2.135353in}}%
\pgfpathlineto{\pgfqpoint{2.693852in}{2.136133in}}%
\pgfpathlineto{\pgfqpoint{2.699288in}{2.136905in}}%
\pgfpathlineto{\pgfqpoint{2.704724in}{2.137667in}}%
\pgfpathlineto{\pgfqpoint{2.710160in}{2.138421in}}%
\pgfpathlineto{\pgfqpoint{2.715596in}{2.139167in}}%
\pgfpathlineto{\pgfqpoint{2.721032in}{2.139904in}}%
\pgfpathlineto{\pgfqpoint{2.726468in}{2.140634in}}%
\pgfpathlineto{\pgfqpoint{2.731903in}{2.141355in}}%
\pgfpathlineto{\pgfqpoint{2.737339in}{2.142068in}}%
\pgfpathlineto{\pgfqpoint{2.742775in}{2.142774in}}%
\pgfpathlineto{\pgfqpoint{2.748211in}{2.143472in}}%
\pgfpathlineto{\pgfqpoint{2.753647in}{2.144162in}}%
\pgfpathlineto{\pgfqpoint{2.759083in}{2.144845in}}%
\pgfpathlineto{\pgfqpoint{2.764519in}{2.145521in}}%
\pgfpathlineto{\pgfqpoint{2.769954in}{2.146190in}}%
\pgfpathlineto{\pgfqpoint{2.775390in}{2.146851in}}%
\pgfpathlineto{\pgfqpoint{2.780826in}{2.147506in}}%
\pgfpathlineto{\pgfqpoint{2.786262in}{2.148153in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{2.148794in}}%
\pgfpathlineto{\pgfqpoint{2.797134in}{2.149429in}}%
\pgfpathlineto{\pgfqpoint{2.802570in}{2.150056in}}%
\pgfpathlineto{\pgfqpoint{2.808006in}{2.150678in}}%
\pgfpathlineto{\pgfqpoint{2.813441in}{2.151292in}}%
\pgfpathlineto{\pgfqpoint{2.818877in}{2.151901in}}%
\pgfpathlineto{\pgfqpoint{2.824313in}{2.152504in}}%
\pgfpathlineto{\pgfqpoint{2.829749in}{2.153100in}}%
\pgfpathlineto{\pgfqpoint{2.835185in}{2.153690in}}%
\pgfpathlineto{\pgfqpoint{2.840621in}{2.154275in}}%
\pgfpathlineto{\pgfqpoint{2.846057in}{2.154853in}}%
\pgfpathlineto{\pgfqpoint{2.851493in}{2.155426in}}%
\pgfpathlineto{\pgfqpoint{2.856928in}{2.155993in}}%
\pgfpathlineto{\pgfqpoint{2.862364in}{2.156555in}}%
\pgfpathlineto{\pgfqpoint{2.867800in}{2.157111in}}%
\pgfpathlineto{\pgfqpoint{2.873236in}{2.157662in}}%
\pgfpathlineto{\pgfqpoint{2.878672in}{2.158207in}}%
\pgfpathlineto{\pgfqpoint{2.884108in}{2.158747in}}%
\pgfpathlineto{\pgfqpoint{2.889544in}{2.159282in}}%
\pgfpathlineto{\pgfqpoint{2.894980in}{2.159812in}}%
\pgfpathlineto{\pgfqpoint{2.900415in}{2.160336in}}%
\pgfpathlineto{\pgfqpoint{2.905851in}{2.160856in}}%
\pgfpathlineto{\pgfqpoint{2.911287in}{2.161371in}}%
\pgfpathlineto{\pgfqpoint{2.916723in}{2.161881in}}%
\pgfpathlineto{\pgfqpoint{2.922159in}{2.162386in}}%
\pgfpathlineto{\pgfqpoint{2.927595in}{2.162886in}}%
\pgfpathlineto{\pgfqpoint{2.933031in}{2.163382in}}%
\pgfpathlineto{\pgfqpoint{2.938467in}{2.163873in}}%
\pgfpathlineto{\pgfqpoint{2.943902in}{2.164359in}}%
\pgfpathlineto{\pgfqpoint{2.949338in}{2.164842in}}%
\pgfpathlineto{\pgfqpoint{2.954774in}{2.165319in}}%
\pgfpathlineto{\pgfqpoint{2.960210in}{2.165793in}}%
\pgfpathlineto{\pgfqpoint{2.965646in}{2.166262in}}%
\pgfpathlineto{\pgfqpoint{2.971082in}{2.166726in}}%
\pgfpathlineto{\pgfqpoint{2.976518in}{2.167187in}}%
\pgfpathlineto{\pgfqpoint{2.981953in}{2.167643in}}%
\pgfpathlineto{\pgfqpoint{2.987389in}{2.168096in}}%
\pgfpathlineto{\pgfqpoint{2.992825in}{2.168544in}}%
\pgfpathlineto{\pgfqpoint{2.998261in}{2.168988in}}%
\pgfpathlineto{\pgfqpoint{3.003697in}{2.169429in}}%
\pgfpathlineto{\pgfqpoint{3.009133in}{2.169865in}}%
\pgfpathlineto{\pgfqpoint{3.014569in}{2.170298in}}%
\pgfpathlineto{\pgfqpoint{3.020005in}{2.170727in}}%
\pgfpathlineto{\pgfqpoint{3.025440in}{2.171152in}}%
\pgfpathlineto{\pgfqpoint{3.030876in}{2.171573in}}%
\pgfpathlineto{\pgfqpoint{3.036312in}{2.171991in}}%
\pgfpathlineto{\pgfqpoint{3.041748in}{2.172405in}}%
\pgfpathlineto{\pgfqpoint{3.047184in}{2.172816in}}%
\pgfpathlineto{\pgfqpoint{3.052620in}{2.173223in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.173627in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.068662in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.068662in}}%
\pgfpathlineto{\pgfqpoint{3.052620in}{2.068284in}}%
\pgfpathlineto{\pgfqpoint{3.047184in}{2.067902in}}%
\pgfpathlineto{\pgfqpoint{3.041748in}{2.067518in}}%
\pgfpathlineto{\pgfqpoint{3.036312in}{2.067129in}}%
\pgfpathlineto{\pgfqpoint{3.030876in}{2.066738in}}%
\pgfpathlineto{\pgfqpoint{3.025440in}{2.066343in}}%
\pgfpathlineto{\pgfqpoint{3.020005in}{2.065944in}}%
\pgfpathlineto{\pgfqpoint{3.014569in}{2.065542in}}%
\pgfpathlineto{\pgfqpoint{3.009133in}{2.065137in}}%
\pgfpathlineto{\pgfqpoint{3.003697in}{2.064728in}}%
\pgfpathlineto{\pgfqpoint{2.998261in}{2.064315in}}%
\pgfpathlineto{\pgfqpoint{2.992825in}{2.063899in}}%
\pgfpathlineto{\pgfqpoint{2.987389in}{2.063478in}}%
\pgfpathlineto{\pgfqpoint{2.981953in}{2.063054in}}%
\pgfpathlineto{\pgfqpoint{2.976518in}{2.062627in}}%
\pgfpathlineto{\pgfqpoint{2.971082in}{2.062195in}}%
\pgfpathlineto{\pgfqpoint{2.965646in}{2.061760in}}%
\pgfpathlineto{\pgfqpoint{2.960210in}{2.061320in}}%
\pgfpathlineto{\pgfqpoint{2.954774in}{2.060876in}}%
\pgfpathlineto{\pgfqpoint{2.949338in}{2.060429in}}%
\pgfpathlineto{\pgfqpoint{2.943902in}{2.059977in}}%
\pgfpathlineto{\pgfqpoint{2.938467in}{2.059521in}}%
\pgfpathlineto{\pgfqpoint{2.933031in}{2.059061in}}%
\pgfpathlineto{\pgfqpoint{2.927595in}{2.058596in}}%
\pgfpathlineto{\pgfqpoint{2.922159in}{2.058127in}}%
\pgfpathlineto{\pgfqpoint{2.916723in}{2.057654in}}%
\pgfpathlineto{\pgfqpoint{2.911287in}{2.057176in}}%
\pgfpathlineto{\pgfqpoint{2.905851in}{2.056693in}}%
\pgfpathlineto{\pgfqpoint{2.900415in}{2.056206in}}%
\pgfpathlineto{\pgfqpoint{2.894980in}{2.055715in}}%
\pgfpathlineto{\pgfqpoint{2.889544in}{2.055218in}}%
\pgfpathlineto{\pgfqpoint{2.884108in}{2.054717in}}%
\pgfpathlineto{\pgfqpoint{2.878672in}{2.054211in}}%
\pgfpathlineto{\pgfqpoint{2.873236in}{2.053700in}}%
\pgfpathlineto{\pgfqpoint{2.867800in}{2.053184in}}%
\pgfpathlineto{\pgfqpoint{2.862364in}{2.052663in}}%
\pgfpathlineto{\pgfqpoint{2.856928in}{2.052136in}}%
\pgfpathlineto{\pgfqpoint{2.851493in}{2.051605in}}%
\pgfpathlineto{\pgfqpoint{2.846057in}{2.051068in}}%
\pgfpathlineto{\pgfqpoint{2.840621in}{2.050526in}}%
\pgfpathlineto{\pgfqpoint{2.835185in}{2.049978in}}%
\pgfpathlineto{\pgfqpoint{2.829749in}{2.049425in}}%
\pgfpathlineto{\pgfqpoint{2.824313in}{2.048866in}}%
\pgfpathlineto{\pgfqpoint{2.818877in}{2.048301in}}%
\pgfpathlineto{\pgfqpoint{2.813441in}{2.047731in}}%
\pgfpathlineto{\pgfqpoint{2.808006in}{2.047154in}}%
\pgfpathlineto{\pgfqpoint{2.802570in}{2.046572in}}%
\pgfpathlineto{\pgfqpoint{2.797134in}{2.045984in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{2.045390in}}%
\pgfpathlineto{\pgfqpoint{2.786262in}{2.044789in}}%
\pgfpathlineto{\pgfqpoint{2.780826in}{2.044182in}}%
\pgfpathlineto{\pgfqpoint{2.775390in}{2.043568in}}%
\pgfpathlineto{\pgfqpoint{2.769954in}{2.042948in}}%
\pgfpathlineto{\pgfqpoint{2.764519in}{2.042322in}}%
\pgfpathlineto{\pgfqpoint{2.759083in}{2.041689in}}%
\pgfpathlineto{\pgfqpoint{2.753647in}{2.041048in}}%
\pgfpathlineto{\pgfqpoint{2.748211in}{2.040401in}}%
\pgfpathlineto{\pgfqpoint{2.742775in}{2.039747in}}%
\pgfpathlineto{\pgfqpoint{2.737339in}{2.039086in}}%
\pgfpathlineto{\pgfqpoint{2.731903in}{2.038417in}}%
\pgfpathlineto{\pgfqpoint{2.726468in}{2.037741in}}%
\pgfpathlineto{\pgfqpoint{2.721032in}{2.037058in}}%
\pgfpathlineto{\pgfqpoint{2.715596in}{2.036367in}}%
\pgfpathlineto{\pgfqpoint{2.710160in}{2.035668in}}%
\pgfpathlineto{\pgfqpoint{2.704724in}{2.034961in}}%
\pgfpathlineto{\pgfqpoint{2.699288in}{2.034246in}}%
\pgfpathlineto{\pgfqpoint{2.693852in}{2.033524in}}%
\pgfpathlineto{\pgfqpoint{2.688416in}{2.032792in}}%
\pgfpathlineto{\pgfqpoint{2.682981in}{2.032053in}}%
\pgfpathlineto{\pgfqpoint{2.677545in}{2.031305in}}%
\pgfpathlineto{\pgfqpoint{2.672109in}{2.030548in}}%
\pgfpathlineto{\pgfqpoint{2.666673in}{2.029782in}}%
\pgfpathlineto{\pgfqpoint{2.661237in}{2.029008in}}%
\pgfpathlineto{\pgfqpoint{2.655801in}{2.028224in}}%
\pgfpathlineto{\pgfqpoint{2.650365in}{2.027431in}}%
\pgfpathlineto{\pgfqpoint{2.644929in}{2.026628in}}%
\pgfpathlineto{\pgfqpoint{2.639494in}{2.025816in}}%
\pgfpathlineto{\pgfqpoint{2.634058in}{2.024994in}}%
\pgfpathlineto{\pgfqpoint{2.628622in}{2.024162in}}%
\pgfpathlineto{\pgfqpoint{2.623186in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{2.617750in}{2.022468in}}%
\pgfpathlineto{\pgfqpoint{2.612314in}{2.021605in}}%
\pgfpathlineto{\pgfqpoint{2.606878in}{2.020731in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{2.019847in}}%
\pgfpathlineto{\pgfqpoint{2.596007in}{2.018952in}}%
\pgfpathlineto{\pgfqpoint{2.590571in}{2.018045in}}%
\pgfpathlineto{\pgfqpoint{2.585135in}{2.017127in}}%
\pgfpathlineto{\pgfqpoint{2.579699in}{2.016197in}}%
\pgfpathlineto{\pgfqpoint{2.574263in}{2.015255in}}%
\pgfpathlineto{\pgfqpoint{2.568827in}{2.014301in}}%
\pgfpathlineto{\pgfqpoint{2.563391in}{2.013335in}}%
\pgfpathlineto{\pgfqpoint{2.557955in}{2.012356in}}%
\pgfpathlineto{\pgfqpoint{2.552520in}{2.011364in}}%
\pgfpathlineto{\pgfqpoint{2.547084in}{2.010360in}}%
\pgfpathlineto{\pgfqpoint{2.541648in}{2.009342in}}%
\pgfpathlineto{\pgfqpoint{2.536212in}{2.008310in}}%
\pgfpathlineto{\pgfqpoint{2.530776in}{2.007265in}}%
\pgfpathlineto{\pgfqpoint{2.525340in}{2.006205in}}%
\pgfpathlineto{\pgfqpoint{2.519904in}{2.005132in}}%
\pgfpathlineto{\pgfqpoint{2.514469in}{2.004043in}}%
\pgfpathlineto{\pgfqpoint{2.509033in}{2.002940in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{2.001822in}}%
\pgfpathlineto{\pgfqpoint{2.498161in}{2.000687in}}%
\pgfpathlineto{\pgfqpoint{2.492725in}{1.999538in}}%
\pgfpathlineto{\pgfqpoint{2.487289in}{1.998372in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{1.997189in}}%
\pgfpathlineto{\pgfqpoint{2.476417in}{1.995990in}}%
\pgfpathlineto{\pgfqpoint{2.470982in}{1.994773in}}%
\pgfpathlineto{\pgfqpoint{2.465546in}{1.993540in}}%
\pgfpathlineto{\pgfqpoint{2.460110in}{1.992288in}}%
\pgfpathlineto{\pgfqpoint{2.454674in}{1.991018in}}%
\pgfpathlineto{\pgfqpoint{2.449238in}{1.989729in}}%
\pgfpathlineto{\pgfqpoint{2.443802in}{1.988422in}}%
\pgfpathlineto{\pgfqpoint{2.438366in}{1.987094in}}%
\pgfpathlineto{\pgfqpoint{2.432930in}{1.985748in}}%
\pgfpathlineto{\pgfqpoint{2.427495in}{1.984381in}}%
\pgfpathlineto{\pgfqpoint{2.422059in}{1.982993in}}%
\pgfpathlineto{\pgfqpoint{2.416623in}{1.981584in}}%
\pgfpathlineto{\pgfqpoint{2.411187in}{1.980153in}}%
\pgfpathlineto{\pgfqpoint{2.405751in}{1.978701in}}%
\pgfpathlineto{\pgfqpoint{2.400315in}{1.977226in}}%
\pgfpathlineto{\pgfqpoint{2.394879in}{1.975728in}}%
\pgfpathlineto{\pgfqpoint{2.389443in}{1.974206in}}%
\pgfpathlineto{\pgfqpoint{2.384008in}{1.972660in}}%
\pgfpathlineto{\pgfqpoint{2.378572in}{1.971090in}}%
\pgfpathlineto{\pgfqpoint{2.373136in}{1.969494in}}%
\pgfpathlineto{\pgfqpoint{2.367700in}{1.967872in}}%
\pgfpathlineto{\pgfqpoint{2.362264in}{1.966225in}}%
\pgfpathlineto{\pgfqpoint{2.356828in}{1.964550in}}%
\pgfpathlineto{\pgfqpoint{2.351392in}{1.962848in}}%
\pgfpathlineto{\pgfqpoint{2.345956in}{1.961117in}}%
\pgfpathlineto{\pgfqpoint{2.340521in}{1.959357in}}%
\pgfpathlineto{\pgfqpoint{2.335085in}{1.957568in}}%
\pgfpathlineto{\pgfqpoint{2.329649in}{1.955749in}}%
\pgfpathlineto{\pgfqpoint{2.324213in}{1.953898in}}%
\pgfpathlineto{\pgfqpoint{2.318777in}{1.952016in}}%
\pgfpathlineto{\pgfqpoint{2.313341in}{1.950101in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{1.948153in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{1.946171in}}%
\pgfpathlineto{\pgfqpoint{2.297034in}{1.944154in}}%
\pgfpathlineto{\pgfqpoint{2.291598in}{1.942100in}}%
\pgfpathlineto{\pgfqpoint{2.286162in}{1.940010in}}%
\pgfpathlineto{\pgfqpoint{2.280726in}{1.937883in}}%
\pgfpathlineto{\pgfqpoint{2.275290in}{1.935716in}}%
\pgfpathlineto{\pgfqpoint{2.269854in}{1.933510in}}%
\pgfpathlineto{\pgfqpoint{2.264418in}{1.931263in}}%
\pgfpathlineto{\pgfqpoint{2.258983in}{1.928975in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{1.926644in}}%
\pgfpathlineto{\pgfqpoint{2.248111in}{1.924269in}}%
\pgfpathlineto{\pgfqpoint{2.242675in}{1.921848in}}%
\pgfpathlineto{\pgfqpoint{2.237239in}{1.919382in}}%
\pgfpathlineto{\pgfqpoint{2.231803in}{1.916868in}}%
\pgfpathlineto{\pgfqpoint{2.226367in}{1.914305in}}%
\pgfpathlineto{\pgfqpoint{2.220931in}{1.911693in}}%
\pgfpathlineto{\pgfqpoint{2.215496in}{1.909029in}}%
\pgfpathlineto{\pgfqpoint{2.210060in}{1.906312in}}%
\pgfpathlineto{\pgfqpoint{2.204624in}{1.903540in}}%
\pgfpathlineto{\pgfqpoint{2.199188in}{1.900714in}}%
\pgfpathlineto{\pgfqpoint{2.193752in}{1.897830in}}%
\pgfpathlineto{\pgfqpoint{2.188316in}{1.894887in}}%
\pgfpathlineto{\pgfqpoint{2.182880in}{1.891883in}}%
\pgfpathlineto{\pgfqpoint{2.177444in}{1.888818in}}%
\pgfpathlineto{\pgfqpoint{2.172009in}{1.885688in}}%
\pgfpathlineto{\pgfqpoint{2.166573in}{1.882493in}}%
\pgfpathlineto{\pgfqpoint{2.161137in}{1.879231in}}%
\pgfpathlineto{\pgfqpoint{2.155701in}{1.875898in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.872495in}}%
\pgfpathlineto{\pgfqpoint{2.144829in}{1.869018in}}%
\pgfpathlineto{\pgfqpoint{2.139393in}{1.865465in}}%
\pgfpathlineto{\pgfqpoint{2.133957in}{1.861835in}}%
\pgfpathlineto{\pgfqpoint{2.128522in}{1.858124in}}%
\pgfpathlineto{\pgfqpoint{2.123086in}{1.854331in}}%
\pgfpathlineto{\pgfqpoint{2.117650in}{1.850454in}}%
\pgfpathlineto{\pgfqpoint{2.112214in}{1.846489in}}%
\pgfpathlineto{\pgfqpoint{2.106778in}{1.842434in}}%
\pgfpathlineto{\pgfqpoint{2.101342in}{1.838287in}}%
\pgfpathlineto{\pgfqpoint{2.095906in}{1.834045in}}%
\pgfpathlineto{\pgfqpoint{2.090471in}{1.829705in}}%
\pgfpathlineto{\pgfqpoint{2.085035in}{1.825264in}}%
\pgfpathlineto{\pgfqpoint{2.079599in}{1.820720in}}%
\pgfpathlineto{\pgfqpoint{2.074163in}{1.816069in}}%
\pgfpathlineto{\pgfqpoint{2.068727in}{1.811308in}}%
\pgfpathlineto{\pgfqpoint{2.063291in}{1.806434in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{1.801444in}}%
\pgfpathlineto{\pgfqpoint{2.052419in}{1.796334in}}%
\pgfpathlineto{\pgfqpoint{2.046984in}{1.791100in}}%
\pgfpathlineto{\pgfqpoint{2.041548in}{1.785740in}}%
\pgfpathlineto{\pgfqpoint{2.036112in}{1.780250in}}%
\pgfpathlineto{\pgfqpoint{2.030676in}{1.774626in}}%
\pgfpathlineto{\pgfqpoint{2.025240in}{1.768864in}}%
\pgfpathlineto{\pgfqpoint{2.019804in}{1.762960in}}%
\pgfpathlineto{\pgfqpoint{2.014368in}{1.756911in}}%
\pgfpathlineto{\pgfqpoint{2.008932in}{1.750712in}}%
\pgfpathlineto{\pgfqpoint{2.003497in}{1.744360in}}%
\pgfpathlineto{\pgfqpoint{1.998061in}{1.737850in}}%
\pgfpathlineto{\pgfqpoint{1.992625in}{1.731178in}}%
\pgfpathlineto{\pgfqpoint{1.987189in}{1.724341in}}%
\pgfpathlineto{\pgfqpoint{1.981753in}{1.717334in}}%
\pgfpathlineto{\pgfqpoint{1.976317in}{1.710152in}}%
\pgfpathlineto{\pgfqpoint{1.970881in}{1.702793in}}%
\pgfpathlineto{\pgfqpoint{1.965445in}{1.695251in}}%
\pgfpathlineto{\pgfqpoint{1.960010in}{1.687522in}}%
\pgfpathlineto{\pgfqpoint{1.954574in}{1.679604in}}%
\pgfpathlineto{\pgfqpoint{1.949138in}{1.671491in}}%
\pgfpathlineto{\pgfqpoint{1.943702in}{1.663181in}}%
\pgfpathlineto{\pgfqpoint{1.938266in}{1.654670in}}%
\pgfpathlineto{\pgfqpoint{1.932830in}{1.645953in}}%
\pgfpathlineto{\pgfqpoint{1.927394in}{1.637030in}}%
\pgfpathlineto{\pgfqpoint{1.921959in}{1.627895in}}%
\pgfpathlineto{\pgfqpoint{1.916523in}{1.618547in}}%
\pgfpathlineto{\pgfqpoint{1.911087in}{1.608985in}}%
\pgfpathlineto{\pgfqpoint{1.905651in}{1.599205in}}%
\pgfpathlineto{\pgfqpoint{1.900215in}{1.589206in}}%
\pgfpathlineto{\pgfqpoint{1.894779in}{1.578988in}}%
\pgfpathlineto{\pgfqpoint{1.889343in}{1.568551in}}%
\pgfpathlineto{\pgfqpoint{1.883907in}{1.557894in}}%
\pgfpathlineto{\pgfqpoint{1.878472in}{1.547019in}}%
\pgfpathlineto{\pgfqpoint{1.873036in}{1.535926in}}%
\pgfpathlineto{\pgfqpoint{1.867600in}{1.524619in}}%
\pgfpathlineto{\pgfqpoint{1.862164in}{1.513101in}}%
\pgfpathlineto{\pgfqpoint{1.856728in}{1.501375in}}%
\pgfpathlineto{\pgfqpoint{1.851292in}{1.489446in}}%
\pgfpathlineto{\pgfqpoint{1.845856in}{1.477320in}}%
\pgfpathlineto{\pgfqpoint{1.840420in}{1.465003in}}%
\pgfpathlineto{\pgfqpoint{1.834985in}{1.452504in}}%
\pgfpathlineto{\pgfqpoint{1.829549in}{1.439829in}}%
\pgfpathlineto{\pgfqpoint{1.824113in}{1.426990in}}%
\pgfpathlineto{\pgfqpoint{1.818677in}{1.413995in}}%
\pgfpathlineto{\pgfqpoint{1.813241in}{1.400857in}}%
\pgfpathlineto{\pgfqpoint{1.807805in}{1.387588in}}%
\pgfpathlineto{\pgfqpoint{1.802369in}{1.374199in}}%
\pgfpathlineto{\pgfqpoint{1.796933in}{1.360706in}}%
\pgfpathlineto{\pgfqpoint{1.791498in}{1.347122in}}%
\pgfpathlineto{\pgfqpoint{1.786062in}{1.333462in}}%
\pgfpathlineto{\pgfqpoint{1.780626in}{1.319743in}}%
\pgfpathlineto{\pgfqpoint{1.775190in}{1.305979in}}%
\pgfpathlineto{\pgfqpoint{1.769754in}{1.292188in}}%
\pgfpathlineto{\pgfqpoint{1.764318in}{1.278385in}}%
\pgfpathlineto{\pgfqpoint{1.758882in}{1.264587in}}%
\pgfpathlineto{\pgfqpoint{1.753446in}{1.250810in}}%
\pgfpathlineto{\pgfqpoint{1.748011in}{1.237072in}}%
\pgfpathlineto{\pgfqpoint{1.742575in}{1.223388in}}%
\pgfpathlineto{\pgfqpoint{1.737139in}{1.209773in}}%
\pgfpathlineto{\pgfqpoint{1.731703in}{1.196243in}}%
\pgfpathlineto{\pgfqpoint{1.726267in}{1.182813in}}%
\pgfpathlineto{\pgfqpoint{1.720831in}{1.169496in}}%
\pgfpathlineto{\pgfqpoint{1.715395in}{1.156306in}}%
\pgfpathlineto{\pgfqpoint{1.709960in}{1.143256in}}%
\pgfpathlineto{\pgfqpoint{1.704524in}{1.130356in}}%
\pgfpathlineto{\pgfqpoint{1.699088in}{1.117617in}}%
\pgfpathlineto{\pgfqpoint{1.693652in}{1.105050in}}%
\pgfpathlineto{\pgfqpoint{1.688216in}{1.092663in}}%
\pgfpathlineto{\pgfqpoint{1.682780in}{1.080464in}}%
\pgfpathlineto{\pgfqpoint{1.677344in}{1.068460in}}%
\pgfpathlineto{\pgfqpoint{1.671908in}{1.056656in}}%
\pgfpathlineto{\pgfqpoint{1.666473in}{1.045059in}}%
\pgfpathlineto{\pgfqpoint{1.661037in}{1.033672in}}%
\pgfpathlineto{\pgfqpoint{1.655601in}{1.022498in}}%
\pgfpathlineto{\pgfqpoint{1.650165in}{1.011541in}}%
\pgfpathlineto{\pgfqpoint{1.644729in}{1.000803in}}%
\pgfpathlineto{\pgfqpoint{1.639293in}{0.990283in}}%
\pgfpathlineto{\pgfqpoint{1.633857in}{0.979984in}}%
\pgfpathlineto{\pgfqpoint{1.628421in}{0.969904in}}%
\pgfpathlineto{\pgfqpoint{1.622986in}{0.960043in}}%
\pgfpathlineto{\pgfqpoint{1.617550in}{0.950401in}}%
\pgfpathlineto{\pgfqpoint{1.612114in}{0.940974in}}%
\pgfpathlineto{\pgfqpoint{1.606678in}{0.931762in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{0.922762in}}%
\pgfpathlineto{\pgfqpoint{1.595806in}{0.913971in}}%
\pgfpathlineto{\pgfqpoint{1.590370in}{0.905386in}}%
\pgfpathlineto{\pgfqpoint{1.584934in}{0.897003in}}%
\pgfpathlineto{\pgfqpoint{1.579499in}{0.888821in}}%
\pgfpathlineto{\pgfqpoint{1.574063in}{0.880834in}}%
\pgfpathlineto{\pgfqpoint{1.568627in}{0.873039in}}%
\pgfpathlineto{\pgfqpoint{1.563191in}{0.865432in}}%
\pgfpathlineto{\pgfqpoint{1.557755in}{0.858009in}}%
\pgfpathlineto{\pgfqpoint{1.552319in}{0.850767in}}%
\pgfpathlineto{\pgfqpoint{1.546883in}{0.843700in}}%
\pgfpathlineto{\pgfqpoint{1.541447in}{0.836805in}}%
\pgfpathlineto{\pgfqpoint{1.536012in}{0.830078in}}%
\pgfpathlineto{\pgfqpoint{1.530576in}{0.823515in}}%
\pgfpathlineto{\pgfqpoint{1.525140in}{0.817111in}}%
\pgfpathlineto{\pgfqpoint{1.519704in}{0.810862in}}%
\pgfpathlineto{\pgfqpoint{1.514268in}{0.804765in}}%
\pgfpathlineto{\pgfqpoint{1.508832in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.503396in}{0.793009in}}%
\pgfpathlineto{\pgfqpoint{1.497961in}{0.787342in}}%
\pgfpathlineto{\pgfqpoint{1.492525in}{0.781811in}}%
\pgfpathlineto{\pgfqpoint{1.487089in}{0.776412in}}%
\pgfpathlineto{\pgfqpoint{1.481653in}{0.771141in}}%
\pgfpathlineto{\pgfqpoint{1.476217in}{0.765995in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{0.760971in}}%
\pgfpathlineto{\pgfqpoint{1.465345in}{0.756064in}}%
\pgfpathlineto{\pgfqpoint{1.459909in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{1.454474in}{0.746592in}}%
\pgfpathlineto{\pgfqpoint{1.449038in}{0.742019in}}%
\pgfpathlineto{\pgfqpoint{1.443602in}{0.737552in}}%
\pgfpathlineto{\pgfqpoint{1.438166in}{0.733187in}}%
\pgfpathlineto{\pgfqpoint{1.432730in}{0.728921in}}%
\pgfpathlineto{\pgfqpoint{1.427294in}{0.724751in}}%
\pgfpathlineto{\pgfqpoint{1.421858in}{0.720676in}}%
\pgfpathlineto{\pgfqpoint{1.416422in}{0.716691in}}%
\pgfpathlineto{\pgfqpoint{1.410987in}{0.712795in}}%
\pgfpathlineto{\pgfqpoint{1.405551in}{0.708985in}}%
\pgfpathlineto{\pgfqpoint{1.400115in}{0.705258in}}%
\pgfpathlineto{\pgfqpoint{1.394679in}{0.701613in}}%
\pgfpathlineto{\pgfqpoint{1.389243in}{0.698046in}}%
\pgfpathlineto{\pgfqpoint{1.383807in}{0.694557in}}%
\pgfpathlineto{\pgfqpoint{1.378371in}{0.691142in}}%
\pgfpathlineto{\pgfqpoint{1.372935in}{0.687799in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{0.684527in}}%
\pgfpathlineto{\pgfqpoint{1.362064in}{0.681324in}}%
\pgfpathlineto{\pgfqpoint{1.356628in}{0.678187in}}%
\pgfpathlineto{\pgfqpoint{1.351192in}{0.675115in}}%
\pgfpathlineto{\pgfqpoint{1.345756in}{0.672106in}}%
\pgfpathlineto{\pgfqpoint{1.340320in}{0.669159in}}%
\pgfpathlineto{\pgfqpoint{1.334884in}{0.666271in}}%
\pgfpathlineto{\pgfqpoint{1.329448in}{0.663442in}}%
\pgfpathlineto{\pgfqpoint{1.324013in}{0.660669in}}%
\pgfpathlineto{\pgfqpoint{1.318577in}{0.657951in}}%
\pgfpathlineto{\pgfqpoint{1.313141in}{0.655287in}}%
\pgfpathlineto{\pgfqpoint{1.307705in}{0.652675in}}%
\pgfpathlineto{\pgfqpoint{1.302269in}{0.650114in}}%
\pgfpathlineto{\pgfqpoint{1.296833in}{0.647602in}}%
\pgfpathlineto{\pgfqpoint{1.291397in}{0.645139in}}%
\pgfpathlineto{\pgfqpoint{1.285962in}{0.642723in}}%
\pgfpathlineto{\pgfqpoint{1.280526in}{0.640353in}}%
\pgfpathlineto{\pgfqpoint{1.275090in}{0.638027in}}%
\pgfpathlineto{\pgfqpoint{1.269654in}{0.635745in}}%
\pgfpathlineto{\pgfqpoint{1.264218in}{0.633505in}}%
\pgfpathlineto{\pgfqpoint{1.258782in}{0.631307in}}%
\pgfpathlineto{\pgfqpoint{1.253346in}{0.629149in}}%
\pgfpathlineto{\pgfqpoint{1.247910in}{0.627030in}}%
\pgfpathlineto{\pgfqpoint{1.242475in}{0.624950in}}%
\pgfpathlineto{\pgfqpoint{1.237039in}{0.622907in}}%
\pgfpathlineto{\pgfqpoint{1.231603in}{0.620901in}}%
\pgfpathlineto{\pgfqpoint{1.226167in}{0.618930in}}%
\pgfpathlineto{\pgfqpoint{1.220731in}{0.616994in}}%
\pgfpathlineto{\pgfqpoint{1.215295in}{0.615093in}}%
\pgfpathlineto{\pgfqpoint{1.209859in}{0.613224in}}%
\pgfpathlineto{\pgfqpoint{1.204423in}{0.611388in}}%
\pgfpathlineto{\pgfqpoint{1.198988in}{0.609583in}}%
\pgfpathlineto{\pgfqpoint{1.193552in}{0.607810in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{0.606066in}}%
\pgfpathlineto{\pgfqpoint{1.182680in}{0.604352in}}%
\pgfpathlineto{\pgfqpoint{1.177244in}{0.602667in}}%
\pgfpathlineto{\pgfqpoint{1.171808in}{0.601010in}}%
\pgfpathlineto{\pgfqpoint{1.166372in}{0.599381in}}%
\pgfpathlineto{\pgfqpoint{1.160936in}{0.597778in}}%
\pgfpathlineto{\pgfqpoint{1.155501in}{0.596202in}}%
\pgfpathlineto{\pgfqpoint{1.150065in}{0.594652in}}%
\pgfpathlineto{\pgfqpoint{1.144629in}{0.593127in}}%
\pgfpathlineto{\pgfqpoint{1.139193in}{0.591627in}}%
\pgfpathlineto{\pgfqpoint{1.133757in}{0.590150in}}%
\pgfpathlineto{\pgfqpoint{1.128321in}{0.588698in}}%
\pgfpathlineto{\pgfqpoint{1.122885in}{0.587268in}}%
\pgfpathlineto{\pgfqpoint{1.117449in}{0.585861in}}%
\pgfpathlineto{\pgfqpoint{1.112014in}{0.584476in}}%
\pgfpathlineto{\pgfqpoint{1.106578in}{0.583113in}}%
\pgfpathlineto{\pgfqpoint{1.101142in}{0.581771in}}%
\pgfpathlineto{\pgfqpoint{1.095706in}{0.580450in}}%
\pgfpathlineto{\pgfqpoint{1.090270in}{0.579149in}}%
\pgfpathlineto{\pgfqpoint{1.084834in}{0.577868in}}%
\pgfpathlineto{\pgfqpoint{1.079398in}{0.576606in}}%
\pgfpathlineto{\pgfqpoint{1.073963in}{0.575364in}}%
\pgfpathlineto{\pgfqpoint{1.068527in}{0.574141in}}%
\pgfpathlineto{\pgfqpoint{1.063091in}{0.572936in}}%
\pgfpathlineto{\pgfqpoint{1.057655in}{0.571749in}}%
\pgfpathlineto{\pgfqpoint{1.052219in}{0.570579in}}%
\pgfpathlineto{\pgfqpoint{1.046783in}{0.569427in}}%
\pgfpathlineto{\pgfqpoint{1.041347in}{0.568292in}}%
\pgfpathlineto{\pgfqpoint{1.035911in}{0.567174in}}%
\pgfpathlineto{\pgfqpoint{1.030476in}{0.566072in}}%
\pgfpathlineto{\pgfqpoint{1.025040in}{0.564986in}}%
\pgfpathlineto{\pgfqpoint{1.019604in}{0.563915in}}%
\pgfpathlineto{\pgfqpoint{1.014168in}{0.562861in}}%
\pgfpathlineto{\pgfqpoint{1.008732in}{0.561821in}}%
\pgfpathlineto{\pgfqpoint{1.003296in}{0.560796in}}%
\pgfpathlineto{\pgfqpoint{0.997860in}{0.559786in}}%
\pgfpathlineto{\pgfqpoint{0.992424in}{0.558790in}}%
\pgfpathlineto{\pgfqpoint{0.986989in}{0.557809in}}%
\pgfpathlineto{\pgfqpoint{0.981553in}{0.556841in}}%
\pgfpathlineto{\pgfqpoint{0.976117in}{0.555886in}}%
\pgfpathlineto{\pgfqpoint{0.970681in}{0.554945in}}%
\pgfpathlineto{\pgfqpoint{0.965245in}{0.554018in}}%
\pgfpathlineto{\pgfqpoint{0.959809in}{0.553103in}}%
\pgfpathlineto{\pgfqpoint{0.954373in}{0.552200in}}%
\pgfpathlineto{\pgfqpoint{0.948937in}{0.551311in}}%
\pgfpathlineto{\pgfqpoint{0.943502in}{0.550433in}}%
\pgfpathlineto{\pgfqpoint{0.938066in}{0.549567in}}%
\pgfpathlineto{\pgfqpoint{0.932630in}{0.548714in}}%
\pgfpathlineto{\pgfqpoint{0.927194in}{0.547872in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.547041in}}%
\pgfpathlineto{\pgfqpoint{0.916322in}{0.546222in}}%
\pgfpathlineto{\pgfqpoint{0.910886in}{0.545413in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.544616in}}%
\pgfpathlineto{\pgfqpoint{0.900015in}{0.543829in}}%
\pgfpathlineto{\pgfqpoint{0.894579in}{0.543053in}}%
\pgfpathlineto{\pgfqpoint{0.889143in}{0.542287in}}%
\pgfpathlineto{\pgfqpoint{0.883707in}{0.541532in}}%
\pgfpathlineto{\pgfqpoint{0.878271in}{0.540786in}}%
\pgfpathlineto{\pgfqpoint{0.872835in}{0.540051in}}%
\pgfpathlineto{\pgfqpoint{0.867399in}{0.539325in}}%
\pgfpathlineto{\pgfqpoint{0.861964in}{0.538609in}}%
\pgfpathlineto{\pgfqpoint{0.856528in}{0.537902in}}%
\pgfpathlineto{\pgfqpoint{0.851092in}{0.537204in}}%
\pgfpathlineto{\pgfqpoint{0.845656in}{0.536516in}}%
\pgfpathlineto{\pgfqpoint{0.840220in}{0.535837in}}%
\pgfpathlineto{\pgfqpoint{0.834784in}{0.535167in}}%
\pgfpathlineto{\pgfqpoint{0.829348in}{0.534505in}}%
\pgfpathlineto{\pgfqpoint{0.823912in}{0.533852in}}%
\pgfpathlineto{\pgfqpoint{0.818477in}{0.533208in}}%
\pgfpathlineto{\pgfqpoint{0.813041in}{0.532572in}}%
\pgfpathlineto{\pgfqpoint{0.807605in}{0.531945in}}%
\pgfpathlineto{\pgfqpoint{0.802169in}{0.531326in}}%
\pgfpathlineto{\pgfqpoint{0.796733in}{0.530714in}}%
\pgfpathlineto{\pgfqpoint{0.791297in}{0.530111in}}%
\pgfpathlineto{\pgfqpoint{0.785861in}{0.529516in}}%
\pgfpathlineto{\pgfqpoint{0.780425in}{0.528928in}}%
\pgfpathlineto{\pgfqpoint{0.774990in}{0.528349in}}%
\pgfpathlineto{\pgfqpoint{0.769554in}{0.527776in}}%
\pgfpathlineto{\pgfqpoint{0.764118in}{0.527211in}}%
\pgfpathlineto{\pgfqpoint{0.758682in}{0.526654in}}%
\pgfpathlineto{\pgfqpoint{0.753246in}{0.526104in}}%
\pgfpathlineto{\pgfqpoint{0.747810in}{0.525561in}}%
\pgfpathlineto{\pgfqpoint{0.742374in}{0.525025in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.524497in}}%
\pgfpathlineto{\pgfqpoint{0.731503in}{0.523975in}}%
\pgfpathlineto{\pgfqpoint{0.726067in}{0.523460in}}%
\pgfpathlineto{\pgfqpoint{0.720631in}{0.522952in}}%
\pgfpathlineto{\pgfqpoint{0.715195in}{0.522451in}}%
\pgfpathlineto{\pgfqpoint{0.709759in}{0.521957in}}%
\pgfpathlineto{\pgfqpoint{0.704323in}{0.521469in}}%
\pgfpathlineto{\pgfqpoint{0.698887in}{0.520987in}}%
\pgfpathlineto{\pgfqpoint{0.693451in}{0.520512in}}%
\pgfpathlineto{\pgfqpoint{0.688016in}{0.520044in}}%
\pgfpathlineto{\pgfqpoint{0.682580in}{0.519582in}}%
\pgfpathlineto{\pgfqpoint{0.677144in}{0.519126in}}%
\pgfpathlineto{\pgfqpoint{0.671708in}{0.518676in}}%
\pgfpathlineto{\pgfqpoint{0.666272in}{0.518232in}}%
\pgfpathlineto{\pgfqpoint{0.660836in}{0.517795in}}%
\pgfpathlineto{\pgfqpoint{0.655400in}{0.517364in}}%
\pgfpathlineto{\pgfqpoint{0.649965in}{0.516938in}}%
\pgfpathlineto{\pgfqpoint{0.644529in}{0.516519in}}%
\pgfpathlineto{\pgfqpoint{0.639093in}{0.516105in}}%
\pgfpathlineto{\pgfqpoint{0.633657in}{0.515698in}}%
\pgfpathlineto{\pgfqpoint{0.628221in}{0.515296in}}%
\pgfpathlineto{\pgfqpoint{0.622785in}{0.514900in}}%
\pgfpathlineto{\pgfqpoint{0.617349in}{0.514510in}}%
\pgfpathlineto{\pgfqpoint{0.611913in}{0.514125in}}%
\pgfpathlineto{\pgfqpoint{0.606478in}{0.513746in}}%
\pgfpathlineto{\pgfqpoint{0.601042in}{0.513373in}}%
\pgfpathlineto{\pgfqpoint{0.595606in}{0.513006in}}%
\pgfpathlineto{\pgfqpoint{0.590170in}{0.512644in}}%
\pgfpathlineto{\pgfqpoint{0.584734in}{0.512287in}}%
\pgfpathlineto{\pgfqpoint{0.579298in}{0.511937in}}%
\pgfpathlineto{\pgfqpoint{0.573862in}{0.511591in}}%
\pgfpathlineto{\pgfqpoint{0.568426in}{0.511251in}}%
\pgfpathlineto{\pgfqpoint{0.562991in}{0.510917in}}%
\pgfpathlineto{\pgfqpoint{0.557555in}{0.510588in}}%
\pgfpathlineto{\pgfqpoint{0.552119in}{0.510265in}}%
\pgfpathlineto{\pgfqpoint{0.546683in}{0.509947in}}%
\pgfpathlineto{\pgfqpoint{0.541247in}{0.509635in}}%
\pgfpathlineto{\pgfqpoint{0.535811in}{0.509328in}}%
\pgfpathlineto{\pgfqpoint{0.530375in}{0.509026in}}%
\pgfpathlineto{\pgfqpoint{0.524939in}{0.508730in}}%
\pgfpathlineto{\pgfqpoint{0.519504in}{0.508440in}}%
\pgfpathlineto{\pgfqpoint{0.514068in}{0.508155in}}%
\pgfpathlineto{\pgfqpoint{0.508632in}{0.507875in}}%
\pgfpathlineto{\pgfqpoint{0.503196in}{0.507601in}}%
\pgfpathlineto{\pgfqpoint{0.497760in}{0.507332in}}%
\pgfpathlineto{\pgfqpoint{0.492324in}{0.507069in}}%
\pgfpathlineto{\pgfqpoint{0.486888in}{0.506812in}}%
\pgfpathlineto{\pgfqpoint{0.481452in}{0.506560in}}%
\pgfpathlineto{\pgfqpoint{0.476017in}{0.506314in}}%
\pgfpathlineto{\pgfqpoint{0.470581in}{0.506074in}}%
\pgfpathlineto{\pgfqpoint{0.465145in}{0.505840in}}%
\pgfpathlineto{\pgfqpoint{0.459709in}{0.505611in}}%
\pgfpathlineto{\pgfqpoint{0.454273in}{0.505389in}}%
\pgfpathlineto{\pgfqpoint{0.448837in}{0.505172in}}%
\pgfpathlineto{\pgfqpoint{0.443401in}{0.504961in}}%
\pgfpathlineto{\pgfqpoint{0.437966in}{0.504757in}}%
\pgfpathlineto{\pgfqpoint{0.432530in}{0.504559in}}%
\pgfpathlineto{\pgfqpoint{0.427094in}{0.504368in}}%
\pgfpathlineto{\pgfqpoint{0.421658in}{0.504183in}}%
\pgfpathlineto{\pgfqpoint{0.416222in}{0.504005in}}%
\pgfpathlineto{\pgfqpoint{0.410786in}{0.503834in}}%
\pgfpathlineto{\pgfqpoint{0.405350in}{0.503671in}}%
\pgfpathlineto{\pgfqpoint{0.399914in}{0.503514in}}%
\pgfpathlineto{\pgfqpoint{0.394479in}{0.503366in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{0.503226in}}%
\pgfpathlineto{\pgfqpoint{0.383607in}{0.503095in}}%
\pgfpathlineto{\pgfqpoint{0.378171in}{0.502972in}}%
\pgfpathlineto{\pgfqpoint{0.372735in}{0.502860in}}%
\pgfpathlineto{\pgfqpoint{0.367299in}{0.502758in}}%
\pgfpathlineto{\pgfqpoint{0.361863in}{0.502669in}}%
\pgfpathlineto{\pgfqpoint{0.356427in}{0.502593in}}%
\pgfpathlineto{\pgfqpoint{0.350992in}{0.502534in}}%
\pgfpathlineto{\pgfqpoint{0.345556in}{0.502500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345556in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.105882,0.490196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.105882,0.490196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345556in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{0.345556in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{0.350992in}{0.502535in}}%
\pgfpathlineto{\pgfqpoint{0.356427in}{0.502596in}}%
\pgfpathlineto{\pgfqpoint{0.361863in}{0.502675in}}%
\pgfpathlineto{\pgfqpoint{0.367299in}{0.502768in}}%
\pgfpathlineto{\pgfqpoint{0.372735in}{0.502873in}}%
\pgfpathlineto{\pgfqpoint{0.378171in}{0.502990in}}%
\pgfpathlineto{\pgfqpoint{0.383607in}{0.503116in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{0.503253in}}%
\pgfpathlineto{\pgfqpoint{0.394479in}{0.503398in}}%
\pgfpathlineto{\pgfqpoint{0.399914in}{0.503552in}}%
\pgfpathlineto{\pgfqpoint{0.405350in}{0.503714in}}%
\pgfpathlineto{\pgfqpoint{0.410786in}{0.503883in}}%
\pgfpathlineto{\pgfqpoint{0.416222in}{0.504060in}}%
\pgfpathlineto{\pgfqpoint{0.421658in}{0.504245in}}%
\pgfpathlineto{\pgfqpoint{0.427094in}{0.504436in}}%
\pgfpathlineto{\pgfqpoint{0.432530in}{0.504635in}}%
\pgfpathlineto{\pgfqpoint{0.437966in}{0.504840in}}%
\pgfpathlineto{\pgfqpoint{0.443401in}{0.505051in}}%
\pgfpathlineto{\pgfqpoint{0.448837in}{0.505269in}}%
\pgfpathlineto{\pgfqpoint{0.454273in}{0.505494in}}%
\pgfpathlineto{\pgfqpoint{0.459709in}{0.505725in}}%
\pgfpathlineto{\pgfqpoint{0.465145in}{0.505961in}}%
\pgfpathlineto{\pgfqpoint{0.470581in}{0.506204in}}%
\pgfpathlineto{\pgfqpoint{0.476017in}{0.506453in}}%
\pgfpathlineto{\pgfqpoint{0.481452in}{0.506708in}}%
\pgfpathlineto{\pgfqpoint{0.486888in}{0.506969in}}%
\pgfpathlineto{\pgfqpoint{0.492324in}{0.507236in}}%
\pgfpathlineto{\pgfqpoint{0.497760in}{0.507508in}}%
\pgfpathlineto{\pgfqpoint{0.503196in}{0.507786in}}%
\pgfpathlineto{\pgfqpoint{0.508632in}{0.508070in}}%
\pgfpathlineto{\pgfqpoint{0.514068in}{0.508360in}}%
\pgfpathlineto{\pgfqpoint{0.519504in}{0.508655in}}%
\pgfpathlineto{\pgfqpoint{0.524939in}{0.508956in}}%
\pgfpathlineto{\pgfqpoint{0.530375in}{0.509263in}}%
\pgfpathlineto{\pgfqpoint{0.535811in}{0.509575in}}%
\pgfpathlineto{\pgfqpoint{0.541247in}{0.509893in}}%
\pgfpathlineto{\pgfqpoint{0.546683in}{0.510217in}}%
\pgfpathlineto{\pgfqpoint{0.552119in}{0.510546in}}%
\pgfpathlineto{\pgfqpoint{0.557555in}{0.510881in}}%
\pgfpathlineto{\pgfqpoint{0.562991in}{0.511222in}}%
\pgfpathlineto{\pgfqpoint{0.568426in}{0.511568in}}%
\pgfpathlineto{\pgfqpoint{0.573862in}{0.511920in}}%
\pgfpathlineto{\pgfqpoint{0.579298in}{0.512278in}}%
\pgfpathlineto{\pgfqpoint{0.584734in}{0.512641in}}%
\pgfpathlineto{\pgfqpoint{0.590170in}{0.513010in}}%
\pgfpathlineto{\pgfqpoint{0.595606in}{0.513385in}}%
\pgfpathlineto{\pgfqpoint{0.601042in}{0.513766in}}%
\pgfpathlineto{\pgfqpoint{0.606478in}{0.514153in}}%
\pgfpathlineto{\pgfqpoint{0.611913in}{0.514545in}}%
\pgfpathlineto{\pgfqpoint{0.617349in}{0.514943in}}%
\pgfpathlineto{\pgfqpoint{0.622785in}{0.515348in}}%
\pgfpathlineto{\pgfqpoint{0.628221in}{0.515758in}}%
\pgfpathlineto{\pgfqpoint{0.633657in}{0.516174in}}%
\pgfpathlineto{\pgfqpoint{0.639093in}{0.516597in}}%
\pgfpathlineto{\pgfqpoint{0.644529in}{0.517025in}}%
\pgfpathlineto{\pgfqpoint{0.649965in}{0.517460in}}%
\pgfpathlineto{\pgfqpoint{0.655400in}{0.517901in}}%
\pgfpathlineto{\pgfqpoint{0.660836in}{0.518348in}}%
\pgfpathlineto{\pgfqpoint{0.666272in}{0.518802in}}%
\pgfpathlineto{\pgfqpoint{0.671708in}{0.519261in}}%
\pgfpathlineto{\pgfqpoint{0.677144in}{0.519728in}}%
\pgfpathlineto{\pgfqpoint{0.682580in}{0.520201in}}%
\pgfpathlineto{\pgfqpoint{0.688016in}{0.520680in}}%
\pgfpathlineto{\pgfqpoint{0.693451in}{0.521166in}}%
\pgfpathlineto{\pgfqpoint{0.698887in}{0.521658in}}%
\pgfpathlineto{\pgfqpoint{0.704323in}{0.522158in}}%
\pgfpathlineto{\pgfqpoint{0.709759in}{0.522664in}}%
\pgfpathlineto{\pgfqpoint{0.715195in}{0.523177in}}%
\pgfpathlineto{\pgfqpoint{0.720631in}{0.523697in}}%
\pgfpathlineto{\pgfqpoint{0.726067in}{0.524225in}}%
\pgfpathlineto{\pgfqpoint{0.731503in}{0.524759in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.525300in}}%
\pgfpathlineto{\pgfqpoint{0.742374in}{0.525849in}}%
\pgfpathlineto{\pgfqpoint{0.747810in}{0.526406in}}%
\pgfpathlineto{\pgfqpoint{0.753246in}{0.526969in}}%
\pgfpathlineto{\pgfqpoint{0.758682in}{0.527541in}}%
\pgfpathlineto{\pgfqpoint{0.764118in}{0.528120in}}%
\pgfpathlineto{\pgfqpoint{0.769554in}{0.528706in}}%
\pgfpathlineto{\pgfqpoint{0.774990in}{0.529301in}}%
\pgfpathlineto{\pgfqpoint{0.780425in}{0.529904in}}%
\pgfpathlineto{\pgfqpoint{0.785861in}{0.530514in}}%
\pgfpathlineto{\pgfqpoint{0.791297in}{0.531133in}}%
\pgfpathlineto{\pgfqpoint{0.796733in}{0.531760in}}%
\pgfpathlineto{\pgfqpoint{0.802169in}{0.532396in}}%
\pgfpathlineto{\pgfqpoint{0.807605in}{0.533040in}}%
\pgfpathlineto{\pgfqpoint{0.813041in}{0.533693in}}%
\pgfpathlineto{\pgfqpoint{0.818477in}{0.534354in}}%
\pgfpathlineto{\pgfqpoint{0.823912in}{0.535025in}}%
\pgfpathlineto{\pgfqpoint{0.829348in}{0.535704in}}%
\pgfpathlineto{\pgfqpoint{0.834784in}{0.536393in}}%
\pgfpathlineto{\pgfqpoint{0.840220in}{0.537090in}}%
\pgfpathlineto{\pgfqpoint{0.845656in}{0.537798in}}%
\pgfpathlineto{\pgfqpoint{0.851092in}{0.538514in}}%
\pgfpathlineto{\pgfqpoint{0.856528in}{0.539241in}}%
\pgfpathlineto{\pgfqpoint{0.861964in}{0.539977in}}%
\pgfpathlineto{\pgfqpoint{0.867399in}{0.540724in}}%
\pgfpathlineto{\pgfqpoint{0.872835in}{0.541480in}}%
\pgfpathlineto{\pgfqpoint{0.878271in}{0.542247in}}%
\pgfpathlineto{\pgfqpoint{0.883707in}{0.543024in}}%
\pgfpathlineto{\pgfqpoint{0.889143in}{0.543812in}}%
\pgfpathlineto{\pgfqpoint{0.894579in}{0.544611in}}%
\pgfpathlineto{\pgfqpoint{0.900015in}{0.545421in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.546242in}}%
\pgfpathlineto{\pgfqpoint{0.910886in}{0.547074in}}%
\pgfpathlineto{\pgfqpoint{0.916322in}{0.547918in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.548774in}}%
\pgfpathlineto{\pgfqpoint{0.927194in}{0.549641in}}%
\pgfpathlineto{\pgfqpoint{0.932630in}{0.550521in}}%
\pgfpathlineto{\pgfqpoint{0.938066in}{0.551413in}}%
\pgfpathlineto{\pgfqpoint{0.943502in}{0.552317in}}%
\pgfpathlineto{\pgfqpoint{0.948937in}{0.553235in}}%
\pgfpathlineto{\pgfqpoint{0.954373in}{0.554165in}}%
\pgfpathlineto{\pgfqpoint{0.959809in}{0.555109in}}%
\pgfpathlineto{\pgfqpoint{0.965245in}{0.556066in}}%
\pgfpathlineto{\pgfqpoint{0.970681in}{0.557037in}}%
\pgfpathlineto{\pgfqpoint{0.976117in}{0.558021in}}%
\pgfpathlineto{\pgfqpoint{0.981553in}{0.559020in}}%
\pgfpathlineto{\pgfqpoint{0.986989in}{0.560034in}}%
\pgfpathlineto{\pgfqpoint{0.992424in}{0.561062in}}%
\pgfpathlineto{\pgfqpoint{0.997860in}{0.562105in}}%
\pgfpathlineto{\pgfqpoint{1.003296in}{0.563164in}}%
\pgfpathlineto{\pgfqpoint{1.008732in}{0.564238in}}%
\pgfpathlineto{\pgfqpoint{1.014168in}{0.565328in}}%
\pgfpathlineto{\pgfqpoint{1.019604in}{0.566434in}}%
\pgfpathlineto{\pgfqpoint{1.025040in}{0.567557in}}%
\pgfpathlineto{\pgfqpoint{1.030476in}{0.568696in}}%
\pgfpathlineto{\pgfqpoint{1.035911in}{0.569853in}}%
\pgfpathlineto{\pgfqpoint{1.041347in}{0.571027in}}%
\pgfpathlineto{\pgfqpoint{1.046783in}{0.572219in}}%
\pgfpathlineto{\pgfqpoint{1.052219in}{0.573430in}}%
\pgfpathlineto{\pgfqpoint{1.057655in}{0.574658in}}%
\pgfpathlineto{\pgfqpoint{1.063091in}{0.575906in}}%
\pgfpathlineto{\pgfqpoint{1.068527in}{0.577173in}}%
\pgfpathlineto{\pgfqpoint{1.073963in}{0.578460in}}%
\pgfpathlineto{\pgfqpoint{1.079398in}{0.579767in}}%
\pgfpathlineto{\pgfqpoint{1.084834in}{0.581094in}}%
\pgfpathlineto{\pgfqpoint{1.090270in}{0.582443in}}%
\pgfpathlineto{\pgfqpoint{1.095706in}{0.583813in}}%
\pgfpathlineto{\pgfqpoint{1.101142in}{0.585205in}}%
\pgfpathlineto{\pgfqpoint{1.106578in}{0.586619in}}%
\pgfpathlineto{\pgfqpoint{1.112014in}{0.588056in}}%
\pgfpathlineto{\pgfqpoint{1.117449in}{0.589516in}}%
\pgfpathlineto{\pgfqpoint{1.122885in}{0.591001in}}%
\pgfpathlineto{\pgfqpoint{1.128321in}{0.592509in}}%
\pgfpathlineto{\pgfqpoint{1.133757in}{0.594043in}}%
\pgfpathlineto{\pgfqpoint{1.139193in}{0.595602in}}%
\pgfpathlineto{\pgfqpoint{1.144629in}{0.597187in}}%
\pgfpathlineto{\pgfqpoint{1.150065in}{0.598799in}}%
\pgfpathlineto{\pgfqpoint{1.155501in}{0.600437in}}%
\pgfpathlineto{\pgfqpoint{1.160936in}{0.602104in}}%
\pgfpathlineto{\pgfqpoint{1.166372in}{0.603800in}}%
\pgfpathlineto{\pgfqpoint{1.171808in}{0.605524in}}%
\pgfpathlineto{\pgfqpoint{1.177244in}{0.607279in}}%
\pgfpathlineto{\pgfqpoint{1.182680in}{0.609063in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{0.610880in}}%
\pgfpathlineto{\pgfqpoint{1.193552in}{0.612728in}}%
\pgfpathlineto{\pgfqpoint{1.198988in}{0.614609in}}%
\pgfpathlineto{\pgfqpoint{1.204423in}{0.616524in}}%
\pgfpathlineto{\pgfqpoint{1.209859in}{0.618473in}}%
\pgfpathlineto{\pgfqpoint{1.215295in}{0.620457in}}%
\pgfpathlineto{\pgfqpoint{1.220731in}{0.622478in}}%
\pgfpathlineto{\pgfqpoint{1.226167in}{0.624536in}}%
\pgfpathlineto{\pgfqpoint{1.231603in}{0.626631in}}%
\pgfpathlineto{\pgfqpoint{1.237039in}{0.628766in}}%
\pgfpathlineto{\pgfqpoint{1.242475in}{0.630940in}}%
\pgfpathlineto{\pgfqpoint{1.247910in}{0.633156in}}%
\pgfpathlineto{\pgfqpoint{1.253346in}{0.635413in}}%
\pgfpathlineto{\pgfqpoint{1.258782in}{0.637713in}}%
\pgfpathlineto{\pgfqpoint{1.264218in}{0.640058in}}%
\pgfpathlineto{\pgfqpoint{1.269654in}{0.642448in}}%
\pgfpathlineto{\pgfqpoint{1.275090in}{0.644884in}}%
\pgfpathlineto{\pgfqpoint{1.280526in}{0.647369in}}%
\pgfpathlineto{\pgfqpoint{1.285962in}{0.649902in}}%
\pgfpathlineto{\pgfqpoint{1.291397in}{0.652486in}}%
\pgfpathlineto{\pgfqpoint{1.296833in}{0.655121in}}%
\pgfpathlineto{\pgfqpoint{1.302269in}{0.657810in}}%
\pgfpathlineto{\pgfqpoint{1.307705in}{0.660553in}}%
\pgfpathlineto{\pgfqpoint{1.313141in}{0.663352in}}%
\pgfpathlineto{\pgfqpoint{1.318577in}{0.666209in}}%
\pgfpathlineto{\pgfqpoint{1.324013in}{0.669125in}}%
\pgfpathlineto{\pgfqpoint{1.329448in}{0.672102in}}%
\pgfpathlineto{\pgfqpoint{1.334884in}{0.675142in}}%
\pgfpathlineto{\pgfqpoint{1.340320in}{0.678245in}}%
\pgfpathlineto{\pgfqpoint{1.345756in}{0.681416in}}%
\pgfpathlineto{\pgfqpoint{1.351192in}{0.684654in}}%
\pgfpathlineto{\pgfqpoint{1.356628in}{0.687962in}}%
\pgfpathlineto{\pgfqpoint{1.362064in}{0.691342in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{0.694797in}}%
\pgfpathlineto{\pgfqpoint{1.372935in}{0.698327in}}%
\pgfpathlineto{\pgfqpoint{1.378371in}{0.701936in}}%
\pgfpathlineto{\pgfqpoint{1.383807in}{0.705626in}}%
\pgfpathlineto{\pgfqpoint{1.389243in}{0.709400in}}%
\pgfpathlineto{\pgfqpoint{1.394679in}{0.713258in}}%
\pgfpathlineto{\pgfqpoint{1.400115in}{0.717205in}}%
\pgfpathlineto{\pgfqpoint{1.405551in}{0.721243in}}%
\pgfpathlineto{\pgfqpoint{1.410987in}{0.725374in}}%
\pgfpathlineto{\pgfqpoint{1.416422in}{0.729602in}}%
\pgfpathlineto{\pgfqpoint{1.421858in}{0.733929in}}%
\pgfpathlineto{\pgfqpoint{1.427294in}{0.738357in}}%
\pgfpathlineto{\pgfqpoint{1.432730in}{0.742891in}}%
\pgfpathlineto{\pgfqpoint{1.438166in}{0.747534in}}%
\pgfpathlineto{\pgfqpoint{1.443602in}{0.752287in}}%
\pgfpathlineto{\pgfqpoint{1.449038in}{0.757156in}}%
\pgfpathlineto{\pgfqpoint{1.454474in}{0.762143in}}%
\pgfpathlineto{\pgfqpoint{1.459909in}{0.767253in}}%
\pgfpathlineto{\pgfqpoint{1.465345in}{0.772487in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{0.777851in}}%
\pgfpathlineto{\pgfqpoint{1.476217in}{0.783348in}}%
\pgfpathlineto{\pgfqpoint{1.481653in}{0.788982in}}%
\pgfpathlineto{\pgfqpoint{1.487089in}{0.794758in}}%
\pgfpathlineto{\pgfqpoint{1.492525in}{0.800678in}}%
\pgfpathlineto{\pgfqpoint{1.497961in}{0.806748in}}%
\pgfpathlineto{\pgfqpoint{1.503396in}{0.812972in}}%
\pgfpathlineto{\pgfqpoint{1.508832in}{0.819353in}}%
\pgfpathlineto{\pgfqpoint{1.514268in}{0.825897in}}%
\pgfpathlineto{\pgfqpoint{1.519704in}{0.832609in}}%
\pgfpathlineto{\pgfqpoint{1.525140in}{0.839491in}}%
\pgfpathlineto{\pgfqpoint{1.530576in}{0.846550in}}%
\pgfpathlineto{\pgfqpoint{1.536012in}{0.853790in}}%
\pgfpathlineto{\pgfqpoint{1.541447in}{0.861215in}}%
\pgfpathlineto{\pgfqpoint{1.546883in}{0.868831in}}%
\pgfpathlineto{\pgfqpoint{1.552319in}{0.876641in}}%
\pgfpathlineto{\pgfqpoint{1.557755in}{0.884650in}}%
\pgfpathlineto{\pgfqpoint{1.563191in}{0.892864in}}%
\pgfpathlineto{\pgfqpoint{1.568627in}{0.901285in}}%
\pgfpathlineto{\pgfqpoint{1.574063in}{0.909920in}}%
\pgfpathlineto{\pgfqpoint{1.579499in}{0.918771in}}%
\pgfpathlineto{\pgfqpoint{1.584934in}{0.927844in}}%
\pgfpathlineto{\pgfqpoint{1.590370in}{0.937141in}}%
\pgfpathlineto{\pgfqpoint{1.595806in}{0.946666in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{0.956422in}}%
\pgfpathlineto{\pgfqpoint{1.606678in}{0.966413in}}%
\pgfpathlineto{\pgfqpoint{1.612114in}{0.976641in}}%
\pgfpathlineto{\pgfqpoint{1.617550in}{0.987107in}}%
\pgfpathlineto{\pgfqpoint{1.622986in}{0.997814in}}%
\pgfpathlineto{\pgfqpoint{1.628421in}{1.008761in}}%
\pgfpathlineto{\pgfqpoint{1.633857in}{1.019951in}}%
\pgfpathlineto{\pgfqpoint{1.639293in}{1.031381in}}%
\pgfpathlineto{\pgfqpoint{1.644729in}{1.043051in}}%
\pgfpathlineto{\pgfqpoint{1.650165in}{1.054959in}}%
\pgfpathlineto{\pgfqpoint{1.655601in}{1.067102in}}%
\pgfpathlineto{\pgfqpoint{1.661037in}{1.079477in}}%
\pgfpathlineto{\pgfqpoint{1.666473in}{1.092078in}}%
\pgfpathlineto{\pgfqpoint{1.671908in}{1.104900in}}%
\pgfpathlineto{\pgfqpoint{1.677344in}{1.117936in}}%
\pgfpathlineto{\pgfqpoint{1.682780in}{1.131179in}}%
\pgfpathlineto{\pgfqpoint{1.688216in}{1.144619in}}%
\pgfpathlineto{\pgfqpoint{1.693652in}{1.158246in}}%
\pgfpathlineto{\pgfqpoint{1.699088in}{1.172049in}}%
\pgfpathlineto{\pgfqpoint{1.704524in}{1.186016in}}%
\pgfpathlineto{\pgfqpoint{1.709960in}{1.200133in}}%
\pgfpathlineto{\pgfqpoint{1.715395in}{1.214387in}}%
\pgfpathlineto{\pgfqpoint{1.720831in}{1.228761in}}%
\pgfpathlineto{\pgfqpoint{1.726267in}{1.243241in}}%
\pgfpathlineto{\pgfqpoint{1.731703in}{1.257808in}}%
\pgfpathlineto{\pgfqpoint{1.737139in}{1.272445in}}%
\pgfpathlineto{\pgfqpoint{1.742575in}{1.287134in}}%
\pgfpathlineto{\pgfqpoint{1.748011in}{1.301857in}}%
\pgfpathlineto{\pgfqpoint{1.753446in}{1.316595in}}%
\pgfpathlineto{\pgfqpoint{1.758882in}{1.331329in}}%
\pgfpathlineto{\pgfqpoint{1.764318in}{1.346040in}}%
\pgfpathlineto{\pgfqpoint{1.769754in}{1.360708in}}%
\pgfpathlineto{\pgfqpoint{1.775190in}{1.375317in}}%
\pgfpathlineto{\pgfqpoint{1.780626in}{1.389847in}}%
\pgfpathlineto{\pgfqpoint{1.786062in}{1.404281in}}%
\pgfpathlineto{\pgfqpoint{1.791498in}{1.418602in}}%
\pgfpathlineto{\pgfqpoint{1.796933in}{1.432795in}}%
\pgfpathlineto{\pgfqpoint{1.802369in}{1.446844in}}%
\pgfpathlineto{\pgfqpoint{1.807805in}{1.460735in}}%
\pgfpathlineto{\pgfqpoint{1.813241in}{1.474454in}}%
\pgfpathlineto{\pgfqpoint{1.818677in}{1.487991in}}%
\pgfpathlineto{\pgfqpoint{1.824113in}{1.501334in}}%
\pgfpathlineto{\pgfqpoint{1.829549in}{1.514473in}}%
\pgfpathlineto{\pgfqpoint{1.834985in}{1.527399in}}%
\pgfpathlineto{\pgfqpoint{1.840420in}{1.540106in}}%
\pgfpathlineto{\pgfqpoint{1.845856in}{1.552586in}}%
\pgfpathlineto{\pgfqpoint{1.851292in}{1.564835in}}%
\pgfpathlineto{\pgfqpoint{1.856728in}{1.576848in}}%
\pgfpathlineto{\pgfqpoint{1.862164in}{1.588621in}}%
\pgfpathlineto{\pgfqpoint{1.867600in}{1.600153in}}%
\pgfpathlineto{\pgfqpoint{1.873036in}{1.611441in}}%
\pgfpathlineto{\pgfqpoint{1.878472in}{1.622486in}}%
\pgfpathlineto{\pgfqpoint{1.883907in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{1.889343in}{1.643844in}}%
\pgfpathlineto{\pgfqpoint{1.894779in}{1.654160in}}%
\pgfpathlineto{\pgfqpoint{1.900215in}{1.664236in}}%
\pgfpathlineto{\pgfqpoint{1.905651in}{1.674074in}}%
\pgfpathlineto{\pgfqpoint{1.911087in}{1.683678in}}%
\pgfpathlineto{\pgfqpoint{1.916523in}{1.693050in}}%
\pgfpathlineto{\pgfqpoint{1.921959in}{1.702194in}}%
\pgfpathlineto{\pgfqpoint{1.927394in}{1.711114in}}%
\pgfpathlineto{\pgfqpoint{1.932830in}{1.719814in}}%
\pgfpathlineto{\pgfqpoint{1.938266in}{1.728298in}}%
\pgfpathlineto{\pgfqpoint{1.943702in}{1.736571in}}%
\pgfpathlineto{\pgfqpoint{1.949138in}{1.744638in}}%
\pgfpathlineto{\pgfqpoint{1.954574in}{1.752502in}}%
\pgfpathlineto{\pgfqpoint{1.960010in}{1.760168in}}%
\pgfpathlineto{\pgfqpoint{1.965445in}{1.767643in}}%
\pgfpathlineto{\pgfqpoint{1.970881in}{1.774929in}}%
\pgfpathlineto{\pgfqpoint{1.976317in}{1.782032in}}%
\pgfpathlineto{\pgfqpoint{1.981753in}{1.788957in}}%
\pgfpathlineto{\pgfqpoint{1.987189in}{1.795709in}}%
\pgfpathlineto{\pgfqpoint{1.992625in}{1.802291in}}%
\pgfpathlineto{\pgfqpoint{1.998061in}{1.808710in}}%
\pgfpathlineto{\pgfqpoint{2.003497in}{1.814968in}}%
\pgfpathlineto{\pgfqpoint{2.008932in}{1.821072in}}%
\pgfpathlineto{\pgfqpoint{2.014368in}{1.827024in}}%
\pgfpathlineto{\pgfqpoint{2.019804in}{1.832830in}}%
\pgfpathlineto{\pgfqpoint{2.025240in}{1.838494in}}%
\pgfpathlineto{\pgfqpoint{2.030676in}{1.844020in}}%
\pgfpathlineto{\pgfqpoint{2.036112in}{1.849411in}}%
\pgfpathlineto{\pgfqpoint{2.041548in}{1.854672in}}%
\pgfpathlineto{\pgfqpoint{2.046984in}{1.859807in}}%
\pgfpathlineto{\pgfqpoint{2.052419in}{1.864820in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{1.869713in}}%
\pgfpathlineto{\pgfqpoint{2.063291in}{1.874490in}}%
\pgfpathlineto{\pgfqpoint{2.068727in}{1.879156in}}%
\pgfpathlineto{\pgfqpoint{2.074163in}{1.883712in}}%
\pgfpathlineto{\pgfqpoint{2.079599in}{1.888163in}}%
\pgfpathlineto{\pgfqpoint{2.085035in}{1.892511in}}%
\pgfpathlineto{\pgfqpoint{2.090471in}{1.896760in}}%
\pgfpathlineto{\pgfqpoint{2.095906in}{1.900912in}}%
\pgfpathlineto{\pgfqpoint{2.101342in}{1.904971in}}%
\pgfpathlineto{\pgfqpoint{2.106778in}{1.908938in}}%
\pgfpathlineto{\pgfqpoint{2.112214in}{1.912818in}}%
\pgfpathlineto{\pgfqpoint{2.117650in}{1.916611in}}%
\pgfpathlineto{\pgfqpoint{2.123086in}{1.920321in}}%
\pgfpathlineto{\pgfqpoint{2.128522in}{1.923950in}}%
\pgfpathlineto{\pgfqpoint{2.133957in}{1.927501in}}%
\pgfpathlineto{\pgfqpoint{2.139393in}{1.930975in}}%
\pgfpathlineto{\pgfqpoint{2.144829in}{1.934375in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.937703in}}%
\pgfpathlineto{\pgfqpoint{2.155701in}{1.940961in}}%
\pgfpathlineto{\pgfqpoint{2.161137in}{1.944152in}}%
\pgfpathlineto{\pgfqpoint{2.166573in}{1.947276in}}%
\pgfpathlineto{\pgfqpoint{2.172009in}{1.950335in}}%
\pgfpathlineto{\pgfqpoint{2.177444in}{1.953332in}}%
\pgfpathlineto{\pgfqpoint{2.182880in}{1.956269in}}%
\pgfpathlineto{\pgfqpoint{2.188316in}{1.959146in}}%
\pgfpathlineto{\pgfqpoint{2.193752in}{1.961966in}}%
\pgfpathlineto{\pgfqpoint{2.199188in}{1.964730in}}%
\pgfpathlineto{\pgfqpoint{2.204624in}{1.967440in}}%
\pgfpathlineto{\pgfqpoint{2.210060in}{1.970097in}}%
\pgfpathlineto{\pgfqpoint{2.215496in}{1.972702in}}%
\pgfpathlineto{\pgfqpoint{2.220931in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{2.226367in}{1.977763in}}%
\pgfpathlineto{\pgfqpoint{2.231803in}{1.980221in}}%
\pgfpathlineto{\pgfqpoint{2.237239in}{1.982634in}}%
\pgfpathlineto{\pgfqpoint{2.242675in}{1.985001in}}%
\pgfpathlineto{\pgfqpoint{2.248111in}{1.987324in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{2.258983in}{1.991843in}}%
\pgfpathlineto{\pgfqpoint{2.264418in}{1.994042in}}%
\pgfpathlineto{\pgfqpoint{2.269854in}{1.996200in}}%
\pgfpathlineto{\pgfqpoint{2.275290in}{1.998320in}}%
\pgfpathlineto{\pgfqpoint{2.280726in}{2.000402in}}%
\pgfpathlineto{\pgfqpoint{2.286162in}{2.002447in}}%
\pgfpathlineto{\pgfqpoint{2.291598in}{2.004457in}}%
\pgfpathlineto{\pgfqpoint{2.297034in}{2.006432in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{2.008372in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{2.010279in}}%
\pgfpathlineto{\pgfqpoint{2.313341in}{2.012154in}}%
\pgfpathlineto{\pgfqpoint{2.318777in}{2.013997in}}%
\pgfpathlineto{\pgfqpoint{2.324213in}{2.015809in}}%
\pgfpathlineto{\pgfqpoint{2.329649in}{2.017591in}}%
\pgfpathlineto{\pgfqpoint{2.335085in}{2.019343in}}%
\pgfpathlineto{\pgfqpoint{2.340521in}{2.021067in}}%
\pgfpathlineto{\pgfqpoint{2.345956in}{2.022762in}}%
\pgfpathlineto{\pgfqpoint{2.351392in}{2.024430in}}%
\pgfpathlineto{\pgfqpoint{2.356828in}{2.026070in}}%
\pgfpathlineto{\pgfqpoint{2.362264in}{2.027685in}}%
\pgfpathlineto{\pgfqpoint{2.367700in}{2.029274in}}%
\pgfpathlineto{\pgfqpoint{2.373136in}{2.030838in}}%
\pgfpathlineto{\pgfqpoint{2.378572in}{2.032377in}}%
\pgfpathlineto{\pgfqpoint{2.384008in}{2.033892in}}%
\pgfpathlineto{\pgfqpoint{2.389443in}{2.035384in}}%
\pgfpathlineto{\pgfqpoint{2.394879in}{2.036853in}}%
\pgfpathlineto{\pgfqpoint{2.400315in}{2.038299in}}%
\pgfpathlineto{\pgfqpoint{2.405751in}{2.039723in}}%
\pgfpathlineto{\pgfqpoint{2.411187in}{2.041126in}}%
\pgfpathlineto{\pgfqpoint{2.416623in}{2.042508in}}%
\pgfpathlineto{\pgfqpoint{2.422059in}{2.043869in}}%
\pgfpathlineto{\pgfqpoint{2.427495in}{2.045210in}}%
\pgfpathlineto{\pgfqpoint{2.432930in}{2.046531in}}%
\pgfpathlineto{\pgfqpoint{2.438366in}{2.047833in}}%
\pgfpathlineto{\pgfqpoint{2.443802in}{2.049116in}}%
\pgfpathlineto{\pgfqpoint{2.449238in}{2.050381in}}%
\pgfpathlineto{\pgfqpoint{2.454674in}{2.051627in}}%
\pgfpathlineto{\pgfqpoint{2.460110in}{2.052856in}}%
\pgfpathlineto{\pgfqpoint{2.465546in}{2.054067in}}%
\pgfpathlineto{\pgfqpoint{2.470982in}{2.055261in}}%
\pgfpathlineto{\pgfqpoint{2.476417in}{2.056439in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{2.057600in}}%
\pgfpathlineto{\pgfqpoint{2.487289in}{2.058744in}}%
\pgfpathlineto{\pgfqpoint{2.492725in}{2.059874in}}%
\pgfpathlineto{\pgfqpoint{2.498161in}{2.060987in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{2.062086in}}%
\pgfpathlineto{\pgfqpoint{2.509033in}{2.063170in}}%
\pgfpathlineto{\pgfqpoint{2.514469in}{2.064239in}}%
\pgfpathlineto{\pgfqpoint{2.519904in}{2.065294in}}%
\pgfpathlineto{\pgfqpoint{2.525340in}{2.066335in}}%
\pgfpathlineto{\pgfqpoint{2.530776in}{2.067362in}}%
\pgfpathlineto{\pgfqpoint{2.536212in}{2.068376in}}%
\pgfpathlineto{\pgfqpoint{2.541648in}{2.069376in}}%
\pgfpathlineto{\pgfqpoint{2.547084in}{2.070363in}}%
\pgfpathlineto{\pgfqpoint{2.552520in}{2.071338in}}%
\pgfpathlineto{\pgfqpoint{2.557955in}{2.072300in}}%
\pgfpathlineto{\pgfqpoint{2.563391in}{2.073250in}}%
\pgfpathlineto{\pgfqpoint{2.568827in}{2.074188in}}%
\pgfpathlineto{\pgfqpoint{2.574263in}{2.075114in}}%
\pgfpathlineto{\pgfqpoint{2.579699in}{2.076029in}}%
\pgfpathlineto{\pgfqpoint{2.585135in}{2.076932in}}%
\pgfpathlineto{\pgfqpoint{2.590571in}{2.077824in}}%
\pgfpathlineto{\pgfqpoint{2.596007in}{2.078704in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{2.079574in}}%
\pgfpathlineto{\pgfqpoint{2.606878in}{2.080434in}}%
\pgfpathlineto{\pgfqpoint{2.612314in}{2.081283in}}%
\pgfpathlineto{\pgfqpoint{2.617750in}{2.082121in}}%
\pgfpathlineto{\pgfqpoint{2.623186in}{2.082950in}}%
\pgfpathlineto{\pgfqpoint{2.628622in}{2.083768in}}%
\pgfpathlineto{\pgfqpoint{2.634058in}{2.084577in}}%
\pgfpathlineto{\pgfqpoint{2.639494in}{2.085377in}}%
\pgfpathlineto{\pgfqpoint{2.644929in}{2.086167in}}%
\pgfpathlineto{\pgfqpoint{2.650365in}{2.086947in}}%
\pgfpathlineto{\pgfqpoint{2.655801in}{2.087719in}}%
\pgfpathlineto{\pgfqpoint{2.661237in}{2.088482in}}%
\pgfpathlineto{\pgfqpoint{2.666673in}{2.089235in}}%
\pgfpathlineto{\pgfqpoint{2.672109in}{2.089981in}}%
\pgfpathlineto{\pgfqpoint{2.677545in}{2.090717in}}%
\pgfpathlineto{\pgfqpoint{2.682981in}{2.091446in}}%
\pgfpathlineto{\pgfqpoint{2.688416in}{2.092166in}}%
\pgfpathlineto{\pgfqpoint{2.693852in}{2.092878in}}%
\pgfpathlineto{\pgfqpoint{2.699288in}{2.093582in}}%
\pgfpathlineto{\pgfqpoint{2.704724in}{2.094278in}}%
\pgfpathlineto{\pgfqpoint{2.710160in}{2.094967in}}%
\pgfpathlineto{\pgfqpoint{2.715596in}{2.095647in}}%
\pgfpathlineto{\pgfqpoint{2.721032in}{2.096321in}}%
\pgfpathlineto{\pgfqpoint{2.726468in}{2.096987in}}%
\pgfpathlineto{\pgfqpoint{2.731903in}{2.097646in}}%
\pgfpathlineto{\pgfqpoint{2.737339in}{2.098297in}}%
\pgfpathlineto{\pgfqpoint{2.742775in}{2.098942in}}%
\pgfpathlineto{\pgfqpoint{2.748211in}{2.099580in}}%
\pgfpathlineto{\pgfqpoint{2.753647in}{2.100211in}}%
\pgfpathlineto{\pgfqpoint{2.759083in}{2.100835in}}%
\pgfpathlineto{\pgfqpoint{2.764519in}{2.101453in}}%
\pgfpathlineto{\pgfqpoint{2.769954in}{2.102064in}}%
\pgfpathlineto{\pgfqpoint{2.775390in}{2.102669in}}%
\pgfpathlineto{\pgfqpoint{2.780826in}{2.103267in}}%
\pgfpathlineto{\pgfqpoint{2.786262in}{2.103860in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{2.104446in}}%
\pgfpathlineto{\pgfqpoint{2.797134in}{2.105026in}}%
\pgfpathlineto{\pgfqpoint{2.802570in}{2.105600in}}%
\pgfpathlineto{\pgfqpoint{2.808006in}{2.106169in}}%
\pgfpathlineto{\pgfqpoint{2.813441in}{2.106731in}}%
\pgfpathlineto{\pgfqpoint{2.818877in}{2.107288in}}%
\pgfpathlineto{\pgfqpoint{2.824313in}{2.107839in}}%
\pgfpathlineto{\pgfqpoint{2.829749in}{2.108385in}}%
\pgfpathlineto{\pgfqpoint{2.835185in}{2.108926in}}%
\pgfpathlineto{\pgfqpoint{2.840621in}{2.109461in}}%
\pgfpathlineto{\pgfqpoint{2.846057in}{2.109990in}}%
\pgfpathlineto{\pgfqpoint{2.851493in}{2.110515in}}%
\pgfpathlineto{\pgfqpoint{2.856928in}{2.111034in}}%
\pgfpathlineto{\pgfqpoint{2.862364in}{2.111549in}}%
\pgfpathlineto{\pgfqpoint{2.867800in}{2.112058in}}%
\pgfpathlineto{\pgfqpoint{2.873236in}{2.112563in}}%
\pgfpathlineto{\pgfqpoint{2.878672in}{2.113062in}}%
\pgfpathlineto{\pgfqpoint{2.884108in}{2.113557in}}%
\pgfpathlineto{\pgfqpoint{2.889544in}{2.114047in}}%
\pgfpathlineto{\pgfqpoint{2.894980in}{2.114532in}}%
\pgfpathlineto{\pgfqpoint{2.900415in}{2.115013in}}%
\pgfpathlineto{\pgfqpoint{2.905851in}{2.115490in}}%
\pgfpathlineto{\pgfqpoint{2.911287in}{2.115961in}}%
\pgfpathlineto{\pgfqpoint{2.916723in}{2.116429in}}%
\pgfpathlineto{\pgfqpoint{2.922159in}{2.116892in}}%
\pgfpathlineto{\pgfqpoint{2.927595in}{2.117351in}}%
\pgfpathlineto{\pgfqpoint{2.933031in}{2.117805in}}%
\pgfpathlineto{\pgfqpoint{2.938467in}{2.118256in}}%
\pgfpathlineto{\pgfqpoint{2.943902in}{2.118702in}}%
\pgfpathlineto{\pgfqpoint{2.949338in}{2.119144in}}%
\pgfpathlineto{\pgfqpoint{2.954774in}{2.119582in}}%
\pgfpathlineto{\pgfqpoint{2.960210in}{2.120016in}}%
\pgfpathlineto{\pgfqpoint{2.965646in}{2.120447in}}%
\pgfpathlineto{\pgfqpoint{2.971082in}{2.120873in}}%
\pgfpathlineto{\pgfqpoint{2.976518in}{2.121296in}}%
\pgfpathlineto{\pgfqpoint{2.981953in}{2.121714in}}%
\pgfpathlineto{\pgfqpoint{2.987389in}{2.122130in}}%
\pgfpathlineto{\pgfqpoint{2.992825in}{2.122541in}}%
\pgfpathlineto{\pgfqpoint{2.998261in}{2.122949in}}%
\pgfpathlineto{\pgfqpoint{3.003697in}{2.123353in}}%
\pgfpathlineto{\pgfqpoint{3.009133in}{2.123754in}}%
\pgfpathlineto{\pgfqpoint{3.014569in}{2.124151in}}%
\pgfpathlineto{\pgfqpoint{3.020005in}{2.124545in}}%
\pgfpathlineto{\pgfqpoint{3.025440in}{2.124935in}}%
\pgfpathlineto{\pgfqpoint{3.030876in}{2.125323in}}%
\pgfpathlineto{\pgfqpoint{3.036312in}{2.125706in}}%
\pgfpathlineto{\pgfqpoint{3.041748in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{3.047184in}{2.126464in}}%
\pgfpathlineto{\pgfqpoint{3.052620in}{2.126838in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.127209in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.115080in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.115080in}}%
\pgfpathlineto{\pgfqpoint{3.052620in}{2.114669in}}%
\pgfpathlineto{\pgfqpoint{3.047184in}{2.114255in}}%
\pgfpathlineto{\pgfqpoint{3.041748in}{2.113836in}}%
\pgfpathlineto{\pgfqpoint{3.036312in}{2.113414in}}%
\pgfpathlineto{\pgfqpoint{3.030876in}{2.112989in}}%
\pgfpathlineto{\pgfqpoint{3.025440in}{2.112559in}}%
\pgfpathlineto{\pgfqpoint{3.020005in}{2.112126in}}%
\pgfpathlineto{\pgfqpoint{3.014569in}{2.111689in}}%
\pgfpathlineto{\pgfqpoint{3.009133in}{2.111248in}}%
\pgfpathlineto{\pgfqpoint{3.003697in}{2.110803in}}%
\pgfpathlineto{\pgfqpoint{2.998261in}{2.110354in}}%
\pgfpathlineto{\pgfqpoint{2.992825in}{2.109901in}}%
\pgfpathlineto{\pgfqpoint{2.987389in}{2.109444in}}%
\pgfpathlineto{\pgfqpoint{2.981953in}{2.108983in}}%
\pgfpathlineto{\pgfqpoint{2.976518in}{2.108518in}}%
\pgfpathlineto{\pgfqpoint{2.971082in}{2.108048in}}%
\pgfpathlineto{\pgfqpoint{2.965646in}{2.107574in}}%
\pgfpathlineto{\pgfqpoint{2.960210in}{2.107096in}}%
\pgfpathlineto{\pgfqpoint{2.954774in}{2.106613in}}%
\pgfpathlineto{\pgfqpoint{2.949338in}{2.106126in}}%
\pgfpathlineto{\pgfqpoint{2.943902in}{2.105635in}}%
\pgfpathlineto{\pgfqpoint{2.938467in}{2.105138in}}%
\pgfpathlineto{\pgfqpoint{2.933031in}{2.104637in}}%
\pgfpathlineto{\pgfqpoint{2.927595in}{2.104131in}}%
\pgfpathlineto{\pgfqpoint{2.922159in}{2.103621in}}%
\pgfpathlineto{\pgfqpoint{2.916723in}{2.103106in}}%
\pgfpathlineto{\pgfqpoint{2.911287in}{2.102585in}}%
\pgfpathlineto{\pgfqpoint{2.905851in}{2.102060in}}%
\pgfpathlineto{\pgfqpoint{2.900415in}{2.101530in}}%
\pgfpathlineto{\pgfqpoint{2.894980in}{2.100994in}}%
\pgfpathlineto{\pgfqpoint{2.889544in}{2.100453in}}%
\pgfpathlineto{\pgfqpoint{2.884108in}{2.099907in}}%
\pgfpathlineto{\pgfqpoint{2.878672in}{2.099356in}}%
\pgfpathlineto{\pgfqpoint{2.873236in}{2.098799in}}%
\pgfpathlineto{\pgfqpoint{2.867800in}{2.098237in}}%
\pgfpathlineto{\pgfqpoint{2.862364in}{2.097669in}}%
\pgfpathlineto{\pgfqpoint{2.856928in}{2.097095in}}%
\pgfpathlineto{\pgfqpoint{2.851493in}{2.096516in}}%
\pgfpathlineto{\pgfqpoint{2.846057in}{2.095931in}}%
\pgfpathlineto{\pgfqpoint{2.840621in}{2.095339in}}%
\pgfpathlineto{\pgfqpoint{2.835185in}{2.094742in}}%
\pgfpathlineto{\pgfqpoint{2.829749in}{2.094139in}}%
\pgfpathlineto{\pgfqpoint{2.824313in}{2.093530in}}%
\pgfpathlineto{\pgfqpoint{2.818877in}{2.092914in}}%
\pgfpathlineto{\pgfqpoint{2.813441in}{2.092292in}}%
\pgfpathlineto{\pgfqpoint{2.808006in}{2.091663in}}%
\pgfpathlineto{\pgfqpoint{2.802570in}{2.091028in}}%
\pgfpathlineto{\pgfqpoint{2.797134in}{2.090387in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{2.089738in}}%
\pgfpathlineto{\pgfqpoint{2.786262in}{2.089083in}}%
\pgfpathlineto{\pgfqpoint{2.780826in}{2.088420in}}%
\pgfpathlineto{\pgfqpoint{2.775390in}{2.087751in}}%
\pgfpathlineto{\pgfqpoint{2.769954in}{2.087074in}}%
\pgfpathlineto{\pgfqpoint{2.764519in}{2.086390in}}%
\pgfpathlineto{\pgfqpoint{2.759083in}{2.085699in}}%
\pgfpathlineto{\pgfqpoint{2.753647in}{2.085000in}}%
\pgfpathlineto{\pgfqpoint{2.748211in}{2.084293in}}%
\pgfpathlineto{\pgfqpoint{2.742775in}{2.083579in}}%
\pgfpathlineto{\pgfqpoint{2.737339in}{2.082857in}}%
\pgfpathlineto{\pgfqpoint{2.731903in}{2.082127in}}%
\pgfpathlineto{\pgfqpoint{2.726468in}{2.081388in}}%
\pgfpathlineto{\pgfqpoint{2.721032in}{2.080642in}}%
\pgfpathlineto{\pgfqpoint{2.715596in}{2.079886in}}%
\pgfpathlineto{\pgfqpoint{2.710160in}{2.079123in}}%
\pgfpathlineto{\pgfqpoint{2.704724in}{2.078350in}}%
\pgfpathlineto{\pgfqpoint{2.699288in}{2.077569in}}%
\pgfpathlineto{\pgfqpoint{2.693852in}{2.076779in}}%
\pgfpathlineto{\pgfqpoint{2.688416in}{2.075980in}}%
\pgfpathlineto{\pgfqpoint{2.682981in}{2.075171in}}%
\pgfpathlineto{\pgfqpoint{2.677545in}{2.074353in}}%
\pgfpathlineto{\pgfqpoint{2.672109in}{2.073525in}}%
\pgfpathlineto{\pgfqpoint{2.666673in}{2.072688in}}%
\pgfpathlineto{\pgfqpoint{2.661237in}{2.071841in}}%
\pgfpathlineto{\pgfqpoint{2.655801in}{2.070983in}}%
\pgfpathlineto{\pgfqpoint{2.650365in}{2.070115in}}%
\pgfpathlineto{\pgfqpoint{2.644929in}{2.069237in}}%
\pgfpathlineto{\pgfqpoint{2.639494in}{2.068348in}}%
\pgfpathlineto{\pgfqpoint{2.634058in}{2.067449in}}%
\pgfpathlineto{\pgfqpoint{2.628622in}{2.066538in}}%
\pgfpathlineto{\pgfqpoint{2.623186in}{2.065616in}}%
\pgfpathlineto{\pgfqpoint{2.617750in}{2.064683in}}%
\pgfpathlineto{\pgfqpoint{2.612314in}{2.063738in}}%
\pgfpathlineto{\pgfqpoint{2.606878in}{2.062781in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{2.061813in}}%
\pgfpathlineto{\pgfqpoint{2.596007in}{2.060832in}}%
\pgfpathlineto{\pgfqpoint{2.590571in}{2.059838in}}%
\pgfpathlineto{\pgfqpoint{2.585135in}{2.058832in}}%
\pgfpathlineto{\pgfqpoint{2.579699in}{2.057813in}}%
\pgfpathlineto{\pgfqpoint{2.574263in}{2.056781in}}%
\pgfpathlineto{\pgfqpoint{2.568827in}{2.055735in}}%
\pgfpathlineto{\pgfqpoint{2.563391in}{2.054676in}}%
\pgfpathlineto{\pgfqpoint{2.557955in}{2.053602in}}%
\pgfpathlineto{\pgfqpoint{2.552520in}{2.052515in}}%
\pgfpathlineto{\pgfqpoint{2.547084in}{2.051413in}}%
\pgfpathlineto{\pgfqpoint{2.541648in}{2.050296in}}%
\pgfpathlineto{\pgfqpoint{2.536212in}{2.049165in}}%
\pgfpathlineto{\pgfqpoint{2.530776in}{2.048018in}}%
\pgfpathlineto{\pgfqpoint{2.525340in}{2.046855in}}%
\pgfpathlineto{\pgfqpoint{2.519904in}{2.045676in}}%
\pgfpathlineto{\pgfqpoint{2.514469in}{2.044482in}}%
\pgfpathlineto{\pgfqpoint{2.509033in}{2.043270in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{2.042042in}}%
\pgfpathlineto{\pgfqpoint{2.498161in}{2.040797in}}%
\pgfpathlineto{\pgfqpoint{2.492725in}{2.039533in}}%
\pgfpathlineto{\pgfqpoint{2.487289in}{2.038253in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{2.036953in}}%
\pgfpathlineto{\pgfqpoint{2.476417in}{2.035635in}}%
\pgfpathlineto{\pgfqpoint{2.470982in}{2.034298in}}%
\pgfpathlineto{\pgfqpoint{2.465546in}{2.032942in}}%
\pgfpathlineto{\pgfqpoint{2.460110in}{2.031566in}}%
\pgfpathlineto{\pgfqpoint{2.454674in}{2.030169in}}%
\pgfpathlineto{\pgfqpoint{2.449238in}{2.028752in}}%
\pgfpathlineto{\pgfqpoint{2.443802in}{2.027314in}}%
\pgfpathlineto{\pgfqpoint{2.438366in}{2.025854in}}%
\pgfpathlineto{\pgfqpoint{2.432930in}{2.024372in}}%
\pgfpathlineto{\pgfqpoint{2.427495in}{2.022867in}}%
\pgfpathlineto{\pgfqpoint{2.422059in}{2.021340in}}%
\pgfpathlineto{\pgfqpoint{2.416623in}{2.019788in}}%
\pgfpathlineto{\pgfqpoint{2.411187in}{2.018213in}}%
\pgfpathlineto{\pgfqpoint{2.405751in}{2.016614in}}%
\pgfpathlineto{\pgfqpoint{2.400315in}{2.014989in}}%
\pgfpathlineto{\pgfqpoint{2.394879in}{2.013339in}}%
\pgfpathlineto{\pgfqpoint{2.389443in}{2.011662in}}%
\pgfpathlineto{\pgfqpoint{2.384008in}{2.009959in}}%
\pgfpathlineto{\pgfqpoint{2.378572in}{2.008228in}}%
\pgfpathlineto{\pgfqpoint{2.373136in}{2.006469in}}%
\pgfpathlineto{\pgfqpoint{2.367700in}{2.004681in}}%
\pgfpathlineto{\pgfqpoint{2.362264in}{2.002864in}}%
\pgfpathlineto{\pgfqpoint{2.356828in}{2.001017in}}%
\pgfpathlineto{\pgfqpoint{2.351392in}{1.999139in}}%
\pgfpathlineto{\pgfqpoint{2.345956in}{1.997229in}}%
\pgfpathlineto{\pgfqpoint{2.340521in}{1.995287in}}%
\pgfpathlineto{\pgfqpoint{2.335085in}{1.993313in}}%
\pgfpathlineto{\pgfqpoint{2.329649in}{1.991304in}}%
\pgfpathlineto{\pgfqpoint{2.324213in}{1.989261in}}%
\pgfpathlineto{\pgfqpoint{2.318777in}{1.987182in}}%
\pgfpathlineto{\pgfqpoint{2.313341in}{1.985067in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{1.982915in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{1.980725in}}%
\pgfpathlineto{\pgfqpoint{2.297034in}{1.978495in}}%
\pgfpathlineto{\pgfqpoint{2.291598in}{1.976226in}}%
\pgfpathlineto{\pgfqpoint{2.286162in}{1.973915in}}%
\pgfpathlineto{\pgfqpoint{2.280726in}{1.971563in}}%
\pgfpathlineto{\pgfqpoint{2.275290in}{1.969167in}}%
\pgfpathlineto{\pgfqpoint{2.269854in}{1.966727in}}%
\pgfpathlineto{\pgfqpoint{2.264418in}{1.964241in}}%
\pgfpathlineto{\pgfqpoint{2.258983in}{1.961709in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{1.959129in}}%
\pgfpathlineto{\pgfqpoint{2.248111in}{1.956500in}}%
\pgfpathlineto{\pgfqpoint{2.242675in}{1.953821in}}%
\pgfpathlineto{\pgfqpoint{2.237239in}{1.951090in}}%
\pgfpathlineto{\pgfqpoint{2.231803in}{1.948306in}}%
\pgfpathlineto{\pgfqpoint{2.226367in}{1.945467in}}%
\pgfpathlineto{\pgfqpoint{2.220931in}{1.942573in}}%
\pgfpathlineto{\pgfqpoint{2.215496in}{1.939621in}}%
\pgfpathlineto{\pgfqpoint{2.210060in}{1.936611in}}%
\pgfpathlineto{\pgfqpoint{2.204624in}{1.933539in}}%
\pgfpathlineto{\pgfqpoint{2.199188in}{1.930406in}}%
\pgfpathlineto{\pgfqpoint{2.193752in}{1.927208in}}%
\pgfpathlineto{\pgfqpoint{2.188316in}{1.923945in}}%
\pgfpathlineto{\pgfqpoint{2.182880in}{1.920614in}}%
\pgfpathlineto{\pgfqpoint{2.177444in}{1.917214in}}%
\pgfpathlineto{\pgfqpoint{2.172009in}{1.913743in}}%
\pgfpathlineto{\pgfqpoint{2.166573in}{1.910198in}}%
\pgfpathlineto{\pgfqpoint{2.161137in}{1.906578in}}%
\pgfpathlineto{\pgfqpoint{2.155701in}{1.902881in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.899104in}}%
\pgfpathlineto{\pgfqpoint{2.144829in}{1.895245in}}%
\pgfpathlineto{\pgfqpoint{2.139393in}{1.891301in}}%
\pgfpathlineto{\pgfqpoint{2.133957in}{1.887271in}}%
\pgfpathlineto{\pgfqpoint{2.128522in}{1.883152in}}%
\pgfpathlineto{\pgfqpoint{2.123086in}{1.878941in}}%
\pgfpathlineto{\pgfqpoint{2.117650in}{1.874636in}}%
\pgfpathlineto{\pgfqpoint{2.112214in}{1.870234in}}%
\pgfpathlineto{\pgfqpoint{2.106778in}{1.865732in}}%
\pgfpathlineto{\pgfqpoint{2.101342in}{1.861128in}}%
\pgfpathlineto{\pgfqpoint{2.095906in}{1.856418in}}%
\pgfpathlineto{\pgfqpoint{2.090471in}{1.851600in}}%
\pgfpathlineto{\pgfqpoint{2.085035in}{1.846669in}}%
\pgfpathlineto{\pgfqpoint{2.079599in}{1.841624in}}%
\pgfpathlineto{\pgfqpoint{2.074163in}{1.836461in}}%
\pgfpathlineto{\pgfqpoint{2.068727in}{1.831177in}}%
\pgfpathlineto{\pgfqpoint{2.063291in}{1.825768in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{1.820230in}}%
\pgfpathlineto{\pgfqpoint{2.052419in}{1.814561in}}%
\pgfpathlineto{\pgfqpoint{2.046984in}{1.808756in}}%
\pgfpathlineto{\pgfqpoint{2.041548in}{1.802812in}}%
\pgfpathlineto{\pgfqpoint{2.036112in}{1.796724in}}%
\pgfpathlineto{\pgfqpoint{2.030676in}{1.790490in}}%
\pgfpathlineto{\pgfqpoint{2.025240in}{1.784106in}}%
\pgfpathlineto{\pgfqpoint{2.019804in}{1.777567in}}%
\pgfpathlineto{\pgfqpoint{2.014368in}{1.770869in}}%
\pgfpathlineto{\pgfqpoint{2.008932in}{1.764008in}}%
\pgfpathlineto{\pgfqpoint{2.003497in}{1.756981in}}%
\pgfpathlineto{\pgfqpoint{1.998061in}{1.749784in}}%
\pgfpathlineto{\pgfqpoint{1.992625in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{1.987189in}{1.734862in}}%
\pgfpathlineto{\pgfqpoint{1.981753in}{1.727129in}}%
\pgfpathlineto{\pgfqpoint{1.976317in}{1.719209in}}%
\pgfpathlineto{\pgfqpoint{1.970881in}{1.711100in}}%
\pgfpathlineto{\pgfqpoint{1.965445in}{1.702797in}}%
\pgfpathlineto{\pgfqpoint{1.960010in}{1.694297in}}%
\pgfpathlineto{\pgfqpoint{1.954574in}{1.685596in}}%
\pgfpathlineto{\pgfqpoint{1.949138in}{1.676691in}}%
\pgfpathlineto{\pgfqpoint{1.943702in}{1.667580in}}%
\pgfpathlineto{\pgfqpoint{1.938266in}{1.658260in}}%
\pgfpathlineto{\pgfqpoint{1.932830in}{1.648727in}}%
\pgfpathlineto{\pgfqpoint{1.927394in}{1.638982in}}%
\pgfpathlineto{\pgfqpoint{1.921959in}{1.629020in}}%
\pgfpathlineto{\pgfqpoint{1.916523in}{1.618843in}}%
\pgfpathlineto{\pgfqpoint{1.911087in}{1.608448in}}%
\pgfpathlineto{\pgfqpoint{1.905651in}{1.597836in}}%
\pgfpathlineto{\pgfqpoint{1.900215in}{1.587008in}}%
\pgfpathlineto{\pgfqpoint{1.894779in}{1.575963in}}%
\pgfpathlineto{\pgfqpoint{1.889343in}{1.564704in}}%
\pgfpathlineto{\pgfqpoint{1.883907in}{1.553234in}}%
\pgfpathlineto{\pgfqpoint{1.878472in}{1.541555in}}%
\pgfpathlineto{\pgfqpoint{1.873036in}{1.529672in}}%
\pgfpathlineto{\pgfqpoint{1.867600in}{1.517589in}}%
\pgfpathlineto{\pgfqpoint{1.862164in}{1.505312in}}%
\pgfpathlineto{\pgfqpoint{1.856728in}{1.492847in}}%
\pgfpathlineto{\pgfqpoint{1.851292in}{1.480203in}}%
\pgfpathlineto{\pgfqpoint{1.845856in}{1.467387in}}%
\pgfpathlineto{\pgfqpoint{1.840420in}{1.454408in}}%
\pgfpathlineto{\pgfqpoint{1.834985in}{1.441278in}}%
\pgfpathlineto{\pgfqpoint{1.829549in}{1.428006in}}%
\pgfpathlineto{\pgfqpoint{1.824113in}{1.414605in}}%
\pgfpathlineto{\pgfqpoint{1.818677in}{1.401088in}}%
\pgfpathlineto{\pgfqpoint{1.813241in}{1.387468in}}%
\pgfpathlineto{\pgfqpoint{1.807805in}{1.373759in}}%
\pgfpathlineto{\pgfqpoint{1.802369in}{1.359976in}}%
\pgfpathlineto{\pgfqpoint{1.796933in}{1.346134in}}%
\pgfpathlineto{\pgfqpoint{1.791498in}{1.332249in}}%
\pgfpathlineto{\pgfqpoint{1.786062in}{1.318335in}}%
\pgfpathlineto{\pgfqpoint{1.780626in}{1.304411in}}%
\pgfpathlineto{\pgfqpoint{1.775190in}{1.290491in}}%
\pgfpathlineto{\pgfqpoint{1.769754in}{1.276592in}}%
\pgfpathlineto{\pgfqpoint{1.764318in}{1.262730in}}%
\pgfpathlineto{\pgfqpoint{1.758882in}{1.248920in}}%
\pgfpathlineto{\pgfqpoint{1.753446in}{1.235177in}}%
\pgfpathlineto{\pgfqpoint{1.748011in}{1.221518in}}%
\pgfpathlineto{\pgfqpoint{1.742575in}{1.207955in}}%
\pgfpathlineto{\pgfqpoint{1.737139in}{1.194503in}}%
\pgfpathlineto{\pgfqpoint{1.731703in}{1.181174in}}%
\pgfpathlineto{\pgfqpoint{1.726267in}{1.167980in}}%
\pgfpathlineto{\pgfqpoint{1.720831in}{1.154933in}}%
\pgfpathlineto{\pgfqpoint{1.715395in}{1.142044in}}%
\pgfpathlineto{\pgfqpoint{1.709960in}{1.129322in}}%
\pgfpathlineto{\pgfqpoint{1.704524in}{1.116775in}}%
\pgfpathlineto{\pgfqpoint{1.699088in}{1.104411in}}%
\pgfpathlineto{\pgfqpoint{1.693652in}{1.092237in}}%
\pgfpathlineto{\pgfqpoint{1.688216in}{1.080260in}}%
\pgfpathlineto{\pgfqpoint{1.682780in}{1.068484in}}%
\pgfpathlineto{\pgfqpoint{1.677344in}{1.056913in}}%
\pgfpathlineto{\pgfqpoint{1.671908in}{1.045552in}}%
\pgfpathlineto{\pgfqpoint{1.666473in}{1.034402in}}%
\pgfpathlineto{\pgfqpoint{1.661037in}{1.023466in}}%
\pgfpathlineto{\pgfqpoint{1.655601in}{1.012745in}}%
\pgfpathlineto{\pgfqpoint{1.650165in}{1.002240in}}%
\pgfpathlineto{\pgfqpoint{1.644729in}{0.991951in}}%
\pgfpathlineto{\pgfqpoint{1.639293in}{0.981877in}}%
\pgfpathlineto{\pgfqpoint{1.633857in}{0.972018in}}%
\pgfpathlineto{\pgfqpoint{1.628421in}{0.962372in}}%
\pgfpathlineto{\pgfqpoint{1.622986in}{0.952938in}}%
\pgfpathlineto{\pgfqpoint{1.617550in}{0.943712in}}%
\pgfpathlineto{\pgfqpoint{1.612114in}{0.934694in}}%
\pgfpathlineto{\pgfqpoint{1.606678in}{0.925880in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{0.917267in}}%
\pgfpathlineto{\pgfqpoint{1.595806in}{0.908852in}}%
\pgfpathlineto{\pgfqpoint{1.590370in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{1.584934in}{0.892603in}}%
\pgfpathlineto{\pgfqpoint{1.579499in}{0.884762in}}%
\pgfpathlineto{\pgfqpoint{1.574063in}{0.877104in}}%
\pgfpathlineto{\pgfqpoint{1.568627in}{0.869626in}}%
\pgfpathlineto{\pgfqpoint{1.563191in}{0.862324in}}%
\pgfpathlineto{\pgfqpoint{1.557755in}{0.855195in}}%
\pgfpathlineto{\pgfqpoint{1.552319in}{0.848234in}}%
\pgfpathlineto{\pgfqpoint{1.546883in}{0.841437in}}%
\pgfpathlineto{\pgfqpoint{1.541447in}{0.834801in}}%
\pgfpathlineto{\pgfqpoint{1.536012in}{0.828321in}}%
\pgfpathlineto{\pgfqpoint{1.530576in}{0.821994in}}%
\pgfpathlineto{\pgfqpoint{1.525140in}{0.815816in}}%
\pgfpathlineto{\pgfqpoint{1.519704in}{0.809783in}}%
\pgfpathlineto{\pgfqpoint{1.514268in}{0.803891in}}%
\pgfpathlineto{\pgfqpoint{1.508832in}{0.798136in}}%
\pgfpathlineto{\pgfqpoint{1.503396in}{0.792516in}}%
\pgfpathlineto{\pgfqpoint{1.497961in}{0.787026in}}%
\pgfpathlineto{\pgfqpoint{1.492525in}{0.781663in}}%
\pgfpathlineto{\pgfqpoint{1.487089in}{0.776424in}}%
\pgfpathlineto{\pgfqpoint{1.481653in}{0.771304in}}%
\pgfpathlineto{\pgfqpoint{1.476217in}{0.766302in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{0.761413in}}%
\pgfpathlineto{\pgfqpoint{1.465345in}{0.756635in}}%
\pgfpathlineto{\pgfqpoint{1.459909in}{0.751965in}}%
\pgfpathlineto{\pgfqpoint{1.454474in}{0.747399in}}%
\pgfpathlineto{\pgfqpoint{1.449038in}{0.742935in}}%
\pgfpathlineto{\pgfqpoint{1.443602in}{0.738569in}}%
\pgfpathlineto{\pgfqpoint{1.438166in}{0.734301in}}%
\pgfpathlineto{\pgfqpoint{1.432730in}{0.730125in}}%
\pgfpathlineto{\pgfqpoint{1.427294in}{0.726041in}}%
\pgfpathlineto{\pgfqpoint{1.421858in}{0.722045in}}%
\pgfpathlineto{\pgfqpoint{1.416422in}{0.718136in}}%
\pgfpathlineto{\pgfqpoint{1.410987in}{0.714310in}}%
\pgfpathlineto{\pgfqpoint{1.405551in}{0.710565in}}%
\pgfpathlineto{\pgfqpoint{1.400115in}{0.706900in}}%
\pgfpathlineto{\pgfqpoint{1.394679in}{0.703312in}}%
\pgfpathlineto{\pgfqpoint{1.389243in}{0.699799in}}%
\pgfpathlineto{\pgfqpoint{1.383807in}{0.696359in}}%
\pgfpathlineto{\pgfqpoint{1.378371in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{1.372935in}{0.689690in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{0.686457in}}%
\pgfpathlineto{\pgfqpoint{1.362064in}{0.683290in}}%
\pgfpathlineto{\pgfqpoint{1.356628in}{0.680186in}}%
\pgfpathlineto{\pgfqpoint{1.351192in}{0.677145in}}%
\pgfpathlineto{\pgfqpoint{1.345756in}{0.674164in}}%
\pgfpathlineto{\pgfqpoint{1.340320in}{0.671242in}}%
\pgfpathlineto{\pgfqpoint{1.334884in}{0.668377in}}%
\pgfpathlineto{\pgfqpoint{1.329448in}{0.665568in}}%
\pgfpathlineto{\pgfqpoint{1.324013in}{0.662813in}}%
\pgfpathlineto{\pgfqpoint{1.318577in}{0.660111in}}%
\pgfpathlineto{\pgfqpoint{1.313141in}{0.657462in}}%
\pgfpathlineto{\pgfqpoint{1.307705in}{0.654862in}}%
\pgfpathlineto{\pgfqpoint{1.302269in}{0.652311in}}%
\pgfpathlineto{\pgfqpoint{1.296833in}{0.649809in}}%
\pgfpathlineto{\pgfqpoint{1.291397in}{0.647353in}}%
\pgfpathlineto{\pgfqpoint{1.285962in}{0.644942in}}%
\pgfpathlineto{\pgfqpoint{1.280526in}{0.642576in}}%
\pgfpathlineto{\pgfqpoint{1.275090in}{0.640253in}}%
\pgfpathlineto{\pgfqpoint{1.269654in}{0.637972in}}%
\pgfpathlineto{\pgfqpoint{1.264218in}{0.635732in}}%
\pgfpathlineto{\pgfqpoint{1.258782in}{0.633533in}}%
\pgfpathlineto{\pgfqpoint{1.253346in}{0.631373in}}%
\pgfpathlineto{\pgfqpoint{1.247910in}{0.629251in}}%
\pgfpathlineto{\pgfqpoint{1.242475in}{0.627166in}}%
\pgfpathlineto{\pgfqpoint{1.237039in}{0.625118in}}%
\pgfpathlineto{\pgfqpoint{1.231603in}{0.623105in}}%
\pgfpathlineto{\pgfqpoint{1.226167in}{0.621128in}}%
\pgfpathlineto{\pgfqpoint{1.220731in}{0.619184in}}%
\pgfpathlineto{\pgfqpoint{1.215295in}{0.617274in}}%
\pgfpathlineto{\pgfqpoint{1.209859in}{0.615396in}}%
\pgfpathlineto{\pgfqpoint{1.204423in}{0.613549in}}%
\pgfpathlineto{\pgfqpoint{1.198988in}{0.611734in}}%
\pgfpathlineto{\pgfqpoint{1.193552in}{0.609949in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{0.608194in}}%
\pgfpathlineto{\pgfqpoint{1.182680in}{0.606467in}}%
\pgfpathlineto{\pgfqpoint{1.177244in}{0.604769in}}%
\pgfpathlineto{\pgfqpoint{1.171808in}{0.603099in}}%
\pgfpathlineto{\pgfqpoint{1.166372in}{0.601455in}}%
\pgfpathlineto{\pgfqpoint{1.160936in}{0.599838in}}%
\pgfpathlineto{\pgfqpoint{1.155501in}{0.598247in}}%
\pgfpathlineto{\pgfqpoint{1.150065in}{0.596682in}}%
\pgfpathlineto{\pgfqpoint{1.144629in}{0.595141in}}%
\pgfpathlineto{\pgfqpoint{1.139193in}{0.593625in}}%
\pgfpathlineto{\pgfqpoint{1.133757in}{0.592132in}}%
\pgfpathlineto{\pgfqpoint{1.128321in}{0.590663in}}%
\pgfpathlineto{\pgfqpoint{1.122885in}{0.589216in}}%
\pgfpathlineto{\pgfqpoint{1.117449in}{0.587792in}}%
\pgfpathlineto{\pgfqpoint{1.112014in}{0.586390in}}%
\pgfpathlineto{\pgfqpoint{1.106578in}{0.585009in}}%
\pgfpathlineto{\pgfqpoint{1.101142in}{0.583650in}}%
\pgfpathlineto{\pgfqpoint{1.095706in}{0.582311in}}%
\pgfpathlineto{\pgfqpoint{1.090270in}{0.580992in}}%
\pgfpathlineto{\pgfqpoint{1.084834in}{0.579692in}}%
\pgfpathlineto{\pgfqpoint{1.079398in}{0.578413in}}%
\pgfpathlineto{\pgfqpoint{1.073963in}{0.577152in}}%
\pgfpathlineto{\pgfqpoint{1.068527in}{0.575910in}}%
\pgfpathlineto{\pgfqpoint{1.063091in}{0.574686in}}%
\pgfpathlineto{\pgfqpoint{1.057655in}{0.573480in}}%
\pgfpathlineto{\pgfqpoint{1.052219in}{0.572292in}}%
\pgfpathlineto{\pgfqpoint{1.046783in}{0.571120in}}%
\pgfpathlineto{\pgfqpoint{1.041347in}{0.569966in}}%
\pgfpathlineto{\pgfqpoint{1.035911in}{0.568829in}}%
\pgfpathlineto{\pgfqpoint{1.030476in}{0.567708in}}%
\pgfpathlineto{\pgfqpoint{1.025040in}{0.566602in}}%
\pgfpathlineto{\pgfqpoint{1.019604in}{0.565513in}}%
\pgfpathlineto{\pgfqpoint{1.014168in}{0.564439in}}%
\pgfpathlineto{\pgfqpoint{1.008732in}{0.563380in}}%
\pgfpathlineto{\pgfqpoint{1.003296in}{0.562336in}}%
\pgfpathlineto{\pgfqpoint{0.997860in}{0.561306in}}%
\pgfpathlineto{\pgfqpoint{0.992424in}{0.560291in}}%
\pgfpathlineto{\pgfqpoint{0.986989in}{0.559290in}}%
\pgfpathlineto{\pgfqpoint{0.981553in}{0.558303in}}%
\pgfpathlineto{\pgfqpoint{0.976117in}{0.557329in}}%
\pgfpathlineto{\pgfqpoint{0.970681in}{0.556369in}}%
\pgfpathlineto{\pgfqpoint{0.965245in}{0.555422in}}%
\pgfpathlineto{\pgfqpoint{0.959809in}{0.554488in}}%
\pgfpathlineto{\pgfqpoint{0.954373in}{0.553567in}}%
\pgfpathlineto{\pgfqpoint{0.948937in}{0.552658in}}%
\pgfpathlineto{\pgfqpoint{0.943502in}{0.551761in}}%
\pgfpathlineto{\pgfqpoint{0.938066in}{0.550877in}}%
\pgfpathlineto{\pgfqpoint{0.932630in}{0.550004in}}%
\pgfpathlineto{\pgfqpoint{0.927194in}{0.549143in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.548294in}}%
\pgfpathlineto{\pgfqpoint{0.916322in}{0.547456in}}%
\pgfpathlineto{\pgfqpoint{0.910886in}{0.546629in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.545813in}}%
\pgfpathlineto{\pgfqpoint{0.900015in}{0.545007in}}%
\pgfpathlineto{\pgfqpoint{0.894579in}{0.544213in}}%
\pgfpathlineto{\pgfqpoint{0.889143in}{0.543429in}}%
\pgfpathlineto{\pgfqpoint{0.883707in}{0.542655in}}%
\pgfpathlineto{\pgfqpoint{0.878271in}{0.541891in}}%
\pgfpathlineto{\pgfqpoint{0.872835in}{0.541138in}}%
\pgfpathlineto{\pgfqpoint{0.867399in}{0.540394in}}%
\pgfpathlineto{\pgfqpoint{0.861964in}{0.539660in}}%
\pgfpathlineto{\pgfqpoint{0.856528in}{0.538935in}}%
\pgfpathlineto{\pgfqpoint{0.851092in}{0.538220in}}%
\pgfpathlineto{\pgfqpoint{0.845656in}{0.537514in}}%
\pgfpathlineto{\pgfqpoint{0.840220in}{0.536818in}}%
\pgfpathlineto{\pgfqpoint{0.834784in}{0.536130in}}%
\pgfpathlineto{\pgfqpoint{0.829348in}{0.535451in}}%
\pgfpathlineto{\pgfqpoint{0.823912in}{0.534781in}}%
\pgfpathlineto{\pgfqpoint{0.818477in}{0.534120in}}%
\pgfpathlineto{\pgfqpoint{0.813041in}{0.533467in}}%
\pgfpathlineto{\pgfqpoint{0.807605in}{0.532823in}}%
\pgfpathlineto{\pgfqpoint{0.802169in}{0.532187in}}%
\pgfpathlineto{\pgfqpoint{0.796733in}{0.531559in}}%
\pgfpathlineto{\pgfqpoint{0.791297in}{0.530940in}}%
\pgfpathlineto{\pgfqpoint{0.785861in}{0.530328in}}%
\pgfpathlineto{\pgfqpoint{0.780425in}{0.529724in}}%
\pgfpathlineto{\pgfqpoint{0.774990in}{0.529128in}}%
\pgfpathlineto{\pgfqpoint{0.769554in}{0.528540in}}%
\pgfpathlineto{\pgfqpoint{0.764118in}{0.527960in}}%
\pgfpathlineto{\pgfqpoint{0.758682in}{0.527386in}}%
\pgfpathlineto{\pgfqpoint{0.753246in}{0.526821in}}%
\pgfpathlineto{\pgfqpoint{0.747810in}{0.526262in}}%
\pgfpathlineto{\pgfqpoint{0.742374in}{0.525711in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.525167in}}%
\pgfpathlineto{\pgfqpoint{0.731503in}{0.524631in}}%
\pgfpathlineto{\pgfqpoint{0.726067in}{0.524101in}}%
\pgfpathlineto{\pgfqpoint{0.720631in}{0.523578in}}%
\pgfpathlineto{\pgfqpoint{0.715195in}{0.523062in}}%
\pgfpathlineto{\pgfqpoint{0.709759in}{0.522553in}}%
\pgfpathlineto{\pgfqpoint{0.704323in}{0.522051in}}%
\pgfpathlineto{\pgfqpoint{0.698887in}{0.521555in}}%
\pgfpathlineto{\pgfqpoint{0.693451in}{0.521066in}}%
\pgfpathlineto{\pgfqpoint{0.688016in}{0.520583in}}%
\pgfpathlineto{\pgfqpoint{0.682580in}{0.520107in}}%
\pgfpathlineto{\pgfqpoint{0.677144in}{0.519638in}}%
\pgfpathlineto{\pgfqpoint{0.671708in}{0.519174in}}%
\pgfpathlineto{\pgfqpoint{0.666272in}{0.518717in}}%
\pgfpathlineto{\pgfqpoint{0.660836in}{0.518267in}}%
\pgfpathlineto{\pgfqpoint{0.655400in}{0.517822in}}%
\pgfpathlineto{\pgfqpoint{0.649965in}{0.517384in}}%
\pgfpathlineto{\pgfqpoint{0.644529in}{0.516952in}}%
\pgfpathlineto{\pgfqpoint{0.639093in}{0.516526in}}%
\pgfpathlineto{\pgfqpoint{0.633657in}{0.516106in}}%
\pgfpathlineto{\pgfqpoint{0.628221in}{0.515691in}}%
\pgfpathlineto{\pgfqpoint{0.622785in}{0.515283in}}%
\pgfpathlineto{\pgfqpoint{0.617349in}{0.514881in}}%
\pgfpathlineto{\pgfqpoint{0.611913in}{0.514485in}}%
\pgfpathlineto{\pgfqpoint{0.606478in}{0.514094in}}%
\pgfpathlineto{\pgfqpoint{0.601042in}{0.513709in}}%
\pgfpathlineto{\pgfqpoint{0.595606in}{0.513330in}}%
\pgfpathlineto{\pgfqpoint{0.590170in}{0.512957in}}%
\pgfpathlineto{\pgfqpoint{0.584734in}{0.512590in}}%
\pgfpathlineto{\pgfqpoint{0.579298in}{0.512228in}}%
\pgfpathlineto{\pgfqpoint{0.573862in}{0.511872in}}%
\pgfpathlineto{\pgfqpoint{0.568426in}{0.511522in}}%
\pgfpathlineto{\pgfqpoint{0.562991in}{0.511177in}}%
\pgfpathlineto{\pgfqpoint{0.557555in}{0.510838in}}%
\pgfpathlineto{\pgfqpoint{0.552119in}{0.510505in}}%
\pgfpathlineto{\pgfqpoint{0.546683in}{0.510177in}}%
\pgfpathlineto{\pgfqpoint{0.541247in}{0.509855in}}%
\pgfpathlineto{\pgfqpoint{0.535811in}{0.509538in}}%
\pgfpathlineto{\pgfqpoint{0.530375in}{0.509227in}}%
\pgfpathlineto{\pgfqpoint{0.524939in}{0.508922in}}%
\pgfpathlineto{\pgfqpoint{0.519504in}{0.508622in}}%
\pgfpathlineto{\pgfqpoint{0.514068in}{0.508328in}}%
\pgfpathlineto{\pgfqpoint{0.508632in}{0.508040in}}%
\pgfpathlineto{\pgfqpoint{0.503196in}{0.507758in}}%
\pgfpathlineto{\pgfqpoint{0.497760in}{0.507481in}}%
\pgfpathlineto{\pgfqpoint{0.492324in}{0.507210in}}%
\pgfpathlineto{\pgfqpoint{0.486888in}{0.506944in}}%
\pgfpathlineto{\pgfqpoint{0.481452in}{0.506685in}}%
\pgfpathlineto{\pgfqpoint{0.476017in}{0.506431in}}%
\pgfpathlineto{\pgfqpoint{0.470581in}{0.506184in}}%
\pgfpathlineto{\pgfqpoint{0.465145in}{0.505942in}}%
\pgfpathlineto{\pgfqpoint{0.459709in}{0.505706in}}%
\pgfpathlineto{\pgfqpoint{0.454273in}{0.505477in}}%
\pgfpathlineto{\pgfqpoint{0.448837in}{0.505253in}}%
\pgfpathlineto{\pgfqpoint{0.443401in}{0.505036in}}%
\pgfpathlineto{\pgfqpoint{0.437966in}{0.504826in}}%
\pgfpathlineto{\pgfqpoint{0.432530in}{0.504622in}}%
\pgfpathlineto{\pgfqpoint{0.427094in}{0.504425in}}%
\pgfpathlineto{\pgfqpoint{0.421658in}{0.504234in}}%
\pgfpathlineto{\pgfqpoint{0.416222in}{0.504051in}}%
\pgfpathlineto{\pgfqpoint{0.410786in}{0.503875in}}%
\pgfpathlineto{\pgfqpoint{0.405350in}{0.503706in}}%
\pgfpathlineto{\pgfqpoint{0.399914in}{0.503545in}}%
\pgfpathlineto{\pgfqpoint{0.394479in}{0.503392in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{0.503248in}}%
\pgfpathlineto{\pgfqpoint{0.383607in}{0.503113in}}%
\pgfpathlineto{\pgfqpoint{0.378171in}{0.502987in}}%
\pgfpathlineto{\pgfqpoint{0.372735in}{0.502871in}}%
\pgfpathlineto{\pgfqpoint{0.367299in}{0.502766in}}%
\pgfpathlineto{\pgfqpoint{0.361863in}{0.502674in}}%
\pgfpathlineto{\pgfqpoint{0.356427in}{0.502596in}}%
\pgfpathlineto{\pgfqpoint{0.350992in}{0.502535in}}%
\pgfpathlineto{\pgfqpoint{0.345556in}{0.502500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345556in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.882353,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.882353,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345556in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{0.345556in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{0.350992in}{0.502533in}}%
\pgfpathlineto{\pgfqpoint{0.356427in}{0.502590in}}%
\pgfpathlineto{\pgfqpoint{0.361863in}{0.502664in}}%
\pgfpathlineto{\pgfqpoint{0.367299in}{0.502752in}}%
\pgfpathlineto{\pgfqpoint{0.372735in}{0.502851in}}%
\pgfpathlineto{\pgfqpoint{0.378171in}{0.502961in}}%
\pgfpathlineto{\pgfqpoint{0.383607in}{0.503080in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{0.503208in}}%
\pgfpathlineto{\pgfqpoint{0.394479in}{0.503345in}}%
\pgfpathlineto{\pgfqpoint{0.399914in}{0.503490in}}%
\pgfpathlineto{\pgfqpoint{0.405350in}{0.503642in}}%
\pgfpathlineto{\pgfqpoint{0.410786in}{0.503802in}}%
\pgfpathlineto{\pgfqpoint{0.416222in}{0.503969in}}%
\pgfpathlineto{\pgfqpoint{0.421658in}{0.504143in}}%
\pgfpathlineto{\pgfqpoint{0.427094in}{0.504323in}}%
\pgfpathlineto{\pgfqpoint{0.432530in}{0.504510in}}%
\pgfpathlineto{\pgfqpoint{0.437966in}{0.504704in}}%
\pgfpathlineto{\pgfqpoint{0.443401in}{0.504904in}}%
\pgfpathlineto{\pgfqpoint{0.448837in}{0.505110in}}%
\pgfpathlineto{\pgfqpoint{0.454273in}{0.505322in}}%
\pgfpathlineto{\pgfqpoint{0.459709in}{0.505540in}}%
\pgfpathlineto{\pgfqpoint{0.465145in}{0.505764in}}%
\pgfpathlineto{\pgfqpoint{0.470581in}{0.505993in}}%
\pgfpathlineto{\pgfqpoint{0.476017in}{0.506229in}}%
\pgfpathlineto{\pgfqpoint{0.481452in}{0.506470in}}%
\pgfpathlineto{\pgfqpoint{0.486888in}{0.506717in}}%
\pgfpathlineto{\pgfqpoint{0.492324in}{0.506969in}}%
\pgfpathlineto{\pgfqpoint{0.497760in}{0.507228in}}%
\pgfpathlineto{\pgfqpoint{0.503196in}{0.507491in}}%
\pgfpathlineto{\pgfqpoint{0.508632in}{0.507761in}}%
\pgfpathlineto{\pgfqpoint{0.514068in}{0.508035in}}%
\pgfpathlineto{\pgfqpoint{0.519504in}{0.508316in}}%
\pgfpathlineto{\pgfqpoint{0.524939in}{0.508602in}}%
\pgfpathlineto{\pgfqpoint{0.530375in}{0.508893in}}%
\pgfpathlineto{\pgfqpoint{0.535811in}{0.509190in}}%
\pgfpathlineto{\pgfqpoint{0.541247in}{0.509493in}}%
\pgfpathlineto{\pgfqpoint{0.546683in}{0.509801in}}%
\pgfpathlineto{\pgfqpoint{0.552119in}{0.510115in}}%
\pgfpathlineto{\pgfqpoint{0.557555in}{0.510434in}}%
\pgfpathlineto{\pgfqpoint{0.562991in}{0.510759in}}%
\pgfpathlineto{\pgfqpoint{0.568426in}{0.511089in}}%
\pgfpathlineto{\pgfqpoint{0.573862in}{0.511425in}}%
\pgfpathlineto{\pgfqpoint{0.579298in}{0.511767in}}%
\pgfpathlineto{\pgfqpoint{0.584734in}{0.512115in}}%
\pgfpathlineto{\pgfqpoint{0.590170in}{0.512468in}}%
\pgfpathlineto{\pgfqpoint{0.595606in}{0.512827in}}%
\pgfpathlineto{\pgfqpoint{0.601042in}{0.513192in}}%
\pgfpathlineto{\pgfqpoint{0.606478in}{0.513563in}}%
\pgfpathlineto{\pgfqpoint{0.611913in}{0.513939in}}%
\pgfpathlineto{\pgfqpoint{0.617349in}{0.514322in}}%
\pgfpathlineto{\pgfqpoint{0.622785in}{0.514710in}}%
\pgfpathlineto{\pgfqpoint{0.628221in}{0.515105in}}%
\pgfpathlineto{\pgfqpoint{0.633657in}{0.515506in}}%
\pgfpathlineto{\pgfqpoint{0.639093in}{0.515913in}}%
\pgfpathlineto{\pgfqpoint{0.644529in}{0.516326in}}%
\pgfpathlineto{\pgfqpoint{0.649965in}{0.516746in}}%
\pgfpathlineto{\pgfqpoint{0.655400in}{0.517172in}}%
\pgfpathlineto{\pgfqpoint{0.660836in}{0.517604in}}%
\pgfpathlineto{\pgfqpoint{0.666272in}{0.518043in}}%
\pgfpathlineto{\pgfqpoint{0.671708in}{0.518488in}}%
\pgfpathlineto{\pgfqpoint{0.677144in}{0.518940in}}%
\pgfpathlineto{\pgfqpoint{0.682580in}{0.519399in}}%
\pgfpathlineto{\pgfqpoint{0.688016in}{0.519864in}}%
\pgfpathlineto{\pgfqpoint{0.693451in}{0.520337in}}%
\pgfpathlineto{\pgfqpoint{0.698887in}{0.520816in}}%
\pgfpathlineto{\pgfqpoint{0.704323in}{0.521303in}}%
\pgfpathlineto{\pgfqpoint{0.709759in}{0.521796in}}%
\pgfpathlineto{\pgfqpoint{0.715195in}{0.522297in}}%
\pgfpathlineto{\pgfqpoint{0.720631in}{0.522806in}}%
\pgfpathlineto{\pgfqpoint{0.726067in}{0.523321in}}%
\pgfpathlineto{\pgfqpoint{0.731503in}{0.523844in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.524375in}}%
\pgfpathlineto{\pgfqpoint{0.742374in}{0.524914in}}%
\pgfpathlineto{\pgfqpoint{0.747810in}{0.525460in}}%
\pgfpathlineto{\pgfqpoint{0.753246in}{0.526015in}}%
\pgfpathlineto{\pgfqpoint{0.758682in}{0.526577in}}%
\pgfpathlineto{\pgfqpoint{0.764118in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{0.769554in}{0.527727in}}%
\pgfpathlineto{\pgfqpoint{0.774990in}{0.528314in}}%
\pgfpathlineto{\pgfqpoint{0.780425in}{0.528910in}}%
\pgfpathlineto{\pgfqpoint{0.785861in}{0.529514in}}%
\pgfpathlineto{\pgfqpoint{0.791297in}{0.530128in}}%
\pgfpathlineto{\pgfqpoint{0.796733in}{0.530750in}}%
\pgfpathlineto{\pgfqpoint{0.802169in}{0.531381in}}%
\pgfpathlineto{\pgfqpoint{0.807605in}{0.532022in}}%
\pgfpathlineto{\pgfqpoint{0.813041in}{0.532672in}}%
\pgfpathlineto{\pgfqpoint{0.818477in}{0.533331in}}%
\pgfpathlineto{\pgfqpoint{0.823912in}{0.534000in}}%
\pgfpathlineto{\pgfqpoint{0.829348in}{0.534679in}}%
\pgfpathlineto{\pgfqpoint{0.834784in}{0.535368in}}%
\pgfpathlineto{\pgfqpoint{0.840220in}{0.536067in}}%
\pgfpathlineto{\pgfqpoint{0.845656in}{0.536776in}}%
\pgfpathlineto{\pgfqpoint{0.851092in}{0.537496in}}%
\pgfpathlineto{\pgfqpoint{0.856528in}{0.538226in}}%
\pgfpathlineto{\pgfqpoint{0.861964in}{0.538967in}}%
\pgfpathlineto{\pgfqpoint{0.867399in}{0.539719in}}%
\pgfpathlineto{\pgfqpoint{0.872835in}{0.540482in}}%
\pgfpathlineto{\pgfqpoint{0.878271in}{0.541257in}}%
\pgfpathlineto{\pgfqpoint{0.883707in}{0.542043in}}%
\pgfpathlineto{\pgfqpoint{0.889143in}{0.542841in}}%
\pgfpathlineto{\pgfqpoint{0.894579in}{0.543650in}}%
\pgfpathlineto{\pgfqpoint{0.900015in}{0.544472in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.545306in}}%
\pgfpathlineto{\pgfqpoint{0.910886in}{0.546153in}}%
\pgfpathlineto{\pgfqpoint{0.916322in}{0.547013in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.547885in}}%
\pgfpathlineto{\pgfqpoint{0.927194in}{0.548771in}}%
\pgfpathlineto{\pgfqpoint{0.932630in}{0.549670in}}%
\pgfpathlineto{\pgfqpoint{0.938066in}{0.550583in}}%
\pgfpathlineto{\pgfqpoint{0.943502in}{0.551510in}}%
\pgfpathlineto{\pgfqpoint{0.948937in}{0.552452in}}%
\pgfpathlineto{\pgfqpoint{0.954373in}{0.553408in}}%
\pgfpathlineto{\pgfqpoint{0.959809in}{0.554378in}}%
\pgfpathlineto{\pgfqpoint{0.965245in}{0.555364in}}%
\pgfpathlineto{\pgfqpoint{0.970681in}{0.556365in}}%
\pgfpathlineto{\pgfqpoint{0.976117in}{0.557382in}}%
\pgfpathlineto{\pgfqpoint{0.981553in}{0.558415in}}%
\pgfpathlineto{\pgfqpoint{0.986989in}{0.559464in}}%
\pgfpathlineto{\pgfqpoint{0.992424in}{0.560529in}}%
\pgfpathlineto{\pgfqpoint{0.997860in}{0.561612in}}%
\pgfpathlineto{\pgfqpoint{1.003296in}{0.562711in}}%
\pgfpathlineto{\pgfqpoint{1.008732in}{0.563829in}}%
\pgfpathlineto{\pgfqpoint{1.014168in}{0.564964in}}%
\pgfpathlineto{\pgfqpoint{1.019604in}{0.566118in}}%
\pgfpathlineto{\pgfqpoint{1.025040in}{0.567290in}}%
\pgfpathlineto{\pgfqpoint{1.030476in}{0.568482in}}%
\pgfpathlineto{\pgfqpoint{1.035911in}{0.569693in}}%
\pgfpathlineto{\pgfqpoint{1.041347in}{0.570924in}}%
\pgfpathlineto{\pgfqpoint{1.046783in}{0.572175in}}%
\pgfpathlineto{\pgfqpoint{1.052219in}{0.573447in}}%
\pgfpathlineto{\pgfqpoint{1.057655in}{0.574741in}}%
\pgfpathlineto{\pgfqpoint{1.063091in}{0.576055in}}%
\pgfpathlineto{\pgfqpoint{1.068527in}{0.577393in}}%
\pgfpathlineto{\pgfqpoint{1.073963in}{0.578752in}}%
\pgfpathlineto{\pgfqpoint{1.079398in}{0.580135in}}%
\pgfpathlineto{\pgfqpoint{1.084834in}{0.581542in}}%
\pgfpathlineto{\pgfqpoint{1.090270in}{0.582972in}}%
\pgfpathlineto{\pgfqpoint{1.095706in}{0.584428in}}%
\pgfpathlineto{\pgfqpoint{1.101142in}{0.585908in}}%
\pgfpathlineto{\pgfqpoint{1.106578in}{0.587415in}}%
\pgfpathlineto{\pgfqpoint{1.112014in}{0.588948in}}%
\pgfpathlineto{\pgfqpoint{1.117449in}{0.590508in}}%
\pgfpathlineto{\pgfqpoint{1.122885in}{0.592096in}}%
\pgfpathlineto{\pgfqpoint{1.128321in}{0.593712in}}%
\pgfpathlineto{\pgfqpoint{1.133757in}{0.595358in}}%
\pgfpathlineto{\pgfqpoint{1.139193in}{0.597033in}}%
\pgfpathlineto{\pgfqpoint{1.144629in}{0.598739in}}%
\pgfpathlineto{\pgfqpoint{1.150065in}{0.600476in}}%
\pgfpathlineto{\pgfqpoint{1.155501in}{0.602245in}}%
\pgfpathlineto{\pgfqpoint{1.160936in}{0.604046in}}%
\pgfpathlineto{\pgfqpoint{1.166372in}{0.605882in}}%
\pgfpathlineto{\pgfqpoint{1.171808in}{0.607752in}}%
\pgfpathlineto{\pgfqpoint{1.177244in}{0.609657in}}%
\pgfpathlineto{\pgfqpoint{1.182680in}{0.611598in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{0.613577in}}%
\pgfpathlineto{\pgfqpoint{1.193552in}{0.615594in}}%
\pgfpathlineto{\pgfqpoint{1.198988in}{0.617650in}}%
\pgfpathlineto{\pgfqpoint{1.204423in}{0.619747in}}%
\pgfpathlineto{\pgfqpoint{1.209859in}{0.621884in}}%
\pgfpathlineto{\pgfqpoint{1.215295in}{0.624064in}}%
\pgfpathlineto{\pgfqpoint{1.220731in}{0.626288in}}%
\pgfpathlineto{\pgfqpoint{1.226167in}{0.628557in}}%
\pgfpathlineto{\pgfqpoint{1.231603in}{0.630871in}}%
\pgfpathlineto{\pgfqpoint{1.237039in}{0.633233in}}%
\pgfpathlineto{\pgfqpoint{1.242475in}{0.635643in}}%
\pgfpathlineto{\pgfqpoint{1.247910in}{0.638104in}}%
\pgfpathlineto{\pgfqpoint{1.253346in}{0.640616in}}%
\pgfpathlineto{\pgfqpoint{1.258782in}{0.643180in}}%
\pgfpathlineto{\pgfqpoint{1.264218in}{0.645799in}}%
\pgfpathlineto{\pgfqpoint{1.269654in}{0.648474in}}%
\pgfpathlineto{\pgfqpoint{1.275090in}{0.651207in}}%
\pgfpathlineto{\pgfqpoint{1.280526in}{0.653999in}}%
\pgfpathlineto{\pgfqpoint{1.285962in}{0.656853in}}%
\pgfpathlineto{\pgfqpoint{1.291397in}{0.659769in}}%
\pgfpathlineto{\pgfqpoint{1.296833in}{0.662750in}}%
\pgfpathlineto{\pgfqpoint{1.302269in}{0.665798in}}%
\pgfpathlineto{\pgfqpoint{1.307705in}{0.668915in}}%
\pgfpathlineto{\pgfqpoint{1.313141in}{0.672103in}}%
\pgfpathlineto{\pgfqpoint{1.318577in}{0.675364in}}%
\pgfpathlineto{\pgfqpoint{1.324013in}{0.678701in}}%
\pgfpathlineto{\pgfqpoint{1.329448in}{0.682115in}}%
\pgfpathlineto{\pgfqpoint{1.334884in}{0.685611in}}%
\pgfpathlineto{\pgfqpoint{1.340320in}{0.689189in}}%
\pgfpathlineto{\pgfqpoint{1.345756in}{0.692853in}}%
\pgfpathlineto{\pgfqpoint{1.351192in}{0.696606in}}%
\pgfpathlineto{\pgfqpoint{1.356628in}{0.700450in}}%
\pgfpathlineto{\pgfqpoint{1.362064in}{0.704388in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{0.708425in}}%
\pgfpathlineto{\pgfqpoint{1.372935in}{0.712562in}}%
\pgfpathlineto{\pgfqpoint{1.378371in}{0.716803in}}%
\pgfpathlineto{\pgfqpoint{1.383807in}{0.721152in}}%
\pgfpathlineto{\pgfqpoint{1.389243in}{0.725613in}}%
\pgfpathlineto{\pgfqpoint{1.394679in}{0.730189in}}%
\pgfpathlineto{\pgfqpoint{1.400115in}{0.734884in}}%
\pgfpathlineto{\pgfqpoint{1.405551in}{0.739702in}}%
\pgfpathlineto{\pgfqpoint{1.410987in}{0.744648in}}%
\pgfpathlineto{\pgfqpoint{1.416422in}{0.749726in}}%
\pgfpathlineto{\pgfqpoint{1.421858in}{0.754941in}}%
\pgfpathlineto{\pgfqpoint{1.427294in}{0.760297in}}%
\pgfpathlineto{\pgfqpoint{1.432730in}{0.765800in}}%
\pgfpathlineto{\pgfqpoint{1.438166in}{0.771455in}}%
\pgfpathlineto{\pgfqpoint{1.443602in}{0.777266in}}%
\pgfpathlineto{\pgfqpoint{1.449038in}{0.783240in}}%
\pgfpathlineto{\pgfqpoint{1.454474in}{0.789382in}}%
\pgfpathlineto{\pgfqpoint{1.459909in}{0.795698in}}%
\pgfpathlineto{\pgfqpoint{1.465345in}{0.802194in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{0.808877in}}%
\pgfpathlineto{\pgfqpoint{1.476217in}{0.815753in}}%
\pgfpathlineto{\pgfqpoint{1.481653in}{0.822828in}}%
\pgfpathlineto{\pgfqpoint{1.487089in}{0.830110in}}%
\pgfpathlineto{\pgfqpoint{1.492525in}{0.837606in}}%
\pgfpathlineto{\pgfqpoint{1.497961in}{0.845323in}}%
\pgfpathlineto{\pgfqpoint{1.503396in}{0.853269in}}%
\pgfpathlineto{\pgfqpoint{1.508832in}{0.861450in}}%
\pgfpathlineto{\pgfqpoint{1.514268in}{0.869875in}}%
\pgfpathlineto{\pgfqpoint{1.519704in}{0.878551in}}%
\pgfpathlineto{\pgfqpoint{1.525140in}{0.887487in}}%
\pgfpathlineto{\pgfqpoint{1.530576in}{0.896690in}}%
\pgfpathlineto{\pgfqpoint{1.536012in}{0.906168in}}%
\pgfpathlineto{\pgfqpoint{1.541447in}{0.915929in}}%
\pgfpathlineto{\pgfqpoint{1.546883in}{0.925982in}}%
\pgfpathlineto{\pgfqpoint{1.552319in}{0.936333in}}%
\pgfpathlineto{\pgfqpoint{1.557755in}{0.946990in}}%
\pgfpathlineto{\pgfqpoint{1.563191in}{0.957961in}}%
\pgfpathlineto{\pgfqpoint{1.568627in}{0.969253in}}%
\pgfpathlineto{\pgfqpoint{1.574063in}{0.980871in}}%
\pgfpathlineto{\pgfqpoint{1.579499in}{0.992823in}}%
\pgfpathlineto{\pgfqpoint{1.584934in}{1.005112in}}%
\pgfpathlineto{\pgfqpoint{1.590370in}{1.017744in}}%
\pgfpathlineto{\pgfqpoint{1.595806in}{1.030722in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{1.044050in}}%
\pgfpathlineto{\pgfqpoint{1.606678in}{1.057727in}}%
\pgfpathlineto{\pgfqpoint{1.612114in}{1.071755in}}%
\pgfpathlineto{\pgfqpoint{1.617550in}{1.086132in}}%
\pgfpathlineto{\pgfqpoint{1.622986in}{1.100855in}}%
\pgfpathlineto{\pgfqpoint{1.628421in}{1.115919in}}%
\pgfpathlineto{\pgfqpoint{1.633857in}{1.131318in}}%
\pgfpathlineto{\pgfqpoint{1.639293in}{1.147043in}}%
\pgfpathlineto{\pgfqpoint{1.644729in}{1.163083in}}%
\pgfpathlineto{\pgfqpoint{1.650165in}{1.179424in}}%
\pgfpathlineto{\pgfqpoint{1.655601in}{1.196052in}}%
\pgfpathlineto{\pgfqpoint{1.661037in}{1.212949in}}%
\pgfpathlineto{\pgfqpoint{1.666473in}{1.230093in}}%
\pgfpathlineto{\pgfqpoint{1.671908in}{1.247464in}}%
\pgfpathlineto{\pgfqpoint{1.677344in}{1.265035in}}%
\pgfpathlineto{\pgfqpoint{1.682780in}{1.282780in}}%
\pgfpathlineto{\pgfqpoint{1.688216in}{1.300669in}}%
\pgfpathlineto{\pgfqpoint{1.693652in}{1.318673in}}%
\pgfpathlineto{\pgfqpoint{1.699088in}{1.336758in}}%
\pgfpathlineto{\pgfqpoint{1.704524in}{1.354892in}}%
\pgfpathlineto{\pgfqpoint{1.709960in}{1.373040in}}%
\pgfpathlineto{\pgfqpoint{1.715395in}{1.391167in}}%
\pgfpathlineto{\pgfqpoint{1.720831in}{1.409240in}}%
\pgfpathlineto{\pgfqpoint{1.726267in}{1.427223in}}%
\pgfpathlineto{\pgfqpoint{1.731703in}{1.445083in}}%
\pgfpathlineto{\pgfqpoint{1.737139in}{1.462788in}}%
\pgfpathlineto{\pgfqpoint{1.742575in}{1.480307in}}%
\pgfpathlineto{\pgfqpoint{1.748011in}{1.497610in}}%
\pgfpathlineto{\pgfqpoint{1.753446in}{1.514672in}}%
\pgfpathlineto{\pgfqpoint{1.758882in}{1.531467in}}%
\pgfpathlineto{\pgfqpoint{1.764318in}{1.547972in}}%
\pgfpathlineto{\pgfqpoint{1.769754in}{1.564170in}}%
\pgfpathlineto{\pgfqpoint{1.775190in}{1.580043in}}%
\pgfpathlineto{\pgfqpoint{1.780626in}{1.595576in}}%
\pgfpathlineto{\pgfqpoint{1.786062in}{1.610759in}}%
\pgfpathlineto{\pgfqpoint{1.791498in}{1.625582in}}%
\pgfpathlineto{\pgfqpoint{1.796933in}{1.640040in}}%
\pgfpathlineto{\pgfqpoint{1.802369in}{1.654127in}}%
\pgfpathlineto{\pgfqpoint{1.807805in}{1.667842in}}%
\pgfpathlineto{\pgfqpoint{1.813241in}{1.681184in}}%
\pgfpathlineto{\pgfqpoint{1.818677in}{1.694155in}}%
\pgfpathlineto{\pgfqpoint{1.824113in}{1.706759in}}%
\pgfpathlineto{\pgfqpoint{1.829549in}{1.719000in}}%
\pgfpathlineto{\pgfqpoint{1.834985in}{1.730883in}}%
\pgfpathlineto{\pgfqpoint{1.840420in}{1.742415in}}%
\pgfpathlineto{\pgfqpoint{1.845856in}{1.753603in}}%
\pgfpathlineto{\pgfqpoint{1.851292in}{1.764455in}}%
\pgfpathlineto{\pgfqpoint{1.856728in}{1.774981in}}%
\pgfpathlineto{\pgfqpoint{1.862164in}{1.785187in}}%
\pgfpathlineto{\pgfqpoint{1.867600in}{1.795085in}}%
\pgfpathlineto{\pgfqpoint{1.873036in}{1.804683in}}%
\pgfpathlineto{\pgfqpoint{1.878472in}{1.813990in}}%
\pgfpathlineto{\pgfqpoint{1.883907in}{1.823016in}}%
\pgfpathlineto{\pgfqpoint{1.889343in}{1.831771in}}%
\pgfpathlineto{\pgfqpoint{1.894779in}{1.840263in}}%
\pgfpathlineto{\pgfqpoint{1.900215in}{1.848501in}}%
\pgfpathlineto{\pgfqpoint{1.905651in}{1.856495in}}%
\pgfpathlineto{\pgfqpoint{1.911087in}{1.864253in}}%
\pgfpathlineto{\pgfqpoint{1.916523in}{1.871784in}}%
\pgfpathlineto{\pgfqpoint{1.921959in}{1.879097in}}%
\pgfpathlineto{\pgfqpoint{1.927394in}{1.886198in}}%
\pgfpathlineto{\pgfqpoint{1.932830in}{1.893095in}}%
\pgfpathlineto{\pgfqpoint{1.938266in}{1.899798in}}%
\pgfpathlineto{\pgfqpoint{1.943702in}{1.906311in}}%
\pgfpathlineto{\pgfqpoint{1.949138in}{1.912643in}}%
\pgfpathlineto{\pgfqpoint{1.954574in}{1.918800in}}%
\pgfpathlineto{\pgfqpoint{1.960010in}{1.924789in}}%
\pgfpathlineto{\pgfqpoint{1.965445in}{1.930616in}}%
\pgfpathlineto{\pgfqpoint{1.970881in}{1.936286in}}%
\pgfpathlineto{\pgfqpoint{1.976317in}{1.941806in}}%
\pgfpathlineto{\pgfqpoint{1.981753in}{1.947180in}}%
\pgfpathlineto{\pgfqpoint{1.987189in}{1.952415in}}%
\pgfpathlineto{\pgfqpoint{1.992625in}{1.957516in}}%
\pgfpathlineto{\pgfqpoint{1.998061in}{1.962486in}}%
\pgfpathlineto{\pgfqpoint{2.003497in}{1.967331in}}%
\pgfpathlineto{\pgfqpoint{2.008932in}{1.972055in}}%
\pgfpathlineto{\pgfqpoint{2.014368in}{1.976662in}}%
\pgfpathlineto{\pgfqpoint{2.019804in}{1.981158in}}%
\pgfpathlineto{\pgfqpoint{2.025240in}{1.985544in}}%
\pgfpathlineto{\pgfqpoint{2.030676in}{1.989826in}}%
\pgfpathlineto{\pgfqpoint{2.036112in}{1.994006in}}%
\pgfpathlineto{\pgfqpoint{2.041548in}{1.998089in}}%
\pgfpathlineto{\pgfqpoint{2.046984in}{2.002078in}}%
\pgfpathlineto{\pgfqpoint{2.052419in}{2.005975in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{2.009784in}}%
\pgfpathlineto{\pgfqpoint{2.063291in}{2.013508in}}%
\pgfpathlineto{\pgfqpoint{2.068727in}{2.017149in}}%
\pgfpathlineto{\pgfqpoint{2.074163in}{2.020710in}}%
\pgfpathlineto{\pgfqpoint{2.079599in}{2.024195in}}%
\pgfpathlineto{\pgfqpoint{2.085035in}{2.027604in}}%
\pgfpathlineto{\pgfqpoint{2.090471in}{2.030941in}}%
\pgfpathlineto{\pgfqpoint{2.095906in}{2.034209in}}%
\pgfpathlineto{\pgfqpoint{2.101342in}{2.037408in}}%
\pgfpathlineto{\pgfqpoint{2.106778in}{2.040542in}}%
\pgfpathlineto{\pgfqpoint{2.112214in}{2.043612in}}%
\pgfpathlineto{\pgfqpoint{2.117650in}{2.046620in}}%
\pgfpathlineto{\pgfqpoint{2.123086in}{2.049569in}}%
\pgfpathlineto{\pgfqpoint{2.128522in}{2.052459in}}%
\pgfpathlineto{\pgfqpoint{2.133957in}{2.055294in}}%
\pgfpathlineto{\pgfqpoint{2.139393in}{2.058073in}}%
\pgfpathlineto{\pgfqpoint{2.144829in}{2.060800in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{2.063475in}}%
\pgfpathlineto{\pgfqpoint{2.155701in}{2.066100in}}%
\pgfpathlineto{\pgfqpoint{2.161137in}{2.068677in}}%
\pgfpathlineto{\pgfqpoint{2.166573in}{2.071206in}}%
\pgfpathlineto{\pgfqpoint{2.172009in}{2.073690in}}%
\pgfpathlineto{\pgfqpoint{2.177444in}{2.076130in}}%
\pgfpathlineto{\pgfqpoint{2.182880in}{2.078526in}}%
\pgfpathlineto{\pgfqpoint{2.188316in}{2.080880in}}%
\pgfpathlineto{\pgfqpoint{2.193752in}{2.083193in}}%
\pgfpathlineto{\pgfqpoint{2.199188in}{2.085466in}}%
\pgfpathlineto{\pgfqpoint{2.204624in}{2.087701in}}%
\pgfpathlineto{\pgfqpoint{2.210060in}{2.089898in}}%
\pgfpathlineto{\pgfqpoint{2.215496in}{2.092058in}}%
\pgfpathlineto{\pgfqpoint{2.220931in}{2.094183in}}%
\pgfpathlineto{\pgfqpoint{2.226367in}{2.096273in}}%
\pgfpathlineto{\pgfqpoint{2.231803in}{2.098329in}}%
\pgfpathlineto{\pgfqpoint{2.237239in}{2.100352in}}%
\pgfpathlineto{\pgfqpoint{2.242675in}{2.102343in}}%
\pgfpathlineto{\pgfqpoint{2.248111in}{2.104303in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{2.106232in}}%
\pgfpathlineto{\pgfqpoint{2.258983in}{2.108132in}}%
\pgfpathlineto{\pgfqpoint{2.264418in}{2.110002in}}%
\pgfpathlineto{\pgfqpoint{2.269854in}{2.111845in}}%
\pgfpathlineto{\pgfqpoint{2.275290in}{2.113659in}}%
\pgfpathlineto{\pgfqpoint{2.280726in}{2.115447in}}%
\pgfpathlineto{\pgfqpoint{2.286162in}{2.117208in}}%
\pgfpathlineto{\pgfqpoint{2.291598in}{2.118944in}}%
\pgfpathlineto{\pgfqpoint{2.297034in}{2.120655in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{2.122341in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{2.124004in}}%
\pgfpathlineto{\pgfqpoint{2.313341in}{2.125643in}}%
\pgfpathlineto{\pgfqpoint{2.318777in}{2.127260in}}%
\pgfpathlineto{\pgfqpoint{2.324213in}{2.128854in}}%
\pgfpathlineto{\pgfqpoint{2.329649in}{2.130426in}}%
\pgfpathlineto{\pgfqpoint{2.335085in}{2.131978in}}%
\pgfpathlineto{\pgfqpoint{2.340521in}{2.133508in}}%
\pgfpathlineto{\pgfqpoint{2.345956in}{2.135018in}}%
\pgfpathlineto{\pgfqpoint{2.351392in}{2.136509in}}%
\pgfpathlineto{\pgfqpoint{2.356828in}{2.137980in}}%
\pgfpathlineto{\pgfqpoint{2.362264in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{2.367700in}{2.140865in}}%
\pgfpathlineto{\pgfqpoint{2.373136in}{2.142280in}}%
\pgfpathlineto{\pgfqpoint{2.378572in}{2.143677in}}%
\pgfpathlineto{\pgfqpoint{2.384008in}{2.145057in}}%
\pgfpathlineto{\pgfqpoint{2.389443in}{2.146420in}}%
\pgfpathlineto{\pgfqpoint{2.394879in}{2.147766in}}%
\pgfpathlineto{\pgfqpoint{2.400315in}{2.149096in}}%
\pgfpathlineto{\pgfqpoint{2.405751in}{2.150409in}}%
\pgfpathlineto{\pgfqpoint{2.411187in}{2.151707in}}%
\pgfpathlineto{\pgfqpoint{2.416623in}{2.152990in}}%
\pgfpathlineto{\pgfqpoint{2.422059in}{2.154258in}}%
\pgfpathlineto{\pgfqpoint{2.427495in}{2.155510in}}%
\pgfpathlineto{\pgfqpoint{2.432930in}{2.156749in}}%
\pgfpathlineto{\pgfqpoint{2.438366in}{2.157973in}}%
\pgfpathlineto{\pgfqpoint{2.443802in}{2.159183in}}%
\pgfpathlineto{\pgfqpoint{2.449238in}{2.160380in}}%
\pgfpathlineto{\pgfqpoint{2.454674in}{2.161563in}}%
\pgfpathlineto{\pgfqpoint{2.460110in}{2.162733in}}%
\pgfpathlineto{\pgfqpoint{2.465546in}{2.163890in}}%
\pgfpathlineto{\pgfqpoint{2.470982in}{2.165035in}}%
\pgfpathlineto{\pgfqpoint{2.476417in}{2.166167in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{2.167287in}}%
\pgfpathlineto{\pgfqpoint{2.487289in}{2.168395in}}%
\pgfpathlineto{\pgfqpoint{2.492725in}{2.169491in}}%
\pgfpathlineto{\pgfqpoint{2.498161in}{2.170576in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{2.171649in}}%
\pgfpathlineto{\pgfqpoint{2.509033in}{2.172712in}}%
\pgfpathlineto{\pgfqpoint{2.514469in}{2.173763in}}%
\pgfpathlineto{\pgfqpoint{2.519904in}{2.174804in}}%
\pgfpathlineto{\pgfqpoint{2.525340in}{2.175834in}}%
\pgfpathlineto{\pgfqpoint{2.530776in}{2.176854in}}%
\pgfpathlineto{\pgfqpoint{2.536212in}{2.177864in}}%
\pgfpathlineto{\pgfqpoint{2.541648in}{2.178863in}}%
\pgfpathlineto{\pgfqpoint{2.547084in}{2.179853in}}%
\pgfpathlineto{\pgfqpoint{2.552520in}{2.180833in}}%
\pgfpathlineto{\pgfqpoint{2.557955in}{2.181804in}}%
\pgfpathlineto{\pgfqpoint{2.563391in}{2.182765in}}%
\pgfpathlineto{\pgfqpoint{2.568827in}{2.183717in}}%
\pgfpathlineto{\pgfqpoint{2.574263in}{2.184661in}}%
\pgfpathlineto{\pgfqpoint{2.579699in}{2.185595in}}%
\pgfpathlineto{\pgfqpoint{2.585135in}{2.186520in}}%
\pgfpathlineto{\pgfqpoint{2.590571in}{2.187437in}}%
\pgfpathlineto{\pgfqpoint{2.596007in}{2.188346in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{2.189246in}}%
\pgfpathlineto{\pgfqpoint{2.606878in}{2.190138in}}%
\pgfpathlineto{\pgfqpoint{2.612314in}{2.191021in}}%
\pgfpathlineto{\pgfqpoint{2.617750in}{2.191897in}}%
\pgfpathlineto{\pgfqpoint{2.623186in}{2.192765in}}%
\pgfpathlineto{\pgfqpoint{2.628622in}{2.193626in}}%
\pgfpathlineto{\pgfqpoint{2.634058in}{2.194478in}}%
\pgfpathlineto{\pgfqpoint{2.639494in}{2.195324in}}%
\pgfpathlineto{\pgfqpoint{2.644929in}{2.196161in}}%
\pgfpathlineto{\pgfqpoint{2.650365in}{2.196992in}}%
\pgfpathlineto{\pgfqpoint{2.655801in}{2.197816in}}%
\pgfpathlineto{\pgfqpoint{2.661237in}{2.198632in}}%
\pgfpathlineto{\pgfqpoint{2.666673in}{2.199442in}}%
\pgfpathlineto{\pgfqpoint{2.672109in}{2.200244in}}%
\pgfpathlineto{\pgfqpoint{2.677545in}{2.201040in}}%
\pgfpathlineto{\pgfqpoint{2.682981in}{2.201829in}}%
\pgfpathlineto{\pgfqpoint{2.688416in}{2.202612in}}%
\pgfpathlineto{\pgfqpoint{2.693852in}{2.203388in}}%
\pgfpathlineto{\pgfqpoint{2.699288in}{2.204158in}}%
\pgfpathlineto{\pgfqpoint{2.704724in}{2.204922in}}%
\pgfpathlineto{\pgfqpoint{2.710160in}{2.205679in}}%
\pgfpathlineto{\pgfqpoint{2.715596in}{2.206430in}}%
\pgfpathlineto{\pgfqpoint{2.721032in}{2.207176in}}%
\pgfpathlineto{\pgfqpoint{2.726468in}{2.207915in}}%
\pgfpathlineto{\pgfqpoint{2.731903in}{2.208648in}}%
\pgfpathlineto{\pgfqpoint{2.737339in}{2.209376in}}%
\pgfpathlineto{\pgfqpoint{2.742775in}{2.210098in}}%
\pgfpathlineto{\pgfqpoint{2.748211in}{2.210814in}}%
\pgfpathlineto{\pgfqpoint{2.753647in}{2.211525in}}%
\pgfpathlineto{\pgfqpoint{2.759083in}{2.212230in}}%
\pgfpathlineto{\pgfqpoint{2.764519in}{2.212930in}}%
\pgfpathlineto{\pgfqpoint{2.769954in}{2.213624in}}%
\pgfpathlineto{\pgfqpoint{2.775390in}{2.214313in}}%
\pgfpathlineto{\pgfqpoint{2.780826in}{2.214997in}}%
\pgfpathlineto{\pgfqpoint{2.786262in}{2.215676in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{2.216349in}}%
\pgfpathlineto{\pgfqpoint{2.797134in}{2.217018in}}%
\pgfpathlineto{\pgfqpoint{2.802570in}{2.217682in}}%
\pgfpathlineto{\pgfqpoint{2.808006in}{2.218340in}}%
\pgfpathlineto{\pgfqpoint{2.813441in}{2.218994in}}%
\pgfpathlineto{\pgfqpoint{2.818877in}{2.219643in}}%
\pgfpathlineto{\pgfqpoint{2.824313in}{2.220287in}}%
\pgfpathlineto{\pgfqpoint{2.829749in}{2.220927in}}%
\pgfpathlineto{\pgfqpoint{2.835185in}{2.221562in}}%
\pgfpathlineto{\pgfqpoint{2.840621in}{2.222192in}}%
\pgfpathlineto{\pgfqpoint{2.846057in}{2.222818in}}%
\pgfpathlineto{\pgfqpoint{2.851493in}{2.223440in}}%
\pgfpathlineto{\pgfqpoint{2.856928in}{2.224057in}}%
\pgfpathlineto{\pgfqpoint{2.862364in}{2.224669in}}%
\pgfpathlineto{\pgfqpoint{2.867800in}{2.225278in}}%
\pgfpathlineto{\pgfqpoint{2.873236in}{2.225882in}}%
\pgfpathlineto{\pgfqpoint{2.878672in}{2.226482in}}%
\pgfpathlineto{\pgfqpoint{2.884108in}{2.227077in}}%
\pgfpathlineto{\pgfqpoint{2.889544in}{2.227669in}}%
\pgfpathlineto{\pgfqpoint{2.894980in}{2.228256in}}%
\pgfpathlineto{\pgfqpoint{2.900415in}{2.228840in}}%
\pgfpathlineto{\pgfqpoint{2.905851in}{2.229419in}}%
\pgfpathlineto{\pgfqpoint{2.911287in}{2.229994in}}%
\pgfpathlineto{\pgfqpoint{2.916723in}{2.230566in}}%
\pgfpathlineto{\pgfqpoint{2.922159in}{2.231133in}}%
\pgfpathlineto{\pgfqpoint{2.927595in}{2.231697in}}%
\pgfpathlineto{\pgfqpoint{2.933031in}{2.232257in}}%
\pgfpathlineto{\pgfqpoint{2.938467in}{2.232813in}}%
\pgfpathlineto{\pgfqpoint{2.943902in}{2.233366in}}%
\pgfpathlineto{\pgfqpoint{2.949338in}{2.233915in}}%
\pgfpathlineto{\pgfqpoint{2.954774in}{2.234460in}}%
\pgfpathlineto{\pgfqpoint{2.960210in}{2.235002in}}%
\pgfpathlineto{\pgfqpoint{2.965646in}{2.235540in}}%
\pgfpathlineto{\pgfqpoint{2.971082in}{2.236074in}}%
\pgfpathlineto{\pgfqpoint{2.976518in}{2.236605in}}%
\pgfpathlineto{\pgfqpoint{2.981953in}{2.237133in}}%
\pgfpathlineto{\pgfqpoint{2.987389in}{2.237657in}}%
\pgfpathlineto{\pgfqpoint{2.992825in}{2.238177in}}%
\pgfpathlineto{\pgfqpoint{2.998261in}{2.238695in}}%
\pgfpathlineto{\pgfqpoint{3.003697in}{2.239209in}}%
\pgfpathlineto{\pgfqpoint{3.009133in}{2.239719in}}%
\pgfpathlineto{\pgfqpoint{3.014569in}{2.240227in}}%
\pgfpathlineto{\pgfqpoint{3.020005in}{2.240731in}}%
\pgfpathlineto{\pgfqpoint{3.025440in}{2.241232in}}%
\pgfpathlineto{\pgfqpoint{3.030876in}{2.241730in}}%
\pgfpathlineto{\pgfqpoint{3.036312in}{2.242225in}}%
\pgfpathlineto{\pgfqpoint{3.041748in}{2.242716in}}%
\pgfpathlineto{\pgfqpoint{3.047184in}{2.243205in}}%
\pgfpathlineto{\pgfqpoint{3.052620in}{2.243690in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.244172in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.209490in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.209490in}}%
\pgfpathlineto{\pgfqpoint{3.052620in}{2.208871in}}%
\pgfpathlineto{\pgfqpoint{3.047184in}{2.208249in}}%
\pgfpathlineto{\pgfqpoint{3.041748in}{2.207623in}}%
\pgfpathlineto{\pgfqpoint{3.036312in}{2.206994in}}%
\pgfpathlineto{\pgfqpoint{3.030876in}{2.206360in}}%
\pgfpathlineto{\pgfqpoint{3.025440in}{2.205723in}}%
\pgfpathlineto{\pgfqpoint{3.020005in}{2.205082in}}%
\pgfpathlineto{\pgfqpoint{3.014569in}{2.204437in}}%
\pgfpathlineto{\pgfqpoint{3.009133in}{2.203788in}}%
\pgfpathlineto{\pgfqpoint{3.003697in}{2.203135in}}%
\pgfpathlineto{\pgfqpoint{2.998261in}{2.202478in}}%
\pgfpathlineto{\pgfqpoint{2.992825in}{2.201818in}}%
\pgfpathlineto{\pgfqpoint{2.987389in}{2.201153in}}%
\pgfpathlineto{\pgfqpoint{2.981953in}{2.200484in}}%
\pgfpathlineto{\pgfqpoint{2.976518in}{2.199811in}}%
\pgfpathlineto{\pgfqpoint{2.971082in}{2.199133in}}%
\pgfpathlineto{\pgfqpoint{2.965646in}{2.198452in}}%
\pgfpathlineto{\pgfqpoint{2.960210in}{2.197766in}}%
\pgfpathlineto{\pgfqpoint{2.954774in}{2.197076in}}%
\pgfpathlineto{\pgfqpoint{2.949338in}{2.196382in}}%
\pgfpathlineto{\pgfqpoint{2.943902in}{2.195683in}}%
\pgfpathlineto{\pgfqpoint{2.938467in}{2.194980in}}%
\pgfpathlineto{\pgfqpoint{2.933031in}{2.194272in}}%
\pgfpathlineto{\pgfqpoint{2.927595in}{2.193560in}}%
\pgfpathlineto{\pgfqpoint{2.922159in}{2.192843in}}%
\pgfpathlineto{\pgfqpoint{2.916723in}{2.192121in}}%
\pgfpathlineto{\pgfqpoint{2.911287in}{2.191395in}}%
\pgfpathlineto{\pgfqpoint{2.905851in}{2.190664in}}%
\pgfpathlineto{\pgfqpoint{2.900415in}{2.189928in}}%
\pgfpathlineto{\pgfqpoint{2.894980in}{2.189188in}}%
\pgfpathlineto{\pgfqpoint{2.889544in}{2.188443in}}%
\pgfpathlineto{\pgfqpoint{2.884108in}{2.187692in}}%
\pgfpathlineto{\pgfqpoint{2.878672in}{2.186937in}}%
\pgfpathlineto{\pgfqpoint{2.873236in}{2.186177in}}%
\pgfpathlineto{\pgfqpoint{2.867800in}{2.185411in}}%
\pgfpathlineto{\pgfqpoint{2.862364in}{2.184640in}}%
\pgfpathlineto{\pgfqpoint{2.856928in}{2.183864in}}%
\pgfpathlineto{\pgfqpoint{2.851493in}{2.183083in}}%
\pgfpathlineto{\pgfqpoint{2.846057in}{2.182297in}}%
\pgfpathlineto{\pgfqpoint{2.840621in}{2.181505in}}%
\pgfpathlineto{\pgfqpoint{2.835185in}{2.180707in}}%
\pgfpathlineto{\pgfqpoint{2.829749in}{2.179904in}}%
\pgfpathlineto{\pgfqpoint{2.824313in}{2.179096in}}%
\pgfpathlineto{\pgfqpoint{2.818877in}{2.178281in}}%
\pgfpathlineto{\pgfqpoint{2.813441in}{2.177461in}}%
\pgfpathlineto{\pgfqpoint{2.808006in}{2.176636in}}%
\pgfpathlineto{\pgfqpoint{2.802570in}{2.175804in}}%
\pgfpathlineto{\pgfqpoint{2.797134in}{2.174966in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{2.174122in}}%
\pgfpathlineto{\pgfqpoint{2.786262in}{2.173272in}}%
\pgfpathlineto{\pgfqpoint{2.780826in}{2.172416in}}%
\pgfpathlineto{\pgfqpoint{2.775390in}{2.171554in}}%
\pgfpathlineto{\pgfqpoint{2.769954in}{2.170685in}}%
\pgfpathlineto{\pgfqpoint{2.764519in}{2.169810in}}%
\pgfpathlineto{\pgfqpoint{2.759083in}{2.168928in}}%
\pgfpathlineto{\pgfqpoint{2.753647in}{2.168039in}}%
\pgfpathlineto{\pgfqpoint{2.748211in}{2.167144in}}%
\pgfpathlineto{\pgfqpoint{2.742775in}{2.166242in}}%
\pgfpathlineto{\pgfqpoint{2.737339in}{2.165333in}}%
\pgfpathlineto{\pgfqpoint{2.731903in}{2.164417in}}%
\pgfpathlineto{\pgfqpoint{2.726468in}{2.163494in}}%
\pgfpathlineto{\pgfqpoint{2.721032in}{2.162564in}}%
\pgfpathlineto{\pgfqpoint{2.715596in}{2.161626in}}%
\pgfpathlineto{\pgfqpoint{2.710160in}{2.160681in}}%
\pgfpathlineto{\pgfqpoint{2.704724in}{2.159728in}}%
\pgfpathlineto{\pgfqpoint{2.699288in}{2.158768in}}%
\pgfpathlineto{\pgfqpoint{2.693852in}{2.157800in}}%
\pgfpathlineto{\pgfqpoint{2.688416in}{2.156824in}}%
\pgfpathlineto{\pgfqpoint{2.682981in}{2.155840in}}%
\pgfpathlineto{\pgfqpoint{2.677545in}{2.154848in}}%
\pgfpathlineto{\pgfqpoint{2.672109in}{2.153848in}}%
\pgfpathlineto{\pgfqpoint{2.666673in}{2.152839in}}%
\pgfpathlineto{\pgfqpoint{2.661237in}{2.151822in}}%
\pgfpathlineto{\pgfqpoint{2.655801in}{2.150796in}}%
\pgfpathlineto{\pgfqpoint{2.650365in}{2.149762in}}%
\pgfpathlineto{\pgfqpoint{2.644929in}{2.148718in}}%
\pgfpathlineto{\pgfqpoint{2.639494in}{2.147666in}}%
\pgfpathlineto{\pgfqpoint{2.634058in}{2.146604in}}%
\pgfpathlineto{\pgfqpoint{2.628622in}{2.145533in}}%
\pgfpathlineto{\pgfqpoint{2.623186in}{2.144452in}}%
\pgfpathlineto{\pgfqpoint{2.617750in}{2.143362in}}%
\pgfpathlineto{\pgfqpoint{2.612314in}{2.142262in}}%
\pgfpathlineto{\pgfqpoint{2.606878in}{2.141152in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{2.140031in}}%
\pgfpathlineto{\pgfqpoint{2.596007in}{2.138901in}}%
\pgfpathlineto{\pgfqpoint{2.590571in}{2.137760in}}%
\pgfpathlineto{\pgfqpoint{2.585135in}{2.136608in}}%
\pgfpathlineto{\pgfqpoint{2.579699in}{2.135445in}}%
\pgfpathlineto{\pgfqpoint{2.574263in}{2.134271in}}%
\pgfpathlineto{\pgfqpoint{2.568827in}{2.133086in}}%
\pgfpathlineto{\pgfqpoint{2.563391in}{2.131889in}}%
\pgfpathlineto{\pgfqpoint{2.557955in}{2.130681in}}%
\pgfpathlineto{\pgfqpoint{2.552520in}{2.129461in}}%
\pgfpathlineto{\pgfqpoint{2.547084in}{2.128229in}}%
\pgfpathlineto{\pgfqpoint{2.541648in}{2.126984in}}%
\pgfpathlineto{\pgfqpoint{2.536212in}{2.125726in}}%
\pgfpathlineto{\pgfqpoint{2.530776in}{2.124456in}}%
\pgfpathlineto{\pgfqpoint{2.525340in}{2.123173in}}%
\pgfpathlineto{\pgfqpoint{2.519904in}{2.121877in}}%
\pgfpathlineto{\pgfqpoint{2.514469in}{2.120566in}}%
\pgfpathlineto{\pgfqpoint{2.509033in}{2.119243in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{2.117904in}}%
\pgfpathlineto{\pgfqpoint{2.498161in}{2.116552in}}%
\pgfpathlineto{\pgfqpoint{2.492725in}{2.115185in}}%
\pgfpathlineto{\pgfqpoint{2.487289in}{2.113803in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{2.112405in}}%
\pgfpathlineto{\pgfqpoint{2.476417in}{2.110992in}}%
\pgfpathlineto{\pgfqpoint{2.470982in}{2.109564in}}%
\pgfpathlineto{\pgfqpoint{2.465546in}{2.108118in}}%
\pgfpathlineto{\pgfqpoint{2.460110in}{2.106657in}}%
\pgfpathlineto{\pgfqpoint{2.454674in}{2.105178in}}%
\pgfpathlineto{\pgfqpoint{2.449238in}{2.103682in}}%
\pgfpathlineto{\pgfqpoint{2.443802in}{2.102169in}}%
\pgfpathlineto{\pgfqpoint{2.438366in}{2.100637in}}%
\pgfpathlineto{\pgfqpoint{2.432930in}{2.099087in}}%
\pgfpathlineto{\pgfqpoint{2.427495in}{2.097519in}}%
\pgfpathlineto{\pgfqpoint{2.422059in}{2.095931in}}%
\pgfpathlineto{\pgfqpoint{2.416623in}{2.094323in}}%
\pgfpathlineto{\pgfqpoint{2.411187in}{2.092695in}}%
\pgfpathlineto{\pgfqpoint{2.405751in}{2.091047in}}%
\pgfpathlineto{\pgfqpoint{2.400315in}{2.089378in}}%
\pgfpathlineto{\pgfqpoint{2.394879in}{2.087687in}}%
\pgfpathlineto{\pgfqpoint{2.389443in}{2.085974in}}%
\pgfpathlineto{\pgfqpoint{2.384008in}{2.084239in}}%
\pgfpathlineto{\pgfqpoint{2.378572in}{2.082481in}}%
\pgfpathlineto{\pgfqpoint{2.373136in}{2.080699in}}%
\pgfpathlineto{\pgfqpoint{2.367700in}{2.078893in}}%
\pgfpathlineto{\pgfqpoint{2.362264in}{2.077063in}}%
\pgfpathlineto{\pgfqpoint{2.356828in}{2.075207in}}%
\pgfpathlineto{\pgfqpoint{2.351392in}{2.073326in}}%
\pgfpathlineto{\pgfqpoint{2.345956in}{2.071418in}}%
\pgfpathlineto{\pgfqpoint{2.340521in}{2.069482in}}%
\pgfpathlineto{\pgfqpoint{2.335085in}{2.067519in}}%
\pgfpathlineto{\pgfqpoint{2.329649in}{2.065528in}}%
\pgfpathlineto{\pgfqpoint{2.324213in}{2.063507in}}%
\pgfpathlineto{\pgfqpoint{2.318777in}{2.061457in}}%
\pgfpathlineto{\pgfqpoint{2.313341in}{2.059375in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{2.057262in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{2.055117in}}%
\pgfpathlineto{\pgfqpoint{2.297034in}{2.052939in}}%
\pgfpathlineto{\pgfqpoint{2.291598in}{2.050726in}}%
\pgfpathlineto{\pgfqpoint{2.286162in}{2.048479in}}%
\pgfpathlineto{\pgfqpoint{2.280726in}{2.046196in}}%
\pgfpathlineto{\pgfqpoint{2.275290in}{2.043876in}}%
\pgfpathlineto{\pgfqpoint{2.269854in}{2.041519in}}%
\pgfpathlineto{\pgfqpoint{2.264418in}{2.039122in}}%
\pgfpathlineto{\pgfqpoint{2.258983in}{2.036686in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{2.034209in}}%
\pgfpathlineto{\pgfqpoint{2.248111in}{2.031690in}}%
\pgfpathlineto{\pgfqpoint{2.242675in}{2.029127in}}%
\pgfpathlineto{\pgfqpoint{2.237239in}{2.026520in}}%
\pgfpathlineto{\pgfqpoint{2.231803in}{2.023868in}}%
\pgfpathlineto{\pgfqpoint{2.226367in}{2.021168in}}%
\pgfpathlineto{\pgfqpoint{2.220931in}{2.018420in}}%
\pgfpathlineto{\pgfqpoint{2.215496in}{2.015622in}}%
\pgfpathlineto{\pgfqpoint{2.210060in}{2.012774in}}%
\pgfpathlineto{\pgfqpoint{2.204624in}{2.009872in}}%
\pgfpathlineto{\pgfqpoint{2.199188in}{2.006916in}}%
\pgfpathlineto{\pgfqpoint{2.193752in}{2.003904in}}%
\pgfpathlineto{\pgfqpoint{2.188316in}{2.000835in}}%
\pgfpathlineto{\pgfqpoint{2.182880in}{1.997707in}}%
\pgfpathlineto{\pgfqpoint{2.177444in}{1.994517in}}%
\pgfpathlineto{\pgfqpoint{2.172009in}{1.991265in}}%
\pgfpathlineto{\pgfqpoint{2.166573in}{1.987948in}}%
\pgfpathlineto{\pgfqpoint{2.161137in}{1.984564in}}%
\pgfpathlineto{\pgfqpoint{2.155701in}{1.981112in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.977588in}}%
\pgfpathlineto{\pgfqpoint{2.144829in}{1.973991in}}%
\pgfpathlineto{\pgfqpoint{2.139393in}{1.970319in}}%
\pgfpathlineto{\pgfqpoint{2.133957in}{1.966569in}}%
\pgfpathlineto{\pgfqpoint{2.128522in}{1.962738in}}%
\pgfpathlineto{\pgfqpoint{2.123086in}{1.958824in}}%
\pgfpathlineto{\pgfqpoint{2.117650in}{1.954825in}}%
\pgfpathlineto{\pgfqpoint{2.112214in}{1.950738in}}%
\pgfpathlineto{\pgfqpoint{2.106778in}{1.946559in}}%
\pgfpathlineto{\pgfqpoint{2.101342in}{1.942286in}}%
\pgfpathlineto{\pgfqpoint{2.095906in}{1.937915in}}%
\pgfpathlineto{\pgfqpoint{2.090471in}{1.933444in}}%
\pgfpathlineto{\pgfqpoint{2.085035in}{1.928869in}}%
\pgfpathlineto{\pgfqpoint{2.079599in}{1.924187in}}%
\pgfpathlineto{\pgfqpoint{2.074163in}{1.919394in}}%
\pgfpathlineto{\pgfqpoint{2.068727in}{1.914487in}}%
\pgfpathlineto{\pgfqpoint{2.063291in}{1.909461in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{1.904313in}}%
\pgfpathlineto{\pgfqpoint{2.052419in}{1.899038in}}%
\pgfpathlineto{\pgfqpoint{2.046984in}{1.893632in}}%
\pgfpathlineto{\pgfqpoint{2.041548in}{1.888092in}}%
\pgfpathlineto{\pgfqpoint{2.036112in}{1.882412in}}%
\pgfpathlineto{\pgfqpoint{2.030676in}{1.876587in}}%
\pgfpathlineto{\pgfqpoint{2.025240in}{1.870614in}}%
\pgfpathlineto{\pgfqpoint{2.019804in}{1.864486in}}%
\pgfpathlineto{\pgfqpoint{2.014368in}{1.858199in}}%
\pgfpathlineto{\pgfqpoint{2.008932in}{1.851747in}}%
\pgfpathlineto{\pgfqpoint{2.003497in}{1.845125in}}%
\pgfpathlineto{\pgfqpoint{1.998061in}{1.838328in}}%
\pgfpathlineto{\pgfqpoint{1.992625in}{1.831350in}}%
\pgfpathlineto{\pgfqpoint{1.987189in}{1.824184in}}%
\pgfpathlineto{\pgfqpoint{1.981753in}{1.816825in}}%
\pgfpathlineto{\pgfqpoint{1.976317in}{1.809267in}}%
\pgfpathlineto{\pgfqpoint{1.970881in}{1.801503in}}%
\pgfpathlineto{\pgfqpoint{1.965445in}{1.793528in}}%
\pgfpathlineto{\pgfqpoint{1.960010in}{1.785334in}}%
\pgfpathlineto{\pgfqpoint{1.954574in}{1.776917in}}%
\pgfpathlineto{\pgfqpoint{1.949138in}{1.768268in}}%
\pgfpathlineto{\pgfqpoint{1.943702in}{1.759382in}}%
\pgfpathlineto{\pgfqpoint{1.938266in}{1.750252in}}%
\pgfpathlineto{\pgfqpoint{1.932830in}{1.740872in}}%
\pgfpathlineto{\pgfqpoint{1.927394in}{1.731236in}}%
\pgfpathlineto{\pgfqpoint{1.921959in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{1.916523in}{1.711171in}}%
\pgfpathlineto{\pgfqpoint{1.911087in}{1.700731in}}%
\pgfpathlineto{\pgfqpoint{1.905651in}{1.690012in}}%
\pgfpathlineto{\pgfqpoint{1.900215in}{1.679010in}}%
\pgfpathlineto{\pgfqpoint{1.894779in}{1.667721in}}%
\pgfpathlineto{\pgfqpoint{1.889343in}{1.656140in}}%
\pgfpathlineto{\pgfqpoint{1.883907in}{1.644265in}}%
\pgfpathlineto{\pgfqpoint{1.878472in}{1.632094in}}%
\pgfpathlineto{\pgfqpoint{1.873036in}{1.619625in}}%
\pgfpathlineto{\pgfqpoint{1.867600in}{1.606859in}}%
\pgfpathlineto{\pgfqpoint{1.862164in}{1.593796in}}%
\pgfpathlineto{\pgfqpoint{1.856728in}{1.580438in}}%
\pgfpathlineto{\pgfqpoint{1.851292in}{1.566790in}}%
\pgfpathlineto{\pgfqpoint{1.845856in}{1.552855in}}%
\pgfpathlineto{\pgfqpoint{1.840420in}{1.538641in}}%
\pgfpathlineto{\pgfqpoint{1.834985in}{1.524155in}}%
\pgfpathlineto{\pgfqpoint{1.829549in}{1.509408in}}%
\pgfpathlineto{\pgfqpoint{1.824113in}{1.494412in}}%
\pgfpathlineto{\pgfqpoint{1.818677in}{1.479180in}}%
\pgfpathlineto{\pgfqpoint{1.813241in}{1.463727in}}%
\pgfpathlineto{\pgfqpoint{1.807805in}{1.448071in}}%
\pgfpathlineto{\pgfqpoint{1.802369in}{1.432231in}}%
\pgfpathlineto{\pgfqpoint{1.796933in}{1.416228in}}%
\pgfpathlineto{\pgfqpoint{1.791498in}{1.400085in}}%
\pgfpathlineto{\pgfqpoint{1.786062in}{1.383826in}}%
\pgfpathlineto{\pgfqpoint{1.780626in}{1.367475in}}%
\pgfpathlineto{\pgfqpoint{1.775190in}{1.351060in}}%
\pgfpathlineto{\pgfqpoint{1.769754in}{1.334608in}}%
\pgfpathlineto{\pgfqpoint{1.764318in}{1.318147in}}%
\pgfpathlineto{\pgfqpoint{1.758882in}{1.301704in}}%
\pgfpathlineto{\pgfqpoint{1.753446in}{1.285307in}}%
\pgfpathlineto{\pgfqpoint{1.748011in}{1.268985in}}%
\pgfpathlineto{\pgfqpoint{1.742575in}{1.252765in}}%
\pgfpathlineto{\pgfqpoint{1.737139in}{1.236671in}}%
\pgfpathlineto{\pgfqpoint{1.731703in}{1.220730in}}%
\pgfpathlineto{\pgfqpoint{1.726267in}{1.204964in}}%
\pgfpathlineto{\pgfqpoint{1.720831in}{1.189395in}}%
\pgfpathlineto{\pgfqpoint{1.715395in}{1.174043in}}%
\pgfpathlineto{\pgfqpoint{1.709960in}{1.158926in}}%
\pgfpathlineto{\pgfqpoint{1.704524in}{1.144059in}}%
\pgfpathlineto{\pgfqpoint{1.699088in}{1.129456in}}%
\pgfpathlineto{\pgfqpoint{1.693652in}{1.115128in}}%
\pgfpathlineto{\pgfqpoint{1.688216in}{1.101086in}}%
\pgfpathlineto{\pgfqpoint{1.682780in}{1.087337in}}%
\pgfpathlineto{\pgfqpoint{1.677344in}{1.073887in}}%
\pgfpathlineto{\pgfqpoint{1.671908in}{1.060740in}}%
\pgfpathlineto{\pgfqpoint{1.666473in}{1.047897in}}%
\pgfpathlineto{\pgfqpoint{1.661037in}{1.035361in}}%
\pgfpathlineto{\pgfqpoint{1.655601in}{1.023131in}}%
\pgfpathlineto{\pgfqpoint{1.650165in}{1.011206in}}%
\pgfpathlineto{\pgfqpoint{1.644729in}{0.999582in}}%
\pgfpathlineto{\pgfqpoint{1.639293in}{0.988257in}}%
\pgfpathlineto{\pgfqpoint{1.633857in}{0.977227in}}%
\pgfpathlineto{\pgfqpoint{1.628421in}{0.966486in}}%
\pgfpathlineto{\pgfqpoint{1.622986in}{0.956030in}}%
\pgfpathlineto{\pgfqpoint{1.617550in}{0.945853in}}%
\pgfpathlineto{\pgfqpoint{1.612114in}{0.935949in}}%
\pgfpathlineto{\pgfqpoint{1.606678in}{0.926311in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{0.916933in}}%
\pgfpathlineto{\pgfqpoint{1.595806in}{0.907810in}}%
\pgfpathlineto{\pgfqpoint{1.590370in}{0.898933in}}%
\pgfpathlineto{\pgfqpoint{1.584934in}{0.890297in}}%
\pgfpathlineto{\pgfqpoint{1.579499in}{0.881894in}}%
\pgfpathlineto{\pgfqpoint{1.574063in}{0.873719in}}%
\pgfpathlineto{\pgfqpoint{1.568627in}{0.865764in}}%
\pgfpathlineto{\pgfqpoint{1.563191in}{0.858023in}}%
\pgfpathlineto{\pgfqpoint{1.557755in}{0.850490in}}%
\pgfpathlineto{\pgfqpoint{1.552319in}{0.843159in}}%
\pgfpathlineto{\pgfqpoint{1.546883in}{0.836023in}}%
\pgfpathlineto{\pgfqpoint{1.541447in}{0.829077in}}%
\pgfpathlineto{\pgfqpoint{1.536012in}{0.822315in}}%
\pgfpathlineto{\pgfqpoint{1.530576in}{0.815730in}}%
\pgfpathlineto{\pgfqpoint{1.525140in}{0.809318in}}%
\pgfpathlineto{\pgfqpoint{1.519704in}{0.803073in}}%
\pgfpathlineto{\pgfqpoint{1.514268in}{0.796990in}}%
\pgfpathlineto{\pgfqpoint{1.508832in}{0.791064in}}%
\pgfpathlineto{\pgfqpoint{1.503396in}{0.785290in}}%
\pgfpathlineto{\pgfqpoint{1.497961in}{0.779663in}}%
\pgfpathlineto{\pgfqpoint{1.492525in}{0.774178in}}%
\pgfpathlineto{\pgfqpoint{1.487089in}{0.768831in}}%
\pgfpathlineto{\pgfqpoint{1.481653in}{0.763618in}}%
\pgfpathlineto{\pgfqpoint{1.476217in}{0.758535in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{0.753577in}}%
\pgfpathlineto{\pgfqpoint{1.465345in}{0.748740in}}%
\pgfpathlineto{\pgfqpoint{1.459909in}{0.744022in}}%
\pgfpathlineto{\pgfqpoint{1.454474in}{0.739417in}}%
\pgfpathlineto{\pgfqpoint{1.449038in}{0.734923in}}%
\pgfpathlineto{\pgfqpoint{1.443602in}{0.730536in}}%
\pgfpathlineto{\pgfqpoint{1.438166in}{0.726253in}}%
\pgfpathlineto{\pgfqpoint{1.432730in}{0.722070in}}%
\pgfpathlineto{\pgfqpoint{1.427294in}{0.717985in}}%
\pgfpathlineto{\pgfqpoint{1.421858in}{0.713995in}}%
\pgfpathlineto{\pgfqpoint{1.416422in}{0.710096in}}%
\pgfpathlineto{\pgfqpoint{1.410987in}{0.706286in}}%
\pgfpathlineto{\pgfqpoint{1.405551in}{0.702562in}}%
\pgfpathlineto{\pgfqpoint{1.400115in}{0.698923in}}%
\pgfpathlineto{\pgfqpoint{1.394679in}{0.695364in}}%
\pgfpathlineto{\pgfqpoint{1.389243in}{0.691884in}}%
\pgfpathlineto{\pgfqpoint{1.383807in}{0.688481in}}%
\pgfpathlineto{\pgfqpoint{1.378371in}{0.685152in}}%
\pgfpathlineto{\pgfqpoint{1.372935in}{0.681895in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{0.678708in}}%
\pgfpathlineto{\pgfqpoint{1.362064in}{0.675589in}}%
\pgfpathlineto{\pgfqpoint{1.356628in}{0.672536in}}%
\pgfpathlineto{\pgfqpoint{1.351192in}{0.669548in}}%
\pgfpathlineto{\pgfqpoint{1.345756in}{0.666621in}}%
\pgfpathlineto{\pgfqpoint{1.340320in}{0.663755in}}%
\pgfpathlineto{\pgfqpoint{1.334884in}{0.660948in}}%
\pgfpathlineto{\pgfqpoint{1.329448in}{0.658199in}}%
\pgfpathlineto{\pgfqpoint{1.324013in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{1.318577in}{0.652865in}}%
\pgfpathlineto{\pgfqpoint{1.313141in}{0.650278in}}%
\pgfpathlineto{\pgfqpoint{1.307705in}{0.647742in}}%
\pgfpathlineto{\pgfqpoint{1.302269in}{0.645256in}}%
\pgfpathlineto{\pgfqpoint{1.296833in}{0.642818in}}%
\pgfpathlineto{\pgfqpoint{1.291397in}{0.640428in}}%
\pgfpathlineto{\pgfqpoint{1.285962in}{0.638083in}}%
\pgfpathlineto{\pgfqpoint{1.280526in}{0.635784in}}%
\pgfpathlineto{\pgfqpoint{1.275090in}{0.633528in}}%
\pgfpathlineto{\pgfqpoint{1.269654in}{0.631314in}}%
\pgfpathlineto{\pgfqpoint{1.264218in}{0.629142in}}%
\pgfpathlineto{\pgfqpoint{1.258782in}{0.627011in}}%
\pgfpathlineto{\pgfqpoint{1.253346in}{0.624918in}}%
\pgfpathlineto{\pgfqpoint{1.247910in}{0.622864in}}%
\pgfpathlineto{\pgfqpoint{1.242475in}{0.620848in}}%
\pgfpathlineto{\pgfqpoint{1.237039in}{0.618867in}}%
\pgfpathlineto{\pgfqpoint{1.231603in}{0.616923in}}%
\pgfpathlineto{\pgfqpoint{1.226167in}{0.615013in}}%
\pgfpathlineto{\pgfqpoint{1.220731in}{0.613137in}}%
\pgfpathlineto{\pgfqpoint{1.215295in}{0.611293in}}%
\pgfpathlineto{\pgfqpoint{1.209859in}{0.609483in}}%
\pgfpathlineto{\pgfqpoint{1.204423in}{0.607703in}}%
\pgfpathlineto{\pgfqpoint{1.198988in}{0.605954in}}%
\pgfpathlineto{\pgfqpoint{1.193552in}{0.604236in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{0.602546in}}%
\pgfpathlineto{\pgfqpoint{1.182680in}{0.600885in}}%
\pgfpathlineto{\pgfqpoint{1.177244in}{0.599252in}}%
\pgfpathlineto{\pgfqpoint{1.171808in}{0.597647in}}%
\pgfpathlineto{\pgfqpoint{1.166372in}{0.596068in}}%
\pgfpathlineto{\pgfqpoint{1.160936in}{0.594515in}}%
\pgfpathlineto{\pgfqpoint{1.155501in}{0.592988in}}%
\pgfpathlineto{\pgfqpoint{1.150065in}{0.591486in}}%
\pgfpathlineto{\pgfqpoint{1.144629in}{0.590008in}}%
\pgfpathlineto{\pgfqpoint{1.139193in}{0.588554in}}%
\pgfpathlineto{\pgfqpoint{1.133757in}{0.587123in}}%
\pgfpathlineto{\pgfqpoint{1.128321in}{0.585715in}}%
\pgfpathlineto{\pgfqpoint{1.122885in}{0.584330in}}%
\pgfpathlineto{\pgfqpoint{1.117449in}{0.582966in}}%
\pgfpathlineto{\pgfqpoint{1.112014in}{0.581624in}}%
\pgfpathlineto{\pgfqpoint{1.106578in}{0.580303in}}%
\pgfpathlineto{\pgfqpoint{1.101142in}{0.579002in}}%
\pgfpathlineto{\pgfqpoint{1.095706in}{0.577721in}}%
\pgfpathlineto{\pgfqpoint{1.090270in}{0.576460in}}%
\pgfpathlineto{\pgfqpoint{1.084834in}{0.575219in}}%
\pgfpathlineto{\pgfqpoint{1.079398in}{0.573996in}}%
\pgfpathlineto{\pgfqpoint{1.073963in}{0.572792in}}%
\pgfpathlineto{\pgfqpoint{1.068527in}{0.571606in}}%
\pgfpathlineto{\pgfqpoint{1.063091in}{0.570437in}}%
\pgfpathlineto{\pgfqpoint{1.057655in}{0.569286in}}%
\pgfpathlineto{\pgfqpoint{1.052219in}{0.568153in}}%
\pgfpathlineto{\pgfqpoint{1.046783in}{0.567036in}}%
\pgfpathlineto{\pgfqpoint{1.041347in}{0.565935in}}%
\pgfpathlineto{\pgfqpoint{1.035911in}{0.564851in}}%
\pgfpathlineto{\pgfqpoint{1.030476in}{0.563782in}}%
\pgfpathlineto{\pgfqpoint{1.025040in}{0.562729in}}%
\pgfpathlineto{\pgfqpoint{1.019604in}{0.561691in}}%
\pgfpathlineto{\pgfqpoint{1.014168in}{0.560668in}}%
\pgfpathlineto{\pgfqpoint{1.008732in}{0.559660in}}%
\pgfpathlineto{\pgfqpoint{1.003296in}{0.558666in}}%
\pgfpathlineto{\pgfqpoint{0.997860in}{0.557687in}}%
\pgfpathlineto{\pgfqpoint{0.992424in}{0.556721in}}%
\pgfpathlineto{\pgfqpoint{0.986989in}{0.555769in}}%
\pgfpathlineto{\pgfqpoint{0.981553in}{0.554830in}}%
\pgfpathlineto{\pgfqpoint{0.976117in}{0.553904in}}%
\pgfpathlineto{\pgfqpoint{0.970681in}{0.552992in}}%
\pgfpathlineto{\pgfqpoint{0.965245in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.959809in}{0.551204in}}%
\pgfpathlineto{\pgfqpoint{0.954373in}{0.550329in}}%
\pgfpathlineto{\pgfqpoint{0.948937in}{0.549466in}}%
\pgfpathlineto{\pgfqpoint{0.943502in}{0.548615in}}%
\pgfpathlineto{\pgfqpoint{0.938066in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{0.932630in}{0.546947in}}%
\pgfpathlineto{\pgfqpoint{0.927194in}{0.546130in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.545324in}}%
\pgfpathlineto{\pgfqpoint{0.916322in}{0.544530in}}%
\pgfpathlineto{\pgfqpoint{0.910886in}{0.543746in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.542972in}}%
\pgfpathlineto{\pgfqpoint{0.900015in}{0.542209in}}%
\pgfpathlineto{\pgfqpoint{0.894579in}{0.541456in}}%
\pgfpathlineto{\pgfqpoint{0.889143in}{0.540713in}}%
\pgfpathlineto{\pgfqpoint{0.883707in}{0.539981in}}%
\pgfpathlineto{\pgfqpoint{0.878271in}{0.539258in}}%
\pgfpathlineto{\pgfqpoint{0.872835in}{0.538544in}}%
\pgfpathlineto{\pgfqpoint{0.867399in}{0.537840in}}%
\pgfpathlineto{\pgfqpoint{0.861964in}{0.537146in}}%
\pgfpathlineto{\pgfqpoint{0.856528in}{0.536460in}}%
\pgfpathlineto{\pgfqpoint{0.851092in}{0.535784in}}%
\pgfpathlineto{\pgfqpoint{0.845656in}{0.535117in}}%
\pgfpathlineto{\pgfqpoint{0.840220in}{0.534458in}}%
\pgfpathlineto{\pgfqpoint{0.834784in}{0.533808in}}%
\pgfpathlineto{\pgfqpoint{0.829348in}{0.533167in}}%
\pgfpathlineto{\pgfqpoint{0.823912in}{0.532534in}}%
\pgfpathlineto{\pgfqpoint{0.818477in}{0.531910in}}%
\pgfpathlineto{\pgfqpoint{0.813041in}{0.531294in}}%
\pgfpathlineto{\pgfqpoint{0.807605in}{0.530686in}}%
\pgfpathlineto{\pgfqpoint{0.802169in}{0.530086in}}%
\pgfpathlineto{\pgfqpoint{0.796733in}{0.529493in}}%
\pgfpathlineto{\pgfqpoint{0.791297in}{0.528909in}}%
\pgfpathlineto{\pgfqpoint{0.785861in}{0.528332in}}%
\pgfpathlineto{\pgfqpoint{0.780425in}{0.527763in}}%
\pgfpathlineto{\pgfqpoint{0.774990in}{0.527202in}}%
\pgfpathlineto{\pgfqpoint{0.769554in}{0.526648in}}%
\pgfpathlineto{\pgfqpoint{0.764118in}{0.526101in}}%
\pgfpathlineto{\pgfqpoint{0.758682in}{0.525562in}}%
\pgfpathlineto{\pgfqpoint{0.753246in}{0.525029in}}%
\pgfpathlineto{\pgfqpoint{0.747810in}{0.524504in}}%
\pgfpathlineto{\pgfqpoint{0.742374in}{0.523986in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.523475in}}%
\pgfpathlineto{\pgfqpoint{0.731503in}{0.522970in}}%
\pgfpathlineto{\pgfqpoint{0.726067in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.720631in}{0.521982in}}%
\pgfpathlineto{\pgfqpoint{0.715195in}{0.521498in}}%
\pgfpathlineto{\pgfqpoint{0.709759in}{0.521020in}}%
\pgfpathlineto{\pgfqpoint{0.704323in}{0.520549in}}%
\pgfpathlineto{\pgfqpoint{0.698887in}{0.520084in}}%
\pgfpathlineto{\pgfqpoint{0.693451in}{0.519626in}}%
\pgfpathlineto{\pgfqpoint{0.688016in}{0.519174in}}%
\pgfpathlineto{\pgfqpoint{0.682580in}{0.518728in}}%
\pgfpathlineto{\pgfqpoint{0.677144in}{0.518289in}}%
\pgfpathlineto{\pgfqpoint{0.671708in}{0.517856in}}%
\pgfpathlineto{\pgfqpoint{0.666272in}{0.517429in}}%
\pgfpathlineto{\pgfqpoint{0.660836in}{0.517007in}}%
\pgfpathlineto{\pgfqpoint{0.655400in}{0.516592in}}%
\pgfpathlineto{\pgfqpoint{0.649965in}{0.516183in}}%
\pgfpathlineto{\pgfqpoint{0.644529in}{0.515780in}}%
\pgfpathlineto{\pgfqpoint{0.639093in}{0.515383in}}%
\pgfpathlineto{\pgfqpoint{0.633657in}{0.514991in}}%
\pgfpathlineto{\pgfqpoint{0.628221in}{0.514606in}}%
\pgfpathlineto{\pgfqpoint{0.622785in}{0.514226in}}%
\pgfpathlineto{\pgfqpoint{0.617349in}{0.513852in}}%
\pgfpathlineto{\pgfqpoint{0.611913in}{0.513483in}}%
\pgfpathlineto{\pgfqpoint{0.606478in}{0.513120in}}%
\pgfpathlineto{\pgfqpoint{0.601042in}{0.512763in}}%
\pgfpathlineto{\pgfqpoint{0.595606in}{0.512411in}}%
\pgfpathlineto{\pgfqpoint{0.590170in}{0.512065in}}%
\pgfpathlineto{\pgfqpoint{0.584734in}{0.511725in}}%
\pgfpathlineto{\pgfqpoint{0.579298in}{0.511390in}}%
\pgfpathlineto{\pgfqpoint{0.573862in}{0.511061in}}%
\pgfpathlineto{\pgfqpoint{0.568426in}{0.510737in}}%
\pgfpathlineto{\pgfqpoint{0.562991in}{0.510418in}}%
\pgfpathlineto{\pgfqpoint{0.557555in}{0.510105in}}%
\pgfpathlineto{\pgfqpoint{0.552119in}{0.509797in}}%
\pgfpathlineto{\pgfqpoint{0.546683in}{0.509495in}}%
\pgfpathlineto{\pgfqpoint{0.541247in}{0.509198in}}%
\pgfpathlineto{\pgfqpoint{0.535811in}{0.508907in}}%
\pgfpathlineto{\pgfqpoint{0.530375in}{0.508621in}}%
\pgfpathlineto{\pgfqpoint{0.524939in}{0.508340in}}%
\pgfpathlineto{\pgfqpoint{0.519504in}{0.508065in}}%
\pgfpathlineto{\pgfqpoint{0.514068in}{0.507795in}}%
\pgfpathlineto{\pgfqpoint{0.508632in}{0.507531in}}%
\pgfpathlineto{\pgfqpoint{0.503196in}{0.507272in}}%
\pgfpathlineto{\pgfqpoint{0.497760in}{0.507018in}}%
\pgfpathlineto{\pgfqpoint{0.492324in}{0.506770in}}%
\pgfpathlineto{\pgfqpoint{0.486888in}{0.506528in}}%
\pgfpathlineto{\pgfqpoint{0.481452in}{0.506291in}}%
\pgfpathlineto{\pgfqpoint{0.476017in}{0.506059in}}%
\pgfpathlineto{\pgfqpoint{0.470581in}{0.505833in}}%
\pgfpathlineto{\pgfqpoint{0.465145in}{0.505613in}}%
\pgfpathlineto{\pgfqpoint{0.459709in}{0.505398in}}%
\pgfpathlineto{\pgfqpoint{0.454273in}{0.505190in}}%
\pgfpathlineto{\pgfqpoint{0.448837in}{0.504987in}}%
\pgfpathlineto{\pgfqpoint{0.443401in}{0.504790in}}%
\pgfpathlineto{\pgfqpoint{0.437966in}{0.504598in}}%
\pgfpathlineto{\pgfqpoint{0.432530in}{0.504414in}}%
\pgfpathlineto{\pgfqpoint{0.427094in}{0.504235in}}%
\pgfpathlineto{\pgfqpoint{0.421658in}{0.504062in}}%
\pgfpathlineto{\pgfqpoint{0.416222in}{0.503896in}}%
\pgfpathlineto{\pgfqpoint{0.410786in}{0.503737in}}%
\pgfpathlineto{\pgfqpoint{0.405350in}{0.503585in}}%
\pgfpathlineto{\pgfqpoint{0.399914in}{0.503440in}}%
\pgfpathlineto{\pgfqpoint{0.394479in}{0.503302in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{0.503172in}}%
\pgfpathlineto{\pgfqpoint{0.383607in}{0.503050in}}%
\pgfpathlineto{\pgfqpoint{0.378171in}{0.502937in}}%
\pgfpathlineto{\pgfqpoint{0.372735in}{0.502833in}}%
\pgfpathlineto{\pgfqpoint{0.367299in}{0.502738in}}%
\pgfpathlineto{\pgfqpoint{0.361863in}{0.502656in}}%
\pgfpathlineto{\pgfqpoint{0.356427in}{0.502586in}}%
\pgfpathlineto{\pgfqpoint{0.350992in}{0.502531in}}%
\pgfpathlineto{\pgfqpoint{0.345556in}{0.502500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345556in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.737255,0.254902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.737255,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345556in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{0.345556in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{0.350992in}{0.502532in}}%
\pgfpathlineto{\pgfqpoint{0.356427in}{0.502588in}}%
\pgfpathlineto{\pgfqpoint{0.361863in}{0.502660in}}%
\pgfpathlineto{\pgfqpoint{0.367299in}{0.502746in}}%
\pgfpathlineto{\pgfqpoint{0.372735in}{0.502843in}}%
\pgfpathlineto{\pgfqpoint{0.378171in}{0.502950in}}%
\pgfpathlineto{\pgfqpoint{0.383607in}{0.503066in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{0.503192in}}%
\pgfpathlineto{\pgfqpoint{0.394479in}{0.503326in}}%
\pgfpathlineto{\pgfqpoint{0.399914in}{0.503467in}}%
\pgfpathlineto{\pgfqpoint{0.405350in}{0.503617in}}%
\pgfpathlineto{\pgfqpoint{0.410786in}{0.503773in}}%
\pgfpathlineto{\pgfqpoint{0.416222in}{0.503937in}}%
\pgfpathlineto{\pgfqpoint{0.421658in}{0.504107in}}%
\pgfpathlineto{\pgfqpoint{0.427094in}{0.504284in}}%
\pgfpathlineto{\pgfqpoint{0.432530in}{0.504467in}}%
\pgfpathlineto{\pgfqpoint{0.437966in}{0.504657in}}%
\pgfpathlineto{\pgfqpoint{0.443401in}{0.504853in}}%
\pgfpathlineto{\pgfqpoint{0.448837in}{0.505055in}}%
\pgfpathlineto{\pgfqpoint{0.454273in}{0.505263in}}%
\pgfpathlineto{\pgfqpoint{0.459709in}{0.505477in}}%
\pgfpathlineto{\pgfqpoint{0.465145in}{0.505697in}}%
\pgfpathlineto{\pgfqpoint{0.470581in}{0.505922in}}%
\pgfpathlineto{\pgfqpoint{0.476017in}{0.506154in}}%
\pgfpathlineto{\pgfqpoint{0.481452in}{0.506391in}}%
\pgfpathlineto{\pgfqpoint{0.486888in}{0.506633in}}%
\pgfpathlineto{\pgfqpoint{0.492324in}{0.506881in}}%
\pgfpathlineto{\pgfqpoint{0.497760in}{0.507135in}}%
\pgfpathlineto{\pgfqpoint{0.503196in}{0.507394in}}%
\pgfpathlineto{\pgfqpoint{0.508632in}{0.507659in}}%
\pgfpathlineto{\pgfqpoint{0.514068in}{0.507929in}}%
\pgfpathlineto{\pgfqpoint{0.519504in}{0.508205in}}%
\pgfpathlineto{\pgfqpoint{0.524939in}{0.508486in}}%
\pgfpathlineto{\pgfqpoint{0.530375in}{0.508773in}}%
\pgfpathlineto{\pgfqpoint{0.535811in}{0.509065in}}%
\pgfpathlineto{\pgfqpoint{0.541247in}{0.509363in}}%
\pgfpathlineto{\pgfqpoint{0.546683in}{0.509666in}}%
\pgfpathlineto{\pgfqpoint{0.552119in}{0.509974in}}%
\pgfpathlineto{\pgfqpoint{0.557555in}{0.510289in}}%
\pgfpathlineto{\pgfqpoint{0.562991in}{0.510608in}}%
\pgfpathlineto{\pgfqpoint{0.568426in}{0.510933in}}%
\pgfpathlineto{\pgfqpoint{0.573862in}{0.511264in}}%
\pgfpathlineto{\pgfqpoint{0.579298in}{0.511600in}}%
\pgfpathlineto{\pgfqpoint{0.584734in}{0.511942in}}%
\pgfpathlineto{\pgfqpoint{0.590170in}{0.512290in}}%
\pgfpathlineto{\pgfqpoint{0.595606in}{0.512643in}}%
\pgfpathlineto{\pgfqpoint{0.601042in}{0.513002in}}%
\pgfpathlineto{\pgfqpoint{0.606478in}{0.513367in}}%
\pgfpathlineto{\pgfqpoint{0.611913in}{0.513737in}}%
\pgfpathlineto{\pgfqpoint{0.617349in}{0.514113in}}%
\pgfpathlineto{\pgfqpoint{0.622785in}{0.514496in}}%
\pgfpathlineto{\pgfqpoint{0.628221in}{0.514884in}}%
\pgfpathlineto{\pgfqpoint{0.633657in}{0.515278in}}%
\pgfpathlineto{\pgfqpoint{0.639093in}{0.515677in}}%
\pgfpathlineto{\pgfqpoint{0.644529in}{0.516083in}}%
\pgfpathlineto{\pgfqpoint{0.649965in}{0.516496in}}%
\pgfpathlineto{\pgfqpoint{0.655400in}{0.516914in}}%
\pgfpathlineto{\pgfqpoint{0.660836in}{0.517338in}}%
\pgfpathlineto{\pgfqpoint{0.666272in}{0.517769in}}%
\pgfpathlineto{\pgfqpoint{0.671708in}{0.518206in}}%
\pgfpathlineto{\pgfqpoint{0.677144in}{0.518649in}}%
\pgfpathlineto{\pgfqpoint{0.682580in}{0.519099in}}%
\pgfpathlineto{\pgfqpoint{0.688016in}{0.519555in}}%
\pgfpathlineto{\pgfqpoint{0.693451in}{0.520018in}}%
\pgfpathlineto{\pgfqpoint{0.698887in}{0.520488in}}%
\pgfpathlineto{\pgfqpoint{0.704323in}{0.520964in}}%
\pgfpathlineto{\pgfqpoint{0.709759in}{0.521447in}}%
\pgfpathlineto{\pgfqpoint{0.715195in}{0.521937in}}%
\pgfpathlineto{\pgfqpoint{0.720631in}{0.522434in}}%
\pgfpathlineto{\pgfqpoint{0.726067in}{0.522938in}}%
\pgfpathlineto{\pgfqpoint{0.731503in}{0.523449in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.523968in}}%
\pgfpathlineto{\pgfqpoint{0.742374in}{0.524493in}}%
\pgfpathlineto{\pgfqpoint{0.747810in}{0.525026in}}%
\pgfpathlineto{\pgfqpoint{0.753246in}{0.525567in}}%
\pgfpathlineto{\pgfqpoint{0.758682in}{0.526115in}}%
\pgfpathlineto{\pgfqpoint{0.764118in}{0.526670in}}%
\pgfpathlineto{\pgfqpoint{0.769554in}{0.527234in}}%
\pgfpathlineto{\pgfqpoint{0.774990in}{0.527805in}}%
\pgfpathlineto{\pgfqpoint{0.780425in}{0.528385in}}%
\pgfpathlineto{\pgfqpoint{0.785861in}{0.528972in}}%
\pgfpathlineto{\pgfqpoint{0.791297in}{0.529568in}}%
\pgfpathlineto{\pgfqpoint{0.796733in}{0.530172in}}%
\pgfpathlineto{\pgfqpoint{0.802169in}{0.530784in}}%
\pgfpathlineto{\pgfqpoint{0.807605in}{0.531405in}}%
\pgfpathlineto{\pgfqpoint{0.813041in}{0.532035in}}%
\pgfpathlineto{\pgfqpoint{0.818477in}{0.532673in}}%
\pgfpathlineto{\pgfqpoint{0.823912in}{0.533320in}}%
\pgfpathlineto{\pgfqpoint{0.829348in}{0.533977in}}%
\pgfpathlineto{\pgfqpoint{0.834784in}{0.534642in}}%
\pgfpathlineto{\pgfqpoint{0.840220in}{0.535317in}}%
\pgfpathlineto{\pgfqpoint{0.845656in}{0.536002in}}%
\pgfpathlineto{\pgfqpoint{0.851092in}{0.536696in}}%
\pgfpathlineto{\pgfqpoint{0.856528in}{0.537400in}}%
\pgfpathlineto{\pgfqpoint{0.861964in}{0.538114in}}%
\pgfpathlineto{\pgfqpoint{0.867399in}{0.538837in}}%
\pgfpathlineto{\pgfqpoint{0.872835in}{0.539571in}}%
\pgfpathlineto{\pgfqpoint{0.878271in}{0.540316in}}%
\pgfpathlineto{\pgfqpoint{0.883707in}{0.541071in}}%
\pgfpathlineto{\pgfqpoint{0.889143in}{0.541837in}}%
\pgfpathlineto{\pgfqpoint{0.894579in}{0.542613in}}%
\pgfpathlineto{\pgfqpoint{0.900015in}{0.543401in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.544200in}}%
\pgfpathlineto{\pgfqpoint{0.910886in}{0.545011in}}%
\pgfpathlineto{\pgfqpoint{0.916322in}{0.545833in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.546667in}}%
\pgfpathlineto{\pgfqpoint{0.927194in}{0.547514in}}%
\pgfpathlineto{\pgfqpoint{0.932630in}{0.548372in}}%
\pgfpathlineto{\pgfqpoint{0.938066in}{0.549243in}}%
\pgfpathlineto{\pgfqpoint{0.943502in}{0.550127in}}%
\pgfpathlineto{\pgfqpoint{0.948937in}{0.551023in}}%
\pgfpathlineto{\pgfqpoint{0.954373in}{0.551933in}}%
\pgfpathlineto{\pgfqpoint{0.959809in}{0.552856in}}%
\pgfpathlineto{\pgfqpoint{0.965245in}{0.553793in}}%
\pgfpathlineto{\pgfqpoint{0.970681in}{0.554744in}}%
\pgfpathlineto{\pgfqpoint{0.976117in}{0.555709in}}%
\pgfpathlineto{\pgfqpoint{0.981553in}{0.556688in}}%
\pgfpathlineto{\pgfqpoint{0.986989in}{0.557682in}}%
\pgfpathlineto{\pgfqpoint{0.992424in}{0.558691in}}%
\pgfpathlineto{\pgfqpoint{0.997860in}{0.559716in}}%
\pgfpathlineto{\pgfqpoint{1.003296in}{0.560756in}}%
\pgfpathlineto{\pgfqpoint{1.008732in}{0.561811in}}%
\pgfpathlineto{\pgfqpoint{1.014168in}{0.562883in}}%
\pgfpathlineto{\pgfqpoint{1.019604in}{0.563972in}}%
\pgfpathlineto{\pgfqpoint{1.025040in}{0.565078in}}%
\pgfpathlineto{\pgfqpoint{1.030476in}{0.566201in}}%
\pgfpathlineto{\pgfqpoint{1.035911in}{0.567342in}}%
\pgfpathlineto{\pgfqpoint{1.041347in}{0.568501in}}%
\pgfpathlineto{\pgfqpoint{1.046783in}{0.569678in}}%
\pgfpathlineto{\pgfqpoint{1.052219in}{0.570874in}}%
\pgfpathlineto{\pgfqpoint{1.057655in}{0.572089in}}%
\pgfpathlineto{\pgfqpoint{1.063091in}{0.573323in}}%
\pgfpathlineto{\pgfqpoint{1.068527in}{0.574577in}}%
\pgfpathlineto{\pgfqpoint{1.073963in}{0.575851in}}%
\pgfpathlineto{\pgfqpoint{1.079398in}{0.577146in}}%
\pgfpathlineto{\pgfqpoint{1.084834in}{0.578462in}}%
\pgfpathlineto{\pgfqpoint{1.090270in}{0.579800in}}%
\pgfpathlineto{\pgfqpoint{1.095706in}{0.581159in}}%
\pgfpathlineto{\pgfqpoint{1.101142in}{0.582541in}}%
\pgfpathlineto{\pgfqpoint{1.106578in}{0.583946in}}%
\pgfpathlineto{\pgfqpoint{1.112014in}{0.585375in}}%
\pgfpathlineto{\pgfqpoint{1.117449in}{0.586828in}}%
\pgfpathlineto{\pgfqpoint{1.122885in}{0.588305in}}%
\pgfpathlineto{\pgfqpoint{1.128321in}{0.589807in}}%
\pgfpathlineto{\pgfqpoint{1.133757in}{0.591336in}}%
\pgfpathlineto{\pgfqpoint{1.139193in}{0.592890in}}%
\pgfpathlineto{\pgfqpoint{1.144629in}{0.594472in}}%
\pgfpathlineto{\pgfqpoint{1.150065in}{0.596081in}}%
\pgfpathlineto{\pgfqpoint{1.155501in}{0.597718in}}%
\pgfpathlineto{\pgfqpoint{1.160936in}{0.599384in}}%
\pgfpathlineto{\pgfqpoint{1.166372in}{0.601080in}}%
\pgfpathlineto{\pgfqpoint{1.171808in}{0.602806in}}%
\pgfpathlineto{\pgfqpoint{1.177244in}{0.604563in}}%
\pgfpathlineto{\pgfqpoint{1.182680in}{0.606353in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{0.608174in}}%
\pgfpathlineto{\pgfqpoint{1.193552in}{0.610029in}}%
\pgfpathlineto{\pgfqpoint{1.198988in}{0.611919in}}%
\pgfpathlineto{\pgfqpoint{1.204423in}{0.613843in}}%
\pgfpathlineto{\pgfqpoint{1.209859in}{0.615804in}}%
\pgfpathlineto{\pgfqpoint{1.215295in}{0.617801in}}%
\pgfpathlineto{\pgfqpoint{1.220731in}{0.619837in}}%
\pgfpathlineto{\pgfqpoint{1.226167in}{0.621911in}}%
\pgfpathlineto{\pgfqpoint{1.231603in}{0.624026in}}%
\pgfpathlineto{\pgfqpoint{1.237039in}{0.626181in}}%
\pgfpathlineto{\pgfqpoint{1.242475in}{0.628379in}}%
\pgfpathlineto{\pgfqpoint{1.247910in}{0.630619in}}%
\pgfpathlineto{\pgfqpoint{1.253346in}{0.632905in}}%
\pgfpathlineto{\pgfqpoint{1.258782in}{0.635235in}}%
\pgfpathlineto{\pgfqpoint{1.264218in}{0.637613in}}%
\pgfpathlineto{\pgfqpoint{1.269654in}{0.640039in}}%
\pgfpathlineto{\pgfqpoint{1.275090in}{0.642515in}}%
\pgfpathlineto{\pgfqpoint{1.280526in}{0.645041in}}%
\pgfpathlineto{\pgfqpoint{1.285962in}{0.647620in}}%
\pgfpathlineto{\pgfqpoint{1.291397in}{0.650253in}}%
\pgfpathlineto{\pgfqpoint{1.296833in}{0.652942in}}%
\pgfpathlineto{\pgfqpoint{1.302269in}{0.655687in}}%
\pgfpathlineto{\pgfqpoint{1.307705in}{0.658491in}}%
\pgfpathlineto{\pgfqpoint{1.313141in}{0.661356in}}%
\pgfpathlineto{\pgfqpoint{1.318577in}{0.664283in}}%
\pgfpathlineto{\pgfqpoint{1.324013in}{0.667275in}}%
\pgfpathlineto{\pgfqpoint{1.329448in}{0.670332in}}%
\pgfpathlineto{\pgfqpoint{1.334884in}{0.673457in}}%
\pgfpathlineto{\pgfqpoint{1.340320in}{0.676653in}}%
\pgfpathlineto{\pgfqpoint{1.345756in}{0.679921in}}%
\pgfpathlineto{\pgfqpoint{1.351192in}{0.683264in}}%
\pgfpathlineto{\pgfqpoint{1.356628in}{0.686684in}}%
\pgfpathlineto{\pgfqpoint{1.362064in}{0.690183in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{0.693764in}}%
\pgfpathlineto{\pgfqpoint{1.372935in}{0.697430in}}%
\pgfpathlineto{\pgfqpoint{1.378371in}{0.701182in}}%
\pgfpathlineto{\pgfqpoint{1.383807in}{0.705025in}}%
\pgfpathlineto{\pgfqpoint{1.389243in}{0.708961in}}%
\pgfpathlineto{\pgfqpoint{1.394679in}{0.712993in}}%
\pgfpathlineto{\pgfqpoint{1.400115in}{0.717123in}}%
\pgfpathlineto{\pgfqpoint{1.405551in}{0.721357in}}%
\pgfpathlineto{\pgfqpoint{1.410987in}{0.725696in}}%
\pgfpathlineto{\pgfqpoint{1.416422in}{0.730144in}}%
\pgfpathlineto{\pgfqpoint{1.421858in}{0.734705in}}%
\pgfpathlineto{\pgfqpoint{1.427294in}{0.739383in}}%
\pgfpathlineto{\pgfqpoint{1.432730in}{0.744181in}}%
\pgfpathlineto{\pgfqpoint{1.438166in}{0.749111in}}%
\pgfpathlineto{\pgfqpoint{1.443602in}{0.754176in}}%
\pgfpathlineto{\pgfqpoint{1.449038in}{0.759374in}}%
\pgfpathlineto{\pgfqpoint{1.454474in}{0.764712in}}%
\pgfpathlineto{\pgfqpoint{1.459909in}{0.770192in}}%
\pgfpathlineto{\pgfqpoint{1.465345in}{0.775821in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{0.781603in}}%
\pgfpathlineto{\pgfqpoint{1.476217in}{0.787543in}}%
\pgfpathlineto{\pgfqpoint{1.481653in}{0.793647in}}%
\pgfpathlineto{\pgfqpoint{1.487089in}{0.799921in}}%
\pgfpathlineto{\pgfqpoint{1.492525in}{0.806370in}}%
\pgfpathlineto{\pgfqpoint{1.497961in}{0.812999in}}%
\pgfpathlineto{\pgfqpoint{1.503396in}{0.819815in}}%
\pgfpathlineto{\pgfqpoint{1.508832in}{0.826825in}}%
\pgfpathlineto{\pgfqpoint{1.514268in}{0.834034in}}%
\pgfpathlineto{\pgfqpoint{1.519704in}{0.841448in}}%
\pgfpathlineto{\pgfqpoint{1.525140in}{0.849075in}}%
\pgfpathlineto{\pgfqpoint{1.530576in}{0.856921in}}%
\pgfpathlineto{\pgfqpoint{1.536012in}{0.864993in}}%
\pgfpathlineto{\pgfqpoint{1.541447in}{0.873298in}}%
\pgfpathlineto{\pgfqpoint{1.546883in}{0.881841in}}%
\pgfpathlineto{\pgfqpoint{1.552319in}{0.890632in}}%
\pgfpathlineto{\pgfqpoint{1.557755in}{0.899675in}}%
\pgfpathlineto{\pgfqpoint{1.563191in}{0.908978in}}%
\pgfpathlineto{\pgfqpoint{1.568627in}{0.918548in}}%
\pgfpathlineto{\pgfqpoint{1.574063in}{0.928390in}}%
\pgfpathlineto{\pgfqpoint{1.579499in}{0.938512in}}%
\pgfpathlineto{\pgfqpoint{1.584934in}{0.948920in}}%
\pgfpathlineto{\pgfqpoint{1.590370in}{0.959618in}}%
\pgfpathlineto{\pgfqpoint{1.595806in}{0.970612in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{0.981907in}}%
\pgfpathlineto{\pgfqpoint{1.606678in}{0.993506in}}%
\pgfpathlineto{\pgfqpoint{1.612114in}{1.005414in}}%
\pgfpathlineto{\pgfqpoint{1.617550in}{1.017632in}}%
\pgfpathlineto{\pgfqpoint{1.622986in}{1.030163in}}%
\pgfpathlineto{\pgfqpoint{1.628421in}{1.043007in}}%
\pgfpathlineto{\pgfqpoint{1.633857in}{1.056162in}}%
\pgfpathlineto{\pgfqpoint{1.639293in}{1.069629in}}%
\pgfpathlineto{\pgfqpoint{1.644729in}{1.083402in}}%
\pgfpathlineto{\pgfqpoint{1.650165in}{1.097478in}}%
\pgfpathlineto{\pgfqpoint{1.655601in}{1.111851in}}%
\pgfpathlineto{\pgfqpoint{1.661037in}{1.126512in}}%
\pgfpathlineto{\pgfqpoint{1.666473in}{1.141452in}}%
\pgfpathlineto{\pgfqpoint{1.671908in}{1.156659in}}%
\pgfpathlineto{\pgfqpoint{1.677344in}{1.172121in}}%
\pgfpathlineto{\pgfqpoint{1.682780in}{1.187822in}}%
\pgfpathlineto{\pgfqpoint{1.688216in}{1.203745in}}%
\pgfpathlineto{\pgfqpoint{1.693652in}{1.219873in}}%
\pgfpathlineto{\pgfqpoint{1.699088in}{1.236183in}}%
\pgfpathlineto{\pgfqpoint{1.704524in}{1.252655in}}%
\pgfpathlineto{\pgfqpoint{1.709960in}{1.269266in}}%
\pgfpathlineto{\pgfqpoint{1.715395in}{1.285990in}}%
\pgfpathlineto{\pgfqpoint{1.720831in}{1.302802in}}%
\pgfpathlineto{\pgfqpoint{1.726267in}{1.319676in}}%
\pgfpathlineto{\pgfqpoint{1.731703in}{1.336584in}}%
\pgfpathlineto{\pgfqpoint{1.737139in}{1.353499in}}%
\pgfpathlineto{\pgfqpoint{1.742575in}{1.370394in}}%
\pgfpathlineto{\pgfqpoint{1.748011in}{1.387241in}}%
\pgfpathlineto{\pgfqpoint{1.753446in}{1.404013in}}%
\pgfpathlineto{\pgfqpoint{1.758882in}{1.420685in}}%
\pgfpathlineto{\pgfqpoint{1.764318in}{1.437232in}}%
\pgfpathlineto{\pgfqpoint{1.769754in}{1.453628in}}%
\pgfpathlineto{\pgfqpoint{1.775190in}{1.469853in}}%
\pgfpathlineto{\pgfqpoint{1.780626in}{1.485883in}}%
\pgfpathlineto{\pgfqpoint{1.786062in}{1.501701in}}%
\pgfpathlineto{\pgfqpoint{1.791498in}{1.517289in}}%
\pgfpathlineto{\pgfqpoint{1.796933in}{1.532630in}}%
\pgfpathlineto{\pgfqpoint{1.802369in}{1.547711in}}%
\pgfpathlineto{\pgfqpoint{1.807805in}{1.562518in}}%
\pgfpathlineto{\pgfqpoint{1.813241in}{1.577043in}}%
\pgfpathlineto{\pgfqpoint{1.818677in}{1.591276in}}%
\pgfpathlineto{\pgfqpoint{1.824113in}{1.605210in}}%
\pgfpathlineto{\pgfqpoint{1.829549in}{1.618840in}}%
\pgfpathlineto{\pgfqpoint{1.834985in}{1.632162in}}%
\pgfpathlineto{\pgfqpoint{1.840420in}{1.645173in}}%
\pgfpathlineto{\pgfqpoint{1.845856in}{1.657873in}}%
\pgfpathlineto{\pgfqpoint{1.851292in}{1.670263in}}%
\pgfpathlineto{\pgfqpoint{1.856728in}{1.682342in}}%
\pgfpathlineto{\pgfqpoint{1.862164in}{1.694113in}}%
\pgfpathlineto{\pgfqpoint{1.867600in}{1.705579in}}%
\pgfpathlineto{\pgfqpoint{1.873036in}{1.716745in}}%
\pgfpathlineto{\pgfqpoint{1.878472in}{1.727614in}}%
\pgfpathlineto{\pgfqpoint{1.883907in}{1.738192in}}%
\pgfpathlineto{\pgfqpoint{1.889343in}{1.748484in}}%
\pgfpathlineto{\pgfqpoint{1.894779in}{1.758496in}}%
\pgfpathlineto{\pgfqpoint{1.900215in}{1.768235in}}%
\pgfpathlineto{\pgfqpoint{1.905651in}{1.777705in}}%
\pgfpathlineto{\pgfqpoint{1.911087in}{1.786916in}}%
\pgfpathlineto{\pgfqpoint{1.916523in}{1.795872in}}%
\pgfpathlineto{\pgfqpoint{1.921959in}{1.804581in}}%
\pgfpathlineto{\pgfqpoint{1.927394in}{1.813051in}}%
\pgfpathlineto{\pgfqpoint{1.932830in}{1.821287in}}%
\pgfpathlineto{\pgfqpoint{1.938266in}{1.829296in}}%
\pgfpathlineto{\pgfqpoint{1.943702in}{1.837086in}}%
\pgfpathlineto{\pgfqpoint{1.949138in}{1.844664in}}%
\pgfpathlineto{\pgfqpoint{1.954574in}{1.852035in}}%
\pgfpathlineto{\pgfqpoint{1.960010in}{1.859206in}}%
\pgfpathlineto{\pgfqpoint{1.965445in}{1.866185in}}%
\pgfpathlineto{\pgfqpoint{1.970881in}{1.872976in}}%
\pgfpathlineto{\pgfqpoint{1.976317in}{1.879586in}}%
\pgfpathlineto{\pgfqpoint{1.981753in}{1.886022in}}%
\pgfpathlineto{\pgfqpoint{1.987189in}{1.892288in}}%
\pgfpathlineto{\pgfqpoint{1.992625in}{1.898391in}}%
\pgfpathlineto{\pgfqpoint{1.998061in}{1.904335in}}%
\pgfpathlineto{\pgfqpoint{2.003497in}{1.910127in}}%
\pgfpathlineto{\pgfqpoint{2.008932in}{1.915771in}}%
\pgfpathlineto{\pgfqpoint{2.014368in}{1.921272in}}%
\pgfpathlineto{\pgfqpoint{2.019804in}{1.926635in}}%
\pgfpathlineto{\pgfqpoint{2.025240in}{1.931865in}}%
\pgfpathlineto{\pgfqpoint{2.030676in}{1.936966in}}%
\pgfpathlineto{\pgfqpoint{2.036112in}{1.941942in}}%
\pgfpathlineto{\pgfqpoint{2.041548in}{1.946798in}}%
\pgfpathlineto{\pgfqpoint{2.046984in}{1.951538in}}%
\pgfpathlineto{\pgfqpoint{2.052419in}{1.956164in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{1.960682in}}%
\pgfpathlineto{\pgfqpoint{2.063291in}{1.965095in}}%
\pgfpathlineto{\pgfqpoint{2.068727in}{1.969406in}}%
\pgfpathlineto{\pgfqpoint{2.074163in}{1.973618in}}%
\pgfpathlineto{\pgfqpoint{2.079599in}{1.977735in}}%
\pgfpathlineto{\pgfqpoint{2.085035in}{1.981759in}}%
\pgfpathlineto{\pgfqpoint{2.090471in}{1.985695in}}%
\pgfpathlineto{\pgfqpoint{2.095906in}{1.989544in}}%
\pgfpathlineto{\pgfqpoint{2.101342in}{1.993310in}}%
\pgfpathlineto{\pgfqpoint{2.106778in}{1.996994in}}%
\pgfpathlineto{\pgfqpoint{2.112214in}{2.000600in}}%
\pgfpathlineto{\pgfqpoint{2.117650in}{2.004130in}}%
\pgfpathlineto{\pgfqpoint{2.123086in}{2.007587in}}%
\pgfpathlineto{\pgfqpoint{2.128522in}{2.010972in}}%
\pgfpathlineto{\pgfqpoint{2.133957in}{2.014288in}}%
\pgfpathlineto{\pgfqpoint{2.139393in}{2.017538in}}%
\pgfpathlineto{\pgfqpoint{2.144829in}{2.020722in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{2.023843in}}%
\pgfpathlineto{\pgfqpoint{2.155701in}{2.026903in}}%
\pgfpathlineto{\pgfqpoint{2.161137in}{2.029904in}}%
\pgfpathlineto{\pgfqpoint{2.166573in}{2.032847in}}%
\pgfpathlineto{\pgfqpoint{2.172009in}{2.035734in}}%
\pgfpathlineto{\pgfqpoint{2.177444in}{2.038567in}}%
\pgfpathlineto{\pgfqpoint{2.182880in}{2.041348in}}%
\pgfpathlineto{\pgfqpoint{2.188316in}{2.044078in}}%
\pgfpathlineto{\pgfqpoint{2.193752in}{2.046757in}}%
\pgfpathlineto{\pgfqpoint{2.199188in}{2.049389in}}%
\pgfpathlineto{\pgfqpoint{2.204624in}{2.051974in}}%
\pgfpathlineto{\pgfqpoint{2.210060in}{2.054513in}}%
\pgfpathlineto{\pgfqpoint{2.215496in}{2.057007in}}%
\pgfpathlineto{\pgfqpoint{2.220931in}{2.059459in}}%
\pgfpathlineto{\pgfqpoint{2.226367in}{2.061869in}}%
\pgfpathlineto{\pgfqpoint{2.231803in}{2.064238in}}%
\pgfpathlineto{\pgfqpoint{2.237239in}{2.066568in}}%
\pgfpathlineto{\pgfqpoint{2.242675in}{2.068858in}}%
\pgfpathlineto{\pgfqpoint{2.248111in}{2.071112in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{2.073329in}}%
\pgfpathlineto{\pgfqpoint{2.258983in}{2.075510in}}%
\pgfpathlineto{\pgfqpoint{2.264418in}{2.077656in}}%
\pgfpathlineto{\pgfqpoint{2.269854in}{2.079769in}}%
\pgfpathlineto{\pgfqpoint{2.275290in}{2.081849in}}%
\pgfpathlineto{\pgfqpoint{2.280726in}{2.083897in}}%
\pgfpathlineto{\pgfqpoint{2.286162in}{2.085913in}}%
\pgfpathlineto{\pgfqpoint{2.291598in}{2.087899in}}%
\pgfpathlineto{\pgfqpoint{2.297034in}{2.089856in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{2.091783in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{2.093682in}}%
\pgfpathlineto{\pgfqpoint{2.313341in}{2.095554in}}%
\pgfpathlineto{\pgfqpoint{2.318777in}{2.097398in}}%
\pgfpathlineto{\pgfqpoint{2.324213in}{2.099217in}}%
\pgfpathlineto{\pgfqpoint{2.329649in}{2.101010in}}%
\pgfpathlineto{\pgfqpoint{2.335085in}{2.102778in}}%
\pgfpathlineto{\pgfqpoint{2.340521in}{2.104521in}}%
\pgfpathlineto{\pgfqpoint{2.345956in}{2.106241in}}%
\pgfpathlineto{\pgfqpoint{2.351392in}{2.107937in}}%
\pgfpathlineto{\pgfqpoint{2.356828in}{2.109610in}}%
\pgfpathlineto{\pgfqpoint{2.362264in}{2.111262in}}%
\pgfpathlineto{\pgfqpoint{2.367700in}{2.112891in}}%
\pgfpathlineto{\pgfqpoint{2.373136in}{2.114500in}}%
\pgfpathlineto{\pgfqpoint{2.378572in}{2.116087in}}%
\pgfpathlineto{\pgfqpoint{2.384008in}{2.117654in}}%
\pgfpathlineto{\pgfqpoint{2.389443in}{2.119202in}}%
\pgfpathlineto{\pgfqpoint{2.394879in}{2.120730in}}%
\pgfpathlineto{\pgfqpoint{2.400315in}{2.122239in}}%
\pgfpathlineto{\pgfqpoint{2.405751in}{2.123729in}}%
\pgfpathlineto{\pgfqpoint{2.411187in}{2.125202in}}%
\pgfpathlineto{\pgfqpoint{2.416623in}{2.126656in}}%
\pgfpathlineto{\pgfqpoint{2.422059in}{2.128093in}}%
\pgfpathlineto{\pgfqpoint{2.427495in}{2.129513in}}%
\pgfpathlineto{\pgfqpoint{2.432930in}{2.130916in}}%
\pgfpathlineto{\pgfqpoint{2.438366in}{2.132303in}}%
\pgfpathlineto{\pgfqpoint{2.443802in}{2.133674in}}%
\pgfpathlineto{\pgfqpoint{2.449238in}{2.135029in}}%
\pgfpathlineto{\pgfqpoint{2.454674in}{2.136369in}}%
\pgfpathlineto{\pgfqpoint{2.460110in}{2.137694in}}%
\pgfpathlineto{\pgfqpoint{2.465546in}{2.139003in}}%
\pgfpathlineto{\pgfqpoint{2.470982in}{2.140299in}}%
\pgfpathlineto{\pgfqpoint{2.476417in}{2.141580in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{2.142848in}}%
\pgfpathlineto{\pgfqpoint{2.487289in}{2.144101in}}%
\pgfpathlineto{\pgfqpoint{2.492725in}{2.145342in}}%
\pgfpathlineto{\pgfqpoint{2.498161in}{2.146569in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{2.147783in}}%
\pgfpathlineto{\pgfqpoint{2.509033in}{2.148985in}}%
\pgfpathlineto{\pgfqpoint{2.514469in}{2.150174in}}%
\pgfpathlineto{\pgfqpoint{2.519904in}{2.151351in}}%
\pgfpathlineto{\pgfqpoint{2.525340in}{2.152516in}}%
\pgfpathlineto{\pgfqpoint{2.530776in}{2.153669in}}%
\pgfpathlineto{\pgfqpoint{2.536212in}{2.154811in}}%
\pgfpathlineto{\pgfqpoint{2.541648in}{2.155942in}}%
\pgfpathlineto{\pgfqpoint{2.547084in}{2.157061in}}%
\pgfpathlineto{\pgfqpoint{2.552520in}{2.158170in}}%
\pgfpathlineto{\pgfqpoint{2.557955in}{2.159267in}}%
\pgfpathlineto{\pgfqpoint{2.563391in}{2.160355in}}%
\pgfpathlineto{\pgfqpoint{2.568827in}{2.161431in}}%
\pgfpathlineto{\pgfqpoint{2.574263in}{2.162498in}}%
\pgfpathlineto{\pgfqpoint{2.579699in}{2.163555in}}%
\pgfpathlineto{\pgfqpoint{2.585135in}{2.164602in}}%
\pgfpathlineto{\pgfqpoint{2.590571in}{2.165639in}}%
\pgfpathlineto{\pgfqpoint{2.596007in}{2.166666in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{2.167685in}}%
\pgfpathlineto{\pgfqpoint{2.606878in}{2.168694in}}%
\pgfpathlineto{\pgfqpoint{2.612314in}{2.169694in}}%
\pgfpathlineto{\pgfqpoint{2.617750in}{2.170685in}}%
\pgfpathlineto{\pgfqpoint{2.623186in}{2.171667in}}%
\pgfpathlineto{\pgfqpoint{2.628622in}{2.172641in}}%
\pgfpathlineto{\pgfqpoint{2.634058in}{2.173606in}}%
\pgfpathlineto{\pgfqpoint{2.639494in}{2.174563in}}%
\pgfpathlineto{\pgfqpoint{2.644929in}{2.175512in}}%
\pgfpathlineto{\pgfqpoint{2.650365in}{2.176452in}}%
\pgfpathlineto{\pgfqpoint{2.655801in}{2.177385in}}%
\pgfpathlineto{\pgfqpoint{2.661237in}{2.178309in}}%
\pgfpathlineto{\pgfqpoint{2.666673in}{2.179226in}}%
\pgfpathlineto{\pgfqpoint{2.672109in}{2.180136in}}%
\pgfpathlineto{\pgfqpoint{2.677545in}{2.181038in}}%
\pgfpathlineto{\pgfqpoint{2.682981in}{2.181932in}}%
\pgfpathlineto{\pgfqpoint{2.688416in}{2.182819in}}%
\pgfpathlineto{\pgfqpoint{2.693852in}{2.183699in}}%
\pgfpathlineto{\pgfqpoint{2.699288in}{2.184572in}}%
\pgfpathlineto{\pgfqpoint{2.704724in}{2.185438in}}%
\pgfpathlineto{\pgfqpoint{2.710160in}{2.186297in}}%
\pgfpathlineto{\pgfqpoint{2.715596in}{2.187149in}}%
\pgfpathlineto{\pgfqpoint{2.721032in}{2.187995in}}%
\pgfpathlineto{\pgfqpoint{2.726468in}{2.188834in}}%
\pgfpathlineto{\pgfqpoint{2.731903in}{2.189666in}}%
\pgfpathlineto{\pgfqpoint{2.737339in}{2.190492in}}%
\pgfpathlineto{\pgfqpoint{2.742775in}{2.191312in}}%
\pgfpathlineto{\pgfqpoint{2.748211in}{2.192125in}}%
\pgfpathlineto{\pgfqpoint{2.753647in}{2.192933in}}%
\pgfpathlineto{\pgfqpoint{2.759083in}{2.193734in}}%
\pgfpathlineto{\pgfqpoint{2.764519in}{2.194529in}}%
\pgfpathlineto{\pgfqpoint{2.769954in}{2.195319in}}%
\pgfpathlineto{\pgfqpoint{2.775390in}{2.196102in}}%
\pgfpathlineto{\pgfqpoint{2.780826in}{2.196880in}}%
\pgfpathlineto{\pgfqpoint{2.786262in}{2.197652in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{2.198418in}}%
\pgfpathlineto{\pgfqpoint{2.797134in}{2.199179in}}%
\pgfpathlineto{\pgfqpoint{2.802570in}{2.199934in}}%
\pgfpathlineto{\pgfqpoint{2.808006in}{2.200684in}}%
\pgfpathlineto{\pgfqpoint{2.813441in}{2.201429in}}%
\pgfpathlineto{\pgfqpoint{2.818877in}{2.202168in}}%
\pgfpathlineto{\pgfqpoint{2.824313in}{2.202902in}}%
\pgfpathlineto{\pgfqpoint{2.829749in}{2.203631in}}%
\pgfpathlineto{\pgfqpoint{2.835185in}{2.204354in}}%
\pgfpathlineto{\pgfqpoint{2.840621in}{2.205073in}}%
\pgfpathlineto{\pgfqpoint{2.846057in}{2.205787in}}%
\pgfpathlineto{\pgfqpoint{2.851493in}{2.206496in}}%
\pgfpathlineto{\pgfqpoint{2.856928in}{2.207200in}}%
\pgfpathlineto{\pgfqpoint{2.862364in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.867800in}{2.208593in}}%
\pgfpathlineto{\pgfqpoint{2.873236in}{2.209283in}}%
\pgfpathlineto{\pgfqpoint{2.878672in}{2.209968in}}%
\pgfpathlineto{\pgfqpoint{2.884108in}{2.210648in}}%
\pgfpathlineto{\pgfqpoint{2.889544in}{2.211324in}}%
\pgfpathlineto{\pgfqpoint{2.894980in}{2.211995in}}%
\pgfpathlineto{\pgfqpoint{2.900415in}{2.212662in}}%
\pgfpathlineto{\pgfqpoint{2.905851in}{2.213325in}}%
\pgfpathlineto{\pgfqpoint{2.911287in}{2.213983in}}%
\pgfpathlineto{\pgfqpoint{2.916723in}{2.214637in}}%
\pgfpathlineto{\pgfqpoint{2.922159in}{2.215287in}}%
\pgfpathlineto{\pgfqpoint{2.927595in}{2.215932in}}%
\pgfpathlineto{\pgfqpoint{2.933031in}{2.216573in}}%
\pgfpathlineto{\pgfqpoint{2.938467in}{2.217210in}}%
\pgfpathlineto{\pgfqpoint{2.943902in}{2.217843in}}%
\pgfpathlineto{\pgfqpoint{2.949338in}{2.218472in}}%
\pgfpathlineto{\pgfqpoint{2.954774in}{2.219097in}}%
\pgfpathlineto{\pgfqpoint{2.960210in}{2.219718in}}%
\pgfpathlineto{\pgfqpoint{2.965646in}{2.220335in}}%
\pgfpathlineto{\pgfqpoint{2.971082in}{2.220948in}}%
\pgfpathlineto{\pgfqpoint{2.976518in}{2.221557in}}%
\pgfpathlineto{\pgfqpoint{2.981953in}{2.222163in}}%
\pgfpathlineto{\pgfqpoint{2.987389in}{2.222764in}}%
\pgfpathlineto{\pgfqpoint{2.992825in}{2.223362in}}%
\pgfpathlineto{\pgfqpoint{2.998261in}{2.223957in}}%
\pgfpathlineto{\pgfqpoint{3.003697in}{2.224547in}}%
\pgfpathlineto{\pgfqpoint{3.009133in}{2.225134in}}%
\pgfpathlineto{\pgfqpoint{3.014569in}{2.225717in}}%
\pgfpathlineto{\pgfqpoint{3.020005in}{2.226297in}}%
\pgfpathlineto{\pgfqpoint{3.025440in}{2.226873in}}%
\pgfpathlineto{\pgfqpoint{3.030876in}{2.227446in}}%
\pgfpathlineto{\pgfqpoint{3.036312in}{2.228015in}}%
\pgfpathlineto{\pgfqpoint{3.041748in}{2.228581in}}%
\pgfpathlineto{\pgfqpoint{3.047184in}{2.229143in}}%
\pgfpathlineto{\pgfqpoint{3.052620in}{2.229702in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.230258in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.223404in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.223404in}}%
\pgfpathlineto{\pgfqpoint{3.052620in}{2.222859in}}%
\pgfpathlineto{\pgfqpoint{3.047184in}{2.222311in}}%
\pgfpathlineto{\pgfqpoint{3.041748in}{2.221758in}}%
\pgfpathlineto{\pgfqpoint{3.036312in}{2.221203in}}%
\pgfpathlineto{\pgfqpoint{3.030876in}{2.220644in}}%
\pgfpathlineto{\pgfqpoint{3.025440in}{2.220082in}}%
\pgfpathlineto{\pgfqpoint{3.020005in}{2.219516in}}%
\pgfpathlineto{\pgfqpoint{3.014569in}{2.218946in}}%
\pgfpathlineto{\pgfqpoint{3.009133in}{2.218373in}}%
\pgfpathlineto{\pgfqpoint{3.003697in}{2.217797in}}%
\pgfpathlineto{\pgfqpoint{2.998261in}{2.217217in}}%
\pgfpathlineto{\pgfqpoint{2.992825in}{2.216633in}}%
\pgfpathlineto{\pgfqpoint{2.987389in}{2.216045in}}%
\pgfpathlineto{\pgfqpoint{2.981953in}{2.215454in}}%
\pgfpathlineto{\pgfqpoint{2.976518in}{2.214858in}}%
\pgfpathlineto{\pgfqpoint{2.971082in}{2.214259in}}%
\pgfpathlineto{\pgfqpoint{2.965646in}{2.213657in}}%
\pgfpathlineto{\pgfqpoint{2.960210in}{2.213050in}}%
\pgfpathlineto{\pgfqpoint{2.954774in}{2.212439in}}%
\pgfpathlineto{\pgfqpoint{2.949338in}{2.211824in}}%
\pgfpathlineto{\pgfqpoint{2.943902in}{2.211206in}}%
\pgfpathlineto{\pgfqpoint{2.938467in}{2.210583in}}%
\pgfpathlineto{\pgfqpoint{2.933031in}{2.209956in}}%
\pgfpathlineto{\pgfqpoint{2.927595in}{2.209325in}}%
\pgfpathlineto{\pgfqpoint{2.922159in}{2.208690in}}%
\pgfpathlineto{\pgfqpoint{2.916723in}{2.208050in}}%
\pgfpathlineto{\pgfqpoint{2.911287in}{2.207406in}}%
\pgfpathlineto{\pgfqpoint{2.905851in}{2.206758in}}%
\pgfpathlineto{\pgfqpoint{2.900415in}{2.206106in}}%
\pgfpathlineto{\pgfqpoint{2.894980in}{2.205449in}}%
\pgfpathlineto{\pgfqpoint{2.889544in}{2.204787in}}%
\pgfpathlineto{\pgfqpoint{2.884108in}{2.204121in}}%
\pgfpathlineto{\pgfqpoint{2.878672in}{2.203451in}}%
\pgfpathlineto{\pgfqpoint{2.873236in}{2.202775in}}%
\pgfpathlineto{\pgfqpoint{2.867800in}{2.202096in}}%
\pgfpathlineto{\pgfqpoint{2.862364in}{2.201411in}}%
\pgfpathlineto{\pgfqpoint{2.856928in}{2.200722in}}%
\pgfpathlineto{\pgfqpoint{2.851493in}{2.200027in}}%
\pgfpathlineto{\pgfqpoint{2.846057in}{2.199328in}}%
\pgfpathlineto{\pgfqpoint{2.840621in}{2.198624in}}%
\pgfpathlineto{\pgfqpoint{2.835185in}{2.197915in}}%
\pgfpathlineto{\pgfqpoint{2.829749in}{2.197201in}}%
\pgfpathlineto{\pgfqpoint{2.824313in}{2.196481in}}%
\pgfpathlineto{\pgfqpoint{2.818877in}{2.195757in}}%
\pgfpathlineto{\pgfqpoint{2.813441in}{2.195027in}}%
\pgfpathlineto{\pgfqpoint{2.808006in}{2.194292in}}%
\pgfpathlineto{\pgfqpoint{2.802570in}{2.193551in}}%
\pgfpathlineto{\pgfqpoint{2.797134in}{2.192805in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{2.192054in}}%
\pgfpathlineto{\pgfqpoint{2.786262in}{2.191296in}}%
\pgfpathlineto{\pgfqpoint{2.780826in}{2.190534in}}%
\pgfpathlineto{\pgfqpoint{2.775390in}{2.189765in}}%
\pgfpathlineto{\pgfqpoint{2.769954in}{2.188990in}}%
\pgfpathlineto{\pgfqpoint{2.764519in}{2.188210in}}%
\pgfpathlineto{\pgfqpoint{2.759083in}{2.187424in}}%
\pgfpathlineto{\pgfqpoint{2.753647in}{2.186631in}}%
\pgfpathlineto{\pgfqpoint{2.748211in}{2.185833in}}%
\pgfpathlineto{\pgfqpoint{2.742775in}{2.185028in}}%
\pgfpathlineto{\pgfqpoint{2.737339in}{2.184217in}}%
\pgfpathlineto{\pgfqpoint{2.731903in}{2.183399in}}%
\pgfpathlineto{\pgfqpoint{2.726468in}{2.182575in}}%
\pgfpathlineto{\pgfqpoint{2.721032in}{2.181744in}}%
\pgfpathlineto{\pgfqpoint{2.715596in}{2.180907in}}%
\pgfpathlineto{\pgfqpoint{2.710160in}{2.180063in}}%
\pgfpathlineto{\pgfqpoint{2.704724in}{2.179212in}}%
\pgfpathlineto{\pgfqpoint{2.699288in}{2.178354in}}%
\pgfpathlineto{\pgfqpoint{2.693852in}{2.177489in}}%
\pgfpathlineto{\pgfqpoint{2.688416in}{2.176617in}}%
\pgfpathlineto{\pgfqpoint{2.682981in}{2.175737in}}%
\pgfpathlineto{\pgfqpoint{2.677545in}{2.174851in}}%
\pgfpathlineto{\pgfqpoint{2.672109in}{2.173956in}}%
\pgfpathlineto{\pgfqpoint{2.666673in}{2.173054in}}%
\pgfpathlineto{\pgfqpoint{2.661237in}{2.172145in}}%
\pgfpathlineto{\pgfqpoint{2.655801in}{2.171227in}}%
\pgfpathlineto{\pgfqpoint{2.650365in}{2.170302in}}%
\pgfpathlineto{\pgfqpoint{2.644929in}{2.169368in}}%
\pgfpathlineto{\pgfqpoint{2.639494in}{2.168426in}}%
\pgfpathlineto{\pgfqpoint{2.634058in}{2.167476in}}%
\pgfpathlineto{\pgfqpoint{2.628622in}{2.166518in}}%
\pgfpathlineto{\pgfqpoint{2.623186in}{2.165550in}}%
\pgfpathlineto{\pgfqpoint{2.617750in}{2.164574in}}%
\pgfpathlineto{\pgfqpoint{2.612314in}{2.163590in}}%
\pgfpathlineto{\pgfqpoint{2.606878in}{2.162596in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{2.161593in}}%
\pgfpathlineto{\pgfqpoint{2.596007in}{2.160580in}}%
\pgfpathlineto{\pgfqpoint{2.590571in}{2.159558in}}%
\pgfpathlineto{\pgfqpoint{2.585135in}{2.158527in}}%
\pgfpathlineto{\pgfqpoint{2.579699in}{2.157485in}}%
\pgfpathlineto{\pgfqpoint{2.574263in}{2.156434in}}%
\pgfpathlineto{\pgfqpoint{2.568827in}{2.155372in}}%
\pgfpathlineto{\pgfqpoint{2.563391in}{2.154300in}}%
\pgfpathlineto{\pgfqpoint{2.557955in}{2.153218in}}%
\pgfpathlineto{\pgfqpoint{2.552520in}{2.152125in}}%
\pgfpathlineto{\pgfqpoint{2.547084in}{2.151020in}}%
\pgfpathlineto{\pgfqpoint{2.541648in}{2.149905in}}%
\pgfpathlineto{\pgfqpoint{2.536212in}{2.148779in}}%
\pgfpathlineto{\pgfqpoint{2.530776in}{2.147641in}}%
\pgfpathlineto{\pgfqpoint{2.525340in}{2.146491in}}%
\pgfpathlineto{\pgfqpoint{2.519904in}{2.145330in}}%
\pgfpathlineto{\pgfqpoint{2.514469in}{2.144156in}}%
\pgfpathlineto{\pgfqpoint{2.509033in}{2.142970in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{2.141771in}}%
\pgfpathlineto{\pgfqpoint{2.498161in}{2.140559in}}%
\pgfpathlineto{\pgfqpoint{2.492725in}{2.139334in}}%
\pgfpathlineto{\pgfqpoint{2.487289in}{2.138096in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{2.136845in}}%
\pgfpathlineto{\pgfqpoint{2.476417in}{2.135579in}}%
\pgfpathlineto{\pgfqpoint{2.470982in}{2.134299in}}%
\pgfpathlineto{\pgfqpoint{2.465546in}{2.133005in}}%
\pgfpathlineto{\pgfqpoint{2.460110in}{2.131696in}}%
\pgfpathlineto{\pgfqpoint{2.454674in}{2.130372in}}%
\pgfpathlineto{\pgfqpoint{2.449238in}{2.129033in}}%
\pgfpathlineto{\pgfqpoint{2.443802in}{2.127678in}}%
\pgfpathlineto{\pgfqpoint{2.438366in}{2.126307in}}%
\pgfpathlineto{\pgfqpoint{2.432930in}{2.124920in}}%
\pgfpathlineto{\pgfqpoint{2.427495in}{2.123516in}}%
\pgfpathlineto{\pgfqpoint{2.422059in}{2.122095in}}%
\pgfpathlineto{\pgfqpoint{2.416623in}{2.120657in}}%
\pgfpathlineto{\pgfqpoint{2.411187in}{2.119201in}}%
\pgfpathlineto{\pgfqpoint{2.405751in}{2.117727in}}%
\pgfpathlineto{\pgfqpoint{2.400315in}{2.116235in}}%
\pgfpathlineto{\pgfqpoint{2.394879in}{2.114723in}}%
\pgfpathlineto{\pgfqpoint{2.389443in}{2.113192in}}%
\pgfpathlineto{\pgfqpoint{2.384008in}{2.111642in}}%
\pgfpathlineto{\pgfqpoint{2.378572in}{2.110071in}}%
\pgfpathlineto{\pgfqpoint{2.373136in}{2.108479in}}%
\pgfpathlineto{\pgfqpoint{2.367700in}{2.106867in}}%
\pgfpathlineto{\pgfqpoint{2.362264in}{2.105233in}}%
\pgfpathlineto{\pgfqpoint{2.356828in}{2.103576in}}%
\pgfpathlineto{\pgfqpoint{2.351392in}{2.101897in}}%
\pgfpathlineto{\pgfqpoint{2.345956in}{2.100195in}}%
\pgfpathlineto{\pgfqpoint{2.340521in}{2.098470in}}%
\pgfpathlineto{\pgfqpoint{2.335085in}{2.096720in}}%
\pgfpathlineto{\pgfqpoint{2.329649in}{2.094945in}}%
\pgfpathlineto{\pgfqpoint{2.324213in}{2.093144in}}%
\pgfpathlineto{\pgfqpoint{2.318777in}{2.091318in}}%
\pgfpathlineto{\pgfqpoint{2.313341in}{2.089465in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{2.087584in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{2.085676in}}%
\pgfpathlineto{\pgfqpoint{2.297034in}{2.083738in}}%
\pgfpathlineto{\pgfqpoint{2.291598in}{2.081772in}}%
\pgfpathlineto{\pgfqpoint{2.286162in}{2.079775in}}%
\pgfpathlineto{\pgfqpoint{2.280726in}{2.077747in}}%
\pgfpathlineto{\pgfqpoint{2.275290in}{2.075687in}}%
\pgfpathlineto{\pgfqpoint{2.269854in}{2.073594in}}%
\pgfpathlineto{\pgfqpoint{2.264418in}{2.071468in}}%
\pgfpathlineto{\pgfqpoint{2.258983in}{2.069308in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{2.067113in}}%
\pgfpathlineto{\pgfqpoint{2.248111in}{2.064881in}}%
\pgfpathlineto{\pgfqpoint{2.242675in}{2.062612in}}%
\pgfpathlineto{\pgfqpoint{2.237239in}{2.060305in}}%
\pgfpathlineto{\pgfqpoint{2.231803in}{2.057959in}}%
\pgfpathlineto{\pgfqpoint{2.226367in}{2.055572in}}%
\pgfpathlineto{\pgfqpoint{2.220931in}{2.053144in}}%
\pgfpathlineto{\pgfqpoint{2.215496in}{2.050673in}}%
\pgfpathlineto{\pgfqpoint{2.210060in}{2.048159in}}%
\pgfpathlineto{\pgfqpoint{2.204624in}{2.045599in}}%
\pgfpathlineto{\pgfqpoint{2.199188in}{2.042993in}}%
\pgfpathlineto{\pgfqpoint{2.193752in}{2.040340in}}%
\pgfpathlineto{\pgfqpoint{2.188316in}{2.037637in}}%
\pgfpathlineto{\pgfqpoint{2.182880in}{2.034884in}}%
\pgfpathlineto{\pgfqpoint{2.177444in}{2.032080in}}%
\pgfpathlineto{\pgfqpoint{2.172009in}{2.029221in}}%
\pgfpathlineto{\pgfqpoint{2.166573in}{2.026308in}}%
\pgfpathlineto{\pgfqpoint{2.161137in}{2.023338in}}%
\pgfpathlineto{\pgfqpoint{2.155701in}{2.020309in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{2.017220in}}%
\pgfpathlineto{\pgfqpoint{2.144829in}{2.014069in}}%
\pgfpathlineto{\pgfqpoint{2.139393in}{2.010854in}}%
\pgfpathlineto{\pgfqpoint{2.133957in}{2.007574in}}%
\pgfpathlineto{\pgfqpoint{2.128522in}{2.004225in}}%
\pgfpathlineto{\pgfqpoint{2.123086in}{2.000806in}}%
\pgfpathlineto{\pgfqpoint{2.117650in}{1.997315in}}%
\pgfpathlineto{\pgfqpoint{2.112214in}{1.993749in}}%
\pgfpathlineto{\pgfqpoint{2.106778in}{1.990106in}}%
\pgfpathlineto{\pgfqpoint{2.101342in}{1.986384in}}%
\pgfpathlineto{\pgfqpoint{2.095906in}{1.982580in}}%
\pgfpathlineto{\pgfqpoint{2.090471in}{1.978691in}}%
\pgfpathlineto{\pgfqpoint{2.085035in}{1.974714in}}%
\pgfpathlineto{\pgfqpoint{2.079599in}{1.970647in}}%
\pgfpathlineto{\pgfqpoint{2.074163in}{1.966487in}}%
\pgfpathlineto{\pgfqpoint{2.068727in}{1.962230in}}%
\pgfpathlineto{\pgfqpoint{2.063291in}{1.957874in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{1.953414in}}%
\pgfpathlineto{\pgfqpoint{2.052419in}{1.948848in}}%
\pgfpathlineto{\pgfqpoint{2.046984in}{1.944173in}}%
\pgfpathlineto{\pgfqpoint{2.041548in}{1.939383in}}%
\pgfpathlineto{\pgfqpoint{2.036112in}{1.934476in}}%
\pgfpathlineto{\pgfqpoint{2.030676in}{1.929447in}}%
\pgfpathlineto{\pgfqpoint{2.025240in}{1.924292in}}%
\pgfpathlineto{\pgfqpoint{2.019804in}{1.919008in}}%
\pgfpathlineto{\pgfqpoint{2.014368in}{1.913589in}}%
\pgfpathlineto{\pgfqpoint{2.008932in}{1.908031in}}%
\pgfpathlineto{\pgfqpoint{2.003497in}{1.902329in}}%
\pgfpathlineto{\pgfqpoint{1.998061in}{1.896478in}}%
\pgfpathlineto{\pgfqpoint{1.992625in}{1.890474in}}%
\pgfpathlineto{\pgfqpoint{1.987189in}{1.884311in}}%
\pgfpathlineto{\pgfqpoint{1.981753in}{1.877983in}}%
\pgfpathlineto{\pgfqpoint{1.976317in}{1.871486in}}%
\pgfpathlineto{\pgfqpoint{1.970881in}{1.864813in}}%
\pgfpathlineto{\pgfqpoint{1.965445in}{1.857959in}}%
\pgfpathlineto{\pgfqpoint{1.960010in}{1.850917in}}%
\pgfpathlineto{\pgfqpoint{1.954574in}{1.843682in}}%
\pgfpathlineto{\pgfqpoint{1.949138in}{1.836247in}}%
\pgfpathlineto{\pgfqpoint{1.943702in}{1.828606in}}%
\pgfpathlineto{\pgfqpoint{1.938266in}{1.820753in}}%
\pgfpathlineto{\pgfqpoint{1.932830in}{1.812681in}}%
\pgfpathlineto{\pgfqpoint{1.927394in}{1.804383in}}%
\pgfpathlineto{\pgfqpoint{1.921959in}{1.795852in}}%
\pgfpathlineto{\pgfqpoint{1.916523in}{1.787083in}}%
\pgfpathlineto{\pgfqpoint{1.911087in}{1.778069in}}%
\pgfpathlineto{\pgfqpoint{1.905651in}{1.768802in}}%
\pgfpathlineto{\pgfqpoint{1.900215in}{1.759277in}}%
\pgfpathlineto{\pgfqpoint{1.894779in}{1.749487in}}%
\pgfpathlineto{\pgfqpoint{1.889343in}{1.739426in}}%
\pgfpathlineto{\pgfqpoint{1.883907in}{1.729089in}}%
\pgfpathlineto{\pgfqpoint{1.878472in}{1.718470in}}%
\pgfpathlineto{\pgfqpoint{1.873036in}{1.707563in}}%
\pgfpathlineto{\pgfqpoint{1.867600in}{1.696365in}}%
\pgfpathlineto{\pgfqpoint{1.862164in}{1.684871in}}%
\pgfpathlineto{\pgfqpoint{1.856728in}{1.673077in}}%
\pgfpathlineto{\pgfqpoint{1.851292in}{1.660983in}}%
\pgfpathlineto{\pgfqpoint{1.845856in}{1.648585in}}%
\pgfpathlineto{\pgfqpoint{1.840420in}{1.635882in}}%
\pgfpathlineto{\pgfqpoint{1.834985in}{1.622877in}}%
\pgfpathlineto{\pgfqpoint{1.829549in}{1.609569in}}%
\pgfpathlineto{\pgfqpoint{1.824113in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{1.818677in}{1.582059in}}%
\pgfpathlineto{\pgfqpoint{1.813241in}{1.567868in}}%
\pgfpathlineto{\pgfqpoint{1.807805in}{1.553394in}}%
\pgfpathlineto{\pgfqpoint{1.802369in}{1.538647in}}%
\pgfpathlineto{\pgfqpoint{1.796933in}{1.523638in}}%
\pgfpathlineto{\pgfqpoint{1.791498in}{1.508378in}}%
\pgfpathlineto{\pgfqpoint{1.786062in}{1.492883in}}%
\pgfpathlineto{\pgfqpoint{1.780626in}{1.477168in}}%
\pgfpathlineto{\pgfqpoint{1.775190in}{1.461251in}}%
\pgfpathlineto{\pgfqpoint{1.769754in}{1.445150in}}%
\pgfpathlineto{\pgfqpoint{1.764318in}{1.428887in}}%
\pgfpathlineto{\pgfqpoint{1.758882in}{1.412485in}}%
\pgfpathlineto{\pgfqpoint{1.753446in}{1.395966in}}%
\pgfpathlineto{\pgfqpoint{1.748011in}{1.379355in}}%
\pgfpathlineto{\pgfqpoint{1.742575in}{1.362678in}}%
\pgfpathlineto{\pgfqpoint{1.737139in}{1.345960in}}%
\pgfpathlineto{\pgfqpoint{1.731703in}{1.329229in}}%
\pgfpathlineto{\pgfqpoint{1.726267in}{1.312511in}}%
\pgfpathlineto{\pgfqpoint{1.720831in}{1.295833in}}%
\pgfpathlineto{\pgfqpoint{1.715395in}{1.279221in}}%
\pgfpathlineto{\pgfqpoint{1.709960in}{1.262700in}}%
\pgfpathlineto{\pgfqpoint{1.704524in}{1.246295in}}%
\pgfpathlineto{\pgfqpoint{1.699088in}{1.230031in}}%
\pgfpathlineto{\pgfqpoint{1.693652in}{1.213929in}}%
\pgfpathlineto{\pgfqpoint{1.688216in}{1.198010in}}%
\pgfpathlineto{\pgfqpoint{1.682780in}{1.182295in}}%
\pgfpathlineto{\pgfqpoint{1.677344in}{1.166801in}}%
\pgfpathlineto{\pgfqpoint{1.671908in}{1.151544in}}%
\pgfpathlineto{\pgfqpoint{1.666473in}{1.136539in}}%
\pgfpathlineto{\pgfqpoint{1.661037in}{1.121798in}}%
\pgfpathlineto{\pgfqpoint{1.655601in}{1.107333in}}%
\pgfpathlineto{\pgfqpoint{1.650165in}{1.093152in}}%
\pgfpathlineto{\pgfqpoint{1.644729in}{1.079263in}}%
\pgfpathlineto{\pgfqpoint{1.639293in}{1.065672in}}%
\pgfpathlineto{\pgfqpoint{1.633857in}{1.052383in}}%
\pgfpathlineto{\pgfqpoint{1.628421in}{1.039399in}}%
\pgfpathlineto{\pgfqpoint{1.622986in}{1.026722in}}%
\pgfpathlineto{\pgfqpoint{1.617550in}{1.014352in}}%
\pgfpathlineto{\pgfqpoint{1.612114in}{1.002289in}}%
\pgfpathlineto{\pgfqpoint{1.606678in}{0.990532in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{0.979076in}}%
\pgfpathlineto{\pgfqpoint{1.595806in}{0.967920in}}%
\pgfpathlineto{\pgfqpoint{1.590370in}{0.957059in}}%
\pgfpathlineto{\pgfqpoint{1.584934in}{0.946489in}}%
\pgfpathlineto{\pgfqpoint{1.579499in}{0.936204in}}%
\pgfpathlineto{\pgfqpoint{1.574063in}{0.926200in}}%
\pgfpathlineto{\pgfqpoint{1.568627in}{0.916469in}}%
\pgfpathlineto{\pgfqpoint{1.563191in}{0.907007in}}%
\pgfpathlineto{\pgfqpoint{1.557755in}{0.897806in}}%
\pgfpathlineto{\pgfqpoint{1.552319in}{0.888861in}}%
\pgfpathlineto{\pgfqpoint{1.546883in}{0.880164in}}%
\pgfpathlineto{\pgfqpoint{1.541447in}{0.871709in}}%
\pgfpathlineto{\pgfqpoint{1.536012in}{0.863490in}}%
\pgfpathlineto{\pgfqpoint{1.530576in}{0.855499in}}%
\pgfpathlineto{\pgfqpoint{1.525140in}{0.847730in}}%
\pgfpathlineto{\pgfqpoint{1.519704in}{0.840176in}}%
\pgfpathlineto{\pgfqpoint{1.514268in}{0.832831in}}%
\pgfpathlineto{\pgfqpoint{1.508832in}{0.825689in}}%
\pgfpathlineto{\pgfqpoint{1.503396in}{0.818743in}}%
\pgfpathlineto{\pgfqpoint{1.497961in}{0.811987in}}%
\pgfpathlineto{\pgfqpoint{1.492525in}{0.805415in}}%
\pgfpathlineto{\pgfqpoint{1.487089in}{0.799021in}}%
\pgfpathlineto{\pgfqpoint{1.481653in}{0.792799in}}%
\pgfpathlineto{\pgfqpoint{1.476217in}{0.786744in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{0.780851in}}%
\pgfpathlineto{\pgfqpoint{1.465345in}{0.775114in}}%
\pgfpathlineto{\pgfqpoint{1.459909in}{0.769527in}}%
\pgfpathlineto{\pgfqpoint{1.454474in}{0.764087in}}%
\pgfpathlineto{\pgfqpoint{1.449038in}{0.758788in}}%
\pgfpathlineto{\pgfqpoint{1.443602in}{0.753626in}}%
\pgfpathlineto{\pgfqpoint{1.438166in}{0.748596in}}%
\pgfpathlineto{\pgfqpoint{1.432730in}{0.743689in}}%
\pgfpathlineto{\pgfqpoint{1.427294in}{0.738900in}}%
\pgfpathlineto{\pgfqpoint{1.421858in}{0.734231in}}%
\pgfpathlineto{\pgfqpoint{1.416422in}{0.729678in}}%
\pgfpathlineto{\pgfqpoint{1.410987in}{0.725239in}}%
\pgfpathlineto{\pgfqpoint{1.405551in}{0.720908in}}%
\pgfpathlineto{\pgfqpoint{1.400115in}{0.716683in}}%
\pgfpathlineto{\pgfqpoint{1.394679in}{0.712560in}}%
\pgfpathlineto{\pgfqpoint{1.389243in}{0.708536in}}%
\pgfpathlineto{\pgfqpoint{1.383807in}{0.704608in}}%
\pgfpathlineto{\pgfqpoint{1.378371in}{0.700773in}}%
\pgfpathlineto{\pgfqpoint{1.372935in}{0.697027in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{0.693369in}}%
\pgfpathlineto{\pgfqpoint{1.362064in}{0.689795in}}%
\pgfpathlineto{\pgfqpoint{1.356628in}{0.686302in}}%
\pgfpathlineto{\pgfqpoint{1.351192in}{0.682889in}}%
\pgfpathlineto{\pgfqpoint{1.345756in}{0.679553in}}%
\pgfpathlineto{\pgfqpoint{1.340320in}{0.676291in}}%
\pgfpathlineto{\pgfqpoint{1.334884in}{0.673102in}}%
\pgfpathlineto{\pgfqpoint{1.329448in}{0.669982in}}%
\pgfpathlineto{\pgfqpoint{1.324013in}{0.666931in}}%
\pgfpathlineto{\pgfqpoint{1.318577in}{0.663945in}}%
\pgfpathlineto{\pgfqpoint{1.313141in}{0.661024in}}%
\pgfpathlineto{\pgfqpoint{1.307705in}{0.658165in}}%
\pgfpathlineto{\pgfqpoint{1.302269in}{0.655366in}}%
\pgfpathlineto{\pgfqpoint{1.296833in}{0.652626in}}%
\pgfpathlineto{\pgfqpoint{1.291397in}{0.649943in}}%
\pgfpathlineto{\pgfqpoint{1.285962in}{0.647316in}}%
\pgfpathlineto{\pgfqpoint{1.280526in}{0.644742in}}%
\pgfpathlineto{\pgfqpoint{1.275090in}{0.642220in}}%
\pgfpathlineto{\pgfqpoint{1.269654in}{0.639750in}}%
\pgfpathlineto{\pgfqpoint{1.264218in}{0.637328in}}%
\pgfpathlineto{\pgfqpoint{1.258782in}{0.634955in}}%
\pgfpathlineto{\pgfqpoint{1.253346in}{0.632629in}}%
\pgfpathlineto{\pgfqpoint{1.247910in}{0.630349in}}%
\pgfpathlineto{\pgfqpoint{1.242475in}{0.628112in}}%
\pgfpathlineto{\pgfqpoint{1.237039in}{0.625919in}}%
\pgfpathlineto{\pgfqpoint{1.231603in}{0.623768in}}%
\pgfpathlineto{\pgfqpoint{1.226167in}{0.621658in}}%
\pgfpathlineto{\pgfqpoint{1.220731in}{0.619588in}}%
\pgfpathlineto{\pgfqpoint{1.215295in}{0.617557in}}%
\pgfpathlineto{\pgfqpoint{1.209859in}{0.615563in}}%
\pgfpathlineto{\pgfqpoint{1.204423in}{0.613607in}}%
\pgfpathlineto{\pgfqpoint{1.198988in}{0.611686in}}%
\pgfpathlineto{\pgfqpoint{1.193552in}{0.609800in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{0.607949in}}%
\pgfpathlineto{\pgfqpoint{1.182680in}{0.606131in}}%
\pgfpathlineto{\pgfqpoint{1.177244in}{0.604346in}}%
\pgfpathlineto{\pgfqpoint{1.171808in}{0.602592in}}%
\pgfpathlineto{\pgfqpoint{1.166372in}{0.600870in}}%
\pgfpathlineto{\pgfqpoint{1.160936in}{0.599177in}}%
\pgfpathlineto{\pgfqpoint{1.155501in}{0.597514in}}%
\pgfpathlineto{\pgfqpoint{1.150065in}{0.595881in}}%
\pgfpathlineto{\pgfqpoint{1.144629in}{0.594275in}}%
\pgfpathlineto{\pgfqpoint{1.139193in}{0.592697in}}%
\pgfpathlineto{\pgfqpoint{1.133757in}{0.591145in}}%
\pgfpathlineto{\pgfqpoint{1.128321in}{0.589620in}}%
\pgfpathlineto{\pgfqpoint{1.122885in}{0.588121in}}%
\pgfpathlineto{\pgfqpoint{1.117449in}{0.586647in}}%
\pgfpathlineto{\pgfqpoint{1.112014in}{0.585197in}}%
\pgfpathlineto{\pgfqpoint{1.106578in}{0.583771in}}%
\pgfpathlineto{\pgfqpoint{1.101142in}{0.582369in}}%
\pgfpathlineto{\pgfqpoint{1.095706in}{0.580990in}}%
\pgfpathlineto{\pgfqpoint{1.090270in}{0.579633in}}%
\pgfpathlineto{\pgfqpoint{1.084834in}{0.578298in}}%
\pgfpathlineto{\pgfqpoint{1.079398in}{0.576985in}}%
\pgfpathlineto{\pgfqpoint{1.073963in}{0.575693in}}%
\pgfpathlineto{\pgfqpoint{1.068527in}{0.574421in}}%
\pgfpathlineto{\pgfqpoint{1.063091in}{0.573170in}}%
\pgfpathlineto{\pgfqpoint{1.057655in}{0.571938in}}%
\pgfpathlineto{\pgfqpoint{1.052219in}{0.570726in}}%
\pgfpathlineto{\pgfqpoint{1.046783in}{0.569533in}}%
\pgfpathlineto{\pgfqpoint{1.041347in}{0.568358in}}%
\pgfpathlineto{\pgfqpoint{1.035911in}{0.567202in}}%
\pgfpathlineto{\pgfqpoint{1.030476in}{0.566063in}}%
\pgfpathlineto{\pgfqpoint{1.025040in}{0.564942in}}%
\pgfpathlineto{\pgfqpoint{1.019604in}{0.563838in}}%
\pgfpathlineto{\pgfqpoint{1.014168in}{0.562749in}}%
\pgfpathlineto{\pgfqpoint{1.008732in}{0.561678in}}%
\pgfpathlineto{\pgfqpoint{1.003296in}{0.560622in}}%
\pgfpathlineto{\pgfqpoint{0.997860in}{0.559582in}}%
\pgfpathlineto{\pgfqpoint{0.992424in}{0.558558in}}%
\pgfpathlineto{\pgfqpoint{0.986989in}{0.557550in}}%
\pgfpathlineto{\pgfqpoint{0.981553in}{0.556556in}}%
\pgfpathlineto{\pgfqpoint{0.976117in}{0.555577in}}%
\pgfpathlineto{\pgfqpoint{0.970681in}{0.554613in}}%
\pgfpathlineto{\pgfqpoint{0.965245in}{0.553662in}}%
\pgfpathlineto{\pgfqpoint{0.959809in}{0.552726in}}%
\pgfpathlineto{\pgfqpoint{0.954373in}{0.551804in}}%
\pgfpathlineto{\pgfqpoint{0.948937in}{0.550894in}}%
\pgfpathlineto{\pgfqpoint{0.943502in}{0.549998in}}%
\pgfpathlineto{\pgfqpoint{0.938066in}{0.549116in}}%
\pgfpathlineto{\pgfqpoint{0.932630in}{0.548245in}}%
\pgfpathlineto{\pgfqpoint{0.927194in}{0.547388in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.546542in}}%
\pgfpathlineto{\pgfqpoint{0.916322in}{0.545709in}}%
\pgfpathlineto{\pgfqpoint{0.910886in}{0.544888in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.544078in}}%
\pgfpathlineto{\pgfqpoint{0.900015in}{0.543280in}}%
\pgfpathlineto{\pgfqpoint{0.894579in}{0.542493in}}%
\pgfpathlineto{\pgfqpoint{0.889143in}{0.541717in}}%
\pgfpathlineto{\pgfqpoint{0.883707in}{0.540952in}}%
\pgfpathlineto{\pgfqpoint{0.878271in}{0.540198in}}%
\pgfpathlineto{\pgfqpoint{0.872835in}{0.539455in}}%
\pgfpathlineto{\pgfqpoint{0.867399in}{0.538722in}}%
\pgfpathlineto{\pgfqpoint{0.861964in}{0.537999in}}%
\pgfpathlineto{\pgfqpoint{0.856528in}{0.537287in}}%
\pgfpathlineto{\pgfqpoint{0.851092in}{0.536584in}}%
\pgfpathlineto{\pgfqpoint{0.845656in}{0.535891in}}%
\pgfpathlineto{\pgfqpoint{0.840220in}{0.535208in}}%
\pgfpathlineto{\pgfqpoint{0.834784in}{0.534534in}}%
\pgfpathlineto{\pgfqpoint{0.829348in}{0.533870in}}%
\pgfpathlineto{\pgfqpoint{0.823912in}{0.533214in}}%
\pgfpathlineto{\pgfqpoint{0.818477in}{0.532568in}}%
\pgfpathlineto{\pgfqpoint{0.813041in}{0.531931in}}%
\pgfpathlineto{\pgfqpoint{0.807605in}{0.531303in}}%
\pgfpathlineto{\pgfqpoint{0.802169in}{0.530683in}}%
\pgfpathlineto{\pgfqpoint{0.796733in}{0.530072in}}%
\pgfpathlineto{\pgfqpoint{0.791297in}{0.529469in}}%
\pgfpathlineto{\pgfqpoint{0.785861in}{0.528875in}}%
\pgfpathlineto{\pgfqpoint{0.780425in}{0.528289in}}%
\pgfpathlineto{\pgfqpoint{0.774990in}{0.527711in}}%
\pgfpathlineto{\pgfqpoint{0.769554in}{0.527141in}}%
\pgfpathlineto{\pgfqpoint{0.764118in}{0.526579in}}%
\pgfpathlineto{\pgfqpoint{0.758682in}{0.526024in}}%
\pgfpathlineto{\pgfqpoint{0.753246in}{0.525478in}}%
\pgfpathlineto{\pgfqpoint{0.747810in}{0.524938in}}%
\pgfpathlineto{\pgfqpoint{0.742374in}{0.524407in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.523883in}}%
\pgfpathlineto{\pgfqpoint{0.731503in}{0.523366in}}%
\pgfpathlineto{\pgfqpoint{0.726067in}{0.522856in}}%
\pgfpathlineto{\pgfqpoint{0.720631in}{0.522353in}}%
\pgfpathlineto{\pgfqpoint{0.715195in}{0.521858in}}%
\pgfpathlineto{\pgfqpoint{0.709759in}{0.521369in}}%
\pgfpathlineto{\pgfqpoint{0.704323in}{0.520888in}}%
\pgfpathlineto{\pgfqpoint{0.698887in}{0.520413in}}%
\pgfpathlineto{\pgfqpoint{0.693451in}{0.519945in}}%
\pgfpathlineto{\pgfqpoint{0.688016in}{0.519483in}}%
\pgfpathlineto{\pgfqpoint{0.682580in}{0.519028in}}%
\pgfpathlineto{\pgfqpoint{0.677144in}{0.518580in}}%
\pgfpathlineto{\pgfqpoint{0.671708in}{0.518138in}}%
\pgfpathlineto{\pgfqpoint{0.666272in}{0.517702in}}%
\pgfpathlineto{\pgfqpoint{0.660836in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{0.655400in}{0.516850in}}%
\pgfpathlineto{\pgfqpoint{0.649965in}{0.516433in}}%
\pgfpathlineto{\pgfqpoint{0.644529in}{0.516023in}}%
\pgfpathlineto{\pgfqpoint{0.639093in}{0.515618in}}%
\pgfpathlineto{\pgfqpoint{0.633657in}{0.515220in}}%
\pgfpathlineto{\pgfqpoint{0.628221in}{0.514827in}}%
\pgfpathlineto{\pgfqpoint{0.622785in}{0.514441in}}%
\pgfpathlineto{\pgfqpoint{0.617349in}{0.514060in}}%
\pgfpathlineto{\pgfqpoint{0.611913in}{0.513685in}}%
\pgfpathlineto{\pgfqpoint{0.606478in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{0.601042in}{0.512953in}}%
\pgfpathlineto{\pgfqpoint{0.595606in}{0.512595in}}%
\pgfpathlineto{\pgfqpoint{0.590170in}{0.512243in}}%
\pgfpathlineto{\pgfqpoint{0.584734in}{0.511897in}}%
\pgfpathlineto{\pgfqpoint{0.579298in}{0.511557in}}%
\pgfpathlineto{\pgfqpoint{0.573862in}{0.511222in}}%
\pgfpathlineto{\pgfqpoint{0.568426in}{0.510892in}}%
\pgfpathlineto{\pgfqpoint{0.562991in}{0.510569in}}%
\pgfpathlineto{\pgfqpoint{0.557555in}{0.510250in}}%
\pgfpathlineto{\pgfqpoint{0.552119in}{0.509937in}}%
\pgfpathlineto{\pgfqpoint{0.546683in}{0.509630in}}%
\pgfpathlineto{\pgfqpoint{0.541247in}{0.509328in}}%
\pgfpathlineto{\pgfqpoint{0.535811in}{0.509032in}}%
\pgfpathlineto{\pgfqpoint{0.530375in}{0.508741in}}%
\pgfpathlineto{\pgfqpoint{0.524939in}{0.508456in}}%
\pgfpathlineto{\pgfqpoint{0.519504in}{0.508176in}}%
\pgfpathlineto{\pgfqpoint{0.514068in}{0.507901in}}%
\pgfpathlineto{\pgfqpoint{0.508632in}{0.507632in}}%
\pgfpathlineto{\pgfqpoint{0.503196in}{0.507369in}}%
\pgfpathlineto{\pgfqpoint{0.497760in}{0.507111in}}%
\pgfpathlineto{\pgfqpoint{0.492324in}{0.506858in}}%
\pgfpathlineto{\pgfqpoint{0.486888in}{0.506611in}}%
\pgfpathlineto{\pgfqpoint{0.481452in}{0.506370in}}%
\pgfpathlineto{\pgfqpoint{0.476017in}{0.506134in}}%
\pgfpathlineto{\pgfqpoint{0.470581in}{0.505904in}}%
\pgfpathlineto{\pgfqpoint{0.465145in}{0.505680in}}%
\pgfpathlineto{\pgfqpoint{0.459709in}{0.505461in}}%
\pgfpathlineto{\pgfqpoint{0.454273in}{0.505248in}}%
\pgfpathlineto{\pgfqpoint{0.448837in}{0.505041in}}%
\pgfpathlineto{\pgfqpoint{0.443401in}{0.504840in}}%
\pgfpathlineto{\pgfqpoint{0.437966in}{0.504645in}}%
\pgfpathlineto{\pgfqpoint{0.432530in}{0.504457in}}%
\pgfpathlineto{\pgfqpoint{0.427094in}{0.504274in}}%
\pgfpathlineto{\pgfqpoint{0.421658in}{0.504098in}}%
\pgfpathlineto{\pgfqpoint{0.416222in}{0.503929in}}%
\pgfpathlineto{\pgfqpoint{0.410786in}{0.503766in}}%
\pgfpathlineto{\pgfqpoint{0.405350in}{0.503610in}}%
\pgfpathlineto{\pgfqpoint{0.399914in}{0.503462in}}%
\pgfpathlineto{\pgfqpoint{0.394479in}{0.503321in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{0.503188in}}%
\pgfpathlineto{\pgfqpoint{0.383607in}{0.503063in}}%
\pgfpathlineto{\pgfqpoint{0.378171in}{0.502947in}}%
\pgfpathlineto{\pgfqpoint{0.372735in}{0.502841in}}%
\pgfpathlineto{\pgfqpoint{0.367299in}{0.502744in}}%
\pgfpathlineto{\pgfqpoint{0.361863in}{0.502659in}}%
\pgfpathlineto{\pgfqpoint{0.356427in}{0.502588in}}%
\pgfpathlineto{\pgfqpoint{0.350992in}{0.502532in}}%
\pgfpathlineto{\pgfqpoint{0.345556in}{0.502500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345556in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.572549,0.129412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.572549,0.129412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345556in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{0.345556in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{0.350992in}{0.502533in}}%
\pgfpathlineto{\pgfqpoint{0.356427in}{0.502590in}}%
\pgfpathlineto{\pgfqpoint{0.361863in}{0.502664in}}%
\pgfpathlineto{\pgfqpoint{0.367299in}{0.502752in}}%
\pgfpathlineto{\pgfqpoint{0.372735in}{0.502851in}}%
\pgfpathlineto{\pgfqpoint{0.378171in}{0.502960in}}%
\pgfpathlineto{\pgfqpoint{0.383607in}{0.503080in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{0.503208in}}%
\pgfpathlineto{\pgfqpoint{0.394479in}{0.503345in}}%
\pgfpathlineto{\pgfqpoint{0.399914in}{0.503489in}}%
\pgfpathlineto{\pgfqpoint{0.405350in}{0.503642in}}%
\pgfpathlineto{\pgfqpoint{0.410786in}{0.503802in}}%
\pgfpathlineto{\pgfqpoint{0.416222in}{0.503969in}}%
\pgfpathlineto{\pgfqpoint{0.421658in}{0.504142in}}%
\pgfpathlineto{\pgfqpoint{0.427094in}{0.504323in}}%
\pgfpathlineto{\pgfqpoint{0.432530in}{0.504510in}}%
\pgfpathlineto{\pgfqpoint{0.437966in}{0.504704in}}%
\pgfpathlineto{\pgfqpoint{0.443401in}{0.504903in}}%
\pgfpathlineto{\pgfqpoint{0.448837in}{0.505109in}}%
\pgfpathlineto{\pgfqpoint{0.454273in}{0.505321in}}%
\pgfpathlineto{\pgfqpoint{0.459709in}{0.505539in}}%
\pgfpathlineto{\pgfqpoint{0.465145in}{0.505763in}}%
\pgfpathlineto{\pgfqpoint{0.470581in}{0.505993in}}%
\pgfpathlineto{\pgfqpoint{0.476017in}{0.506228in}}%
\pgfpathlineto{\pgfqpoint{0.481452in}{0.506469in}}%
\pgfpathlineto{\pgfqpoint{0.486888in}{0.506716in}}%
\pgfpathlineto{\pgfqpoint{0.492324in}{0.506969in}}%
\pgfpathlineto{\pgfqpoint{0.497760in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{0.503196in}{0.507491in}}%
\pgfpathlineto{\pgfqpoint{0.508632in}{0.507760in}}%
\pgfpathlineto{\pgfqpoint{0.514068in}{0.508035in}}%
\pgfpathlineto{\pgfqpoint{0.519504in}{0.508315in}}%
\pgfpathlineto{\pgfqpoint{0.524939in}{0.508601in}}%
\pgfpathlineto{\pgfqpoint{0.530375in}{0.508892in}}%
\pgfpathlineto{\pgfqpoint{0.535811in}{0.509189in}}%
\pgfpathlineto{\pgfqpoint{0.541247in}{0.509492in}}%
\pgfpathlineto{\pgfqpoint{0.546683in}{0.509800in}}%
\pgfpathlineto{\pgfqpoint{0.552119in}{0.510114in}}%
\pgfpathlineto{\pgfqpoint{0.557555in}{0.510433in}}%
\pgfpathlineto{\pgfqpoint{0.562991in}{0.510758in}}%
\pgfpathlineto{\pgfqpoint{0.568426in}{0.511088in}}%
\pgfpathlineto{\pgfqpoint{0.573862in}{0.511424in}}%
\pgfpathlineto{\pgfqpoint{0.579298in}{0.511766in}}%
\pgfpathlineto{\pgfqpoint{0.584734in}{0.512113in}}%
\pgfpathlineto{\pgfqpoint{0.590170in}{0.512467in}}%
\pgfpathlineto{\pgfqpoint{0.595606in}{0.512826in}}%
\pgfpathlineto{\pgfqpoint{0.601042in}{0.513190in}}%
\pgfpathlineto{\pgfqpoint{0.606478in}{0.513561in}}%
\pgfpathlineto{\pgfqpoint{0.611913in}{0.513938in}}%
\pgfpathlineto{\pgfqpoint{0.617349in}{0.514320in}}%
\pgfpathlineto{\pgfqpoint{0.622785in}{0.514709in}}%
\pgfpathlineto{\pgfqpoint{0.628221in}{0.515104in}}%
\pgfpathlineto{\pgfqpoint{0.633657in}{0.515504in}}%
\pgfpathlineto{\pgfqpoint{0.639093in}{0.515911in}}%
\pgfpathlineto{\pgfqpoint{0.644529in}{0.516324in}}%
\pgfpathlineto{\pgfqpoint{0.649965in}{0.516744in}}%
\pgfpathlineto{\pgfqpoint{0.655400in}{0.517170in}}%
\pgfpathlineto{\pgfqpoint{0.660836in}{0.517602in}}%
\pgfpathlineto{\pgfqpoint{0.666272in}{0.518041in}}%
\pgfpathlineto{\pgfqpoint{0.671708in}{0.518486in}}%
\pgfpathlineto{\pgfqpoint{0.677144in}{0.518938in}}%
\pgfpathlineto{\pgfqpoint{0.682580in}{0.519397in}}%
\pgfpathlineto{\pgfqpoint{0.688016in}{0.519863in}}%
\pgfpathlineto{\pgfqpoint{0.693451in}{0.520335in}}%
\pgfpathlineto{\pgfqpoint{0.698887in}{0.520814in}}%
\pgfpathlineto{\pgfqpoint{0.704323in}{0.521301in}}%
\pgfpathlineto{\pgfqpoint{0.709759in}{0.521795in}}%
\pgfpathlineto{\pgfqpoint{0.715195in}{0.522295in}}%
\pgfpathlineto{\pgfqpoint{0.720631in}{0.522804in}}%
\pgfpathlineto{\pgfqpoint{0.726067in}{0.523319in}}%
\pgfpathlineto{\pgfqpoint{0.731503in}{0.523842in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.524373in}}%
\pgfpathlineto{\pgfqpoint{0.742374in}{0.524912in}}%
\pgfpathlineto{\pgfqpoint{0.747810in}{0.525458in}}%
\pgfpathlineto{\pgfqpoint{0.753246in}{0.526013in}}%
\pgfpathlineto{\pgfqpoint{0.758682in}{0.526575in}}%
\pgfpathlineto{\pgfqpoint{0.764118in}{0.527146in}}%
\pgfpathlineto{\pgfqpoint{0.769554in}{0.527725in}}%
\pgfpathlineto{\pgfqpoint{0.774990in}{0.528312in}}%
\pgfpathlineto{\pgfqpoint{0.780425in}{0.528908in}}%
\pgfpathlineto{\pgfqpoint{0.785861in}{0.529512in}}%
\pgfpathlineto{\pgfqpoint{0.791297in}{0.530126in}}%
\pgfpathlineto{\pgfqpoint{0.796733in}{0.530748in}}%
\pgfpathlineto{\pgfqpoint{0.802169in}{0.531379in}}%
\pgfpathlineto{\pgfqpoint{0.807605in}{0.532020in}}%
\pgfpathlineto{\pgfqpoint{0.813041in}{0.532670in}}%
\pgfpathlineto{\pgfqpoint{0.818477in}{0.533329in}}%
\pgfpathlineto{\pgfqpoint{0.823912in}{0.533998in}}%
\pgfpathlineto{\pgfqpoint{0.829348in}{0.534677in}}%
\pgfpathlineto{\pgfqpoint{0.834784in}{0.535366in}}%
\pgfpathlineto{\pgfqpoint{0.840220in}{0.536065in}}%
\pgfpathlineto{\pgfqpoint{0.845656in}{0.536774in}}%
\pgfpathlineto{\pgfqpoint{0.851092in}{0.537494in}}%
\pgfpathlineto{\pgfqpoint{0.856528in}{0.538224in}}%
\pgfpathlineto{\pgfqpoint{0.861964in}{0.538965in}}%
\pgfpathlineto{\pgfqpoint{0.867399in}{0.539717in}}%
\pgfpathlineto{\pgfqpoint{0.872835in}{0.540480in}}%
\pgfpathlineto{\pgfqpoint{0.878271in}{0.541255in}}%
\pgfpathlineto{\pgfqpoint{0.883707in}{0.542041in}}%
\pgfpathlineto{\pgfqpoint{0.889143in}{0.542839in}}%
\pgfpathlineto{\pgfqpoint{0.894579in}{0.543649in}}%
\pgfpathlineto{\pgfqpoint{0.900015in}{0.544470in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.545305in}}%
\pgfpathlineto{\pgfqpoint{0.910886in}{0.546151in}}%
\pgfpathlineto{\pgfqpoint{0.916322in}{0.547011in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.547884in}}%
\pgfpathlineto{\pgfqpoint{0.927194in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.932630in}{0.549669in}}%
\pgfpathlineto{\pgfqpoint{0.938066in}{0.550582in}}%
\pgfpathlineto{\pgfqpoint{0.943502in}{0.551509in}}%
\pgfpathlineto{\pgfqpoint{0.948937in}{0.552450in}}%
\pgfpathlineto{\pgfqpoint{0.954373in}{0.553406in}}%
\pgfpathlineto{\pgfqpoint{0.959809in}{0.554377in}}%
\pgfpathlineto{\pgfqpoint{0.965245in}{0.555363in}}%
\pgfpathlineto{\pgfqpoint{0.970681in}{0.556364in}}%
\pgfpathlineto{\pgfqpoint{0.976117in}{0.557381in}}%
\pgfpathlineto{\pgfqpoint{0.981553in}{0.558413in}}%
\pgfpathlineto{\pgfqpoint{0.986989in}{0.559462in}}%
\pgfpathlineto{\pgfqpoint{0.992424in}{0.560528in}}%
\pgfpathlineto{\pgfqpoint{0.997860in}{0.561610in}}%
\pgfpathlineto{\pgfqpoint{1.003296in}{0.562710in}}%
\pgfpathlineto{\pgfqpoint{1.008732in}{0.563828in}}%
\pgfpathlineto{\pgfqpoint{1.014168in}{0.564963in}}%
\pgfpathlineto{\pgfqpoint{1.019604in}{0.566117in}}%
\pgfpathlineto{\pgfqpoint{1.025040in}{0.567289in}}%
\pgfpathlineto{\pgfqpoint{1.030476in}{0.568481in}}%
\pgfpathlineto{\pgfqpoint{1.035911in}{0.569692in}}%
\pgfpathlineto{\pgfqpoint{1.041347in}{0.570923in}}%
\pgfpathlineto{\pgfqpoint{1.046783in}{0.572174in}}%
\pgfpathlineto{\pgfqpoint{1.052219in}{0.573446in}}%
\pgfpathlineto{\pgfqpoint{1.057655in}{0.574739in}}%
\pgfpathlineto{\pgfqpoint{1.063091in}{0.576054in}}%
\pgfpathlineto{\pgfqpoint{1.068527in}{0.577391in}}%
\pgfpathlineto{\pgfqpoint{1.073963in}{0.578751in}}%
\pgfpathlineto{\pgfqpoint{1.079398in}{0.580134in}}%
\pgfpathlineto{\pgfqpoint{1.084834in}{0.581541in}}%
\pgfpathlineto{\pgfqpoint{1.090270in}{0.582971in}}%
\pgfpathlineto{\pgfqpoint{1.095706in}{0.584427in}}%
\pgfpathlineto{\pgfqpoint{1.101142in}{0.585907in}}%
\pgfpathlineto{\pgfqpoint{1.106578in}{0.587414in}}%
\pgfpathlineto{\pgfqpoint{1.112014in}{0.588947in}}%
\pgfpathlineto{\pgfqpoint{1.117449in}{0.590507in}}%
\pgfpathlineto{\pgfqpoint{1.122885in}{0.592095in}}%
\pgfpathlineto{\pgfqpoint{1.128321in}{0.593711in}}%
\pgfpathlineto{\pgfqpoint{1.133757in}{0.595357in}}%
\pgfpathlineto{\pgfqpoint{1.139193in}{0.597032in}}%
\pgfpathlineto{\pgfqpoint{1.144629in}{0.598738in}}%
\pgfpathlineto{\pgfqpoint{1.150065in}{0.600474in}}%
\pgfpathlineto{\pgfqpoint{1.155501in}{0.602243in}}%
\pgfpathlineto{\pgfqpoint{1.160936in}{0.604045in}}%
\pgfpathlineto{\pgfqpoint{1.166372in}{0.605881in}}%
\pgfpathlineto{\pgfqpoint{1.171808in}{0.607750in}}%
\pgfpathlineto{\pgfqpoint{1.177244in}{0.609656in}}%
\pgfpathlineto{\pgfqpoint{1.182680in}{0.611597in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{0.613576in}}%
\pgfpathlineto{\pgfqpoint{1.193552in}{0.615593in}}%
\pgfpathlineto{\pgfqpoint{1.198988in}{0.617649in}}%
\pgfpathlineto{\pgfqpoint{1.204423in}{0.619745in}}%
\pgfpathlineto{\pgfqpoint{1.209859in}{0.621883in}}%
\pgfpathlineto{\pgfqpoint{1.215295in}{0.624063in}}%
\pgfpathlineto{\pgfqpoint{1.220731in}{0.626287in}}%
\pgfpathlineto{\pgfqpoint{1.226167in}{0.628556in}}%
\pgfpathlineto{\pgfqpoint{1.231603in}{0.630870in}}%
\pgfpathlineto{\pgfqpoint{1.237039in}{0.633232in}}%
\pgfpathlineto{\pgfqpoint{1.242475in}{0.635642in}}%
\pgfpathlineto{\pgfqpoint{1.247910in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.253346in}{0.640614in}}%
\pgfpathlineto{\pgfqpoint{1.258782in}{0.643179in}}%
\pgfpathlineto{\pgfqpoint{1.264218in}{0.645798in}}%
\pgfpathlineto{\pgfqpoint{1.269654in}{0.648473in}}%
\pgfpathlineto{\pgfqpoint{1.275090in}{0.651206in}}%
\pgfpathlineto{\pgfqpoint{1.280526in}{0.653998in}}%
\pgfpathlineto{\pgfqpoint{1.285962in}{0.656851in}}%
\pgfpathlineto{\pgfqpoint{1.291397in}{0.659767in}}%
\pgfpathlineto{\pgfqpoint{1.296833in}{0.662749in}}%
\pgfpathlineto{\pgfqpoint{1.302269in}{0.665797in}}%
\pgfpathlineto{\pgfqpoint{1.307705in}{0.668913in}}%
\pgfpathlineto{\pgfqpoint{1.313141in}{0.672101in}}%
\pgfpathlineto{\pgfqpoint{1.318577in}{0.675363in}}%
\pgfpathlineto{\pgfqpoint{1.324013in}{0.678699in}}%
\pgfpathlineto{\pgfqpoint{1.329448in}{0.682114in}}%
\pgfpathlineto{\pgfqpoint{1.334884in}{0.685609in}}%
\pgfpathlineto{\pgfqpoint{1.340320in}{0.689188in}}%
\pgfpathlineto{\pgfqpoint{1.345756in}{0.692852in}}%
\pgfpathlineto{\pgfqpoint{1.351192in}{0.696604in}}%
\pgfpathlineto{\pgfqpoint{1.356628in}{0.700449in}}%
\pgfpathlineto{\pgfqpoint{1.362064in}{0.704387in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{0.708423in}}%
\pgfpathlineto{\pgfqpoint{1.372935in}{0.712560in}}%
\pgfpathlineto{\pgfqpoint{1.378371in}{0.716802in}}%
\pgfpathlineto{\pgfqpoint{1.383807in}{0.721151in}}%
\pgfpathlineto{\pgfqpoint{1.389243in}{0.725611in}}%
\pgfpathlineto{\pgfqpoint{1.394679in}{0.730187in}}%
\pgfpathlineto{\pgfqpoint{1.400115in}{0.734882in}}%
\pgfpathlineto{\pgfqpoint{1.405551in}{0.739701in}}%
\pgfpathlineto{\pgfqpoint{1.410987in}{0.744647in}}%
\pgfpathlineto{\pgfqpoint{1.416422in}{0.749725in}}%
\pgfpathlineto{\pgfqpoint{1.421858in}{0.754940in}}%
\pgfpathlineto{\pgfqpoint{1.427294in}{0.760296in}}%
\pgfpathlineto{\pgfqpoint{1.432730in}{0.765799in}}%
\pgfpathlineto{\pgfqpoint{1.438166in}{0.771453in}}%
\pgfpathlineto{\pgfqpoint{1.443602in}{0.777264in}}%
\pgfpathlineto{\pgfqpoint{1.449038in}{0.783238in}}%
\pgfpathlineto{\pgfqpoint{1.454474in}{0.789380in}}%
\pgfpathlineto{\pgfqpoint{1.459909in}{0.795696in}}%
\pgfpathlineto{\pgfqpoint{1.465345in}{0.802192in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{0.808874in}}%
\pgfpathlineto{\pgfqpoint{1.476217in}{0.815750in}}%
\pgfpathlineto{\pgfqpoint{1.481653in}{0.822825in}}%
\pgfpathlineto{\pgfqpoint{1.487089in}{0.830107in}}%
\pgfpathlineto{\pgfqpoint{1.492525in}{0.837603in}}%
\pgfpathlineto{\pgfqpoint{1.497961in}{0.845319in}}%
\pgfpathlineto{\pgfqpoint{1.503396in}{0.853264in}}%
\pgfpathlineto{\pgfqpoint{1.508832in}{0.861445in}}%
\pgfpathlineto{\pgfqpoint{1.514268in}{0.869870in}}%
\pgfpathlineto{\pgfqpoint{1.519704in}{0.878546in}}%
\pgfpathlineto{\pgfqpoint{1.525140in}{0.887481in}}%
\pgfpathlineto{\pgfqpoint{1.530576in}{0.896683in}}%
\pgfpathlineto{\pgfqpoint{1.536012in}{0.906161in}}%
\pgfpathlineto{\pgfqpoint{1.541447in}{0.915922in}}%
\pgfpathlineto{\pgfqpoint{1.546883in}{0.925974in}}%
\pgfpathlineto{\pgfqpoint{1.552319in}{0.936325in}}%
\pgfpathlineto{\pgfqpoint{1.557755in}{0.946981in}}%
\pgfpathlineto{\pgfqpoint{1.563191in}{0.957952in}}%
\pgfpathlineto{\pgfqpoint{1.568627in}{0.969243in}}%
\pgfpathlineto{\pgfqpoint{1.574063in}{0.980860in}}%
\pgfpathlineto{\pgfqpoint{1.579499in}{0.992811in}}%
\pgfpathlineto{\pgfqpoint{1.584934in}{1.005099in}}%
\pgfpathlineto{\pgfqpoint{1.590370in}{1.017730in}}%
\pgfpathlineto{\pgfqpoint{1.595806in}{1.030708in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{1.044034in}}%
\pgfpathlineto{\pgfqpoint{1.606678in}{1.057710in}}%
\pgfpathlineto{\pgfqpoint{1.612114in}{1.071737in}}%
\pgfpathlineto{\pgfqpoint{1.617550in}{1.086113in}}%
\pgfpathlineto{\pgfqpoint{1.622986in}{1.100834in}}%
\pgfpathlineto{\pgfqpoint{1.628421in}{1.115897in}}%
\pgfpathlineto{\pgfqpoint{1.633857in}{1.131295in}}%
\pgfpathlineto{\pgfqpoint{1.639293in}{1.147018in}}%
\pgfpathlineto{\pgfqpoint{1.644729in}{1.163056in}}%
\pgfpathlineto{\pgfqpoint{1.650165in}{1.179396in}}%
\pgfpathlineto{\pgfqpoint{1.655601in}{1.196023in}}%
\pgfpathlineto{\pgfqpoint{1.661037in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.666473in}{1.230060in}}%
\pgfpathlineto{\pgfqpoint{1.671908in}{1.247429in}}%
\pgfpathlineto{\pgfqpoint{1.677344in}{1.264998in}}%
\pgfpathlineto{\pgfqpoint{1.682780in}{1.282741in}}%
\pgfpathlineto{\pgfqpoint{1.688216in}{1.300628in}}%
\pgfpathlineto{\pgfqpoint{1.693652in}{1.318629in}}%
\pgfpathlineto{\pgfqpoint{1.699088in}{1.336712in}}%
\pgfpathlineto{\pgfqpoint{1.704524in}{1.354844in}}%
\pgfpathlineto{\pgfqpoint{1.709960in}{1.372989in}}%
\pgfpathlineto{\pgfqpoint{1.715395in}{1.391114in}}%
\pgfpathlineto{\pgfqpoint{1.720831in}{1.409184in}}%
\pgfpathlineto{\pgfqpoint{1.726267in}{1.427165in}}%
\pgfpathlineto{\pgfqpoint{1.731703in}{1.445023in}}%
\pgfpathlineto{\pgfqpoint{1.737139in}{1.462725in}}%
\pgfpathlineto{\pgfqpoint{1.742575in}{1.480241in}}%
\pgfpathlineto{\pgfqpoint{1.748011in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.753446in}{1.514601in}}%
\pgfpathlineto{\pgfqpoint{1.758882in}{1.531393in}}%
\pgfpathlineto{\pgfqpoint{1.764318in}{1.547897in}}%
\pgfpathlineto{\pgfqpoint{1.769754in}{1.564092in}}%
\pgfpathlineto{\pgfqpoint{1.775190in}{1.579962in}}%
\pgfpathlineto{\pgfqpoint{1.780626in}{1.595493in}}%
\pgfpathlineto{\pgfqpoint{1.786062in}{1.610673in}}%
\pgfpathlineto{\pgfqpoint{1.791498in}{1.625494in}}%
\pgfpathlineto{\pgfqpoint{1.796933in}{1.639949in}}%
\pgfpathlineto{\pgfqpoint{1.802369in}{1.654034in}}%
\pgfpathlineto{\pgfqpoint{1.807805in}{1.667747in}}%
\pgfpathlineto{\pgfqpoint{1.813241in}{1.681087in}}%
\pgfpathlineto{\pgfqpoint{1.818677in}{1.694057in}}%
\pgfpathlineto{\pgfqpoint{1.824113in}{1.706659in}}%
\pgfpathlineto{\pgfqpoint{1.829549in}{1.718897in}}%
\pgfpathlineto{\pgfqpoint{1.834985in}{1.730779in}}%
\pgfpathlineto{\pgfqpoint{1.840420in}{1.742309in}}%
\pgfpathlineto{\pgfqpoint{1.845856in}{1.753496in}}%
\pgfpathlineto{\pgfqpoint{1.851292in}{1.764346in}}%
\pgfpathlineto{\pgfqpoint{1.856728in}{1.774870in}}%
\pgfpathlineto{\pgfqpoint{1.862164in}{1.785076in}}%
\pgfpathlineto{\pgfqpoint{1.867600in}{1.794972in}}%
\pgfpathlineto{\pgfqpoint{1.873036in}{1.804569in}}%
\pgfpathlineto{\pgfqpoint{1.878472in}{1.813875in}}%
\pgfpathlineto{\pgfqpoint{1.883907in}{1.822900in}}%
\pgfpathlineto{\pgfqpoint{1.889343in}{1.831654in}}%
\pgfpathlineto{\pgfqpoint{1.894779in}{1.840145in}}%
\pgfpathlineto{\pgfqpoint{1.900215in}{1.848383in}}%
\pgfpathlineto{\pgfqpoint{1.905651in}{1.856376in}}%
\pgfpathlineto{\pgfqpoint{1.911087in}{1.864134in}}%
\pgfpathlineto{\pgfqpoint{1.916523in}{1.871664in}}%
\pgfpathlineto{\pgfqpoint{1.921959in}{1.878976in}}%
\pgfpathlineto{\pgfqpoint{1.927394in}{1.886076in}}%
\pgfpathlineto{\pgfqpoint{1.932830in}{1.892974in}}%
\pgfpathlineto{\pgfqpoint{1.938266in}{1.899675in}}%
\pgfpathlineto{\pgfqpoint{1.943702in}{1.906189in}}%
\pgfpathlineto{\pgfqpoint{1.949138in}{1.912520in}}%
\pgfpathlineto{\pgfqpoint{1.954574in}{1.918677in}}%
\pgfpathlineto{\pgfqpoint{1.960010in}{1.924666in}}%
\pgfpathlineto{\pgfqpoint{1.965445in}{1.930492in}}%
\pgfpathlineto{\pgfqpoint{1.970881in}{1.936162in}}%
\pgfpathlineto{\pgfqpoint{1.976317in}{1.941682in}}%
\pgfpathlineto{\pgfqpoint{1.981753in}{1.947056in}}%
\pgfpathlineto{\pgfqpoint{1.987189in}{1.952291in}}%
\pgfpathlineto{\pgfqpoint{1.992625in}{1.957391in}}%
\pgfpathlineto{\pgfqpoint{1.998061in}{1.962361in}}%
\pgfpathlineto{\pgfqpoint{2.003497in}{1.967206in}}%
\pgfpathlineto{\pgfqpoint{2.008932in}{1.971930in}}%
\pgfpathlineto{\pgfqpoint{2.014368in}{1.976538in}}%
\pgfpathlineto{\pgfqpoint{2.019804in}{1.981033in}}%
\pgfpathlineto{\pgfqpoint{2.025240in}{1.985419in}}%
\pgfpathlineto{\pgfqpoint{2.030676in}{1.989701in}}%
\pgfpathlineto{\pgfqpoint{2.036112in}{1.993881in}}%
\pgfpathlineto{\pgfqpoint{2.041548in}{1.997964in}}%
\pgfpathlineto{\pgfqpoint{2.046984in}{2.001952in}}%
\pgfpathlineto{\pgfqpoint{2.052419in}{2.005850in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{2.009658in}}%
\pgfpathlineto{\pgfqpoint{2.063291in}{2.013382in}}%
\pgfpathlineto{\pgfqpoint{2.068727in}{2.017023in}}%
\pgfpathlineto{\pgfqpoint{2.074163in}{2.020585in}}%
\pgfpathlineto{\pgfqpoint{2.079599in}{2.024069in}}%
\pgfpathlineto{\pgfqpoint{2.085035in}{2.027478in}}%
\pgfpathlineto{\pgfqpoint{2.090471in}{2.030815in}}%
\pgfpathlineto{\pgfqpoint{2.095906in}{2.034083in}}%
\pgfpathlineto{\pgfqpoint{2.101342in}{2.037282in}}%
\pgfpathlineto{\pgfqpoint{2.106778in}{2.040416in}}%
\pgfpathlineto{\pgfqpoint{2.112214in}{2.043485in}}%
\pgfpathlineto{\pgfqpoint{2.117650in}{2.046494in}}%
\pgfpathlineto{\pgfqpoint{2.123086in}{2.049442in}}%
\pgfpathlineto{\pgfqpoint{2.128522in}{2.052332in}}%
\pgfpathlineto{\pgfqpoint{2.133957in}{2.055166in}}%
\pgfpathlineto{\pgfqpoint{2.139393in}{2.057946in}}%
\pgfpathlineto{\pgfqpoint{2.144829in}{2.060672in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{2.063347in}}%
\pgfpathlineto{\pgfqpoint{2.155701in}{2.065972in}}%
\pgfpathlineto{\pgfqpoint{2.161137in}{2.068548in}}%
\pgfpathlineto{\pgfqpoint{2.166573in}{2.071078in}}%
\pgfpathlineto{\pgfqpoint{2.172009in}{2.073561in}}%
\pgfpathlineto{\pgfqpoint{2.177444in}{2.076000in}}%
\pgfpathlineto{\pgfqpoint{2.182880in}{2.078396in}}%
\pgfpathlineto{\pgfqpoint{2.188316in}{2.080750in}}%
\pgfpathlineto{\pgfqpoint{2.193752in}{2.083063in}}%
\pgfpathlineto{\pgfqpoint{2.199188in}{2.085336in}}%
\pgfpathlineto{\pgfqpoint{2.204624in}{2.087570in}}%
\pgfpathlineto{\pgfqpoint{2.210060in}{2.089767in}}%
\pgfpathlineto{\pgfqpoint{2.215496in}{2.091927in}}%
\pgfpathlineto{\pgfqpoint{2.220931in}{2.094051in}}%
\pgfpathlineto{\pgfqpoint{2.226367in}{2.096141in}}%
\pgfpathlineto{\pgfqpoint{2.231803in}{2.098196in}}%
\pgfpathlineto{\pgfqpoint{2.237239in}{2.100219in}}%
\pgfpathlineto{\pgfqpoint{2.242675in}{2.102210in}}%
\pgfpathlineto{\pgfqpoint{2.248111in}{2.104169in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{2.106098in}}%
\pgfpathlineto{\pgfqpoint{2.258983in}{2.107997in}}%
\pgfpathlineto{\pgfqpoint{2.264418in}{2.109867in}}%
\pgfpathlineto{\pgfqpoint{2.269854in}{2.111709in}}%
\pgfpathlineto{\pgfqpoint{2.275290in}{2.113523in}}%
\pgfpathlineto{\pgfqpoint{2.280726in}{2.115310in}}%
\pgfpathlineto{\pgfqpoint{2.286162in}{2.117071in}}%
\pgfpathlineto{\pgfqpoint{2.291598in}{2.118806in}}%
\pgfpathlineto{\pgfqpoint{2.297034in}{2.120517in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{2.122202in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{2.123864in}}%
\pgfpathlineto{\pgfqpoint{2.313341in}{2.125503in}}%
\pgfpathlineto{\pgfqpoint{2.318777in}{2.127119in}}%
\pgfpathlineto{\pgfqpoint{2.324213in}{2.128713in}}%
\pgfpathlineto{\pgfqpoint{2.329649in}{2.130284in}}%
\pgfpathlineto{\pgfqpoint{2.335085in}{2.131835in}}%
\pgfpathlineto{\pgfqpoint{2.340521in}{2.133365in}}%
\pgfpathlineto{\pgfqpoint{2.345956in}{2.134874in}}%
\pgfpathlineto{\pgfqpoint{2.351392in}{2.136364in}}%
\pgfpathlineto{\pgfqpoint{2.356828in}{2.137834in}}%
\pgfpathlineto{\pgfqpoint{2.362264in}{2.139285in}}%
\pgfpathlineto{\pgfqpoint{2.367700in}{2.140718in}}%
\pgfpathlineto{\pgfqpoint{2.373136in}{2.142132in}}%
\pgfpathlineto{\pgfqpoint{2.378572in}{2.143529in}}%
\pgfpathlineto{\pgfqpoint{2.384008in}{2.144908in}}%
\pgfpathlineto{\pgfqpoint{2.389443in}{2.146270in}}%
\pgfpathlineto{\pgfqpoint{2.394879in}{2.147615in}}%
\pgfpathlineto{\pgfqpoint{2.400315in}{2.148944in}}%
\pgfpathlineto{\pgfqpoint{2.405751in}{2.150257in}}%
\pgfpathlineto{\pgfqpoint{2.411187in}{2.151555in}}%
\pgfpathlineto{\pgfqpoint{2.416623in}{2.152836in}}%
\pgfpathlineto{\pgfqpoint{2.422059in}{2.154103in}}%
\pgfpathlineto{\pgfqpoint{2.427495in}{2.155355in}}%
\pgfpathlineto{\pgfqpoint{2.432930in}{2.156593in}}%
\pgfpathlineto{\pgfqpoint{2.438366in}{2.157816in}}%
\pgfpathlineto{\pgfqpoint{2.443802in}{2.159025in}}%
\pgfpathlineto{\pgfqpoint{2.449238in}{2.160221in}}%
\pgfpathlineto{\pgfqpoint{2.454674in}{2.161403in}}%
\pgfpathlineto{\pgfqpoint{2.460110in}{2.162572in}}%
\pgfpathlineto{\pgfqpoint{2.465546in}{2.163728in}}%
\pgfpathlineto{\pgfqpoint{2.470982in}{2.164872in}}%
\pgfpathlineto{\pgfqpoint{2.476417in}{2.166003in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{2.167122in}}%
\pgfpathlineto{\pgfqpoint{2.487289in}{2.168229in}}%
\pgfpathlineto{\pgfqpoint{2.492725in}{2.169324in}}%
\pgfpathlineto{\pgfqpoint{2.498161in}{2.170408in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{2.171481in}}%
\pgfpathlineto{\pgfqpoint{2.509033in}{2.172542in}}%
\pgfpathlineto{\pgfqpoint{2.514469in}{2.173592in}}%
\pgfpathlineto{\pgfqpoint{2.519904in}{2.174632in}}%
\pgfpathlineto{\pgfqpoint{2.525340in}{2.175661in}}%
\pgfpathlineto{\pgfqpoint{2.530776in}{2.176680in}}%
\pgfpathlineto{\pgfqpoint{2.536212in}{2.177688in}}%
\pgfpathlineto{\pgfqpoint{2.541648in}{2.178687in}}%
\pgfpathlineto{\pgfqpoint{2.547084in}{2.179676in}}%
\pgfpathlineto{\pgfqpoint{2.552520in}{2.180655in}}%
\pgfpathlineto{\pgfqpoint{2.557955in}{2.181624in}}%
\pgfpathlineto{\pgfqpoint{2.563391in}{2.182585in}}%
\pgfpathlineto{\pgfqpoint{2.568827in}{2.183535in}}%
\pgfpathlineto{\pgfqpoint{2.574263in}{2.184477in}}%
\pgfpathlineto{\pgfqpoint{2.579699in}{2.185410in}}%
\pgfpathlineto{\pgfqpoint{2.585135in}{2.186335in}}%
\pgfpathlineto{\pgfqpoint{2.590571in}{2.187250in}}%
\pgfpathlineto{\pgfqpoint{2.596007in}{2.188158in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{2.189056in}}%
\pgfpathlineto{\pgfqpoint{2.606878in}{2.189947in}}%
\pgfpathlineto{\pgfqpoint{2.612314in}{2.190830in}}%
\pgfpathlineto{\pgfqpoint{2.617750in}{2.191704in}}%
\pgfpathlineto{\pgfqpoint{2.623186in}{2.192571in}}%
\pgfpathlineto{\pgfqpoint{2.628622in}{2.193430in}}%
\pgfpathlineto{\pgfqpoint{2.634058in}{2.194281in}}%
\pgfpathlineto{\pgfqpoint{2.639494in}{2.195125in}}%
\pgfpathlineto{\pgfqpoint{2.644929in}{2.195962in}}%
\pgfpathlineto{\pgfqpoint{2.650365in}{2.196791in}}%
\pgfpathlineto{\pgfqpoint{2.655801in}{2.197613in}}%
\pgfpathlineto{\pgfqpoint{2.661237in}{2.198428in}}%
\pgfpathlineto{\pgfqpoint{2.666673in}{2.199236in}}%
\pgfpathlineto{\pgfqpoint{2.672109in}{2.200038in}}%
\pgfpathlineto{\pgfqpoint{2.677545in}{2.200832in}}%
\pgfpathlineto{\pgfqpoint{2.682981in}{2.201620in}}%
\pgfpathlineto{\pgfqpoint{2.688416in}{2.202401in}}%
\pgfpathlineto{\pgfqpoint{2.693852in}{2.203176in}}%
\pgfpathlineto{\pgfqpoint{2.699288in}{2.203944in}}%
\pgfpathlineto{\pgfqpoint{2.704724in}{2.204706in}}%
\pgfpathlineto{\pgfqpoint{2.710160in}{2.205462in}}%
\pgfpathlineto{\pgfqpoint{2.715596in}{2.206212in}}%
\pgfpathlineto{\pgfqpoint{2.721032in}{2.206956in}}%
\pgfpathlineto{\pgfqpoint{2.726468in}{2.207693in}}%
\pgfpathlineto{\pgfqpoint{2.731903in}{2.208425in}}%
\pgfpathlineto{\pgfqpoint{2.737339in}{2.209151in}}%
\pgfpathlineto{\pgfqpoint{2.742775in}{2.209872in}}%
\pgfpathlineto{\pgfqpoint{2.748211in}{2.210586in}}%
\pgfpathlineto{\pgfqpoint{2.753647in}{2.211295in}}%
\pgfpathlineto{\pgfqpoint{2.759083in}{2.211999in}}%
\pgfpathlineto{\pgfqpoint{2.764519in}{2.212697in}}%
\pgfpathlineto{\pgfqpoint{2.769954in}{2.213390in}}%
\pgfpathlineto{\pgfqpoint{2.775390in}{2.214077in}}%
\pgfpathlineto{\pgfqpoint{2.780826in}{2.214759in}}%
\pgfpathlineto{\pgfqpoint{2.786262in}{2.215436in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{2.216108in}}%
\pgfpathlineto{\pgfqpoint{2.797134in}{2.216775in}}%
\pgfpathlineto{\pgfqpoint{2.802570in}{2.217437in}}%
\pgfpathlineto{\pgfqpoint{2.808006in}{2.218094in}}%
\pgfpathlineto{\pgfqpoint{2.813441in}{2.218746in}}%
\pgfpathlineto{\pgfqpoint{2.818877in}{2.219393in}}%
\pgfpathlineto{\pgfqpoint{2.824313in}{2.220036in}}%
\pgfpathlineto{\pgfqpoint{2.829749in}{2.220674in}}%
\pgfpathlineto{\pgfqpoint{2.835185in}{2.221307in}}%
\pgfpathlineto{\pgfqpoint{2.840621in}{2.221935in}}%
\pgfpathlineto{\pgfqpoint{2.846057in}{2.222559in}}%
\pgfpathlineto{\pgfqpoint{2.851493in}{2.223179in}}%
\pgfpathlineto{\pgfqpoint{2.856928in}{2.223794in}}%
\pgfpathlineto{\pgfqpoint{2.862364in}{2.224405in}}%
\pgfpathlineto{\pgfqpoint{2.867800in}{2.225011in}}%
\pgfpathlineto{\pgfqpoint{2.873236in}{2.225613in}}%
\pgfpathlineto{\pgfqpoint{2.878672in}{2.226211in}}%
\pgfpathlineto{\pgfqpoint{2.884108in}{2.226805in}}%
\pgfpathlineto{\pgfqpoint{2.889544in}{2.227394in}}%
\pgfpathlineto{\pgfqpoint{2.894980in}{2.227980in}}%
\pgfpathlineto{\pgfqpoint{2.900415in}{2.228561in}}%
\pgfpathlineto{\pgfqpoint{2.905851in}{2.229139in}}%
\pgfpathlineto{\pgfqpoint{2.911287in}{2.229712in}}%
\pgfpathlineto{\pgfqpoint{2.916723in}{2.230282in}}%
\pgfpathlineto{\pgfqpoint{2.922159in}{2.230847in}}%
\pgfpathlineto{\pgfqpoint{2.927595in}{2.231409in}}%
\pgfpathlineto{\pgfqpoint{2.933031in}{2.231967in}}%
\pgfpathlineto{\pgfqpoint{2.938467in}{2.232521in}}%
\pgfpathlineto{\pgfqpoint{2.943902in}{2.233071in}}%
\pgfpathlineto{\pgfqpoint{2.949338in}{2.233618in}}%
\pgfpathlineto{\pgfqpoint{2.954774in}{2.234161in}}%
\pgfpathlineto{\pgfqpoint{2.960210in}{2.234701in}}%
\pgfpathlineto{\pgfqpoint{2.965646in}{2.235236in}}%
\pgfpathlineto{\pgfqpoint{2.971082in}{2.235769in}}%
\pgfpathlineto{\pgfqpoint{2.976518in}{2.236298in}}%
\pgfpathlineto{\pgfqpoint{2.981953in}{2.236823in}}%
\pgfpathlineto{\pgfqpoint{2.987389in}{2.237345in}}%
\pgfpathlineto{\pgfqpoint{2.992825in}{2.237863in}}%
\pgfpathlineto{\pgfqpoint{2.998261in}{2.238378in}}%
\pgfpathlineto{\pgfqpoint{3.003697in}{2.238890in}}%
\pgfpathlineto{\pgfqpoint{3.009133in}{2.239399in}}%
\pgfpathlineto{\pgfqpoint{3.014569in}{2.239904in}}%
\pgfpathlineto{\pgfqpoint{3.020005in}{2.240406in}}%
\pgfpathlineto{\pgfqpoint{3.025440in}{2.240904in}}%
\pgfpathlineto{\pgfqpoint{3.030876in}{2.241400in}}%
\pgfpathlineto{\pgfqpoint{3.036312in}{2.241892in}}%
\pgfpathlineto{\pgfqpoint{3.041748in}{2.242381in}}%
\pgfpathlineto{\pgfqpoint{3.047184in}{2.242867in}}%
\pgfpathlineto{\pgfqpoint{3.052620in}{2.243350in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.243830in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.209832in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.209832in}}%
\pgfpathlineto{\pgfqpoint{3.052620in}{2.209211in}}%
\pgfpathlineto{\pgfqpoint{3.047184in}{2.208586in}}%
\pgfpathlineto{\pgfqpoint{3.041748in}{2.207958in}}%
\pgfpathlineto{\pgfqpoint{3.036312in}{2.207326in}}%
\pgfpathlineto{\pgfqpoint{3.030876in}{2.206690in}}%
\pgfpathlineto{\pgfqpoint{3.025440in}{2.206051in}}%
\pgfpathlineto{\pgfqpoint{3.020005in}{2.205407in}}%
\pgfpathlineto{\pgfqpoint{3.014569in}{2.204760in}}%
\pgfpathlineto{\pgfqpoint{3.009133in}{2.204109in}}%
\pgfpathlineto{\pgfqpoint{3.003697in}{2.203454in}}%
\pgfpathlineto{\pgfqpoint{2.998261in}{2.202795in}}%
\pgfpathlineto{\pgfqpoint{2.992825in}{2.202132in}}%
\pgfpathlineto{\pgfqpoint{2.987389in}{2.201465in}}%
\pgfpathlineto{\pgfqpoint{2.981953in}{2.200793in}}%
\pgfpathlineto{\pgfqpoint{2.976518in}{2.200118in}}%
\pgfpathlineto{\pgfqpoint{2.971082in}{2.199439in}}%
\pgfpathlineto{\pgfqpoint{2.965646in}{2.198755in}}%
\pgfpathlineto{\pgfqpoint{2.960210in}{2.198067in}}%
\pgfpathlineto{\pgfqpoint{2.954774in}{2.197375in}}%
\pgfpathlineto{\pgfqpoint{2.949338in}{2.196678in}}%
\pgfpathlineto{\pgfqpoint{2.943902in}{2.195977in}}%
\pgfpathlineto{\pgfqpoint{2.938467in}{2.195272in}}%
\pgfpathlineto{\pgfqpoint{2.933031in}{2.194562in}}%
\pgfpathlineto{\pgfqpoint{2.927595in}{2.193848in}}%
\pgfpathlineto{\pgfqpoint{2.922159in}{2.193129in}}%
\pgfpathlineto{\pgfqpoint{2.916723in}{2.192405in}}%
\pgfpathlineto{\pgfqpoint{2.911287in}{2.191677in}}%
\pgfpathlineto{\pgfqpoint{2.905851in}{2.190944in}}%
\pgfpathlineto{\pgfqpoint{2.900415in}{2.190207in}}%
\pgfpathlineto{\pgfqpoint{2.894980in}{2.189464in}}%
\pgfpathlineto{\pgfqpoint{2.889544in}{2.188717in}}%
\pgfpathlineto{\pgfqpoint{2.884108in}{2.187965in}}%
\pgfpathlineto{\pgfqpoint{2.878672in}{2.187207in}}%
\pgfpathlineto{\pgfqpoint{2.873236in}{2.186445in}}%
\pgfpathlineto{\pgfqpoint{2.867800in}{2.185678in}}%
\pgfpathlineto{\pgfqpoint{2.862364in}{2.184905in}}%
\pgfpathlineto{\pgfqpoint{2.856928in}{2.184127in}}%
\pgfpathlineto{\pgfqpoint{2.851493in}{2.183344in}}%
\pgfpathlineto{\pgfqpoint{2.846057in}{2.182556in}}%
\pgfpathlineto{\pgfqpoint{2.840621in}{2.181762in}}%
\pgfpathlineto{\pgfqpoint{2.835185in}{2.180963in}}%
\pgfpathlineto{\pgfqpoint{2.829749in}{2.180158in}}%
\pgfpathlineto{\pgfqpoint{2.824313in}{2.179347in}}%
\pgfpathlineto{\pgfqpoint{2.818877in}{2.178531in}}%
\pgfpathlineto{\pgfqpoint{2.813441in}{2.177710in}}%
\pgfpathlineto{\pgfqpoint{2.808006in}{2.176882in}}%
\pgfpathlineto{\pgfqpoint{2.802570in}{2.176048in}}%
\pgfpathlineto{\pgfqpoint{2.797134in}{2.175209in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{2.174363in}}%
\pgfpathlineto{\pgfqpoint{2.786262in}{2.173512in}}%
\pgfpathlineto{\pgfqpoint{2.780826in}{2.172654in}}%
\pgfpathlineto{\pgfqpoint{2.775390in}{2.171790in}}%
\pgfpathlineto{\pgfqpoint{2.769954in}{2.170919in}}%
\pgfpathlineto{\pgfqpoint{2.764519in}{2.170042in}}%
\pgfpathlineto{\pgfqpoint{2.759083in}{2.169159in}}%
\pgfpathlineto{\pgfqpoint{2.753647in}{2.168269in}}%
\pgfpathlineto{\pgfqpoint{2.748211in}{2.167372in}}%
\pgfpathlineto{\pgfqpoint{2.742775in}{2.166468in}}%
\pgfpathlineto{\pgfqpoint{2.737339in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{2.731903in}{2.164640in}}%
\pgfpathlineto{\pgfqpoint{2.726468in}{2.163715in}}%
\pgfpathlineto{\pgfqpoint{2.721032in}{2.162784in}}%
\pgfpathlineto{\pgfqpoint{2.715596in}{2.161844in}}%
\pgfpathlineto{\pgfqpoint{2.710160in}{2.160898in}}%
\pgfpathlineto{\pgfqpoint{2.704724in}{2.159944in}}%
\pgfpathlineto{\pgfqpoint{2.699288in}{2.158982in}}%
\pgfpathlineto{\pgfqpoint{2.693852in}{2.158012in}}%
\pgfpathlineto{\pgfqpoint{2.688416in}{2.157035in}}%
\pgfpathlineto{\pgfqpoint{2.682981in}{2.156050in}}%
\pgfpathlineto{\pgfqpoint{2.677545in}{2.155056in}}%
\pgfpathlineto{\pgfqpoint{2.672109in}{2.154055in}}%
\pgfpathlineto{\pgfqpoint{2.666673in}{2.153044in}}%
\pgfpathlineto{\pgfqpoint{2.661237in}{2.152026in}}%
\pgfpathlineto{\pgfqpoint{2.655801in}{2.150999in}}%
\pgfpathlineto{\pgfqpoint{2.650365in}{2.149963in}}%
\pgfpathlineto{\pgfqpoint{2.644929in}{2.148918in}}%
\pgfpathlineto{\pgfqpoint{2.639494in}{2.147864in}}%
\pgfpathlineto{\pgfqpoint{2.634058in}{2.146801in}}%
\pgfpathlineto{\pgfqpoint{2.628622in}{2.145729in}}%
\pgfpathlineto{\pgfqpoint{2.623186in}{2.144647in}}%
\pgfpathlineto{\pgfqpoint{2.617750in}{2.143555in}}%
\pgfpathlineto{\pgfqpoint{2.612314in}{2.142454in}}%
\pgfpathlineto{\pgfqpoint{2.606878in}{2.141342in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{2.140221in}}%
\pgfpathlineto{\pgfqpoint{2.596007in}{2.139089in}}%
\pgfpathlineto{\pgfqpoint{2.590571in}{2.137946in}}%
\pgfpathlineto{\pgfqpoint{2.585135in}{2.136793in}}%
\pgfpathlineto{\pgfqpoint{2.579699in}{2.135629in}}%
\pgfpathlineto{\pgfqpoint{2.574263in}{2.134454in}}%
\pgfpathlineto{\pgfqpoint{2.568827in}{2.133268in}}%
\pgfpathlineto{\pgfqpoint{2.563391in}{2.132070in}}%
\pgfpathlineto{\pgfqpoint{2.557955in}{2.130861in}}%
\pgfpathlineto{\pgfqpoint{2.552520in}{2.129639in}}%
\pgfpathlineto{\pgfqpoint{2.547084in}{2.128406in}}%
\pgfpathlineto{\pgfqpoint{2.541648in}{2.127160in}}%
\pgfpathlineto{\pgfqpoint{2.536212in}{2.125902in}}%
\pgfpathlineto{\pgfqpoint{2.530776in}{2.124630in}}%
\pgfpathlineto{\pgfqpoint{2.525340in}{2.123346in}}%
\pgfpathlineto{\pgfqpoint{2.519904in}{2.122048in}}%
\pgfpathlineto{\pgfqpoint{2.514469in}{2.120737in}}%
\pgfpathlineto{\pgfqpoint{2.509033in}{2.119412in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{2.118073in}}%
\pgfpathlineto{\pgfqpoint{2.498161in}{2.116720in}}%
\pgfpathlineto{\pgfqpoint{2.492725in}{2.115351in}}%
\pgfpathlineto{\pgfqpoint{2.487289in}{2.113968in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{2.112570in}}%
\pgfpathlineto{\pgfqpoint{2.476417in}{2.111156in}}%
\pgfpathlineto{\pgfqpoint{2.470982in}{2.109726in}}%
\pgfpathlineto{\pgfqpoint{2.465546in}{2.108280in}}%
\pgfpathlineto{\pgfqpoint{2.460110in}{2.106818in}}%
\pgfpathlineto{\pgfqpoint{2.454674in}{2.105338in}}%
\pgfpathlineto{\pgfqpoint{2.449238in}{2.103841in}}%
\pgfpathlineto{\pgfqpoint{2.443802in}{2.102327in}}%
\pgfpathlineto{\pgfqpoint{2.438366in}{2.100794in}}%
\pgfpathlineto{\pgfqpoint{2.432930in}{2.099244in}}%
\pgfpathlineto{\pgfqpoint{2.427495in}{2.097674in}}%
\pgfpathlineto{\pgfqpoint{2.422059in}{2.096085in}}%
\pgfpathlineto{\pgfqpoint{2.416623in}{2.094477in}}%
\pgfpathlineto{\pgfqpoint{2.411187in}{2.092848in}}%
\pgfpathlineto{\pgfqpoint{2.405751in}{2.091199in}}%
\pgfpathlineto{\pgfqpoint{2.400315in}{2.089529in}}%
\pgfpathlineto{\pgfqpoint{2.394879in}{2.087837in}}%
\pgfpathlineto{\pgfqpoint{2.389443in}{2.086124in}}%
\pgfpathlineto{\pgfqpoint{2.384008in}{2.084388in}}%
\pgfpathlineto{\pgfqpoint{2.378572in}{2.082629in}}%
\pgfpathlineto{\pgfqpoint{2.373136in}{2.080847in}}%
\pgfpathlineto{\pgfqpoint{2.367700in}{2.079040in}}%
\pgfpathlineto{\pgfqpoint{2.362264in}{2.077209in}}%
\pgfpathlineto{\pgfqpoint{2.356828in}{2.075353in}}%
\pgfpathlineto{\pgfqpoint{2.351392in}{2.073470in}}%
\pgfpathlineto{\pgfqpoint{2.345956in}{2.071562in}}%
\pgfpathlineto{\pgfqpoint{2.340521in}{2.069626in}}%
\pgfpathlineto{\pgfqpoint{2.335085in}{2.067662in}}%
\pgfpathlineto{\pgfqpoint{2.329649in}{2.065670in}}%
\pgfpathlineto{\pgfqpoint{2.324213in}{2.063649in}}%
\pgfpathlineto{\pgfqpoint{2.318777in}{2.061597in}}%
\pgfpathlineto{\pgfqpoint{2.313341in}{2.059515in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{2.057402in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{2.055256in}}%
\pgfpathlineto{\pgfqpoint{2.297034in}{2.053077in}}%
\pgfpathlineto{\pgfqpoint{2.291598in}{2.050864in}}%
\pgfpathlineto{\pgfqpoint{2.286162in}{2.048617in}}%
\pgfpathlineto{\pgfqpoint{2.280726in}{2.046333in}}%
\pgfpathlineto{\pgfqpoint{2.275290in}{2.044013in}}%
\pgfpathlineto{\pgfqpoint{2.269854in}{2.041655in}}%
\pgfpathlineto{\pgfqpoint{2.264418in}{2.039258in}}%
\pgfpathlineto{\pgfqpoint{2.258983in}{2.036821in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{2.034343in}}%
\pgfpathlineto{\pgfqpoint{2.248111in}{2.031824in}}%
\pgfpathlineto{\pgfqpoint{2.242675in}{2.029261in}}%
\pgfpathlineto{\pgfqpoint{2.237239in}{2.026654in}}%
\pgfpathlineto{\pgfqpoint{2.231803in}{2.024000in}}%
\pgfpathlineto{\pgfqpoint{2.226367in}{2.021300in}}%
\pgfpathlineto{\pgfqpoint{2.220931in}{2.018552in}}%
\pgfpathlineto{\pgfqpoint{2.215496in}{2.015754in}}%
\pgfpathlineto{\pgfqpoint{2.210060in}{2.012905in}}%
\pgfpathlineto{\pgfqpoint{2.204624in}{2.010003in}}%
\pgfpathlineto{\pgfqpoint{2.199188in}{2.007047in}}%
\pgfpathlineto{\pgfqpoint{2.193752in}{2.004035in}}%
\pgfpathlineto{\pgfqpoint{2.188316in}{2.000965in}}%
\pgfpathlineto{\pgfqpoint{2.182880in}{1.997836in}}%
\pgfpathlineto{\pgfqpoint{2.177444in}{1.994647in}}%
\pgfpathlineto{\pgfqpoint{2.172009in}{1.991394in}}%
\pgfpathlineto{\pgfqpoint{2.166573in}{1.988077in}}%
\pgfpathlineto{\pgfqpoint{2.161137in}{1.984693in}}%
\pgfpathlineto{\pgfqpoint{2.155701in}{1.981240in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.977716in}}%
\pgfpathlineto{\pgfqpoint{2.144829in}{1.974119in}}%
\pgfpathlineto{\pgfqpoint{2.139393in}{1.970446in}}%
\pgfpathlineto{\pgfqpoint{2.133957in}{1.966696in}}%
\pgfpathlineto{\pgfqpoint{2.128522in}{1.962865in}}%
\pgfpathlineto{\pgfqpoint{2.123086in}{1.958951in}}%
\pgfpathlineto{\pgfqpoint{2.117650in}{1.954952in}}%
\pgfpathlineto{\pgfqpoint{2.112214in}{1.950864in}}%
\pgfpathlineto{\pgfqpoint{2.106778in}{1.946685in}}%
\pgfpathlineto{\pgfqpoint{2.101342in}{1.942412in}}%
\pgfpathlineto{\pgfqpoint{2.095906in}{1.938041in}}%
\pgfpathlineto{\pgfqpoint{2.090471in}{1.933570in}}%
\pgfpathlineto{\pgfqpoint{2.085035in}{1.928995in}}%
\pgfpathlineto{\pgfqpoint{2.079599in}{1.924313in}}%
\pgfpathlineto{\pgfqpoint{2.074163in}{1.919520in}}%
\pgfpathlineto{\pgfqpoint{2.068727in}{1.914612in}}%
\pgfpathlineto{\pgfqpoint{2.063291in}{1.909586in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{1.904438in}}%
\pgfpathlineto{\pgfqpoint{2.052419in}{1.899163in}}%
\pgfpathlineto{\pgfqpoint{2.046984in}{1.893758in}}%
\pgfpathlineto{\pgfqpoint{2.041548in}{1.888217in}}%
\pgfpathlineto{\pgfqpoint{2.036112in}{1.882537in}}%
\pgfpathlineto{\pgfqpoint{2.030676in}{1.876712in}}%
\pgfpathlineto{\pgfqpoint{2.025240in}{1.870738in}}%
\pgfpathlineto{\pgfqpoint{2.019804in}{1.864611in}}%
\pgfpathlineto{\pgfqpoint{2.014368in}{1.858323in}}%
\pgfpathlineto{\pgfqpoint{2.008932in}{1.851872in}}%
\pgfpathlineto{\pgfqpoint{2.003497in}{1.845250in}}%
\pgfpathlineto{\pgfqpoint{1.998061in}{1.838453in}}%
\pgfpathlineto{\pgfqpoint{1.992625in}{1.831474in}}%
\pgfpathlineto{\pgfqpoint{1.987189in}{1.824308in}}%
\pgfpathlineto{\pgfqpoint{1.981753in}{1.816949in}}%
\pgfpathlineto{\pgfqpoint{1.976317in}{1.809391in}}%
\pgfpathlineto{\pgfqpoint{1.970881in}{1.801627in}}%
\pgfpathlineto{\pgfqpoint{1.965445in}{1.793651in}}%
\pgfpathlineto{\pgfqpoint{1.960010in}{1.785458in}}%
\pgfpathlineto{\pgfqpoint{1.954574in}{1.777040in}}%
\pgfpathlineto{\pgfqpoint{1.949138in}{1.768391in}}%
\pgfpathlineto{\pgfqpoint{1.943702in}{1.759504in}}%
\pgfpathlineto{\pgfqpoint{1.938266in}{1.750374in}}%
\pgfpathlineto{\pgfqpoint{1.932830in}{1.740994in}}%
\pgfpathlineto{\pgfqpoint{1.927394in}{1.731357in}}%
\pgfpathlineto{\pgfqpoint{1.921959in}{1.721458in}}%
\pgfpathlineto{\pgfqpoint{1.916523in}{1.711291in}}%
\pgfpathlineto{\pgfqpoint{1.911087in}{1.700851in}}%
\pgfpathlineto{\pgfqpoint{1.905651in}{1.690131in}}%
\pgfpathlineto{\pgfqpoint{1.900215in}{1.679129in}}%
\pgfpathlineto{\pgfqpoint{1.894779in}{1.667838in}}%
\pgfpathlineto{\pgfqpoint{1.889343in}{1.656257in}}%
\pgfpathlineto{\pgfqpoint{1.883907in}{1.644381in}}%
\pgfpathlineto{\pgfqpoint{1.878472in}{1.632209in}}%
\pgfpathlineto{\pgfqpoint{1.873036in}{1.619739in}}%
\pgfpathlineto{\pgfqpoint{1.867600in}{1.606972in}}%
\pgfpathlineto{\pgfqpoint{1.862164in}{1.593908in}}%
\pgfpathlineto{\pgfqpoint{1.856728in}{1.580549in}}%
\pgfpathlineto{\pgfqpoint{1.851292in}{1.566899in}}%
\pgfpathlineto{\pgfqpoint{1.845856in}{1.552962in}}%
\pgfpathlineto{\pgfqpoint{1.840420in}{1.538747in}}%
\pgfpathlineto{\pgfqpoint{1.834985in}{1.524260in}}%
\pgfpathlineto{\pgfqpoint{1.829549in}{1.509511in}}%
\pgfpathlineto{\pgfqpoint{1.824113in}{1.494513in}}%
\pgfpathlineto{\pgfqpoint{1.818677in}{1.479278in}}%
\pgfpathlineto{\pgfqpoint{1.813241in}{1.463824in}}%
\pgfpathlineto{\pgfqpoint{1.807805in}{1.448166in}}%
\pgfpathlineto{\pgfqpoint{1.802369in}{1.432324in}}%
\pgfpathlineto{\pgfqpoint{1.796933in}{1.416319in}}%
\pgfpathlineto{\pgfqpoint{1.791498in}{1.400173in}}%
\pgfpathlineto{\pgfqpoint{1.786062in}{1.383911in}}%
\pgfpathlineto{\pgfqpoint{1.780626in}{1.367559in}}%
\pgfpathlineto{\pgfqpoint{1.775190in}{1.351141in}}%
\pgfpathlineto{\pgfqpoint{1.769754in}{1.334687in}}%
\pgfpathlineto{\pgfqpoint{1.764318in}{1.318222in}}%
\pgfpathlineto{\pgfqpoint{1.758882in}{1.301777in}}%
\pgfpathlineto{\pgfqpoint{1.753446in}{1.285378in}}%
\pgfpathlineto{\pgfqpoint{1.748011in}{1.269053in}}%
\pgfpathlineto{\pgfqpoint{1.742575in}{1.252830in}}%
\pgfpathlineto{\pgfqpoint{1.737139in}{1.236734in}}%
\pgfpathlineto{\pgfqpoint{1.731703in}{1.220790in}}%
\pgfpathlineto{\pgfqpoint{1.726267in}{1.205022in}}%
\pgfpathlineto{\pgfqpoint{1.720831in}{1.189451in}}%
\pgfpathlineto{\pgfqpoint{1.715395in}{1.174096in}}%
\pgfpathlineto{\pgfqpoint{1.709960in}{1.158976in}}%
\pgfpathlineto{\pgfqpoint{1.704524in}{1.144107in}}%
\pgfpathlineto{\pgfqpoint{1.699088in}{1.129501in}}%
\pgfpathlineto{\pgfqpoint{1.693652in}{1.115172in}}%
\pgfpathlineto{\pgfqpoint{1.688216in}{1.101128in}}%
\pgfpathlineto{\pgfqpoint{1.682780in}{1.087376in}}%
\pgfpathlineto{\pgfqpoint{1.677344in}{1.073924in}}%
\pgfpathlineto{\pgfqpoint{1.671908in}{1.060775in}}%
\pgfpathlineto{\pgfqpoint{1.666473in}{1.047931in}}%
\pgfpathlineto{\pgfqpoint{1.661037in}{1.035393in}}%
\pgfpathlineto{\pgfqpoint{1.655601in}{1.023161in}}%
\pgfpathlineto{\pgfqpoint{1.650165in}{1.011234in}}%
\pgfpathlineto{\pgfqpoint{1.644729in}{0.999608in}}%
\pgfpathlineto{\pgfqpoint{1.639293in}{0.988282in}}%
\pgfpathlineto{\pgfqpoint{1.633857in}{0.977250in}}%
\pgfpathlineto{\pgfqpoint{1.628421in}{0.966508in}}%
\pgfpathlineto{\pgfqpoint{1.622986in}{0.956051in}}%
\pgfpathlineto{\pgfqpoint{1.617550in}{0.945872in}}%
\pgfpathlineto{\pgfqpoint{1.612114in}{0.935967in}}%
\pgfpathlineto{\pgfqpoint{1.606678in}{0.926328in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{1.595806in}{0.907824in}}%
\pgfpathlineto{\pgfqpoint{1.590370in}{0.898947in}}%
\pgfpathlineto{\pgfqpoint{1.584934in}{0.890309in}}%
\pgfpathlineto{\pgfqpoint{1.579499in}{0.881906in}}%
\pgfpathlineto{\pgfqpoint{1.574063in}{0.873730in}}%
\pgfpathlineto{\pgfqpoint{1.568627in}{0.865774in}}%
\pgfpathlineto{\pgfqpoint{1.563191in}{0.858033in}}%
\pgfpathlineto{\pgfqpoint{1.557755in}{0.850499in}}%
\pgfpathlineto{\pgfqpoint{1.552319in}{0.843168in}}%
\pgfpathlineto{\pgfqpoint{1.546883in}{0.836031in}}%
\pgfpathlineto{\pgfqpoint{1.541447in}{0.829085in}}%
\pgfpathlineto{\pgfqpoint{1.536012in}{0.822322in}}%
\pgfpathlineto{\pgfqpoint{1.530576in}{0.815737in}}%
\pgfpathlineto{\pgfqpoint{1.525140in}{0.809324in}}%
\pgfpathlineto{\pgfqpoint{1.519704in}{0.803079in}}%
\pgfpathlineto{\pgfqpoint{1.514268in}{0.796995in}}%
\pgfpathlineto{\pgfqpoint{1.508832in}{0.791069in}}%
\pgfpathlineto{\pgfqpoint{1.503396in}{0.785294in}}%
\pgfpathlineto{\pgfqpoint{1.497961in}{0.779667in}}%
\pgfpathlineto{\pgfqpoint{1.492525in}{0.774182in}}%
\pgfpathlineto{\pgfqpoint{1.487089in}{0.768835in}}%
\pgfpathlineto{\pgfqpoint{1.481653in}{0.763621in}}%
\pgfpathlineto{\pgfqpoint{1.476217in}{0.758538in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{0.753580in}}%
\pgfpathlineto{\pgfqpoint{1.465345in}{0.748743in}}%
\pgfpathlineto{\pgfqpoint{1.459909in}{0.744024in}}%
\pgfpathlineto{\pgfqpoint{1.454474in}{0.739419in}}%
\pgfpathlineto{\pgfqpoint{1.449038in}{0.734925in}}%
\pgfpathlineto{\pgfqpoint{1.443602in}{0.730538in}}%
\pgfpathlineto{\pgfqpoint{1.438166in}{0.726254in}}%
\pgfpathlineto{\pgfqpoint{1.432730in}{0.722072in}}%
\pgfpathlineto{\pgfqpoint{1.427294in}{0.717986in}}%
\pgfpathlineto{\pgfqpoint{1.421858in}{0.713996in}}%
\pgfpathlineto{\pgfqpoint{1.416422in}{0.710097in}}%
\pgfpathlineto{\pgfqpoint{1.410987in}{0.706287in}}%
\pgfpathlineto{\pgfqpoint{1.405551in}{0.702564in}}%
\pgfpathlineto{\pgfqpoint{1.400115in}{0.698924in}}%
\pgfpathlineto{\pgfqpoint{1.394679in}{0.695365in}}%
\pgfpathlineto{\pgfqpoint{1.389243in}{0.691886in}}%
\pgfpathlineto{\pgfqpoint{1.383807in}{0.688482in}}%
\pgfpathlineto{\pgfqpoint{1.378371in}{0.685153in}}%
\pgfpathlineto{\pgfqpoint{1.372935in}{0.681896in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{0.678709in}}%
\pgfpathlineto{\pgfqpoint{1.362064in}{0.675591in}}%
\pgfpathlineto{\pgfqpoint{1.356628in}{0.672538in}}%
\pgfpathlineto{\pgfqpoint{1.351192in}{0.669549in}}%
\pgfpathlineto{\pgfqpoint{1.345756in}{0.666622in}}%
\pgfpathlineto{\pgfqpoint{1.340320in}{0.663757in}}%
\pgfpathlineto{\pgfqpoint{1.334884in}{0.660950in}}%
\pgfpathlineto{\pgfqpoint{1.329448in}{0.658200in}}%
\pgfpathlineto{\pgfqpoint{1.324013in}{0.655506in}}%
\pgfpathlineto{\pgfqpoint{1.318577in}{0.652866in}}%
\pgfpathlineto{\pgfqpoint{1.313141in}{0.650279in}}%
\pgfpathlineto{\pgfqpoint{1.307705in}{0.647743in}}%
\pgfpathlineto{\pgfqpoint{1.302269in}{0.645257in}}%
\pgfpathlineto{\pgfqpoint{1.296833in}{0.642819in}}%
\pgfpathlineto{\pgfqpoint{1.291397in}{0.640429in}}%
\pgfpathlineto{\pgfqpoint{1.285962in}{0.638085in}}%
\pgfpathlineto{\pgfqpoint{1.280526in}{0.635785in}}%
\pgfpathlineto{\pgfqpoint{1.275090in}{0.633529in}}%
\pgfpathlineto{\pgfqpoint{1.269654in}{0.631316in}}%
\pgfpathlineto{\pgfqpoint{1.264218in}{0.629144in}}%
\pgfpathlineto{\pgfqpoint{1.258782in}{0.627012in}}%
\pgfpathlineto{\pgfqpoint{1.253346in}{0.624920in}}%
\pgfpathlineto{\pgfqpoint{1.247910in}{0.622865in}}%
\pgfpathlineto{\pgfqpoint{1.242475in}{0.620849in}}%
\pgfpathlineto{\pgfqpoint{1.237039in}{0.618869in}}%
\pgfpathlineto{\pgfqpoint{1.231603in}{0.616924in}}%
\pgfpathlineto{\pgfqpoint{1.226167in}{0.615014in}}%
\pgfpathlineto{\pgfqpoint{1.220731in}{0.613138in}}%
\pgfpathlineto{\pgfqpoint{1.215295in}{0.611295in}}%
\pgfpathlineto{\pgfqpoint{1.209859in}{0.609484in}}%
\pgfpathlineto{\pgfqpoint{1.204423in}{0.607704in}}%
\pgfpathlineto{\pgfqpoint{1.198988in}{0.605956in}}%
\pgfpathlineto{\pgfqpoint{1.193552in}{0.604237in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{0.602547in}}%
\pgfpathlineto{\pgfqpoint{1.182680in}{0.600886in}}%
\pgfpathlineto{\pgfqpoint{1.177244in}{0.599254in}}%
\pgfpathlineto{\pgfqpoint{1.171808in}{0.597648in}}%
\pgfpathlineto{\pgfqpoint{1.166372in}{0.596069in}}%
\pgfpathlineto{\pgfqpoint{1.160936in}{0.594516in}}%
\pgfpathlineto{\pgfqpoint{1.155501in}{0.592989in}}%
\pgfpathlineto{\pgfqpoint{1.150065in}{0.591487in}}%
\pgfpathlineto{\pgfqpoint{1.144629in}{0.590009in}}%
\pgfpathlineto{\pgfqpoint{1.139193in}{0.588555in}}%
\pgfpathlineto{\pgfqpoint{1.133757in}{0.587124in}}%
\pgfpathlineto{\pgfqpoint{1.128321in}{0.585716in}}%
\pgfpathlineto{\pgfqpoint{1.122885in}{0.584331in}}%
\pgfpathlineto{\pgfqpoint{1.117449in}{0.582967in}}%
\pgfpathlineto{\pgfqpoint{1.112014in}{0.581625in}}%
\pgfpathlineto{\pgfqpoint{1.106578in}{0.580304in}}%
\pgfpathlineto{\pgfqpoint{1.101142in}{0.579003in}}%
\pgfpathlineto{\pgfqpoint{1.095706in}{0.577722in}}%
\pgfpathlineto{\pgfqpoint{1.090270in}{0.576461in}}%
\pgfpathlineto{\pgfqpoint{1.084834in}{0.575220in}}%
\pgfpathlineto{\pgfqpoint{1.079398in}{0.573997in}}%
\pgfpathlineto{\pgfqpoint{1.073963in}{0.572793in}}%
\pgfpathlineto{\pgfqpoint{1.068527in}{0.571607in}}%
\pgfpathlineto{\pgfqpoint{1.063091in}{0.570438in}}%
\pgfpathlineto{\pgfqpoint{1.057655in}{0.569288in}}%
\pgfpathlineto{\pgfqpoint{1.052219in}{0.568154in}}%
\pgfpathlineto{\pgfqpoint{1.046783in}{0.567037in}}%
\pgfpathlineto{\pgfqpoint{1.041347in}{0.565936in}}%
\pgfpathlineto{\pgfqpoint{1.035911in}{0.564852in}}%
\pgfpathlineto{\pgfqpoint{1.030476in}{0.563783in}}%
\pgfpathlineto{\pgfqpoint{1.025040in}{0.562730in}}%
\pgfpathlineto{\pgfqpoint{1.019604in}{0.561692in}}%
\pgfpathlineto{\pgfqpoint{1.014168in}{0.560669in}}%
\pgfpathlineto{\pgfqpoint{1.008732in}{0.559661in}}%
\pgfpathlineto{\pgfqpoint{1.003296in}{0.558667in}}%
\pgfpathlineto{\pgfqpoint{0.997860in}{0.557688in}}%
\pgfpathlineto{\pgfqpoint{0.992424in}{0.556722in}}%
\pgfpathlineto{\pgfqpoint{0.986989in}{0.555770in}}%
\pgfpathlineto{\pgfqpoint{0.981553in}{0.554831in}}%
\pgfpathlineto{\pgfqpoint{0.976117in}{0.553906in}}%
\pgfpathlineto{\pgfqpoint{0.970681in}{0.552993in}}%
\pgfpathlineto{\pgfqpoint{0.965245in}{0.552093in}}%
\pgfpathlineto{\pgfqpoint{0.959809in}{0.551206in}}%
\pgfpathlineto{\pgfqpoint{0.954373in}{0.550330in}}%
\pgfpathlineto{\pgfqpoint{0.948937in}{0.549467in}}%
\pgfpathlineto{\pgfqpoint{0.943502in}{0.548616in}}%
\pgfpathlineto{\pgfqpoint{0.938066in}{0.547777in}}%
\pgfpathlineto{\pgfqpoint{0.932630in}{0.546949in}}%
\pgfpathlineto{\pgfqpoint{0.927194in}{0.546132in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.545326in}}%
\pgfpathlineto{\pgfqpoint{0.916322in}{0.544531in}}%
\pgfpathlineto{\pgfqpoint{0.910886in}{0.543747in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.542974in}}%
\pgfpathlineto{\pgfqpoint{0.900015in}{0.542211in}}%
\pgfpathlineto{\pgfqpoint{0.894579in}{0.541458in}}%
\pgfpathlineto{\pgfqpoint{0.889143in}{0.540715in}}%
\pgfpathlineto{\pgfqpoint{0.883707in}{0.539982in}}%
\pgfpathlineto{\pgfqpoint{0.878271in}{0.539259in}}%
\pgfpathlineto{\pgfqpoint{0.872835in}{0.538546in}}%
\pgfpathlineto{\pgfqpoint{0.867399in}{0.537842in}}%
\pgfpathlineto{\pgfqpoint{0.861964in}{0.537147in}}%
\pgfpathlineto{\pgfqpoint{0.856528in}{0.536462in}}%
\pgfpathlineto{\pgfqpoint{0.851092in}{0.535786in}}%
\pgfpathlineto{\pgfqpoint{0.845656in}{0.535119in}}%
\pgfpathlineto{\pgfqpoint{0.840220in}{0.534460in}}%
\pgfpathlineto{\pgfqpoint{0.834784in}{0.533810in}}%
\pgfpathlineto{\pgfqpoint{0.829348in}{0.533169in}}%
\pgfpathlineto{\pgfqpoint{0.823912in}{0.532536in}}%
\pgfpathlineto{\pgfqpoint{0.818477in}{0.531912in}}%
\pgfpathlineto{\pgfqpoint{0.813041in}{0.531296in}}%
\pgfpathlineto{\pgfqpoint{0.807605in}{0.530688in}}%
\pgfpathlineto{\pgfqpoint{0.802169in}{0.530088in}}%
\pgfpathlineto{\pgfqpoint{0.796733in}{0.529495in}}%
\pgfpathlineto{\pgfqpoint{0.791297in}{0.528911in}}%
\pgfpathlineto{\pgfqpoint{0.785861in}{0.528334in}}%
\pgfpathlineto{\pgfqpoint{0.780425in}{0.527765in}}%
\pgfpathlineto{\pgfqpoint{0.774990in}{0.527204in}}%
\pgfpathlineto{\pgfqpoint{0.769554in}{0.526650in}}%
\pgfpathlineto{\pgfqpoint{0.764118in}{0.526103in}}%
\pgfpathlineto{\pgfqpoint{0.758682in}{0.525564in}}%
\pgfpathlineto{\pgfqpoint{0.753246in}{0.525031in}}%
\pgfpathlineto{\pgfqpoint{0.747810in}{0.524506in}}%
\pgfpathlineto{\pgfqpoint{0.742374in}{0.523988in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.523477in}}%
\pgfpathlineto{\pgfqpoint{0.731503in}{0.522972in}}%
\pgfpathlineto{\pgfqpoint{0.726067in}{0.522475in}}%
\pgfpathlineto{\pgfqpoint{0.720631in}{0.521984in}}%
\pgfpathlineto{\pgfqpoint{0.715195in}{0.521500in}}%
\pgfpathlineto{\pgfqpoint{0.709759in}{0.521022in}}%
\pgfpathlineto{\pgfqpoint{0.704323in}{0.520551in}}%
\pgfpathlineto{\pgfqpoint{0.698887in}{0.520086in}}%
\pgfpathlineto{\pgfqpoint{0.693451in}{0.519628in}}%
\pgfpathlineto{\pgfqpoint{0.688016in}{0.519176in}}%
\pgfpathlineto{\pgfqpoint{0.682580in}{0.518730in}}%
\pgfpathlineto{\pgfqpoint{0.677144in}{0.518291in}}%
\pgfpathlineto{\pgfqpoint{0.671708in}{0.517858in}}%
\pgfpathlineto{\pgfqpoint{0.666272in}{0.517430in}}%
\pgfpathlineto{\pgfqpoint{0.660836in}{0.517009in}}%
\pgfpathlineto{\pgfqpoint{0.655400in}{0.516594in}}%
\pgfpathlineto{\pgfqpoint{0.649965in}{0.516185in}}%
\pgfpathlineto{\pgfqpoint{0.644529in}{0.515782in}}%
\pgfpathlineto{\pgfqpoint{0.639093in}{0.515384in}}%
\pgfpathlineto{\pgfqpoint{0.633657in}{0.514993in}}%
\pgfpathlineto{\pgfqpoint{0.628221in}{0.514607in}}%
\pgfpathlineto{\pgfqpoint{0.622785in}{0.514227in}}%
\pgfpathlineto{\pgfqpoint{0.617349in}{0.513853in}}%
\pgfpathlineto{\pgfqpoint{0.611913in}{0.513485in}}%
\pgfpathlineto{\pgfqpoint{0.606478in}{0.513122in}}%
\pgfpathlineto{\pgfqpoint{0.601042in}{0.512765in}}%
\pgfpathlineto{\pgfqpoint{0.595606in}{0.512413in}}%
\pgfpathlineto{\pgfqpoint{0.590170in}{0.512067in}}%
\pgfpathlineto{\pgfqpoint{0.584734in}{0.511726in}}%
\pgfpathlineto{\pgfqpoint{0.579298in}{0.511391in}}%
\pgfpathlineto{\pgfqpoint{0.573862in}{0.511062in}}%
\pgfpathlineto{\pgfqpoint{0.568426in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{0.562991in}{0.510419in}}%
\pgfpathlineto{\pgfqpoint{0.557555in}{0.510106in}}%
\pgfpathlineto{\pgfqpoint{0.552119in}{0.509798in}}%
\pgfpathlineto{\pgfqpoint{0.546683in}{0.509496in}}%
\pgfpathlineto{\pgfqpoint{0.541247in}{0.509199in}}%
\pgfpathlineto{\pgfqpoint{0.535811in}{0.508908in}}%
\pgfpathlineto{\pgfqpoint{0.530375in}{0.508622in}}%
\pgfpathlineto{\pgfqpoint{0.524939in}{0.508341in}}%
\pgfpathlineto{\pgfqpoint{0.519504in}{0.508066in}}%
\pgfpathlineto{\pgfqpoint{0.514068in}{0.507796in}}%
\pgfpathlineto{\pgfqpoint{0.508632in}{0.507532in}}%
\pgfpathlineto{\pgfqpoint{0.503196in}{0.507273in}}%
\pgfpathlineto{\pgfqpoint{0.497760in}{0.507019in}}%
\pgfpathlineto{\pgfqpoint{0.492324in}{0.506771in}}%
\pgfpathlineto{\pgfqpoint{0.486888in}{0.506528in}}%
\pgfpathlineto{\pgfqpoint{0.481452in}{0.506291in}}%
\pgfpathlineto{\pgfqpoint{0.476017in}{0.506060in}}%
\pgfpathlineto{\pgfqpoint{0.470581in}{0.505834in}}%
\pgfpathlineto{\pgfqpoint{0.465145in}{0.505613in}}%
\pgfpathlineto{\pgfqpoint{0.459709in}{0.505399in}}%
\pgfpathlineto{\pgfqpoint{0.454273in}{0.505190in}}%
\pgfpathlineto{\pgfqpoint{0.448837in}{0.504987in}}%
\pgfpathlineto{\pgfqpoint{0.443401in}{0.504790in}}%
\pgfpathlineto{\pgfqpoint{0.437966in}{0.504599in}}%
\pgfpathlineto{\pgfqpoint{0.432530in}{0.504414in}}%
\pgfpathlineto{\pgfqpoint{0.427094in}{0.504235in}}%
\pgfpathlineto{\pgfqpoint{0.421658in}{0.504063in}}%
\pgfpathlineto{\pgfqpoint{0.416222in}{0.503897in}}%
\pgfpathlineto{\pgfqpoint{0.410786in}{0.503737in}}%
\pgfpathlineto{\pgfqpoint{0.405350in}{0.503585in}}%
\pgfpathlineto{\pgfqpoint{0.399914in}{0.503440in}}%
\pgfpathlineto{\pgfqpoint{0.394479in}{0.503302in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{0.503172in}}%
\pgfpathlineto{\pgfqpoint{0.383607in}{0.503050in}}%
\pgfpathlineto{\pgfqpoint{0.378171in}{0.502937in}}%
\pgfpathlineto{\pgfqpoint{0.372735in}{0.502833in}}%
\pgfpathlineto{\pgfqpoint{0.367299in}{0.502739in}}%
\pgfpathlineto{\pgfqpoint{0.361863in}{0.502656in}}%
\pgfpathlineto{\pgfqpoint{0.356427in}{0.502586in}}%
\pgfpathlineto{\pgfqpoint{0.350992in}{0.502531in}}%
\pgfpathlineto{\pgfqpoint{0.345556in}{0.502500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345556in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345556in}{0.502504in}}%
\pgfpathlineto{\pgfqpoint{0.345556in}{0.502504in}}%
\pgfpathlineto{\pgfqpoint{0.350992in}{0.502582in}}%
\pgfpathlineto{\pgfqpoint{0.356427in}{0.502661in}}%
\pgfpathlineto{\pgfqpoint{0.361863in}{0.502739in}}%
\pgfpathlineto{\pgfqpoint{0.367299in}{0.502817in}}%
\pgfpathlineto{\pgfqpoint{0.372735in}{0.502896in}}%
\pgfpathlineto{\pgfqpoint{0.378171in}{0.503005in}}%
\pgfpathlineto{\pgfqpoint{0.383607in}{0.503150in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{0.503295in}}%
\pgfpathlineto{\pgfqpoint{0.394479in}{0.503439in}}%
\pgfpathlineto{\pgfqpoint{0.399914in}{0.503584in}}%
\pgfpathlineto{\pgfqpoint{0.405350in}{0.503729in}}%
\pgfpathlineto{\pgfqpoint{0.410786in}{0.503913in}}%
\pgfpathlineto{\pgfqpoint{0.416222in}{0.504103in}}%
\pgfpathlineto{\pgfqpoint{0.421658in}{0.504292in}}%
\pgfpathlineto{\pgfqpoint{0.427094in}{0.504482in}}%
\pgfpathlineto{\pgfqpoint{0.432530in}{0.504672in}}%
\pgfpathlineto{\pgfqpoint{0.437966in}{0.504873in}}%
\pgfpathlineto{\pgfqpoint{0.443401in}{0.505101in}}%
\pgfpathlineto{\pgfqpoint{0.448837in}{0.505329in}}%
\pgfpathlineto{\pgfqpoint{0.454273in}{0.505557in}}%
\pgfpathlineto{\pgfqpoint{0.459709in}{0.505784in}}%
\pgfpathlineto{\pgfqpoint{0.465145in}{0.506012in}}%
\pgfpathlineto{\pgfqpoint{0.470581in}{0.506265in}}%
\pgfpathlineto{\pgfqpoint{0.476017in}{0.506528in}}%
\pgfpathlineto{\pgfqpoint{0.481452in}{0.506791in}}%
\pgfpathlineto{\pgfqpoint{0.486888in}{0.507054in}}%
\pgfpathlineto{\pgfqpoint{0.492324in}{0.507317in}}%
\pgfpathlineto{\pgfqpoint{0.497760in}{0.507584in}}%
\pgfpathlineto{\pgfqpoint{0.503196in}{0.507880in}}%
\pgfpathlineto{\pgfqpoint{0.508632in}{0.508177in}}%
\pgfpathlineto{\pgfqpoint{0.514068in}{0.508473in}}%
\pgfpathlineto{\pgfqpoint{0.519504in}{0.508769in}}%
\pgfpathlineto{\pgfqpoint{0.524939in}{0.509066in}}%
\pgfpathlineto{\pgfqpoint{0.530375in}{0.509379in}}%
\pgfpathlineto{\pgfqpoint{0.535811in}{0.509708in}}%
\pgfpathlineto{\pgfqpoint{0.541247in}{0.510037in}}%
\pgfpathlineto{\pgfqpoint{0.546683in}{0.510366in}}%
\pgfpathlineto{\pgfqpoint{0.552119in}{0.510695in}}%
\pgfpathlineto{\pgfqpoint{0.557555in}{0.511024in}}%
\pgfpathlineto{\pgfqpoint{0.562991in}{0.511383in}}%
\pgfpathlineto{\pgfqpoint{0.568426in}{0.511744in}}%
\pgfpathlineto{\pgfqpoint{0.573862in}{0.512106in}}%
\pgfpathlineto{\pgfqpoint{0.579298in}{0.512467in}}%
\pgfpathlineto{\pgfqpoint{0.584734in}{0.512829in}}%
\pgfpathlineto{\pgfqpoint{0.590170in}{0.513201in}}%
\pgfpathlineto{\pgfqpoint{0.595606in}{0.513595in}}%
\pgfpathlineto{\pgfqpoint{0.601042in}{0.513990in}}%
\pgfpathlineto{\pgfqpoint{0.606478in}{0.514384in}}%
\pgfpathlineto{\pgfqpoint{0.611913in}{0.514778in}}%
\pgfpathlineto{\pgfqpoint{0.617349in}{0.515172in}}%
\pgfpathlineto{\pgfqpoint{0.622785in}{0.515592in}}%
\pgfpathlineto{\pgfqpoint{0.628221in}{0.516019in}}%
\pgfpathlineto{\pgfqpoint{0.633657in}{0.516447in}}%
\pgfpathlineto{\pgfqpoint{0.639093in}{0.516875in}}%
\pgfpathlineto{\pgfqpoint{0.644529in}{0.517303in}}%
\pgfpathlineto{\pgfqpoint{0.649965in}{0.517736in}}%
\pgfpathlineto{\pgfqpoint{0.655400in}{0.518199in}}%
\pgfpathlineto{\pgfqpoint{0.660836in}{0.518661in}}%
\pgfpathlineto{\pgfqpoint{0.666272in}{0.519123in}}%
\pgfpathlineto{\pgfqpoint{0.671708in}{0.519586in}}%
\pgfpathlineto{\pgfqpoint{0.677144in}{0.520048in}}%
\pgfpathlineto{\pgfqpoint{0.682580in}{0.520532in}}%
\pgfpathlineto{\pgfqpoint{0.688016in}{0.521030in}}%
\pgfpathlineto{\pgfqpoint{0.693451in}{0.521529in}}%
\pgfpathlineto{\pgfqpoint{0.698887in}{0.522027in}}%
\pgfpathlineto{\pgfqpoint{0.704323in}{0.522526in}}%
\pgfpathlineto{\pgfqpoint{0.709759in}{0.523025in}}%
\pgfpathlineto{\pgfqpoint{0.715195in}{0.523561in}}%
\pgfpathlineto{\pgfqpoint{0.720631in}{0.524098in}}%
\pgfpathlineto{\pgfqpoint{0.726067in}{0.524635in}}%
\pgfpathlineto{\pgfqpoint{0.731503in}{0.525171in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.525708in}}%
\pgfpathlineto{\pgfqpoint{0.742374in}{0.526261in}}%
\pgfpathlineto{\pgfqpoint{0.747810in}{0.526839in}}%
\pgfpathlineto{\pgfqpoint{0.753246in}{0.527416in}}%
\pgfpathlineto{\pgfqpoint{0.758682in}{0.527993in}}%
\pgfpathlineto{\pgfqpoint{0.764118in}{0.528571in}}%
\pgfpathlineto{\pgfqpoint{0.769554in}{0.529148in}}%
\pgfpathlineto{\pgfqpoint{0.774990in}{0.529761in}}%
\pgfpathlineto{\pgfqpoint{0.780425in}{0.530381in}}%
\pgfpathlineto{\pgfqpoint{0.785861in}{0.531002in}}%
\pgfpathlineto{\pgfqpoint{0.791297in}{0.531623in}}%
\pgfpathlineto{\pgfqpoint{0.796733in}{0.532243in}}%
\pgfpathlineto{\pgfqpoint{0.802169in}{0.532875in}}%
\pgfpathlineto{\pgfqpoint{0.807605in}{0.533542in}}%
\pgfpathlineto{\pgfqpoint{0.813041in}{0.534209in}}%
\pgfpathlineto{\pgfqpoint{0.818477in}{0.534876in}}%
\pgfpathlineto{\pgfqpoint{0.823912in}{0.535544in}}%
\pgfpathlineto{\pgfqpoint{0.829348in}{0.536211in}}%
\pgfpathlineto{\pgfqpoint{0.834784in}{0.536910in}}%
\pgfpathlineto{\pgfqpoint{0.840220in}{0.537628in}}%
\pgfpathlineto{\pgfqpoint{0.845656in}{0.538346in}}%
\pgfpathlineto{\pgfqpoint{0.851092in}{0.539063in}}%
\pgfpathlineto{\pgfqpoint{0.856528in}{0.539781in}}%
\pgfpathlineto{\pgfqpoint{0.861964in}{0.540501in}}%
\pgfpathlineto{\pgfqpoint{0.867399in}{0.541274in}}%
\pgfpathlineto{\pgfqpoint{0.872835in}{0.542046in}}%
\pgfpathlineto{\pgfqpoint{0.878271in}{0.542818in}}%
\pgfpathlineto{\pgfqpoint{0.883707in}{0.543591in}}%
\pgfpathlineto{\pgfqpoint{0.889143in}{0.544363in}}%
\pgfpathlineto{\pgfqpoint{0.894579in}{0.545163in}}%
\pgfpathlineto{\pgfqpoint{0.900015in}{0.545995in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.546827in}}%
\pgfpathlineto{\pgfqpoint{0.910886in}{0.547659in}}%
\pgfpathlineto{\pgfqpoint{0.916322in}{0.548491in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.549323in}}%
\pgfpathlineto{\pgfqpoint{0.927194in}{0.550212in}}%
\pgfpathlineto{\pgfqpoint{0.932630in}{0.551110in}}%
\pgfpathlineto{\pgfqpoint{0.938066in}{0.552007in}}%
\pgfpathlineto{\pgfqpoint{0.943502in}{0.552904in}}%
\pgfpathlineto{\pgfqpoint{0.948937in}{0.553802in}}%
\pgfpathlineto{\pgfqpoint{0.954373in}{0.554720in}}%
\pgfpathlineto{\pgfqpoint{0.959809in}{0.555689in}}%
\pgfpathlineto{\pgfqpoint{0.965245in}{0.556658in}}%
\pgfpathlineto{\pgfqpoint{0.970681in}{0.557627in}}%
\pgfpathlineto{\pgfqpoint{0.976117in}{0.558596in}}%
\pgfpathlineto{\pgfqpoint{0.981553in}{0.559566in}}%
\pgfpathlineto{\pgfqpoint{0.986989in}{0.560590in}}%
\pgfpathlineto{\pgfqpoint{0.992424in}{0.561639in}}%
\pgfpathlineto{\pgfqpoint{0.997860in}{0.562687in}}%
\pgfpathlineto{\pgfqpoint{1.003296in}{0.563736in}}%
\pgfpathlineto{\pgfqpoint{1.008732in}{0.564784in}}%
\pgfpathlineto{\pgfqpoint{1.014168in}{0.565842in}}%
\pgfpathlineto{\pgfqpoint{1.019604in}{0.566979in}}%
\pgfpathlineto{\pgfqpoint{1.025040in}{0.568115in}}%
\pgfpathlineto{\pgfqpoint{1.030476in}{0.569252in}}%
\pgfpathlineto{\pgfqpoint{1.035911in}{0.570388in}}%
\pgfpathlineto{\pgfqpoint{1.041347in}{0.571525in}}%
\pgfpathlineto{\pgfqpoint{1.046783in}{0.572712in}}%
\pgfpathlineto{\pgfqpoint{1.052219in}{0.573946in}}%
\pgfpathlineto{\pgfqpoint{1.057655in}{0.575181in}}%
\pgfpathlineto{\pgfqpoint{1.063091in}{0.576415in}}%
\pgfpathlineto{\pgfqpoint{1.068527in}{0.577649in}}%
\pgfpathlineto{\pgfqpoint{1.073963in}{0.578883in}}%
\pgfpathlineto{\pgfqpoint{1.079398in}{0.580220in}}%
\pgfpathlineto{\pgfqpoint{1.084834in}{0.581563in}}%
\pgfpathlineto{\pgfqpoint{1.090270in}{0.582907in}}%
\pgfpathlineto{\pgfqpoint{1.095706in}{0.584250in}}%
\pgfpathlineto{\pgfqpoint{1.101142in}{0.585594in}}%
\pgfpathlineto{\pgfqpoint{1.106578in}{0.586980in}}%
\pgfpathlineto{\pgfqpoint{1.112014in}{0.588446in}}%
\pgfpathlineto{\pgfqpoint{1.117449in}{0.589912in}}%
\pgfpathlineto{\pgfqpoint{1.122885in}{0.591379in}}%
\pgfpathlineto{\pgfqpoint{1.128321in}{0.592845in}}%
\pgfpathlineto{\pgfqpoint{1.133757in}{0.594311in}}%
\pgfpathlineto{\pgfqpoint{1.139193in}{0.595882in}}%
\pgfpathlineto{\pgfqpoint{1.144629in}{0.597486in}}%
\pgfpathlineto{\pgfqpoint{1.150065in}{0.599091in}}%
\pgfpathlineto{\pgfqpoint{1.155501in}{0.600695in}}%
\pgfpathlineto{\pgfqpoint{1.160936in}{0.602300in}}%
\pgfpathlineto{\pgfqpoint{1.166372in}{0.603931in}}%
\pgfpathlineto{\pgfqpoint{1.171808in}{0.605692in}}%
\pgfpathlineto{\pgfqpoint{1.177244in}{0.607453in}}%
\pgfpathlineto{\pgfqpoint{1.182680in}{0.609214in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{0.610975in}}%
\pgfpathlineto{\pgfqpoint{1.193552in}{0.612736in}}%
\pgfpathlineto{\pgfqpoint{1.198988in}{0.614600in}}%
\pgfpathlineto{\pgfqpoint{1.204423in}{0.616540in}}%
\pgfpathlineto{\pgfqpoint{1.209859in}{0.618479in}}%
\pgfpathlineto{\pgfqpoint{1.215295in}{0.620418in}}%
\pgfpathlineto{\pgfqpoint{1.220731in}{0.622357in}}%
\pgfpathlineto{\pgfqpoint{1.226167in}{0.624296in}}%
\pgfpathlineto{\pgfqpoint{1.231603in}{0.626437in}}%
\pgfpathlineto{\pgfqpoint{1.237039in}{0.628580in}}%
\pgfpathlineto{\pgfqpoint{1.242475in}{0.630723in}}%
\pgfpathlineto{\pgfqpoint{1.247910in}{0.632866in}}%
\pgfpathlineto{\pgfqpoint{1.253346in}{0.635009in}}%
\pgfpathlineto{\pgfqpoint{1.258782in}{0.637246in}}%
\pgfpathlineto{\pgfqpoint{1.264218in}{0.639623in}}%
\pgfpathlineto{\pgfqpoint{1.269654in}{0.642000in}}%
\pgfpathlineto{\pgfqpoint{1.275090in}{0.644377in}}%
\pgfpathlineto{\pgfqpoint{1.280526in}{0.646754in}}%
\pgfpathlineto{\pgfqpoint{1.285962in}{0.649131in}}%
\pgfpathlineto{\pgfqpoint{1.291397in}{0.651728in}}%
\pgfpathlineto{\pgfqpoint{1.296833in}{0.654375in}}%
\pgfpathlineto{\pgfqpoint{1.302269in}{0.657023in}}%
\pgfpathlineto{\pgfqpoint{1.307705in}{0.659670in}}%
\pgfpathlineto{\pgfqpoint{1.313141in}{0.662317in}}%
\pgfpathlineto{\pgfqpoint{1.318577in}{0.665036in}}%
\pgfpathlineto{\pgfqpoint{1.324013in}{0.667997in}}%
\pgfpathlineto{\pgfqpoint{1.329448in}{0.670958in}}%
\pgfpathlineto{\pgfqpoint{1.334884in}{0.673920in}}%
\pgfpathlineto{\pgfqpoint{1.340320in}{0.676881in}}%
\pgfpathlineto{\pgfqpoint{1.345756in}{0.679842in}}%
\pgfpathlineto{\pgfqpoint{1.351192in}{0.683037in}}%
\pgfpathlineto{\pgfqpoint{1.356628in}{0.686365in}}%
\pgfpathlineto{\pgfqpoint{1.362064in}{0.689693in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{0.693021in}}%
\pgfpathlineto{\pgfqpoint{1.372935in}{0.696348in}}%
\pgfpathlineto{\pgfqpoint{1.378371in}{0.699697in}}%
\pgfpathlineto{\pgfqpoint{1.383807in}{0.703455in}}%
\pgfpathlineto{\pgfqpoint{1.389243in}{0.707212in}}%
\pgfpathlineto{\pgfqpoint{1.394679in}{0.710970in}}%
\pgfpathlineto{\pgfqpoint{1.400115in}{0.714727in}}%
\pgfpathlineto{\pgfqpoint{1.405551in}{0.718484in}}%
\pgfpathlineto{\pgfqpoint{1.410987in}{0.722475in}}%
\pgfpathlineto{\pgfqpoint{1.416422in}{0.726739in}}%
\pgfpathlineto{\pgfqpoint{1.421858in}{0.731002in}}%
\pgfpathlineto{\pgfqpoint{1.427294in}{0.735265in}}%
\pgfpathlineto{\pgfqpoint{1.432730in}{0.739529in}}%
\pgfpathlineto{\pgfqpoint{1.438166in}{0.743792in}}%
\pgfpathlineto{\pgfqpoint{1.443602in}{0.748577in}}%
\pgfpathlineto{\pgfqpoint{1.449038in}{0.753438in}}%
\pgfpathlineto{\pgfqpoint{1.454474in}{0.758298in}}%
\pgfpathlineto{\pgfqpoint{1.459909in}{0.763159in}}%
\pgfpathlineto{\pgfqpoint{1.465345in}{0.768020in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{0.773082in}}%
\pgfpathlineto{\pgfqpoint{1.476217in}{0.778648in}}%
\pgfpathlineto{\pgfqpoint{1.481653in}{0.784215in}}%
\pgfpathlineto{\pgfqpoint{1.487089in}{0.789782in}}%
\pgfpathlineto{\pgfqpoint{1.492525in}{0.795349in}}%
\pgfpathlineto{\pgfqpoint{1.497961in}{0.800916in}}%
\pgfpathlineto{\pgfqpoint{1.503396in}{0.807063in}}%
\pgfpathlineto{\pgfqpoint{1.508832in}{0.813463in}}%
\pgfpathlineto{\pgfqpoint{1.514268in}{0.819862in}}%
\pgfpathlineto{\pgfqpoint{1.519704in}{0.826262in}}%
\pgfpathlineto{\pgfqpoint{1.525140in}{0.832662in}}%
\pgfpathlineto{\pgfqpoint{1.530576in}{0.839167in}}%
\pgfpathlineto{\pgfqpoint{1.536012in}{0.846543in}}%
\pgfpathlineto{\pgfqpoint{1.541447in}{0.853919in}}%
\pgfpathlineto{\pgfqpoint{1.546883in}{0.861294in}}%
\pgfpathlineto{\pgfqpoint{1.552319in}{0.868670in}}%
\pgfpathlineto{\pgfqpoint{1.557755in}{0.876046in}}%
\pgfpathlineto{\pgfqpoint{1.563191in}{0.884007in}}%
\pgfpathlineto{\pgfqpoint{1.568627in}{0.892510in}}%
\pgfpathlineto{\pgfqpoint{1.574063in}{0.901012in}}%
\pgfpathlineto{\pgfqpoint{1.579499in}{0.909515in}}%
\pgfpathlineto{\pgfqpoint{1.584934in}{0.918018in}}%
\pgfpathlineto{\pgfqpoint{1.590370in}{0.926520in}}%
\pgfpathlineto{\pgfqpoint{1.595806in}{0.936204in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{0.945976in}}%
\pgfpathlineto{\pgfqpoint{1.606678in}{0.955747in}}%
\pgfpathlineto{\pgfqpoint{1.612114in}{0.965518in}}%
\pgfpathlineto{\pgfqpoint{1.617550in}{0.975289in}}%
\pgfpathlineto{\pgfqpoint{1.622986in}{0.985530in}}%
\pgfpathlineto{\pgfqpoint{1.628421in}{0.996669in}}%
\pgfpathlineto{\pgfqpoint{1.633857in}{1.007808in}}%
\pgfpathlineto{\pgfqpoint{1.639293in}{1.018947in}}%
\pgfpathlineto{\pgfqpoint{1.644729in}{1.030086in}}%
\pgfpathlineto{\pgfqpoint{1.650165in}{1.041225in}}%
\pgfpathlineto{\pgfqpoint{1.655601in}{1.053401in}}%
\pgfpathlineto{\pgfqpoint{1.661037in}{1.065914in}}%
\pgfpathlineto{\pgfqpoint{1.666473in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{1.671908in}{1.090940in}}%
\pgfpathlineto{\pgfqpoint{1.677344in}{1.103453in}}%
\pgfpathlineto{\pgfqpoint{1.682780in}{1.116171in}}%
\pgfpathlineto{\pgfqpoint{1.688216in}{1.129913in}}%
\pgfpathlineto{\pgfqpoint{1.693652in}{1.143656in}}%
\pgfpathlineto{\pgfqpoint{1.699088in}{1.157399in}}%
\pgfpathlineto{\pgfqpoint{1.704524in}{1.171141in}}%
\pgfpathlineto{\pgfqpoint{1.709960in}{1.184884in}}%
\pgfpathlineto{\pgfqpoint{1.715395in}{1.199142in}}%
\pgfpathlineto{\pgfqpoint{1.720831in}{1.213778in}}%
\pgfpathlineto{\pgfqpoint{1.726267in}{1.228413in}}%
\pgfpathlineto{\pgfqpoint{1.731703in}{1.243048in}}%
\pgfpathlineto{\pgfqpoint{1.737139in}{1.257684in}}%
\pgfpathlineto{\pgfqpoint{1.742575in}{1.272319in}}%
\pgfpathlineto{\pgfqpoint{1.748011in}{1.287330in}}%
\pgfpathlineto{\pgfqpoint{1.753446in}{1.302345in}}%
\pgfpathlineto{\pgfqpoint{1.758882in}{1.317360in}}%
\pgfpathlineto{\pgfqpoint{1.764318in}{1.332374in}}%
\pgfpathlineto{\pgfqpoint{1.769754in}{1.347389in}}%
\pgfpathlineto{\pgfqpoint{1.775190in}{1.362308in}}%
\pgfpathlineto{\pgfqpoint{1.780626in}{1.377082in}}%
\pgfpathlineto{\pgfqpoint{1.786062in}{1.391856in}}%
\pgfpathlineto{\pgfqpoint{1.791498in}{1.406630in}}%
\pgfpathlineto{\pgfqpoint{1.796933in}{1.421405in}}%
\pgfpathlineto{\pgfqpoint{1.802369in}{1.436179in}}%
\pgfpathlineto{\pgfqpoint{1.807805in}{1.450337in}}%
\pgfpathlineto{\pgfqpoint{1.813241in}{1.464354in}}%
\pgfpathlineto{\pgfqpoint{1.818677in}{1.478370in}}%
\pgfpathlineto{\pgfqpoint{1.824113in}{1.492387in}}%
\pgfpathlineto{\pgfqpoint{1.829549in}{1.506403in}}%
\pgfpathlineto{\pgfqpoint{1.834985in}{1.520164in}}%
\pgfpathlineto{\pgfqpoint{1.840420in}{1.533041in}}%
\pgfpathlineto{\pgfqpoint{1.845856in}{1.545917in}}%
\pgfpathlineto{\pgfqpoint{1.851292in}{1.558794in}}%
\pgfpathlineto{\pgfqpoint{1.856728in}{1.571670in}}%
\pgfpathlineto{\pgfqpoint{1.862164in}{1.584547in}}%
\pgfpathlineto{\pgfqpoint{1.867600in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{1.873036in}{1.608122in}}%
\pgfpathlineto{\pgfqpoint{1.878472in}{1.619667in}}%
\pgfpathlineto{\pgfqpoint{1.883907in}{1.631213in}}%
\pgfpathlineto{\pgfqpoint{1.889343in}{1.642758in}}%
\pgfpathlineto{\pgfqpoint{1.894779in}{1.654239in}}%
\pgfpathlineto{\pgfqpoint{1.900215in}{1.664423in}}%
\pgfpathlineto{\pgfqpoint{1.905651in}{1.674607in}}%
\pgfpathlineto{\pgfqpoint{1.911087in}{1.684791in}}%
\pgfpathlineto{\pgfqpoint{1.916523in}{1.694976in}}%
\pgfpathlineto{\pgfqpoint{1.921959in}{1.705160in}}%
\pgfpathlineto{\pgfqpoint{1.927394in}{1.714754in}}%
\pgfpathlineto{\pgfqpoint{1.932830in}{1.723654in}}%
\pgfpathlineto{\pgfqpoint{1.938266in}{1.732554in}}%
\pgfpathlineto{\pgfqpoint{1.943702in}{1.741453in}}%
\pgfpathlineto{\pgfqpoint{1.949138in}{1.750353in}}%
\pgfpathlineto{\pgfqpoint{1.954574in}{1.759253in}}%
\pgfpathlineto{\pgfqpoint{1.960010in}{1.767148in}}%
\pgfpathlineto{\pgfqpoint{1.965445in}{1.774893in}}%
\pgfpathlineto{\pgfqpoint{1.970881in}{1.782639in}}%
\pgfpathlineto{\pgfqpoint{1.976317in}{1.790385in}}%
\pgfpathlineto{\pgfqpoint{1.981753in}{1.798131in}}%
\pgfpathlineto{\pgfqpoint{1.987189in}{1.805592in}}%
\pgfpathlineto{\pgfqpoint{1.992625in}{1.812332in}}%
\pgfpathlineto{\pgfqpoint{1.998061in}{1.819072in}}%
\pgfpathlineto{\pgfqpoint{2.003497in}{1.825812in}}%
\pgfpathlineto{\pgfqpoint{2.008932in}{1.832551in}}%
\pgfpathlineto{\pgfqpoint{2.014368in}{1.839291in}}%
\pgfpathlineto{\pgfqpoint{2.019804in}{1.845433in}}%
\pgfpathlineto{\pgfqpoint{2.025240in}{1.851311in}}%
\pgfpathlineto{\pgfqpoint{2.030676in}{1.857190in}}%
\pgfpathlineto{\pgfqpoint{2.036112in}{1.863068in}}%
\pgfpathlineto{\pgfqpoint{2.041548in}{1.868946in}}%
\pgfpathlineto{\pgfqpoint{2.046984in}{1.874747in}}%
\pgfpathlineto{\pgfqpoint{2.052419in}{1.879894in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{1.885041in}}%
\pgfpathlineto{\pgfqpoint{2.063291in}{1.890189in}}%
\pgfpathlineto{\pgfqpoint{2.068727in}{1.895336in}}%
\pgfpathlineto{\pgfqpoint{2.074163in}{1.900483in}}%
\pgfpathlineto{\pgfqpoint{2.079599in}{1.905311in}}%
\pgfpathlineto{\pgfqpoint{2.085035in}{1.909840in}}%
\pgfpathlineto{\pgfqpoint{2.090471in}{1.914370in}}%
\pgfpathlineto{\pgfqpoint{2.095906in}{1.918899in}}%
\pgfpathlineto{\pgfqpoint{2.101342in}{1.923429in}}%
\pgfpathlineto{\pgfqpoint{2.106778in}{1.927959in}}%
\pgfpathlineto{\pgfqpoint{2.112214in}{1.932004in}}%
\pgfpathlineto{\pgfqpoint{2.117650in}{1.936012in}}%
\pgfpathlineto{\pgfqpoint{2.123086in}{1.940020in}}%
\pgfpathlineto{\pgfqpoint{2.128522in}{1.944029in}}%
\pgfpathlineto{\pgfqpoint{2.133957in}{1.948037in}}%
\pgfpathlineto{\pgfqpoint{2.139393in}{1.951895in}}%
\pgfpathlineto{\pgfqpoint{2.144829in}{1.955463in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.959030in}}%
\pgfpathlineto{\pgfqpoint{2.155701in}{1.962598in}}%
\pgfpathlineto{\pgfqpoint{2.161137in}{1.966166in}}%
\pgfpathlineto{\pgfqpoint{2.166573in}{1.969733in}}%
\pgfpathlineto{\pgfqpoint{2.172009in}{1.973021in}}%
\pgfpathlineto{\pgfqpoint{2.177444in}{1.976216in}}%
\pgfpathlineto{\pgfqpoint{2.182880in}{1.979411in}}%
\pgfpathlineto{\pgfqpoint{2.188316in}{1.982606in}}%
\pgfpathlineto{\pgfqpoint{2.193752in}{1.985801in}}%
\pgfpathlineto{\pgfqpoint{2.199188in}{1.988945in}}%
\pgfpathlineto{\pgfqpoint{2.204624in}{1.991826in}}%
\pgfpathlineto{\pgfqpoint{2.210060in}{1.994707in}}%
\pgfpathlineto{\pgfqpoint{2.215496in}{1.997588in}}%
\pgfpathlineto{\pgfqpoint{2.220931in}{2.000469in}}%
\pgfpathlineto{\pgfqpoint{2.226367in}{2.003350in}}%
\pgfpathlineto{\pgfqpoint{2.231803in}{2.006077in}}%
\pgfpathlineto{\pgfqpoint{2.237239in}{2.008691in}}%
\pgfpathlineto{\pgfqpoint{2.242675in}{2.011304in}}%
\pgfpathlineto{\pgfqpoint{2.248111in}{2.013918in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{2.016532in}}%
\pgfpathlineto{\pgfqpoint{2.258983in}{2.019146in}}%
\pgfpathlineto{\pgfqpoint{2.264418in}{2.021526in}}%
\pgfpathlineto{\pgfqpoint{2.269854in}{2.023904in}}%
\pgfpathlineto{\pgfqpoint{2.275290in}{2.026281in}}%
\pgfpathlineto{\pgfqpoint{2.280726in}{2.028659in}}%
\pgfpathlineto{\pgfqpoint{2.286162in}{2.031037in}}%
\pgfpathlineto{\pgfqpoint{2.291598in}{2.033333in}}%
\pgfpathlineto{\pgfqpoint{2.297034in}{2.035506in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{2.037680in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{2.039853in}}%
\pgfpathlineto{\pgfqpoint{2.313341in}{2.042027in}}%
\pgfpathlineto{\pgfqpoint{2.318777in}{2.044200in}}%
\pgfpathlineto{\pgfqpoint{2.324213in}{2.046230in}}%
\pgfpathlineto{\pgfqpoint{2.329649in}{2.048227in}}%
\pgfpathlineto{\pgfqpoint{2.335085in}{2.050223in}}%
\pgfpathlineto{\pgfqpoint{2.340521in}{2.052219in}}%
\pgfpathlineto{\pgfqpoint{2.345956in}{2.054215in}}%
\pgfpathlineto{\pgfqpoint{2.351392in}{2.056177in}}%
\pgfpathlineto{\pgfqpoint{2.356828in}{2.058019in}}%
\pgfpathlineto{\pgfqpoint{2.362264in}{2.059860in}}%
\pgfpathlineto{\pgfqpoint{2.367700in}{2.061702in}}%
\pgfpathlineto{\pgfqpoint{2.373136in}{2.063544in}}%
\pgfpathlineto{\pgfqpoint{2.378572in}{2.065385in}}%
\pgfpathlineto{\pgfqpoint{2.384008in}{2.067141in}}%
\pgfpathlineto{\pgfqpoint{2.389443in}{2.068847in}}%
\pgfpathlineto{\pgfqpoint{2.394879in}{2.070553in}}%
\pgfpathlineto{\pgfqpoint{2.400315in}{2.072259in}}%
\pgfpathlineto{\pgfqpoint{2.405751in}{2.073965in}}%
\pgfpathlineto{\pgfqpoint{2.411187in}{2.075666in}}%
\pgfpathlineto{\pgfqpoint{2.416623in}{2.077252in}}%
\pgfpathlineto{\pgfqpoint{2.422059in}{2.078839in}}%
\pgfpathlineto{\pgfqpoint{2.427495in}{2.080426in}}%
\pgfpathlineto{\pgfqpoint{2.432930in}{2.082012in}}%
\pgfpathlineto{\pgfqpoint{2.438366in}{2.083599in}}%
\pgfpathlineto{\pgfqpoint{2.443802in}{2.085138in}}%
\pgfpathlineto{\pgfqpoint{2.449238in}{2.086619in}}%
\pgfpathlineto{\pgfqpoint{2.454674in}{2.088100in}}%
\pgfpathlineto{\pgfqpoint{2.460110in}{2.089581in}}%
\pgfpathlineto{\pgfqpoint{2.465546in}{2.091062in}}%
\pgfpathlineto{\pgfqpoint{2.470982in}{2.092543in}}%
\pgfpathlineto{\pgfqpoint{2.476417in}{2.093943in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{2.095331in}}%
\pgfpathlineto{\pgfqpoint{2.487289in}{2.096718in}}%
\pgfpathlineto{\pgfqpoint{2.492725in}{2.098105in}}%
\pgfpathlineto{\pgfqpoint{2.498161in}{2.099493in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{2.100857in}}%
\pgfpathlineto{\pgfqpoint{2.509033in}{2.102160in}}%
\pgfpathlineto{\pgfqpoint{2.514469in}{2.103464in}}%
\pgfpathlineto{\pgfqpoint{2.519904in}{2.104768in}}%
\pgfpathlineto{\pgfqpoint{2.525340in}{2.106071in}}%
\pgfpathlineto{\pgfqpoint{2.530776in}{2.107375in}}%
\pgfpathlineto{\pgfqpoint{2.536212in}{2.108626in}}%
\pgfpathlineto{\pgfqpoint{2.541648in}{2.109855in}}%
\pgfpathlineto{\pgfqpoint{2.547084in}{2.111083in}}%
\pgfpathlineto{\pgfqpoint{2.552520in}{2.112312in}}%
\pgfpathlineto{\pgfqpoint{2.557955in}{2.113540in}}%
\pgfpathlineto{\pgfqpoint{2.563391in}{2.114761in}}%
\pgfpathlineto{\pgfqpoint{2.568827in}{2.115922in}}%
\pgfpathlineto{\pgfqpoint{2.574263in}{2.117082in}}%
\pgfpathlineto{\pgfqpoint{2.579699in}{2.118242in}}%
\pgfpathlineto{\pgfqpoint{2.585135in}{2.119403in}}%
\pgfpathlineto{\pgfqpoint{2.590571in}{2.120563in}}%
\pgfpathlineto{\pgfqpoint{2.596007in}{2.121691in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{2.122790in}}%
\pgfpathlineto{\pgfqpoint{2.606878in}{2.123888in}}%
\pgfpathlineto{\pgfqpoint{2.612314in}{2.124986in}}%
\pgfpathlineto{\pgfqpoint{2.617750in}{2.126084in}}%
\pgfpathlineto{\pgfqpoint{2.623186in}{2.127182in}}%
\pgfpathlineto{\pgfqpoint{2.628622in}{2.128228in}}%
\pgfpathlineto{\pgfqpoint{2.634058in}{2.129269in}}%
\pgfpathlineto{\pgfqpoint{2.639494in}{2.130310in}}%
\pgfpathlineto{\pgfqpoint{2.644929in}{2.131351in}}%
\pgfpathlineto{\pgfqpoint{2.650365in}{2.132392in}}%
\pgfpathlineto{\pgfqpoint{2.655801in}{2.133415in}}%
\pgfpathlineto{\pgfqpoint{2.661237in}{2.134402in}}%
\pgfpathlineto{\pgfqpoint{2.666673in}{2.135390in}}%
\pgfpathlineto{\pgfqpoint{2.672109in}{2.136377in}}%
\pgfpathlineto{\pgfqpoint{2.677545in}{2.137365in}}%
\pgfpathlineto{\pgfqpoint{2.682981in}{2.138353in}}%
\pgfpathlineto{\pgfqpoint{2.688416in}{2.139302in}}%
\pgfpathlineto{\pgfqpoint{2.693852in}{2.140239in}}%
\pgfpathlineto{\pgfqpoint{2.699288in}{2.141176in}}%
\pgfpathlineto{\pgfqpoint{2.704724in}{2.142113in}}%
\pgfpathlineto{\pgfqpoint{2.710160in}{2.143050in}}%
\pgfpathlineto{\pgfqpoint{2.715596in}{2.143980in}}%
\pgfpathlineto{\pgfqpoint{2.721032in}{2.144868in}}%
\pgfpathlineto{\pgfqpoint{2.726468in}{2.145756in}}%
\pgfpathlineto{\pgfqpoint{2.731903in}{2.146644in}}%
\pgfpathlineto{\pgfqpoint{2.737339in}{2.147532in}}%
\pgfpathlineto{\pgfqpoint{2.742775in}{2.148420in}}%
\pgfpathlineto{\pgfqpoint{2.748211in}{2.149281in}}%
\pgfpathlineto{\pgfqpoint{2.753647in}{2.150121in}}%
\pgfpathlineto{\pgfqpoint{2.759083in}{2.150961in}}%
\pgfpathlineto{\pgfqpoint{2.764519in}{2.151801in}}%
\pgfpathlineto{\pgfqpoint{2.769954in}{2.152641in}}%
\pgfpathlineto{\pgfqpoint{2.775390in}{2.153481in}}%
\pgfpathlineto{\pgfqpoint{2.780826in}{2.154272in}}%
\pgfpathlineto{\pgfqpoint{2.786262in}{2.155063in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{2.155854in}}%
\pgfpathlineto{\pgfqpoint{2.797134in}{2.156645in}}%
\pgfpathlineto{\pgfqpoint{2.802570in}{2.157436in}}%
\pgfpathlineto{\pgfqpoint{2.808006in}{2.158205in}}%
\pgfpathlineto{\pgfqpoint{2.813441in}{2.158941in}}%
\pgfpathlineto{\pgfqpoint{2.818877in}{2.159678in}}%
\pgfpathlineto{\pgfqpoint{2.824313in}{2.160414in}}%
\pgfpathlineto{\pgfqpoint{2.829749in}{2.161151in}}%
\pgfpathlineto{\pgfqpoint{2.835185in}{2.161887in}}%
\pgfpathlineto{\pgfqpoint{2.840621in}{2.162572in}}%
\pgfpathlineto{\pgfqpoint{2.846057in}{2.163245in}}%
\pgfpathlineto{\pgfqpoint{2.851493in}{2.163917in}}%
\pgfpathlineto{\pgfqpoint{2.856928in}{2.164590in}}%
\pgfpathlineto{\pgfqpoint{2.862364in}{2.165263in}}%
\pgfpathlineto{\pgfqpoint{2.867800in}{2.165919in}}%
\pgfpathlineto{\pgfqpoint{2.873236in}{2.166516in}}%
\pgfpathlineto{\pgfqpoint{2.878672in}{2.167113in}}%
\pgfpathlineto{\pgfqpoint{2.884108in}{2.167709in}}%
\pgfpathlineto{\pgfqpoint{2.889544in}{2.168306in}}%
\pgfpathlineto{\pgfqpoint{2.894980in}{2.168903in}}%
\pgfpathlineto{\pgfqpoint{2.900415in}{2.169426in}}%
\pgfpathlineto{\pgfqpoint{2.905851in}{2.169906in}}%
\pgfpathlineto{\pgfqpoint{2.911287in}{2.170386in}}%
\pgfpathlineto{\pgfqpoint{2.916723in}{2.170865in}}%
\pgfpathlineto{\pgfqpoint{2.922159in}{2.171345in}}%
\pgfpathlineto{\pgfqpoint{2.927595in}{2.171821in}}%
\pgfpathlineto{\pgfqpoint{2.933031in}{2.172194in}}%
\pgfpathlineto{\pgfqpoint{2.938467in}{2.172567in}}%
\pgfpathlineto{\pgfqpoint{2.943902in}{2.172940in}}%
\pgfpathlineto{\pgfqpoint{2.949338in}{2.173313in}}%
\pgfpathlineto{\pgfqpoint{2.954774in}{2.173686in}}%
\pgfpathlineto{\pgfqpoint{2.960210in}{2.174020in}}%
\pgfpathlineto{\pgfqpoint{2.965646in}{2.174307in}}%
\pgfpathlineto{\pgfqpoint{2.971082in}{2.174593in}}%
\pgfpathlineto{\pgfqpoint{2.976518in}{2.174879in}}%
\pgfpathlineto{\pgfqpoint{2.981953in}{2.175166in}}%
\pgfpathlineto{\pgfqpoint{2.987389in}{2.175452in}}%
\pgfpathlineto{\pgfqpoint{2.992825in}{2.175659in}}%
\pgfpathlineto{\pgfqpoint{2.998261in}{2.175854in}}%
\pgfpathlineto{\pgfqpoint{3.003697in}{2.176049in}}%
\pgfpathlineto{\pgfqpoint{3.009133in}{2.176244in}}%
\pgfpathlineto{\pgfqpoint{3.014569in}{2.176439in}}%
\pgfpathlineto{\pgfqpoint{3.020005in}{2.176608in}}%
\pgfpathlineto{\pgfqpoint{3.025440in}{2.176708in}}%
\pgfpathlineto{\pgfqpoint{3.030876in}{2.176808in}}%
\pgfpathlineto{\pgfqpoint{3.036312in}{2.176908in}}%
\pgfpathlineto{\pgfqpoint{3.041748in}{2.177009in}}%
\pgfpathlineto{\pgfqpoint{3.047184in}{2.177109in}}%
\pgfpathlineto{\pgfqpoint{3.052620in}{2.177143in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.177149in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.252500in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.252500in}}%
\pgfpathlineto{\pgfqpoint{3.052620in}{2.251130in}}%
\pgfpathlineto{\pgfqpoint{3.047184in}{2.249782in}}%
\pgfpathlineto{\pgfqpoint{3.041748in}{2.248487in}}%
\pgfpathlineto{\pgfqpoint{3.036312in}{2.247191in}}%
\pgfpathlineto{\pgfqpoint{3.030876in}{2.245895in}}%
\pgfpathlineto{\pgfqpoint{3.025440in}{2.244599in}}%
\pgfpathlineto{\pgfqpoint{3.020005in}{2.243303in}}%
\pgfpathlineto{\pgfqpoint{3.014569in}{2.242058in}}%
\pgfpathlineto{\pgfqpoint{3.009133in}{2.240832in}}%
\pgfpathlineto{\pgfqpoint{3.003697in}{2.239606in}}%
\pgfpathlineto{\pgfqpoint{2.998261in}{2.238380in}}%
\pgfpathlineto{\pgfqpoint{2.992825in}{2.237154in}}%
\pgfpathlineto{\pgfqpoint{2.987389in}{2.235936in}}%
\pgfpathlineto{\pgfqpoint{2.981953in}{2.234770in}}%
\pgfpathlineto{\pgfqpoint{2.976518in}{2.233605in}}%
\pgfpathlineto{\pgfqpoint{2.971082in}{2.232440in}}%
\pgfpathlineto{\pgfqpoint{2.965646in}{2.231275in}}%
\pgfpathlineto{\pgfqpoint{2.960210in}{2.230109in}}%
\pgfpathlineto{\pgfqpoint{2.954774in}{2.228971in}}%
\pgfpathlineto{\pgfqpoint{2.949338in}{2.227855in}}%
\pgfpathlineto{\pgfqpoint{2.943902in}{2.226739in}}%
\pgfpathlineto{\pgfqpoint{2.938467in}{2.225624in}}%
\pgfpathlineto{\pgfqpoint{2.933031in}{2.224508in}}%
\pgfpathlineto{\pgfqpoint{2.927595in}{2.223392in}}%
\pgfpathlineto{\pgfqpoint{2.922159in}{2.222304in}}%
\pgfpathlineto{\pgfqpoint{2.916723in}{2.221217in}}%
\pgfpathlineto{\pgfqpoint{2.911287in}{2.220130in}}%
\pgfpathlineto{\pgfqpoint{2.905851in}{2.219043in}}%
\pgfpathlineto{\pgfqpoint{2.900415in}{2.217956in}}%
\pgfpathlineto{\pgfqpoint{2.894980in}{2.216874in}}%
\pgfpathlineto{\pgfqpoint{2.889544in}{2.215798in}}%
\pgfpathlineto{\pgfqpoint{2.884108in}{2.214722in}}%
\pgfpathlineto{\pgfqpoint{2.878672in}{2.213646in}}%
\pgfpathlineto{\pgfqpoint{2.873236in}{2.212570in}}%
\pgfpathlineto{\pgfqpoint{2.867800in}{2.211495in}}%
\pgfpathlineto{\pgfqpoint{2.862364in}{2.210422in}}%
\pgfpathlineto{\pgfqpoint{2.856928in}{2.209350in}}%
\pgfpathlineto{\pgfqpoint{2.851493in}{2.208277in}}%
\pgfpathlineto{\pgfqpoint{2.846057in}{2.207205in}}%
\pgfpathlineto{\pgfqpoint{2.840621in}{2.206133in}}%
\pgfpathlineto{\pgfqpoint{2.835185in}{2.205059in}}%
\pgfpathlineto{\pgfqpoint{2.829749in}{2.203979in}}%
\pgfpathlineto{\pgfqpoint{2.824313in}{2.202898in}}%
\pgfpathlineto{\pgfqpoint{2.818877in}{2.201818in}}%
\pgfpathlineto{\pgfqpoint{2.813441in}{2.200737in}}%
\pgfpathlineto{\pgfqpoint{2.808006in}{2.199656in}}%
\pgfpathlineto{\pgfqpoint{2.802570in}{2.198564in}}%
\pgfpathlineto{\pgfqpoint{2.797134in}{2.197465in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{2.196366in}}%
\pgfpathlineto{\pgfqpoint{2.786262in}{2.195266in}}%
\pgfpathlineto{\pgfqpoint{2.780826in}{2.194167in}}%
\pgfpathlineto{\pgfqpoint{2.775390in}{2.193067in}}%
\pgfpathlineto{\pgfqpoint{2.769954in}{2.191941in}}%
\pgfpathlineto{\pgfqpoint{2.764519in}{2.190816in}}%
\pgfpathlineto{\pgfqpoint{2.759083in}{2.189690in}}%
\pgfpathlineto{\pgfqpoint{2.753647in}{2.188564in}}%
\pgfpathlineto{\pgfqpoint{2.748211in}{2.187439in}}%
\pgfpathlineto{\pgfqpoint{2.742775in}{2.186300in}}%
\pgfpathlineto{\pgfqpoint{2.737339in}{2.185144in}}%
\pgfpathlineto{\pgfqpoint{2.731903in}{2.183987in}}%
\pgfpathlineto{\pgfqpoint{2.726468in}{2.182831in}}%
\pgfpathlineto{\pgfqpoint{2.721032in}{2.181674in}}%
\pgfpathlineto{\pgfqpoint{2.715596in}{2.180518in}}%
\pgfpathlineto{\pgfqpoint{2.710160in}{2.179332in}}%
\pgfpathlineto{\pgfqpoint{2.704724in}{2.178141in}}%
\pgfpathlineto{\pgfqpoint{2.699288in}{2.176950in}}%
\pgfpathlineto{\pgfqpoint{2.693852in}{2.175759in}}%
\pgfpathlineto{\pgfqpoint{2.688416in}{2.174568in}}%
\pgfpathlineto{\pgfqpoint{2.682981in}{2.173367in}}%
\pgfpathlineto{\pgfqpoint{2.677545in}{2.172137in}}%
\pgfpathlineto{\pgfqpoint{2.672109in}{2.170907in}}%
\pgfpathlineto{\pgfqpoint{2.666673in}{2.169677in}}%
\pgfpathlineto{\pgfqpoint{2.661237in}{2.168447in}}%
\pgfpathlineto{\pgfqpoint{2.655801in}{2.167217in}}%
\pgfpathlineto{\pgfqpoint{2.650365in}{2.165958in}}%
\pgfpathlineto{\pgfqpoint{2.644929in}{2.164684in}}%
\pgfpathlineto{\pgfqpoint{2.639494in}{2.163410in}}%
\pgfpathlineto{\pgfqpoint{2.634058in}{2.162137in}}%
\pgfpathlineto{\pgfqpoint{2.628622in}{2.160863in}}%
\pgfpathlineto{\pgfqpoint{2.623186in}{2.159586in}}%
\pgfpathlineto{\pgfqpoint{2.617750in}{2.158264in}}%
\pgfpathlineto{\pgfqpoint{2.612314in}{2.156941in}}%
\pgfpathlineto{\pgfqpoint{2.606878in}{2.155619in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{2.154297in}}%
\pgfpathlineto{\pgfqpoint{2.596007in}{2.152975in}}%
\pgfpathlineto{\pgfqpoint{2.590571in}{2.151626in}}%
\pgfpathlineto{\pgfqpoint{2.585135in}{2.150249in}}%
\pgfpathlineto{\pgfqpoint{2.579699in}{2.148873in}}%
\pgfpathlineto{\pgfqpoint{2.574263in}{2.147496in}}%
\pgfpathlineto{\pgfqpoint{2.568827in}{2.146120in}}%
\pgfpathlineto{\pgfqpoint{2.563391in}{2.144743in}}%
\pgfpathlineto{\pgfqpoint{2.557955in}{2.143312in}}%
\pgfpathlineto{\pgfqpoint{2.552520in}{2.141874in}}%
\pgfpathlineto{\pgfqpoint{2.547084in}{2.140437in}}%
\pgfpathlineto{\pgfqpoint{2.541648in}{2.138999in}}%
\pgfpathlineto{\pgfqpoint{2.536212in}{2.137562in}}%
\pgfpathlineto{\pgfqpoint{2.530776in}{2.136103in}}%
\pgfpathlineto{\pgfqpoint{2.525340in}{2.134598in}}%
\pgfpathlineto{\pgfqpoint{2.519904in}{2.133092in}}%
\pgfpathlineto{\pgfqpoint{2.514469in}{2.131586in}}%
\pgfpathlineto{\pgfqpoint{2.509033in}{2.130080in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{2.128575in}}%
\pgfpathlineto{\pgfqpoint{2.498161in}{2.127013in}}%
\pgfpathlineto{\pgfqpoint{2.492725in}{2.125431in}}%
\pgfpathlineto{\pgfqpoint{2.487289in}{2.123848in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{2.122265in}}%
\pgfpathlineto{\pgfqpoint{2.476417in}{2.120682in}}%
\pgfpathlineto{\pgfqpoint{2.470982in}{2.119088in}}%
\pgfpathlineto{\pgfqpoint{2.465546in}{2.117418in}}%
\pgfpathlineto{\pgfqpoint{2.460110in}{2.115749in}}%
\pgfpathlineto{\pgfqpoint{2.454674in}{2.114079in}}%
\pgfpathlineto{\pgfqpoint{2.449238in}{2.112409in}}%
\pgfpathlineto{\pgfqpoint{2.443802in}{2.110739in}}%
\pgfpathlineto{\pgfqpoint{2.438366in}{2.109016in}}%
\pgfpathlineto{\pgfqpoint{2.432930in}{2.107248in}}%
\pgfpathlineto{\pgfqpoint{2.427495in}{2.105479in}}%
\pgfpathlineto{\pgfqpoint{2.422059in}{2.103711in}}%
\pgfpathlineto{\pgfqpoint{2.416623in}{2.101943in}}%
\pgfpathlineto{\pgfqpoint{2.411187in}{2.100174in}}%
\pgfpathlineto{\pgfqpoint{2.405751in}{2.098299in}}%
\pgfpathlineto{\pgfqpoint{2.400315in}{2.096418in}}%
\pgfpathlineto{\pgfqpoint{2.394879in}{2.094537in}}%
\pgfpathlineto{\pgfqpoint{2.389443in}{2.092657in}}%
\pgfpathlineto{\pgfqpoint{2.384008in}{2.090776in}}%
\pgfpathlineto{\pgfqpoint{2.378572in}{2.088848in}}%
\pgfpathlineto{\pgfqpoint{2.373136in}{2.086839in}}%
\pgfpathlineto{\pgfqpoint{2.367700in}{2.084830in}}%
\pgfpathlineto{\pgfqpoint{2.362264in}{2.082821in}}%
\pgfpathlineto{\pgfqpoint{2.356828in}{2.080812in}}%
\pgfpathlineto{\pgfqpoint{2.351392in}{2.078803in}}%
\pgfpathlineto{\pgfqpoint{2.345956in}{2.076679in}}%
\pgfpathlineto{\pgfqpoint{2.340521in}{2.074523in}}%
\pgfpathlineto{\pgfqpoint{2.335085in}{2.072367in}}%
\pgfpathlineto{\pgfqpoint{2.329649in}{2.070210in}}%
\pgfpathlineto{\pgfqpoint{2.324213in}{2.068054in}}%
\pgfpathlineto{\pgfqpoint{2.318777in}{2.065865in}}%
\pgfpathlineto{\pgfqpoint{2.313341in}{2.063539in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{2.061213in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{2.058887in}}%
\pgfpathlineto{\pgfqpoint{2.297034in}{2.056561in}}%
\pgfpathlineto{\pgfqpoint{2.291598in}{2.054235in}}%
\pgfpathlineto{\pgfqpoint{2.286162in}{2.051791in}}%
\pgfpathlineto{\pgfqpoint{2.280726in}{2.049269in}}%
\pgfpathlineto{\pgfqpoint{2.275290in}{2.046746in}}%
\pgfpathlineto{\pgfqpoint{2.269854in}{2.044224in}}%
\pgfpathlineto{\pgfqpoint{2.264418in}{2.041702in}}%
\pgfpathlineto{\pgfqpoint{2.258983in}{2.039176in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{2.036426in}}%
\pgfpathlineto{\pgfqpoint{2.248111in}{2.033675in}}%
\pgfpathlineto{\pgfqpoint{2.242675in}{2.030925in}}%
\pgfpathlineto{\pgfqpoint{2.237239in}{2.028174in}}%
\pgfpathlineto{\pgfqpoint{2.231803in}{2.025424in}}%
\pgfpathlineto{\pgfqpoint{2.226367in}{2.022564in}}%
\pgfpathlineto{\pgfqpoint{2.220931in}{2.019555in}}%
\pgfpathlineto{\pgfqpoint{2.215496in}{2.016547in}}%
\pgfpathlineto{\pgfqpoint{2.210060in}{2.013539in}}%
\pgfpathlineto{\pgfqpoint{2.204624in}{2.010530in}}%
\pgfpathlineto{\pgfqpoint{2.199188in}{2.007522in}}%
\pgfpathlineto{\pgfqpoint{2.193752in}{2.004259in}}%
\pgfpathlineto{\pgfqpoint{2.188316in}{2.000945in}}%
\pgfpathlineto{\pgfqpoint{2.182880in}{1.997632in}}%
\pgfpathlineto{\pgfqpoint{2.177444in}{1.994319in}}%
\pgfpathlineto{\pgfqpoint{2.172009in}{1.991006in}}%
\pgfpathlineto{\pgfqpoint{2.166573in}{1.987603in}}%
\pgfpathlineto{\pgfqpoint{2.161137in}{1.983926in}}%
\pgfpathlineto{\pgfqpoint{2.155701in}{1.980249in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.976571in}}%
\pgfpathlineto{\pgfqpoint{2.144829in}{1.972894in}}%
\pgfpathlineto{\pgfqpoint{2.139393in}{1.969217in}}%
\pgfpathlineto{\pgfqpoint{2.133957in}{1.965255in}}%
\pgfpathlineto{\pgfqpoint{2.128522in}{1.961146in}}%
\pgfpathlineto{\pgfqpoint{2.123086in}{1.957036in}}%
\pgfpathlineto{\pgfqpoint{2.117650in}{1.952927in}}%
\pgfpathlineto{\pgfqpoint{2.112214in}{1.948818in}}%
\pgfpathlineto{\pgfqpoint{2.106778in}{1.944672in}}%
\pgfpathlineto{\pgfqpoint{2.101342in}{1.940050in}}%
\pgfpathlineto{\pgfqpoint{2.095906in}{1.935427in}}%
\pgfpathlineto{\pgfqpoint{2.090471in}{1.930805in}}%
\pgfpathlineto{\pgfqpoint{2.085035in}{1.926183in}}%
\pgfpathlineto{\pgfqpoint{2.079599in}{1.921560in}}%
\pgfpathlineto{\pgfqpoint{2.074163in}{1.916643in}}%
\pgfpathlineto{\pgfqpoint{2.068727in}{1.911411in}}%
\pgfpathlineto{\pgfqpoint{2.063291in}{1.906179in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{1.900946in}}%
\pgfpathlineto{\pgfqpoint{2.052419in}{1.895714in}}%
\pgfpathlineto{\pgfqpoint{2.046984in}{1.890482in}}%
\pgfpathlineto{\pgfqpoint{2.041548in}{1.884602in}}%
\pgfpathlineto{\pgfqpoint{2.036112in}{1.878646in}}%
\pgfpathlineto{\pgfqpoint{2.030676in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{2.025240in}{1.866733in}}%
\pgfpathlineto{\pgfqpoint{2.019804in}{1.860777in}}%
\pgfpathlineto{\pgfqpoint{2.014368in}{1.854558in}}%
\pgfpathlineto{\pgfqpoint{2.008932in}{1.847746in}}%
\pgfpathlineto{\pgfqpoint{2.003497in}{1.840933in}}%
\pgfpathlineto{\pgfqpoint{1.998061in}{1.834121in}}%
\pgfpathlineto{\pgfqpoint{1.992625in}{1.827309in}}%
\pgfpathlineto{\pgfqpoint{1.987189in}{1.820496in}}%
\pgfpathlineto{\pgfqpoint{1.981753in}{1.812964in}}%
\pgfpathlineto{\pgfqpoint{1.976317in}{1.805149in}}%
\pgfpathlineto{\pgfqpoint{1.970881in}{1.797334in}}%
\pgfpathlineto{\pgfqpoint{1.965445in}{1.789519in}}%
\pgfpathlineto{\pgfqpoint{1.960010in}{1.781703in}}%
\pgfpathlineto{\pgfqpoint{1.954574in}{1.773739in}}%
\pgfpathlineto{\pgfqpoint{1.949138in}{1.764770in}}%
\pgfpathlineto{\pgfqpoint{1.943702in}{1.755800in}}%
\pgfpathlineto{\pgfqpoint{1.938266in}{1.746830in}}%
\pgfpathlineto{\pgfqpoint{1.932830in}{1.737861in}}%
\pgfpathlineto{\pgfqpoint{1.927394in}{1.728891in}}%
\pgfpathlineto{\pgfqpoint{1.921959in}{1.719224in}}%
\pgfpathlineto{\pgfqpoint{1.916523in}{1.708965in}}%
\pgfpathlineto{\pgfqpoint{1.911087in}{1.698706in}}%
\pgfpathlineto{\pgfqpoint{1.905651in}{1.688447in}}%
\pgfpathlineto{\pgfqpoint{1.900215in}{1.678188in}}%
\pgfpathlineto{\pgfqpoint{1.894779in}{1.667929in}}%
\pgfpathlineto{\pgfqpoint{1.889343in}{1.656365in}}%
\pgfpathlineto{\pgfqpoint{1.883907in}{1.644735in}}%
\pgfpathlineto{\pgfqpoint{1.878472in}{1.633105in}}%
\pgfpathlineto{\pgfqpoint{1.873036in}{1.621476in}}%
\pgfpathlineto{\pgfqpoint{1.867600in}{1.609846in}}%
\pgfpathlineto{\pgfqpoint{1.862164in}{1.597727in}}%
\pgfpathlineto{\pgfqpoint{1.856728in}{1.584753in}}%
\pgfpathlineto{\pgfqpoint{1.851292in}{1.571778in}}%
\pgfpathlineto{\pgfqpoint{1.845856in}{1.558804in}}%
\pgfpathlineto{\pgfqpoint{1.840420in}{1.545830in}}%
\pgfpathlineto{\pgfqpoint{1.834985in}{1.532856in}}%
\pgfpathlineto{\pgfqpoint{1.829549in}{1.518988in}}%
\pgfpathlineto{\pgfqpoint{1.824113in}{1.504861in}}%
\pgfpathlineto{\pgfqpoint{1.818677in}{1.490734in}}%
\pgfpathlineto{\pgfqpoint{1.813241in}{1.476607in}}%
\pgfpathlineto{\pgfqpoint{1.807805in}{1.462480in}}%
\pgfpathlineto{\pgfqpoint{1.802369in}{1.448209in}}%
\pgfpathlineto{\pgfqpoint{1.796933in}{1.433316in}}%
\pgfpathlineto{\pgfqpoint{1.791498in}{1.418423in}}%
\pgfpathlineto{\pgfqpoint{1.786062in}{1.403530in}}%
\pgfpathlineto{\pgfqpoint{1.780626in}{1.388637in}}%
\pgfpathlineto{\pgfqpoint{1.775190in}{1.373745in}}%
\pgfpathlineto{\pgfqpoint{1.769754in}{1.358734in}}%
\pgfpathlineto{\pgfqpoint{1.764318in}{1.343644in}}%
\pgfpathlineto{\pgfqpoint{1.758882in}{1.328555in}}%
\pgfpathlineto{\pgfqpoint{1.753446in}{1.313466in}}%
\pgfpathlineto{\pgfqpoint{1.748011in}{1.298376in}}%
\pgfpathlineto{\pgfqpoint{1.742575in}{1.283291in}}%
\pgfpathlineto{\pgfqpoint{1.737139in}{1.268575in}}%
\pgfpathlineto{\pgfqpoint{1.731703in}{1.253860in}}%
\pgfpathlineto{\pgfqpoint{1.726267in}{1.239144in}}%
\pgfpathlineto{\pgfqpoint{1.720831in}{1.224428in}}%
\pgfpathlineto{\pgfqpoint{1.715395in}{1.209713in}}%
\pgfpathlineto{\pgfqpoint{1.709960in}{1.195371in}}%
\pgfpathlineto{\pgfqpoint{1.704524in}{1.181541in}}%
\pgfpathlineto{\pgfqpoint{1.699088in}{1.167712in}}%
\pgfpathlineto{\pgfqpoint{1.693652in}{1.153882in}}%
\pgfpathlineto{\pgfqpoint{1.688216in}{1.140052in}}%
\pgfpathlineto{\pgfqpoint{1.682780in}{1.126223in}}%
\pgfpathlineto{\pgfqpoint{1.677344in}{1.113414in}}%
\pgfpathlineto{\pgfqpoint{1.671908in}{1.100810in}}%
\pgfpathlineto{\pgfqpoint{1.666473in}{1.088205in}}%
\pgfpathlineto{\pgfqpoint{1.661037in}{1.075601in}}%
\pgfpathlineto{\pgfqpoint{1.655601in}{1.062996in}}%
\pgfpathlineto{\pgfqpoint{1.650165in}{1.050728in}}%
\pgfpathlineto{\pgfqpoint{1.644729in}{1.039497in}}%
\pgfpathlineto{\pgfqpoint{1.639293in}{1.028265in}}%
\pgfpathlineto{\pgfqpoint{1.633857in}{1.017034in}}%
\pgfpathlineto{\pgfqpoint{1.628421in}{1.005802in}}%
\pgfpathlineto{\pgfqpoint{1.622986in}{0.994570in}}%
\pgfpathlineto{\pgfqpoint{1.617550in}{0.984239in}}%
\pgfpathlineto{\pgfqpoint{1.612114in}{0.974376in}}%
\pgfpathlineto{\pgfqpoint{1.606678in}{0.964514in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{0.954651in}}%
\pgfpathlineto{\pgfqpoint{1.595806in}{0.944789in}}%
\pgfpathlineto{\pgfqpoint{1.590370in}{0.935014in}}%
\pgfpathlineto{\pgfqpoint{1.584934in}{0.926424in}}%
\pgfpathlineto{\pgfqpoint{1.579499in}{0.917833in}}%
\pgfpathlineto{\pgfqpoint{1.574063in}{0.909243in}}%
\pgfpathlineto{\pgfqpoint{1.568627in}{0.900652in}}%
\pgfpathlineto{\pgfqpoint{1.563191in}{0.892062in}}%
\pgfpathlineto{\pgfqpoint{1.557755in}{0.884015in}}%
\pgfpathlineto{\pgfqpoint{1.552319in}{0.876556in}}%
\pgfpathlineto{\pgfqpoint{1.546883in}{0.869097in}}%
\pgfpathlineto{\pgfqpoint{1.541447in}{0.861637in}}%
\pgfpathlineto{\pgfqpoint{1.536012in}{0.854178in}}%
\pgfpathlineto{\pgfqpoint{1.530576in}{0.846719in}}%
\pgfpathlineto{\pgfqpoint{1.525140in}{0.840134in}}%
\pgfpathlineto{\pgfqpoint{1.519704in}{0.833655in}}%
\pgfpathlineto{\pgfqpoint{1.514268in}{0.827177in}}%
\pgfpathlineto{\pgfqpoint{1.508832in}{0.820698in}}%
\pgfpathlineto{\pgfqpoint{1.503396in}{0.814219in}}%
\pgfpathlineto{\pgfqpoint{1.497961in}{0.807994in}}%
\pgfpathlineto{\pgfqpoint{1.492525in}{0.802353in}}%
\pgfpathlineto{\pgfqpoint{1.487089in}{0.796711in}}%
\pgfpathlineto{\pgfqpoint{1.481653in}{0.791069in}}%
\pgfpathlineto{\pgfqpoint{1.476217in}{0.785428in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{0.779786in}}%
\pgfpathlineto{\pgfqpoint{1.465345in}{0.774652in}}%
\pgfpathlineto{\pgfqpoint{1.459909in}{0.769721in}}%
\pgfpathlineto{\pgfqpoint{1.454474in}{0.764789in}}%
\pgfpathlineto{\pgfqpoint{1.449038in}{0.759858in}}%
\pgfpathlineto{\pgfqpoint{1.443602in}{0.754926in}}%
\pgfpathlineto{\pgfqpoint{1.438166in}{0.750071in}}%
\pgfpathlineto{\pgfqpoint{1.432730in}{0.745740in}}%
\pgfpathlineto{\pgfqpoint{1.427294in}{0.741410in}}%
\pgfpathlineto{\pgfqpoint{1.421858in}{0.737079in}}%
\pgfpathlineto{\pgfqpoint{1.416422in}{0.732748in}}%
\pgfpathlineto{\pgfqpoint{1.410987in}{0.728418in}}%
\pgfpathlineto{\pgfqpoint{1.405551in}{0.724361in}}%
\pgfpathlineto{\pgfqpoint{1.400115in}{0.720539in}}%
\pgfpathlineto{\pgfqpoint{1.394679in}{0.716718in}}%
\pgfpathlineto{\pgfqpoint{1.389243in}{0.712896in}}%
\pgfpathlineto{\pgfqpoint{1.383807in}{0.709074in}}%
\pgfpathlineto{\pgfqpoint{1.378371in}{0.705253in}}%
\pgfpathlineto{\pgfqpoint{1.372935in}{0.701842in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{0.698452in}}%
\pgfpathlineto{\pgfqpoint{1.362064in}{0.695063in}}%
\pgfpathlineto{\pgfqpoint{1.356628in}{0.691674in}}%
\pgfpathlineto{\pgfqpoint{1.351192in}{0.688284in}}%
\pgfpathlineto{\pgfqpoint{1.345756in}{0.685028in}}%
\pgfpathlineto{\pgfqpoint{1.340320in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{1.334884in}{0.678987in}}%
\pgfpathlineto{\pgfqpoint{1.329448in}{0.675967in}}%
\pgfpathlineto{\pgfqpoint{1.324013in}{0.672946in}}%
\pgfpathlineto{\pgfqpoint{1.318577in}{0.669926in}}%
\pgfpathlineto{\pgfqpoint{1.313141in}{0.667149in}}%
\pgfpathlineto{\pgfqpoint{1.307705in}{0.664445in}}%
\pgfpathlineto{\pgfqpoint{1.302269in}{0.661740in}}%
\pgfpathlineto{\pgfqpoint{1.296833in}{0.659036in}}%
\pgfpathlineto{\pgfqpoint{1.291397in}{0.656331in}}%
\pgfpathlineto{\pgfqpoint{1.285962in}{0.653677in}}%
\pgfpathlineto{\pgfqpoint{1.280526in}{0.651245in}}%
\pgfpathlineto{\pgfqpoint{1.275090in}{0.648813in}}%
\pgfpathlineto{\pgfqpoint{1.269654in}{0.646381in}}%
\pgfpathlineto{\pgfqpoint{1.264218in}{0.643948in}}%
\pgfpathlineto{\pgfqpoint{1.258782in}{0.641516in}}%
\pgfpathlineto{\pgfqpoint{1.253346in}{0.639225in}}%
\pgfpathlineto{\pgfqpoint{1.247910in}{0.637028in}}%
\pgfpathlineto{\pgfqpoint{1.242475in}{0.634832in}}%
\pgfpathlineto{\pgfqpoint{1.237039in}{0.632636in}}%
\pgfpathlineto{\pgfqpoint{1.231603in}{0.630439in}}%
\pgfpathlineto{\pgfqpoint{1.226167in}{0.628245in}}%
\pgfpathlineto{\pgfqpoint{1.220731in}{0.626254in}}%
\pgfpathlineto{\pgfqpoint{1.215295in}{0.624263in}}%
\pgfpathlineto{\pgfqpoint{1.209859in}{0.622272in}}%
\pgfpathlineto{\pgfqpoint{1.204423in}{0.620281in}}%
\pgfpathlineto{\pgfqpoint{1.198988in}{0.618290in}}%
\pgfpathlineto{\pgfqpoint{1.193552in}{0.616375in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{0.614564in}}%
\pgfpathlineto{\pgfqpoint{1.182680in}{0.612752in}}%
\pgfpathlineto{\pgfqpoint{1.177244in}{0.610941in}}%
\pgfpathlineto{\pgfqpoint{1.171808in}{0.609130in}}%
\pgfpathlineto{\pgfqpoint{1.166372in}{0.607319in}}%
\pgfpathlineto{\pgfqpoint{1.160936in}{0.605640in}}%
\pgfpathlineto{\pgfqpoint{1.155501in}{0.603987in}}%
\pgfpathlineto{\pgfqpoint{1.150065in}{0.602334in}}%
\pgfpathlineto{\pgfqpoint{1.144629in}{0.600681in}}%
\pgfpathlineto{\pgfqpoint{1.139193in}{0.599028in}}%
\pgfpathlineto{\pgfqpoint{1.133757in}{0.597410in}}%
\pgfpathlineto{\pgfqpoint{1.128321in}{0.595897in}}%
\pgfpathlineto{\pgfqpoint{1.122885in}{0.594384in}}%
\pgfpathlineto{\pgfqpoint{1.117449in}{0.592871in}}%
\pgfpathlineto{\pgfqpoint{1.112014in}{0.591359in}}%
\pgfpathlineto{\pgfqpoint{1.106578in}{0.589846in}}%
\pgfpathlineto{\pgfqpoint{1.101142in}{0.588414in}}%
\pgfpathlineto{\pgfqpoint{1.095706in}{0.587026in}}%
\pgfpathlineto{\pgfqpoint{1.090270in}{0.585638in}}%
\pgfpathlineto{\pgfqpoint{1.084834in}{0.584250in}}%
\pgfpathlineto{\pgfqpoint{1.079398in}{0.582861in}}%
\pgfpathlineto{\pgfqpoint{1.073963in}{0.581480in}}%
\pgfpathlineto{\pgfqpoint{1.068527in}{0.580203in}}%
\pgfpathlineto{\pgfqpoint{1.063091in}{0.578926in}}%
\pgfpathlineto{\pgfqpoint{1.057655in}{0.577649in}}%
\pgfpathlineto{\pgfqpoint{1.052219in}{0.576372in}}%
\pgfpathlineto{\pgfqpoint{1.046783in}{0.575095in}}%
\pgfpathlineto{\pgfqpoint{1.041347in}{0.573865in}}%
\pgfpathlineto{\pgfqpoint{1.035911in}{0.572688in}}%
\pgfpathlineto{\pgfqpoint{1.030476in}{0.571511in}}%
\pgfpathlineto{\pgfqpoint{1.025040in}{0.570334in}}%
\pgfpathlineto{\pgfqpoint{1.019604in}{0.569156in}}%
\pgfpathlineto{\pgfqpoint{1.014168in}{0.567979in}}%
\pgfpathlineto{\pgfqpoint{1.008732in}{0.566882in}}%
\pgfpathlineto{\pgfqpoint{1.003296in}{0.565795in}}%
\pgfpathlineto{\pgfqpoint{0.997860in}{0.564707in}}%
\pgfpathlineto{\pgfqpoint{0.992424in}{0.563620in}}%
\pgfpathlineto{\pgfqpoint{0.986989in}{0.562533in}}%
\pgfpathlineto{\pgfqpoint{0.981553in}{0.561470in}}%
\pgfpathlineto{\pgfqpoint{0.976117in}{0.560464in}}%
\pgfpathlineto{\pgfqpoint{0.970681in}{0.559459in}}%
\pgfpathlineto{\pgfqpoint{0.965245in}{0.558453in}}%
\pgfpathlineto{\pgfqpoint{0.959809in}{0.557447in}}%
\pgfpathlineto{\pgfqpoint{0.954373in}{0.556441in}}%
\pgfpathlineto{\pgfqpoint{0.948937in}{0.555488in}}%
\pgfpathlineto{\pgfqpoint{0.943502in}{0.554557in}}%
\pgfpathlineto{\pgfqpoint{0.938066in}{0.553625in}}%
\pgfpathlineto{\pgfqpoint{0.932630in}{0.552693in}}%
\pgfpathlineto{\pgfqpoint{0.927194in}{0.551762in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.550839in}}%
\pgfpathlineto{\pgfqpoint{0.916322in}{0.549975in}}%
\pgfpathlineto{\pgfqpoint{0.910886in}{0.549111in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.548247in}}%
\pgfpathlineto{\pgfqpoint{0.900015in}{0.547383in}}%
\pgfpathlineto{\pgfqpoint{0.894579in}{0.546519in}}%
\pgfpathlineto{\pgfqpoint{0.889143in}{0.545688in}}%
\pgfpathlineto{\pgfqpoint{0.883707in}{0.544887in}}%
\pgfpathlineto{\pgfqpoint{0.878271in}{0.544085in}}%
\pgfpathlineto{\pgfqpoint{0.872835in}{0.543283in}}%
\pgfpathlineto{\pgfqpoint{0.867399in}{0.542481in}}%
\pgfpathlineto{\pgfqpoint{0.861964in}{0.541680in}}%
\pgfpathlineto{\pgfqpoint{0.856528in}{0.540932in}}%
\pgfpathlineto{\pgfqpoint{0.851092in}{0.540188in}}%
\pgfpathlineto{\pgfqpoint{0.845656in}{0.539443in}}%
\pgfpathlineto{\pgfqpoint{0.840220in}{0.538698in}}%
\pgfpathlineto{\pgfqpoint{0.834784in}{0.537954in}}%
\pgfpathlineto{\pgfqpoint{0.829348in}{0.537228in}}%
\pgfpathlineto{\pgfqpoint{0.823912in}{0.536537in}}%
\pgfpathlineto{\pgfqpoint{0.818477in}{0.535845in}}%
\pgfpathlineto{\pgfqpoint{0.813041in}{0.535154in}}%
\pgfpathlineto{\pgfqpoint{0.807605in}{0.534462in}}%
\pgfpathlineto{\pgfqpoint{0.802169in}{0.533770in}}%
\pgfpathlineto{\pgfqpoint{0.796733in}{0.533117in}}%
\pgfpathlineto{\pgfqpoint{0.791297in}{0.532474in}}%
\pgfpathlineto{\pgfqpoint{0.785861in}{0.531832in}}%
\pgfpathlineto{\pgfqpoint{0.780425in}{0.531190in}}%
\pgfpathlineto{\pgfqpoint{0.774990in}{0.530547in}}%
\pgfpathlineto{\pgfqpoint{0.769554in}{0.529913in}}%
\pgfpathlineto{\pgfqpoint{0.764118in}{0.529317in}}%
\pgfpathlineto{\pgfqpoint{0.758682in}{0.528720in}}%
\pgfpathlineto{\pgfqpoint{0.753246in}{0.528124in}}%
\pgfpathlineto{\pgfqpoint{0.747810in}{0.527527in}}%
\pgfpathlineto{\pgfqpoint{0.742374in}{0.526931in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.526360in}}%
\pgfpathlineto{\pgfqpoint{0.731503in}{0.525806in}}%
\pgfpathlineto{\pgfqpoint{0.726067in}{0.525253in}}%
\pgfpathlineto{\pgfqpoint{0.720631in}{0.524699in}}%
\pgfpathlineto{\pgfqpoint{0.715195in}{0.524146in}}%
\pgfpathlineto{\pgfqpoint{0.709759in}{0.523592in}}%
\pgfpathlineto{\pgfqpoint{0.704323in}{0.523079in}}%
\pgfpathlineto{\pgfqpoint{0.698887in}{0.522566in}}%
\pgfpathlineto{\pgfqpoint{0.693451in}{0.522053in}}%
\pgfpathlineto{\pgfqpoint{0.688016in}{0.521540in}}%
\pgfpathlineto{\pgfqpoint{0.682580in}{0.521027in}}%
\pgfpathlineto{\pgfqpoint{0.677144in}{0.520530in}}%
\pgfpathlineto{\pgfqpoint{0.671708in}{0.520056in}}%
\pgfpathlineto{\pgfqpoint{0.666272in}{0.519581in}}%
\pgfpathlineto{\pgfqpoint{0.660836in}{0.519106in}}%
\pgfpathlineto{\pgfqpoint{0.655400in}{0.518631in}}%
\pgfpathlineto{\pgfqpoint{0.649965in}{0.518157in}}%
\pgfpathlineto{\pgfqpoint{0.644529in}{0.517712in}}%
\pgfpathlineto{\pgfqpoint{0.639093in}{0.517274in}}%
\pgfpathlineto{\pgfqpoint{0.633657in}{0.516835in}}%
\pgfpathlineto{\pgfqpoint{0.628221in}{0.516397in}}%
\pgfpathlineto{\pgfqpoint{0.622785in}{0.515959in}}%
\pgfpathlineto{\pgfqpoint{0.617349in}{0.515529in}}%
\pgfpathlineto{\pgfqpoint{0.611913in}{0.515125in}}%
\pgfpathlineto{\pgfqpoint{0.606478in}{0.514722in}}%
\pgfpathlineto{\pgfqpoint{0.601042in}{0.514318in}}%
\pgfpathlineto{\pgfqpoint{0.595606in}{0.513915in}}%
\pgfpathlineto{\pgfqpoint{0.590170in}{0.513512in}}%
\pgfpathlineto{\pgfqpoint{0.584734in}{0.513130in}}%
\pgfpathlineto{\pgfqpoint{0.579298in}{0.512760in}}%
\pgfpathlineto{\pgfqpoint{0.573862in}{0.512391in}}%
\pgfpathlineto{\pgfqpoint{0.568426in}{0.512021in}}%
\pgfpathlineto{\pgfqpoint{0.562991in}{0.511651in}}%
\pgfpathlineto{\pgfqpoint{0.557555in}{0.511284in}}%
\pgfpathlineto{\pgfqpoint{0.552119in}{0.510947in}}%
\pgfpathlineto{\pgfqpoint{0.546683in}{0.510610in}}%
\pgfpathlineto{\pgfqpoint{0.541247in}{0.510274in}}%
\pgfpathlineto{\pgfqpoint{0.535811in}{0.509937in}}%
\pgfpathlineto{\pgfqpoint{0.530375in}{0.509600in}}%
\pgfpathlineto{\pgfqpoint{0.524939in}{0.509279in}}%
\pgfpathlineto{\pgfqpoint{0.519504in}{0.508975in}}%
\pgfpathlineto{\pgfqpoint{0.514068in}{0.508671in}}%
\pgfpathlineto{\pgfqpoint{0.508632in}{0.508368in}}%
\pgfpathlineto{\pgfqpoint{0.503196in}{0.508064in}}%
\pgfpathlineto{\pgfqpoint{0.497760in}{0.507760in}}%
\pgfpathlineto{\pgfqpoint{0.492324in}{0.507486in}}%
\pgfpathlineto{\pgfqpoint{0.486888in}{0.507215in}}%
\pgfpathlineto{\pgfqpoint{0.481452in}{0.506945in}}%
\pgfpathlineto{\pgfqpoint{0.476017in}{0.506675in}}%
\pgfpathlineto{\pgfqpoint{0.470581in}{0.506404in}}%
\pgfpathlineto{\pgfqpoint{0.465145in}{0.506144in}}%
\pgfpathlineto{\pgfqpoint{0.459709in}{0.505909in}}%
\pgfpathlineto{\pgfqpoint{0.454273in}{0.505674in}}%
\pgfpathlineto{\pgfqpoint{0.448837in}{0.505439in}}%
\pgfpathlineto{\pgfqpoint{0.443401in}{0.505203in}}%
\pgfpathlineto{\pgfqpoint{0.437966in}{0.504968in}}%
\pgfpathlineto{\pgfqpoint{0.432530in}{0.504760in}}%
\pgfpathlineto{\pgfqpoint{0.427094in}{0.504564in}}%
\pgfpathlineto{\pgfqpoint{0.421658in}{0.504367in}}%
\pgfpathlineto{\pgfqpoint{0.416222in}{0.504170in}}%
\pgfpathlineto{\pgfqpoint{0.410786in}{0.503974in}}%
\pgfpathlineto{\pgfqpoint{0.405350in}{0.503783in}}%
\pgfpathlineto{\pgfqpoint{0.399914in}{0.503632in}}%
\pgfpathlineto{\pgfqpoint{0.394479in}{0.503481in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{0.503330in}}%
\pgfpathlineto{\pgfqpoint{0.383607in}{0.503180in}}%
\pgfpathlineto{\pgfqpoint{0.378171in}{0.503029in}}%
\pgfpathlineto{\pgfqpoint{0.372735in}{0.502915in}}%
\pgfpathlineto{\pgfqpoint{0.367299in}{0.502833in}}%
\pgfpathlineto{\pgfqpoint{0.361863in}{0.502750in}}%
\pgfpathlineto{\pgfqpoint{0.356427in}{0.502668in}}%
\pgfpathlineto{\pgfqpoint{0.350992in}{0.502586in}}%
\pgfpathlineto{\pgfqpoint{0.345556in}{0.502504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701304in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.701304in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290492in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.290492in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879680in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.879680in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468868in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.468868in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058056in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.058056in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.701806in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E/\mathrm{MeV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345556in}{0.502499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in,y=0.454305in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345556in}{1.087657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in,y=1.039463in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345556in}{1.672815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in,y=1.624620in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345556in}{2.257972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in,y=2.209778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123333in,y=1.377500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \delta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345556in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.003922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345556in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{0.416222in}{0.504056in}}%
\pgfpathlineto{\pgfqpoint{0.519504in}{0.508639in}}%
\pgfpathlineto{\pgfqpoint{0.628221in}{0.515725in}}%
\pgfpathlineto{\pgfqpoint{0.731503in}{0.524695in}}%
\pgfpathlineto{\pgfqpoint{0.823912in}{0.534903in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.546027in}}%
\pgfpathlineto{\pgfqpoint{0.981553in}{0.558662in}}%
\pgfpathlineto{\pgfqpoint{1.046783in}{0.571670in}}%
\pgfpathlineto{\pgfqpoint{1.106578in}{0.585814in}}%
\pgfpathlineto{\pgfqpoint{1.160936in}{0.600971in}}%
\pgfpathlineto{\pgfqpoint{1.209859in}{0.616934in}}%
\pgfpathlineto{\pgfqpoint{1.253346in}{0.633393in}}%
\pgfpathlineto{\pgfqpoint{1.291397in}{0.649919in}}%
\pgfpathlineto{\pgfqpoint{1.329448in}{0.668835in}}%
\pgfpathlineto{\pgfqpoint{1.362064in}{0.687316in}}%
\pgfpathlineto{\pgfqpoint{1.394679in}{0.708285in}}%
\pgfpathlineto{\pgfqpoint{1.427294in}{0.732199in}}%
\pgfpathlineto{\pgfqpoint{1.454474in}{0.754771in}}%
\pgfpathlineto{\pgfqpoint{1.481653in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.508832in}{0.808745in}}%
\pgfpathlineto{\pgfqpoint{1.536012in}{0.841056in}}%
\pgfpathlineto{\pgfqpoint{1.563191in}{0.877594in}}%
\pgfpathlineto{\pgfqpoint{1.584934in}{0.910223in}}%
\pgfpathlineto{\pgfqpoint{1.606678in}{0.946147in}}%
\pgfpathlineto{\pgfqpoint{1.633857in}{0.995984in}}%
\pgfpathlineto{\pgfqpoint{1.661037in}{1.051471in}}%
\pgfpathlineto{\pgfqpoint{1.688216in}{1.112439in}}%
\pgfpathlineto{\pgfqpoint{1.720831in}{1.191847in}}%
\pgfpathlineto{\pgfqpoint{1.769754in}{1.318650in}}%
\pgfpathlineto{\pgfqpoint{1.818677in}{1.444540in}}%
\pgfpathlineto{\pgfqpoint{1.851292in}{1.522519in}}%
\pgfpathlineto{\pgfqpoint{1.878472in}{1.582020in}}%
\pgfpathlineto{\pgfqpoint{1.905651in}{1.635955in}}%
\pgfpathlineto{\pgfqpoint{1.932830in}{1.684271in}}%
\pgfpathlineto{\pgfqpoint{1.960010in}{1.727233in}}%
\pgfpathlineto{\pgfqpoint{1.987189in}{1.765285in}}%
\pgfpathlineto{\pgfqpoint{2.014368in}{1.798946in}}%
\pgfpathlineto{\pgfqpoint{2.041548in}{1.828742in}}%
\pgfpathlineto{\pgfqpoint{2.068727in}{1.855166in}}%
\pgfpathlineto{\pgfqpoint{2.095906in}{1.878665in}}%
\pgfpathlineto{\pgfqpoint{2.128522in}{1.903551in}}%
\pgfpathlineto{\pgfqpoint{2.161137in}{1.925365in}}%
\pgfpathlineto{\pgfqpoint{2.193752in}{1.944587in}}%
\pgfpathlineto{\pgfqpoint{2.231803in}{1.964264in}}%
\pgfpathlineto{\pgfqpoint{2.269854in}{1.981463in}}%
\pgfpathlineto{\pgfqpoint{2.313341in}{1.998611in}}%
\pgfpathlineto{\pgfqpoint{2.362264in}{2.015274in}}%
\pgfpathlineto{\pgfqpoint{2.416623in}{2.031148in}}%
\pgfpathlineto{\pgfqpoint{2.476417in}{2.046037in}}%
\pgfpathlineto{\pgfqpoint{2.541648in}{2.059836in}}%
\pgfpathlineto{\pgfqpoint{2.612314in}{2.072510in}}%
\pgfpathlineto{\pgfqpoint{2.693852in}{2.084828in}}%
\pgfpathlineto{\pgfqpoint{2.786262in}{2.096471in}}%
\pgfpathlineto{\pgfqpoint{2.889544in}{2.107250in}}%
\pgfpathlineto{\pgfqpoint{3.009133in}{2.117501in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.121145in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.121145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345556in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.392157,0.098039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345556in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{0.416222in}{0.503933in}}%
\pgfpathlineto{\pgfqpoint{0.519504in}{0.508190in}}%
\pgfpathlineto{\pgfqpoint{0.628221in}{0.514855in}}%
\pgfpathlineto{\pgfqpoint{0.731503in}{0.523407in}}%
\pgfpathlineto{\pgfqpoint{0.823912in}{0.533267in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.544139in}}%
\pgfpathlineto{\pgfqpoint{0.976117in}{0.555643in}}%
\pgfpathlineto{\pgfqpoint{1.041347in}{0.568430in}}%
\pgfpathlineto{\pgfqpoint{1.101142in}{0.582455in}}%
\pgfpathlineto{\pgfqpoint{1.155501in}{0.597616in}}%
\pgfpathlineto{\pgfqpoint{1.204423in}{0.613725in}}%
\pgfpathlineto{\pgfqpoint{1.247910in}{0.630484in}}%
\pgfpathlineto{\pgfqpoint{1.285962in}{0.647468in}}%
\pgfpathlineto{\pgfqpoint{1.324013in}{0.667103in}}%
\pgfpathlineto{\pgfqpoint{1.356628in}{0.686493in}}%
\pgfpathlineto{\pgfqpoint{1.389243in}{0.708748in}}%
\pgfpathlineto{\pgfqpoint{1.416422in}{0.729911in}}%
\pgfpathlineto{\pgfqpoint{1.443602in}{0.753901in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{0.781227in}}%
\pgfpathlineto{\pgfqpoint{1.492525in}{0.805892in}}%
\pgfpathlineto{\pgfqpoint{1.514268in}{0.833433in}}%
\pgfpathlineto{\pgfqpoint{1.536012in}{0.864241in}}%
\pgfpathlineto{\pgfqpoint{1.557755in}{0.898740in}}%
\pgfpathlineto{\pgfqpoint{1.579499in}{0.937358in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{0.980492in}}%
\pgfpathlineto{\pgfqpoint{1.622986in}{1.028443in}}%
\pgfpathlineto{\pgfqpoint{1.644729in}{1.081332in}}%
\pgfpathlineto{\pgfqpoint{1.671908in}{1.154102in}}%
\pgfpathlineto{\pgfqpoint{1.704524in}{1.249475in}}%
\pgfpathlineto{\pgfqpoint{1.802369in}{1.543179in}}%
\pgfpathlineto{\pgfqpoint{1.829549in}{1.614204in}}%
\pgfpathlineto{\pgfqpoint{1.851292in}{1.665623in}}%
\pgfpathlineto{\pgfqpoint{1.873036in}{1.712154in}}%
\pgfpathlineto{\pgfqpoint{1.894779in}{1.753992in}}%
\pgfpathlineto{\pgfqpoint{1.916523in}{1.791478in}}%
\pgfpathlineto{\pgfqpoint{1.938266in}{1.825025in}}%
\pgfpathlineto{\pgfqpoint{1.960010in}{1.855062in}}%
\pgfpathlineto{\pgfqpoint{1.987189in}{1.888300in}}%
\pgfpathlineto{\pgfqpoint{2.014368in}{1.917431in}}%
\pgfpathlineto{\pgfqpoint{2.041548in}{1.943091in}}%
\pgfpathlineto{\pgfqpoint{2.068727in}{1.965818in}}%
\pgfpathlineto{\pgfqpoint{2.101342in}{1.989847in}}%
\pgfpathlineto{\pgfqpoint{2.133957in}{2.010931in}}%
\pgfpathlineto{\pgfqpoint{2.166573in}{2.029577in}}%
\pgfpathlineto{\pgfqpoint{2.204624in}{2.048786in}}%
\pgfpathlineto{\pgfqpoint{2.248111in}{2.067996in}}%
\pgfpathlineto{\pgfqpoint{2.291598in}{2.084835in}}%
\pgfpathlineto{\pgfqpoint{2.340521in}{2.101495in}}%
\pgfpathlineto{\pgfqpoint{2.394879in}{2.117726in}}%
\pgfpathlineto{\pgfqpoint{2.454674in}{2.133371in}}%
\pgfpathlineto{\pgfqpoint{2.525340in}{2.149504in}}%
\pgfpathlineto{\pgfqpoint{2.606878in}{2.165645in}}%
\pgfpathlineto{\pgfqpoint{2.693852in}{2.180594in}}%
\pgfpathlineto{\pgfqpoint{2.797134in}{2.195992in}}%
\pgfpathlineto{\pgfqpoint{2.911287in}{2.210695in}}%
\pgfpathlineto{\pgfqpoint{3.041748in}{2.225170in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.226831in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.226831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345556in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345556in}{0.502504in}}%
\pgfpathlineto{\pgfqpoint{0.437966in}{0.504920in}}%
\pgfpathlineto{\pgfqpoint{0.552119in}{0.510821in}}%
\pgfpathlineto{\pgfqpoint{0.644529in}{0.517507in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.526034in}}%
\pgfpathlineto{\pgfqpoint{0.823912in}{0.536040in}}%
\pgfpathlineto{\pgfqpoint{0.894579in}{0.545841in}}%
\pgfpathlineto{\pgfqpoint{0.981553in}{0.560518in}}%
\pgfpathlineto{\pgfqpoint{1.052219in}{0.575159in}}%
\pgfpathlineto{\pgfqpoint{1.112014in}{0.589902in}}%
\pgfpathlineto{\pgfqpoint{1.171808in}{0.607411in}}%
\pgfpathlineto{\pgfqpoint{1.226167in}{0.626271in}}%
\pgfpathlineto{\pgfqpoint{1.280526in}{0.648999in}}%
\pgfpathlineto{\pgfqpoint{1.307705in}{0.662057in}}%
\pgfpathlineto{\pgfqpoint{1.334884in}{0.676453in}}%
\pgfpathlineto{\pgfqpoint{1.362064in}{0.692378in}}%
\pgfpathlineto{\pgfqpoint{1.389243in}{0.710054in}}%
\pgfpathlineto{\pgfqpoint{1.421858in}{0.734040in}}%
\pgfpathlineto{\pgfqpoint{1.449038in}{0.756648in}}%
\pgfpathlineto{\pgfqpoint{1.476217in}{0.782038in}}%
\pgfpathlineto{\pgfqpoint{1.508832in}{0.817080in}}%
\pgfpathlineto{\pgfqpoint{1.536012in}{0.850361in}}%
\pgfpathlineto{\pgfqpoint{1.568627in}{0.896581in}}%
\pgfpathlineto{\pgfqpoint{1.595806in}{0.940497in}}%
\pgfpathlineto{\pgfqpoint{1.628421in}{1.001235in}}%
\pgfpathlineto{\pgfqpoint{1.661037in}{1.070757in}}%
\pgfpathlineto{\pgfqpoint{1.693652in}{1.148769in}}%
\pgfpathlineto{\pgfqpoint{1.726267in}{1.233778in}}%
\pgfpathlineto{\pgfqpoint{1.840420in}{1.539435in}}%
\pgfpathlineto{\pgfqpoint{1.873036in}{1.614799in}}%
\pgfpathlineto{\pgfqpoint{1.900215in}{1.671306in}}%
\pgfpathlineto{\pgfqpoint{1.932830in}{1.730757in}}%
\pgfpathlineto{\pgfqpoint{1.960010in}{1.774426in}}%
\pgfpathlineto{\pgfqpoint{1.992625in}{1.819820in}}%
\pgfpathlineto{\pgfqpoint{2.025240in}{1.859022in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{1.892994in}}%
\pgfpathlineto{\pgfqpoint{2.085035in}{1.918011in}}%
\pgfpathlineto{\pgfqpoint{2.117650in}{1.944470in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.967801in}}%
\pgfpathlineto{\pgfqpoint{2.182880in}{1.988522in}}%
\pgfpathlineto{\pgfqpoint{2.220931in}{2.010012in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{2.026479in}}%
\pgfpathlineto{\pgfqpoint{2.286162in}{2.041414in}}%
\pgfpathlineto{\pgfqpoint{2.329649in}{2.059218in}}%
\pgfpathlineto{\pgfqpoint{2.384008in}{2.078958in}}%
\pgfpathlineto{\pgfqpoint{2.449238in}{2.099514in}}%
\pgfpathlineto{\pgfqpoint{2.519904in}{2.118930in}}%
\pgfpathlineto{\pgfqpoint{2.590571in}{2.136094in}}%
\pgfpathlineto{\pgfqpoint{2.672109in}{2.153642in}}%
\pgfpathlineto{\pgfqpoint{2.759083in}{2.170326in}}%
\pgfpathlineto{\pgfqpoint{2.856928in}{2.186970in}}%
\pgfpathlineto{\pgfqpoint{2.943902in}{2.199840in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.214824in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.214824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345556in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{0.345556in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058056in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345556in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{0.415000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345556in}{2.340000in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442778in}{1.841667in}}%
\pgfpathlineto{\pgfqpoint{1.290417in}{1.841667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.318195in}{1.841667in}}{\pgfqpoint{1.318195in}{1.869445in}}%
\pgfpathlineto{\pgfqpoint{1.318195in}{2.242778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.318195in}{2.270555in}}{\pgfqpoint{1.290417in}{2.270555in}}%
\pgfpathlineto{\pgfqpoint{0.442778in}{2.270555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.415000in}{2.270555in}}{\pgfqpoint{0.415000in}{2.242778in}}%
\pgfpathlineto{\pgfqpoint{0.415000in}{1.869445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.415000in}{1.841667in}}{\pgfqpoint{0.442778in}{1.841667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.003922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470556in}{2.166389in}}%
\pgfpathlineto{\pgfqpoint{0.748333in}{2.166389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859445in,y=2.117778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NLO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.392157,0.098039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470556in}{1.972778in}}%
\pgfpathlineto{\pgfqpoint{0.748333in}{1.972778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859445in,y=1.924167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NNLO}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/cp3_pole_im_total.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage[detect-all]{siunitx}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.217516in}{2.340000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{2.340000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.340000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505016in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{2.340000in}}%
\pgfpathlineto{\pgfqpoint{0.505016in}{2.340000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505016in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945098,0.713725,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.713725,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505016in}{2.063367in}}%
\pgfpathlineto{\pgfqpoint{0.505016in}{2.252500in}}%
\pgfpathlineto{\pgfqpoint{0.647779in}{2.203045in}}%
\pgfpathlineto{\pgfqpoint{0.790542in}{2.151026in}}%
\pgfpathlineto{\pgfqpoint{0.933305in}{2.096493in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{2.039501in}}%
\pgfpathlineto{\pgfqpoint{1.218831in}{1.980117in}}%
\pgfpathlineto{\pgfqpoint{1.361595in}{1.918420in}}%
\pgfpathlineto{\pgfqpoint{1.504358in}{1.854498in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{1.788455in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{1.720406in}}%
\pgfpathlineto{\pgfqpoint{1.932647in}{1.650476in}}%
\pgfpathlineto{\pgfqpoint{2.075410in}{1.578805in}}%
\pgfpathlineto{\pgfqpoint{2.218174in}{1.505539in}}%
\pgfpathlineto{\pgfqpoint{2.360937in}{1.430837in}}%
\pgfpathlineto{\pgfqpoint{2.503700in}{1.354865in}}%
\pgfpathlineto{\pgfqpoint{2.646463in}{1.277797in}}%
\pgfpathlineto{\pgfqpoint{2.789226in}{1.199814in}}%
\pgfpathlineto{\pgfqpoint{2.931989in}{1.121104in}}%
\pgfpathlineto{\pgfqpoint{3.074753in}{1.041860in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.962279in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.650881in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.650881in}}%
\pgfpathlineto{\pgfqpoint{3.074753in}{0.727120in}}%
\pgfpathlineto{\pgfqpoint{2.931989in}{0.804649in}}%
\pgfpathlineto{\pgfqpoint{2.789226in}{0.883227in}}%
\pgfpathlineto{\pgfqpoint{2.646463in}{0.962600in}}%
\pgfpathlineto{\pgfqpoint{2.503700in}{1.042507in}}%
\pgfpathlineto{\pgfqpoint{2.360937in}{1.122682in}}%
\pgfpathlineto{\pgfqpoint{2.218174in}{1.202849in}}%
\pgfpathlineto{\pgfqpoint{2.075410in}{1.282731in}}%
\pgfpathlineto{\pgfqpoint{1.932647in}{1.362047in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{1.440514in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{1.517850in}}%
\pgfpathlineto{\pgfqpoint{1.504358in}{1.593774in}}%
\pgfpathlineto{\pgfqpoint{1.361595in}{1.668010in}}%
\pgfpathlineto{\pgfqpoint{1.218831in}{1.740286in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{1.810337in}}%
\pgfpathlineto{\pgfqpoint{0.933305in}{1.877909in}}%
\pgfpathlineto{\pgfqpoint{0.790542in}{1.942755in}}%
\pgfpathlineto{\pgfqpoint{0.647779in}{2.004646in}}%
\pgfpathlineto{\pgfqpoint{0.505016in}{2.063367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505016in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.466667,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.466667,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505016in}{2.093520in}}%
\pgfpathlineto{\pgfqpoint{0.505016in}{2.222346in}}%
\pgfpathlineto{\pgfqpoint{0.647779in}{2.175417in}}%
\pgfpathlineto{\pgfqpoint{0.790542in}{2.125672in}}%
\pgfpathlineto{\pgfqpoint{0.933305in}{2.073177in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{2.018008in}}%
\pgfpathlineto{\pgfqpoint{1.218831in}{1.960251in}}%
\pgfpathlineto{\pgfqpoint{1.361595in}{1.900005in}}%
\pgfpathlineto{\pgfqpoint{1.504358in}{1.837379in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{1.772493in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{1.705477in}}%
\pgfpathlineto{\pgfqpoint{1.932647in}{1.636474in}}%
\pgfpathlineto{\pgfqpoint{2.075410in}{1.565632in}}%
\pgfpathlineto{\pgfqpoint{2.218174in}{1.493110in}}%
\pgfpathlineto{\pgfqpoint{2.360937in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{2.503700in}{1.343706in}}%
\pgfpathlineto{\pgfqpoint{2.646463in}{1.267178in}}%
\pgfpathlineto{\pgfqpoint{2.789226in}{1.189681in}}%
\pgfpathlineto{\pgfqpoint{2.931989in}{1.111408in}}%
\pgfpathlineto{\pgfqpoint{3.074753in}{1.032555in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.953326in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.659833in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.659833in}}%
\pgfpathlineto{\pgfqpoint{3.074753in}{0.736424in}}%
\pgfpathlineto{\pgfqpoint{2.931989in}{0.814346in}}%
\pgfpathlineto{\pgfqpoint{2.789226in}{0.893360in}}%
\pgfpathlineto{\pgfqpoint{2.646463in}{0.973219in}}%
\pgfpathlineto{\pgfqpoint{2.503700in}{1.053667in}}%
\pgfpathlineto{\pgfqpoint{2.360937in}{1.134442in}}%
\pgfpathlineto{\pgfqpoint{2.218174in}{1.215278in}}%
\pgfpathlineto{\pgfqpoint{2.075410in}{1.295904in}}%
\pgfpathlineto{\pgfqpoint{1.932647in}{1.376050in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{1.455442in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{1.533812in}}%
\pgfpathlineto{\pgfqpoint{1.504358in}{1.610893in}}%
\pgfpathlineto{\pgfqpoint{1.361595in}{1.686424in}}%
\pgfpathlineto{\pgfqpoint{1.218831in}{1.760152in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{1.831830in}}%
\pgfpathlineto{\pgfqpoint{0.933305in}{1.901224in}}%
\pgfpathlineto{\pgfqpoint{0.790542in}{1.968109in}}%
\pgfpathlineto{\pgfqpoint{0.647779in}{2.032274in}}%
\pgfpathlineto{\pgfqpoint{0.505016in}{2.093520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505016in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.105882,0.490196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.105882,0.490196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505016in}{2.088696in}}%
\pgfpathlineto{\pgfqpoint{0.505016in}{2.227171in}}%
\pgfpathlineto{\pgfqpoint{0.647779in}{2.172534in}}%
\pgfpathlineto{\pgfqpoint{0.790542in}{2.114991in}}%
\pgfpathlineto{\pgfqpoint{0.933305in}{2.054675in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{1.991728in}}%
\pgfpathlineto{\pgfqpoint{1.218831in}{1.926307in}}%
\pgfpathlineto{\pgfqpoint{1.361595in}{1.858576in}}%
\pgfpathlineto{\pgfqpoint{1.504358in}{1.788714in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{1.716908in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{1.643352in}}%
\pgfpathlineto{\pgfqpoint{1.932647in}{1.568251in}}%
\pgfpathlineto{\pgfqpoint{2.075410in}{1.491815in}}%
\pgfpathlineto{\pgfqpoint{2.218174in}{1.414257in}}%
\pgfpathlineto{\pgfqpoint{2.360937in}{1.335799in}}%
\pgfpathlineto{\pgfqpoint{2.503700in}{1.256662in}}%
\pgfpathlineto{\pgfqpoint{2.646463in}{1.177069in}}%
\pgfpathlineto{\pgfqpoint{2.789226in}{1.097246in}}%
\pgfpathlineto{\pgfqpoint{2.931989in}{1.017415in}}%
\pgfpathlineto{\pgfqpoint{3.074753in}{0.937798in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.858616in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.754544in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.754544in}}%
\pgfpathlineto{\pgfqpoint{3.074753in}{0.831181in}}%
\pgfpathlineto{\pgfqpoint{2.931989in}{0.908339in}}%
\pgfpathlineto{\pgfqpoint{2.789226in}{0.985795in}}%
\pgfpathlineto{\pgfqpoint{2.646463in}{1.063327in}}%
\pgfpathlineto{\pgfqpoint{2.503700in}{1.140710in}}%
\pgfpathlineto{\pgfqpoint{2.360937in}{1.217720in}}%
\pgfpathlineto{\pgfqpoint{2.218174in}{1.294131in}}%
\pgfpathlineto{\pgfqpoint{2.075410in}{1.369721in}}%
\pgfpathlineto{\pgfqpoint{1.932647in}{1.444272in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{1.517567in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{1.589397in}}%
\pgfpathlineto{\pgfqpoint{1.504358in}{1.659558in}}%
\pgfpathlineto{\pgfqpoint{1.361595in}{1.727853in}}%
\pgfpathlineto{\pgfqpoint{1.218831in}{1.794096in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{1.858110in}}%
\pgfpathlineto{\pgfqpoint{0.933305in}{1.919726in}}%
\pgfpathlineto{\pgfqpoint{0.790542in}{1.978790in}}%
\pgfpathlineto{\pgfqpoint{0.647779in}{2.035158in}}%
\pgfpathlineto{\pgfqpoint{0.505016in}{2.088696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505016in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.882353,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.882353,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505016in}{1.595266in}}%
\pgfpathlineto{\pgfqpoint{0.505016in}{2.011891in}}%
\pgfpathlineto{\pgfqpoint{0.647779in}{1.957359in}}%
\pgfpathlineto{\pgfqpoint{0.790542in}{1.900188in}}%
\pgfpathlineto{\pgfqpoint{0.933305in}{1.840450in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{1.778218in}}%
\pgfpathlineto{\pgfqpoint{1.218831in}{1.713568in}}%
\pgfpathlineto{\pgfqpoint{1.361595in}{1.646582in}}%
\pgfpathlineto{\pgfqpoint{1.504358in}{1.577356in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{1.432673in}}%
\pgfpathlineto{\pgfqpoint{1.932647in}{1.357555in}}%
\pgfpathlineto{\pgfqpoint{2.075410in}{1.280912in}}%
\pgfpathlineto{\pgfqpoint{2.218174in}{1.203083in}}%
\pgfpathlineto{\pgfqpoint{2.360937in}{1.124475in}}%
\pgfpathlineto{\pgfqpoint{2.503700in}{1.045462in}}%
\pgfpathlineto{\pgfqpoint{2.646463in}{0.966183in}}%
\pgfpathlineto{\pgfqpoint{2.789226in}{0.886334in}}%
\pgfpathlineto{\pgfqpoint{2.931989in}{0.805162in}}%
\pgfpathlineto{\pgfqpoint{3.074753in}{0.721715in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.635137in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{3.074753in}{0.596618in}}%
\pgfpathlineto{\pgfqpoint{2.931989in}{0.686760in}}%
\pgfpathlineto{\pgfqpoint{2.789226in}{0.772385in}}%
\pgfpathlineto{\pgfqpoint{2.646463in}{0.852882in}}%
\pgfpathlineto{\pgfqpoint{2.503700in}{0.927833in}}%
\pgfpathlineto{\pgfqpoint{2.360937in}{0.997250in}}%
\pgfpathlineto{\pgfqpoint{2.218174in}{1.061557in}}%
\pgfpathlineto{\pgfqpoint{2.075410in}{1.121377in}}%
\pgfpathlineto{\pgfqpoint{1.932647in}{1.177329in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{1.229931in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{1.279585in}}%
\pgfpathlineto{\pgfqpoint{1.504358in}{1.326598in}}%
\pgfpathlineto{\pgfqpoint{1.361595in}{1.371200in}}%
\pgfpathlineto{\pgfqpoint{1.218831in}{1.413562in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{1.453814in}}%
\pgfpathlineto{\pgfqpoint{0.933305in}{1.492051in}}%
\pgfpathlineto{\pgfqpoint{0.790542in}{1.528343in}}%
\pgfpathlineto{\pgfqpoint{0.647779in}{1.562737in}}%
\pgfpathlineto{\pgfqpoint{0.505016in}{1.595266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505016in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.737255,0.254902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.737255,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505016in}{1.794272in}}%
\pgfpathlineto{\pgfqpoint{0.505016in}{1.812885in}}%
\pgfpathlineto{\pgfqpoint{0.647779in}{1.770307in}}%
\pgfpathlineto{\pgfqpoint{0.790542in}{1.725457in}}%
\pgfpathlineto{\pgfqpoint{0.933305in}{1.678343in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{1.628971in}}%
\pgfpathlineto{\pgfqpoint{1.218831in}{1.577338in}}%
\pgfpathlineto{\pgfqpoint{1.361595in}{1.523434in}}%
\pgfpathlineto{\pgfqpoint{1.504358in}{1.467244in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{1.408746in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{1.347913in}}%
\pgfpathlineto{\pgfqpoint{1.932647in}{1.284709in}}%
\pgfpathlineto{\pgfqpoint{2.075410in}{1.219092in}}%
\pgfpathlineto{\pgfqpoint{2.218174in}{1.151013in}}%
\pgfpathlineto{\pgfqpoint{2.360937in}{1.080415in}}%
\pgfpathlineto{\pgfqpoint{2.503700in}{1.007239in}}%
\pgfpathlineto{\pgfqpoint{2.646463in}{0.931417in}}%
\pgfpathlineto{\pgfqpoint{2.789226in}{0.852885in}}%
\pgfpathlineto{\pgfqpoint{2.931989in}{0.771582in}}%
\pgfpathlineto{\pgfqpoint{3.074753in}{0.687460in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.600501in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.537135in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.537135in}}%
\pgfpathlineto{\pgfqpoint{3.074753in}{0.630873in}}%
\pgfpathlineto{\pgfqpoint{2.931989in}{0.720341in}}%
\pgfpathlineto{\pgfqpoint{2.789226in}{0.805835in}}%
\pgfpathlineto{\pgfqpoint{2.646463in}{0.887648in}}%
\pgfpathlineto{\pgfqpoint{2.503700in}{0.966056in}}%
\pgfpathlineto{\pgfqpoint{2.360937in}{1.041310in}}%
\pgfpathlineto{\pgfqpoint{2.218174in}{1.113627in}}%
\pgfpathlineto{\pgfqpoint{2.075410in}{1.183197in}}%
\pgfpathlineto{\pgfqpoint{1.932647in}{1.250175in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{1.314690in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{1.376843in}}%
\pgfpathlineto{\pgfqpoint{1.504358in}{1.436711in}}%
\pgfpathlineto{\pgfqpoint{1.361595in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.218831in}{1.549792in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{1.603061in}}%
\pgfpathlineto{\pgfqpoint{0.933305in}{1.654158in}}%
\pgfpathlineto{\pgfqpoint{0.790542in}{1.703074in}}%
\pgfpathlineto{\pgfqpoint{0.647779in}{1.749789in}}%
\pgfpathlineto{\pgfqpoint{0.505016in}{1.794272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505016in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.572549,0.129412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.572549,0.129412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505016in}{1.595474in}}%
\pgfpathlineto{\pgfqpoint{0.505016in}{2.011683in}}%
\pgfpathlineto{\pgfqpoint{0.647779in}{1.957092in}}%
\pgfpathlineto{\pgfqpoint{0.790542in}{1.899851in}}%
\pgfpathlineto{\pgfqpoint{0.933305in}{1.840030in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{1.777700in}}%
\pgfpathlineto{\pgfqpoint{1.218831in}{1.712934in}}%
\pgfpathlineto{\pgfqpoint{1.361595in}{1.645812in}}%
\pgfpathlineto{\pgfqpoint{1.504358in}{1.576423in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{1.504875in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{1.431302in}}%
\pgfpathlineto{\pgfqpoint{1.932647in}{1.355886in}}%
\pgfpathlineto{\pgfqpoint{2.075410in}{1.278867in}}%
\pgfpathlineto{\pgfqpoint{2.218174in}{1.200570in}}%
\pgfpathlineto{\pgfqpoint{2.360937in}{1.121395in}}%
\pgfpathlineto{\pgfqpoint{2.503700in}{1.041739in}}%
\pgfpathlineto{\pgfqpoint{2.646463in}{0.961785in}}%
\pgfpathlineto{\pgfqpoint{2.789226in}{0.881251in}}%
\pgfpathlineto{\pgfqpoint{2.931989in}{0.799331in}}%
\pgfpathlineto{\pgfqpoint{3.074753in}{0.714950in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.627079in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.510557in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.510557in}}%
\pgfpathlineto{\pgfqpoint{3.074753in}{0.603383in}}%
\pgfpathlineto{\pgfqpoint{2.931989in}{0.692591in}}%
\pgfpathlineto{\pgfqpoint{2.789226in}{0.777469in}}%
\pgfpathlineto{\pgfqpoint{2.646463in}{0.857279in}}%
\pgfpathlineto{\pgfqpoint{2.503700in}{0.931556in}}%
\pgfpathlineto{\pgfqpoint{2.360937in}{1.000330in}}%
\pgfpathlineto{\pgfqpoint{2.218174in}{1.064071in}}%
\pgfpathlineto{\pgfqpoint{2.075410in}{1.123422in}}%
\pgfpathlineto{\pgfqpoint{1.932647in}{1.178999in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{1.231301in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{1.280715in}}%
\pgfpathlineto{\pgfqpoint{1.504358in}{1.327531in}}%
\pgfpathlineto{\pgfqpoint{1.361595in}{1.371970in}}%
\pgfpathlineto{\pgfqpoint{1.218831in}{1.414196in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{1.454332in}}%
\pgfpathlineto{\pgfqpoint{0.933305in}{1.492471in}}%
\pgfpathlineto{\pgfqpoint{0.790542in}{1.528680in}}%
\pgfpathlineto{\pgfqpoint{0.647779in}{1.563004in}}%
\pgfpathlineto{\pgfqpoint{0.505016in}{1.595474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925448in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925448in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787469in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787469in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649489in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.649489in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861266in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle M_\pi/\mathrm{MeV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505016in}{0.486989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268904in,y=0.438795in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505016in}{0.877816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268904in,y=0.829621in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505016in}{1.268642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=1.220447in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505016in}{1.659468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=1.611273in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505016in}{2.050294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=2.002100in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143904in,y=1.377500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Gamma_\rho/\mathrm{MeV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505016in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.003922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505016in}{2.157933in}}%
\pgfpathlineto{\pgfqpoint{0.647779in}{2.103846in}}%
\pgfpathlineto{\pgfqpoint{0.790542in}{2.046891in}}%
\pgfpathlineto{\pgfqpoint{0.933305in}{1.987201in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{1.924919in}}%
\pgfpathlineto{\pgfqpoint{1.218831in}{1.860201in}}%
\pgfpathlineto{\pgfqpoint{1.361595in}{1.793215in}}%
\pgfpathlineto{\pgfqpoint{1.504358in}{1.724136in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{1.653152in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{1.580460in}}%
\pgfpathlineto{\pgfqpoint{1.932647in}{1.506262in}}%
\pgfpathlineto{\pgfqpoint{2.075410in}{1.430768in}}%
\pgfpathlineto{\pgfqpoint{2.218174in}{1.354194in}}%
\pgfpathlineto{\pgfqpoint{2.360937in}{1.276759in}}%
\pgfpathlineto{\pgfqpoint{2.503700in}{1.198686in}}%
\pgfpathlineto{\pgfqpoint{2.646463in}{1.120198in}}%
\pgfpathlineto{\pgfqpoint{2.789226in}{1.041521in}}%
\pgfpathlineto{\pgfqpoint{2.931989in}{0.962877in}}%
\pgfpathlineto{\pgfqpoint{3.074753in}{0.884490in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.806580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505016in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.392157,0.098039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505016in}{1.803579in}}%
\pgfpathlineto{\pgfqpoint{0.647779in}{1.760048in}}%
\pgfpathlineto{\pgfqpoint{0.790542in}{1.714265in}}%
\pgfpathlineto{\pgfqpoint{0.933305in}{1.666251in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{1.616016in}}%
\pgfpathlineto{\pgfqpoint{1.218831in}{1.563565in}}%
\pgfpathlineto{\pgfqpoint{1.361595in}{1.508891in}}%
\pgfpathlineto{\pgfqpoint{1.504358in}{1.451977in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{1.392795in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{1.331302in}}%
\pgfpathlineto{\pgfqpoint{1.932647in}{1.267442in}}%
\pgfpathlineto{\pgfqpoint{2.075410in}{1.201145in}}%
\pgfpathlineto{\pgfqpoint{2.218174in}{1.132320in}}%
\pgfpathlineto{\pgfqpoint{2.360937in}{1.060863in}}%
\pgfpathlineto{\pgfqpoint{2.503700in}{0.986647in}}%
\pgfpathlineto{\pgfqpoint{2.646463in}{0.909532in}}%
\pgfpathlineto{\pgfqpoint{2.789226in}{0.829360in}}%
\pgfpathlineto{\pgfqpoint{2.931989in}{0.745961in}}%
\pgfpathlineto{\pgfqpoint{3.074753in}{0.659166in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.568818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505016in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.745641in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{0.745641in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505016in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{0.505016in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217516in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505016in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.415000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505016in}{2.340000in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272655in}{1.841667in}}%
\pgfpathlineto{\pgfqpoint{3.120293in}{1.841667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.148071in}{1.841667in}}{\pgfqpoint{3.148071in}{1.869445in}}%
\pgfpathlineto{\pgfqpoint{3.148071in}{2.242778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.148071in}{2.270555in}}{\pgfqpoint{3.120293in}{2.270555in}}%
\pgfpathlineto{\pgfqpoint{2.272655in}{2.270555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.244877in}{2.270555in}}{\pgfqpoint{2.244877in}{2.242778in}}%
\pgfpathlineto{\pgfqpoint{2.244877in}{1.869445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.244877in}{1.841667in}}{\pgfqpoint{2.272655in}{1.841667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.003922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300432in}{2.166389in}}%
\pgfpathlineto{\pgfqpoint{2.578210in}{2.166389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.689321in,y=2.117778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NLO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.392157,0.098039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300432in}{1.972778in}}%
\pgfpathlineto{\pgfqpoint{2.578210in}{1.972778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.689321in,y=1.924167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NNLO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505016in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745641in}{1.959622in}}%
\pgfpathlineto{\pgfqpoint{0.745641in}{2.025281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505016in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745641in}{1.959622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505016in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745641in}{2.025281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505016in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745641in}{1.992452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/cp3_pole_re_total.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage[detect-all]{siunitx}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.217516in}{2.340000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{2.340000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.340000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505016in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{2.340000in}}%
\pgfpathlineto{\pgfqpoint{0.505016in}{2.340000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505016in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945098,0.713725,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.713725,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505016in}{0.836451in}}%
\pgfpathlineto{\pgfqpoint{0.505016in}{1.171735in}}%
\pgfpathlineto{\pgfqpoint{0.647779in}{1.205474in}}%
\pgfpathlineto{\pgfqpoint{0.790542in}{1.241593in}}%
\pgfpathlineto{\pgfqpoint{0.933305in}{1.280114in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{1.321066in}}%
\pgfpathlineto{\pgfqpoint{1.218831in}{1.364480in}}%
\pgfpathlineto{\pgfqpoint{1.361595in}{1.410392in}}%
\pgfpathlineto{\pgfqpoint{1.504358in}{1.458842in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{1.509868in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{1.563512in}}%
\pgfpathlineto{\pgfqpoint{1.932647in}{1.619814in}}%
\pgfpathlineto{\pgfqpoint{2.075410in}{1.678815in}}%
\pgfpathlineto{\pgfqpoint{2.218174in}{1.740556in}}%
\pgfpathlineto{\pgfqpoint{2.360937in}{1.805074in}}%
\pgfpathlineto{\pgfqpoint{2.503700in}{1.872407in}}%
\pgfpathlineto{\pgfqpoint{2.646463in}{1.942591in}}%
\pgfpathlineto{\pgfqpoint{2.789226in}{2.015661in}}%
\pgfpathlineto{\pgfqpoint{2.931989in}{2.091649in}}%
\pgfpathlineto{\pgfqpoint{3.074753in}{2.170585in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{2.252500in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{3.074753in}{0.528298in}}%
\pgfpathlineto{\pgfqpoint{2.931989in}{0.553009in}}%
\pgfpathlineto{\pgfqpoint{2.789226in}{0.576679in}}%
\pgfpathlineto{\pgfqpoint{2.646463in}{0.599352in}}%
\pgfpathlineto{\pgfqpoint{2.503700in}{0.621067in}}%
\pgfpathlineto{\pgfqpoint{2.360937in}{0.641860in}}%
\pgfpathlineto{\pgfqpoint{2.218174in}{0.661762in}}%
\pgfpathlineto{\pgfqpoint{2.075410in}{0.680801in}}%
\pgfpathlineto{\pgfqpoint{1.932647in}{0.698998in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{0.716372in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{0.732936in}}%
\pgfpathlineto{\pgfqpoint{1.504358in}{0.748699in}}%
\pgfpathlineto{\pgfqpoint{1.361595in}{0.763666in}}%
\pgfpathlineto{\pgfqpoint{1.218831in}{0.777837in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{0.791207in}}%
\pgfpathlineto{\pgfqpoint{0.933305in}{0.803769in}}%
\pgfpathlineto{\pgfqpoint{0.790542in}{0.815509in}}%
\pgfpathlineto{\pgfqpoint{0.647779in}{0.826411in}}%
\pgfpathlineto{\pgfqpoint{0.505016in}{0.836451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505016in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.466667,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.466667,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505016in}{0.841690in}}%
\pgfpathlineto{\pgfqpoint{0.505016in}{1.166497in}}%
\pgfpathlineto{\pgfqpoint{0.647779in}{1.200817in}}%
\pgfpathlineto{\pgfqpoint{0.790542in}{1.237425in}}%
\pgfpathlineto{\pgfqpoint{0.933305in}{1.276359in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{1.317663in}}%
\pgfpathlineto{\pgfqpoint{1.218831in}{1.361380in}}%
\pgfpathlineto{\pgfqpoint{1.361595in}{1.407554in}}%
\pgfpathlineto{\pgfqpoint{1.504358in}{1.456232in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{1.507458in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{1.561278in}}%
\pgfpathlineto{\pgfqpoint{1.932647in}{1.617736in}}%
\pgfpathlineto{\pgfqpoint{2.075410in}{1.676875in}}%
\pgfpathlineto{\pgfqpoint{2.218174in}{1.738739in}}%
\pgfpathlineto{\pgfqpoint{2.360937in}{1.803368in}}%
\pgfpathlineto{\pgfqpoint{2.503700in}{1.870801in}}%
\pgfpathlineto{\pgfqpoint{2.646463in}{1.941076in}}%
\pgfpathlineto{\pgfqpoint{2.789226in}{2.014228in}}%
\pgfpathlineto{\pgfqpoint{2.931989in}{2.090290in}}%
\pgfpathlineto{\pgfqpoint{3.074753in}{2.169294in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{2.251271in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.503729in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.503729in}}%
\pgfpathlineto{\pgfqpoint{3.074753in}{0.529589in}}%
\pgfpathlineto{\pgfqpoint{2.931989in}{0.554367in}}%
\pgfpathlineto{\pgfqpoint{2.789226in}{0.578112in}}%
\pgfpathlineto{\pgfqpoint{2.646463in}{0.600867in}}%
\pgfpathlineto{\pgfqpoint{2.503700in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.360937in}{0.643565in}}%
\pgfpathlineto{\pgfqpoint{2.218174in}{0.663578in}}%
\pgfpathlineto{\pgfqpoint{2.075410in}{0.682741in}}%
\pgfpathlineto{\pgfqpoint{1.932647in}{0.701076in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{0.718606in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{0.735346in}}%
\pgfpathlineto{\pgfqpoint{1.504358in}{0.751309in}}%
\pgfpathlineto{\pgfqpoint{1.361595in}{0.766504in}}%
\pgfpathlineto{\pgfqpoint{1.218831in}{0.780937in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{0.794610in}}%
\pgfpathlineto{\pgfqpoint{0.933305in}{0.807524in}}%
\pgfpathlineto{\pgfqpoint{0.790542in}{0.819678in}}%
\pgfpathlineto{\pgfqpoint{0.647779in}{0.831067in}}%
\pgfpathlineto{\pgfqpoint{0.505016in}{0.841690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505016in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.105882,0.490196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.105882,0.490196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505016in}{0.962511in}}%
\pgfpathlineto{\pgfqpoint{0.505016in}{1.045675in}}%
\pgfpathlineto{\pgfqpoint{0.647779in}{1.057697in}}%
\pgfpathlineto{\pgfqpoint{0.790542in}{1.070487in}}%
\pgfpathlineto{\pgfqpoint{0.933305in}{1.084067in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{1.098461in}}%
\pgfpathlineto{\pgfqpoint{1.218831in}{1.113690in}}%
\pgfpathlineto{\pgfqpoint{1.361595in}{1.129777in}}%
\pgfpathlineto{\pgfqpoint{1.504358in}{1.146743in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{1.164608in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{1.183390in}}%
\pgfpathlineto{\pgfqpoint{1.932647in}{1.203105in}}%
\pgfpathlineto{\pgfqpoint{2.075410in}{1.223767in}}%
\pgfpathlineto{\pgfqpoint{2.218174in}{1.245387in}}%
\pgfpathlineto{\pgfqpoint{2.360937in}{1.267972in}}%
\pgfpathlineto{\pgfqpoint{2.503700in}{1.291529in}}%
\pgfpathlineto{\pgfqpoint{2.646463in}{1.316059in}}%
\pgfpathlineto{\pgfqpoint{2.789226in}{1.341562in}}%
\pgfpathlineto{\pgfqpoint{2.931989in}{1.368034in}}%
\pgfpathlineto{\pgfqpoint{3.074753in}{1.395469in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{1.423859in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{1.331141in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{1.331141in}}%
\pgfpathlineto{\pgfqpoint{3.074753in}{1.303414in}}%
\pgfpathlineto{\pgfqpoint{2.931989in}{1.276623in}}%
\pgfpathlineto{\pgfqpoint{2.789226in}{1.250778in}}%
\pgfpathlineto{\pgfqpoint{2.646463in}{1.225884in}}%
\pgfpathlineto{\pgfqpoint{2.503700in}{1.201945in}}%
\pgfpathlineto{\pgfqpoint{2.360937in}{1.178962in}}%
\pgfpathlineto{\pgfqpoint{2.218174in}{1.156931in}}%
\pgfpathlineto{\pgfqpoint{2.075410in}{1.135849in}}%
\pgfpathlineto{\pgfqpoint{1.932647in}{1.115707in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{1.096494in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{1.078196in}}%
\pgfpathlineto{\pgfqpoint{1.504358in}{1.060798in}}%
\pgfpathlineto{\pgfqpoint{1.361595in}{1.044281in}}%
\pgfpathlineto{\pgfqpoint{1.218831in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{1.013812in}}%
\pgfpathlineto{\pgfqpoint{0.933305in}{0.999816in}}%
\pgfpathlineto{\pgfqpoint{0.790542in}{0.986615in}}%
\pgfpathlineto{\pgfqpoint{0.647779in}{0.974188in}}%
\pgfpathlineto{\pgfqpoint{0.505016in}{0.962511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505016in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.882353,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.882353,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505016in}{0.799458in}}%
\pgfpathlineto{\pgfqpoint{0.505016in}{1.013859in}}%
\pgfpathlineto{\pgfqpoint{0.647779in}{1.027047in}}%
\pgfpathlineto{\pgfqpoint{0.790542in}{1.040765in}}%
\pgfpathlineto{\pgfqpoint{0.933305in}{1.054941in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{1.069493in}}%
\pgfpathlineto{\pgfqpoint{1.218831in}{1.084328in}}%
\pgfpathlineto{\pgfqpoint{1.361595in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{1.504358in}{1.114377in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{1.129298in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{1.143908in}}%
\pgfpathlineto{\pgfqpoint{1.932647in}{1.157993in}}%
\pgfpathlineto{\pgfqpoint{2.075410in}{1.171317in}}%
\pgfpathlineto{\pgfqpoint{2.218174in}{1.183627in}}%
\pgfpathlineto{\pgfqpoint{2.360937in}{1.194661in}}%
\pgfpathlineto{\pgfqpoint{2.503700in}{1.204160in}}%
\pgfpathlineto{\pgfqpoint{2.646463in}{1.211871in}}%
\pgfpathlineto{\pgfqpoint{2.789226in}{1.217561in}}%
\pgfpathlineto{\pgfqpoint{2.931989in}{1.221018in}}%
\pgfpathlineto{\pgfqpoint{3.074753in}{1.222061in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{1.220537in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.921674in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.921674in}}%
\pgfpathlineto{\pgfqpoint{3.074753in}{0.945602in}}%
\pgfpathlineto{\pgfqpoint{2.931989in}{0.963379in}}%
\pgfpathlineto{\pgfqpoint{2.789226in}{0.975801in}}%
\pgfpathlineto{\pgfqpoint{2.646463in}{0.983543in}}%
\pgfpathlineto{\pgfqpoint{2.503700in}{0.987171in}}%
\pgfpathlineto{\pgfqpoint{2.360937in}{0.987165in}}%
\pgfpathlineto{\pgfqpoint{2.218174in}{0.983933in}}%
\pgfpathlineto{\pgfqpoint{2.075410in}{0.977826in}}%
\pgfpathlineto{\pgfqpoint{1.932647in}{0.969150in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{0.958185in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{0.945194in}}%
\pgfpathlineto{\pgfqpoint{1.504358in}{0.930435in}}%
\pgfpathlineto{\pgfqpoint{1.361595in}{0.914164in}}%
\pgfpathlineto{\pgfqpoint{1.218831in}{0.896642in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{0.878132in}}%
\pgfpathlineto{\pgfqpoint{0.933305in}{0.858901in}}%
\pgfpathlineto{\pgfqpoint{0.790542in}{0.839209in}}%
\pgfpathlineto{\pgfqpoint{0.647779in}{0.819313in}}%
\pgfpathlineto{\pgfqpoint{0.505016in}{0.799458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505016in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.737255,0.254902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.737255,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505016in}{0.902393in}}%
\pgfpathlineto{\pgfqpoint{0.505016in}{0.910924in}}%
\pgfpathlineto{\pgfqpoint{0.647779in}{0.928697in}}%
\pgfpathlineto{\pgfqpoint{0.790542in}{0.947014in}}%
\pgfpathlineto{\pgfqpoint{0.933305in}{0.965753in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{0.984781in}}%
\pgfpathlineto{\pgfqpoint{1.218831in}{1.003960in}}%
\pgfpathlineto{\pgfqpoint{1.361595in}{1.023143in}}%
\pgfpathlineto{\pgfqpoint{1.504358in}{1.042177in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{1.060899in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{1.079137in}}%
\pgfpathlineto{\pgfqpoint{1.932647in}{1.096710in}}%
\pgfpathlineto{\pgfqpoint{2.075410in}{1.113423in}}%
\pgfpathlineto{\pgfqpoint{2.218174in}{1.129072in}}%
\pgfpathlineto{\pgfqpoint{2.360937in}{1.143433in}}%
\pgfpathlineto{\pgfqpoint{2.503700in}{1.156268in}}%
\pgfpathlineto{\pgfqpoint{2.646463in}{1.167319in}}%
\pgfpathlineto{\pgfqpoint{2.789226in}{1.176302in}}%
\pgfpathlineto{\pgfqpoint{2.931989in}{1.182904in}}%
\pgfpathlineto{\pgfqpoint{3.074753in}{1.186780in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{1.187540in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.954671in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.954671in}}%
\pgfpathlineto{\pgfqpoint{3.074753in}{0.980882in}}%
\pgfpathlineto{\pgfqpoint{2.931989in}{1.001493in}}%
\pgfpathlineto{\pgfqpoint{2.789226in}{1.017060in}}%
\pgfpathlineto{\pgfqpoint{2.646463in}{1.028094in}}%
\pgfpathlineto{\pgfqpoint{2.503700in}{1.035062in}}%
\pgfpathlineto{\pgfqpoint{2.360937in}{1.038394in}}%
\pgfpathlineto{\pgfqpoint{2.218174in}{1.038489in}}%
\pgfpathlineto{\pgfqpoint{2.075410in}{1.035720in}}%
\pgfpathlineto{\pgfqpoint{1.932647in}{1.030433in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{1.022955in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{1.013593in}}%
\pgfpathlineto{\pgfqpoint{1.504358in}{1.002635in}}%
\pgfpathlineto{\pgfqpoint{1.361595in}{0.990355in}}%
\pgfpathlineto{\pgfqpoint{1.218831in}{0.977010in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{0.962844in}}%
\pgfpathlineto{\pgfqpoint{0.933305in}{0.948088in}}%
\pgfpathlineto{\pgfqpoint{0.790542in}{0.932959in}}%
\pgfpathlineto{\pgfqpoint{0.647779in}{0.917663in}}%
\pgfpathlineto{\pgfqpoint{0.505016in}{0.902393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505016in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.572549,0.129412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.572549,0.129412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505016in}{0.799543in}}%
\pgfpathlineto{\pgfqpoint{0.505016in}{1.013774in}}%
\pgfpathlineto{\pgfqpoint{0.647779in}{1.026900in}}%
\pgfpathlineto{\pgfqpoint{0.790542in}{1.040519in}}%
\pgfpathlineto{\pgfqpoint{0.933305in}{1.054542in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{1.068862in}}%
\pgfpathlineto{\pgfqpoint{1.218831in}{1.083356in}}%
\pgfpathlineto{\pgfqpoint{1.361595in}{1.097871in}}%
\pgfpathlineto{\pgfqpoint{1.504358in}{1.112227in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{1.126207in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{1.139557in}}%
\pgfpathlineto{\pgfqpoint{1.932647in}{1.151987in}}%
\pgfpathlineto{\pgfqpoint{2.075410in}{1.163173in}}%
\pgfpathlineto{\pgfqpoint{2.218174in}{1.172764in}}%
\pgfpathlineto{\pgfqpoint{2.360937in}{1.180386in}}%
\pgfpathlineto{\pgfqpoint{2.503700in}{1.185656in}}%
\pgfpathlineto{\pgfqpoint{2.646463in}{1.188192in}}%
\pgfpathlineto{\pgfqpoint{2.789226in}{1.187634in}}%
\pgfpathlineto{\pgfqpoint{2.931989in}{1.183670in}}%
\pgfpathlineto{\pgfqpoint{3.074753in}{1.176075in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{1.164768in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.977443in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.977443in}}%
\pgfpathlineto{\pgfqpoint{3.074753in}{0.991587in}}%
\pgfpathlineto{\pgfqpoint{2.931989in}{1.000727in}}%
\pgfpathlineto{\pgfqpoint{2.789226in}{1.005728in}}%
\pgfpathlineto{\pgfqpoint{2.646463in}{1.007222in}}%
\pgfpathlineto{\pgfqpoint{2.503700in}{1.005675in}}%
\pgfpathlineto{\pgfqpoint{2.360937in}{1.001441in}}%
\pgfpathlineto{\pgfqpoint{2.218174in}{0.994797in}}%
\pgfpathlineto{\pgfqpoint{2.075410in}{0.985970in}}%
\pgfpathlineto{\pgfqpoint{1.932647in}{0.975156in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{0.962535in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{0.948285in}}%
\pgfpathlineto{\pgfqpoint{1.504358in}{0.932585in}}%
\pgfpathlineto{\pgfqpoint{1.361595in}{0.915627in}}%
\pgfpathlineto{\pgfqpoint{1.218831in}{0.897614in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{0.878763in}}%
\pgfpathlineto{\pgfqpoint{0.933305in}{0.859299in}}%
\pgfpathlineto{\pgfqpoint{0.790542in}{0.839454in}}%
\pgfpathlineto{\pgfqpoint{0.647779in}{0.819460in}}%
\pgfpathlineto{\pgfqpoint{0.505016in}{0.799543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925448in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925448in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787469in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787469in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649489in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.649489in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861266in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle M_\pi/\mathrm{MeV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505016in}{0.524226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=0.476031in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 700\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505016in}{0.931643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=0.883449in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 750\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505016in}{1.339061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=1.290866in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505016in}{1.746478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=1.698284in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 850\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505016in}{2.153896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=2.105701in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 900\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143904in,y=1.377500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle M_\rho/\mathrm{MeV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505016in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.003922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505016in}{1.004093in}}%
\pgfpathlineto{\pgfqpoint{0.647779in}{1.015942in}}%
\pgfpathlineto{\pgfqpoint{0.790542in}{1.028551in}}%
\pgfpathlineto{\pgfqpoint{0.933305in}{1.041942in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{1.056136in}}%
\pgfpathlineto{\pgfqpoint{1.218831in}{1.071158in}}%
\pgfpathlineto{\pgfqpoint{1.361595in}{1.087029in}}%
\pgfpathlineto{\pgfqpoint{1.504358in}{1.103770in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{1.121402in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{1.139942in}}%
\pgfpathlineto{\pgfqpoint{1.932647in}{1.159406in}}%
\pgfpathlineto{\pgfqpoint{2.075410in}{1.179808in}}%
\pgfpathlineto{\pgfqpoint{2.218174in}{1.201159in}}%
\pgfpathlineto{\pgfqpoint{2.360937in}{1.223467in}}%
\pgfpathlineto{\pgfqpoint{2.503700in}{1.246737in}}%
\pgfpathlineto{\pgfqpoint{2.646463in}{1.270971in}}%
\pgfpathlineto{\pgfqpoint{2.789226in}{1.296170in}}%
\pgfpathlineto{\pgfqpoint{2.931989in}{1.322329in}}%
\pgfpathlineto{\pgfqpoint{3.074753in}{1.349442in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{1.377500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505016in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.392157,0.098039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505016in}{0.906659in}}%
\pgfpathlineto{\pgfqpoint{0.647779in}{0.923180in}}%
\pgfpathlineto{\pgfqpoint{0.790542in}{0.939987in}}%
\pgfpathlineto{\pgfqpoint{0.933305in}{0.956921in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{0.973813in}}%
\pgfpathlineto{\pgfqpoint{1.218831in}{0.990485in}}%
\pgfpathlineto{\pgfqpoint{1.361595in}{1.006749in}}%
\pgfpathlineto{\pgfqpoint{1.504358in}{1.022406in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{1.037246in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{1.051046in}}%
\pgfpathlineto{\pgfqpoint{1.932647in}{1.063571in}}%
\pgfpathlineto{\pgfqpoint{2.075410in}{1.074572in}}%
\pgfpathlineto{\pgfqpoint{2.218174in}{1.083780in}}%
\pgfpathlineto{\pgfqpoint{2.360937in}{1.090913in}}%
\pgfpathlineto{\pgfqpoint{2.503700in}{1.095665in}}%
\pgfpathlineto{\pgfqpoint{2.646463in}{1.097707in}}%
\pgfpathlineto{\pgfqpoint{2.789226in}{1.096681in}}%
\pgfpathlineto{\pgfqpoint{2.931989in}{1.092198in}}%
\pgfpathlineto{\pgfqpoint{3.074753in}{1.083831in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{1.071106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505016in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.745641in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{0.745641in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505016in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{0.505016in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217516in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505016in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.415000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505016in}{2.340000in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272655in}{1.841667in}}%
\pgfpathlineto{\pgfqpoint{3.120293in}{1.841667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.148071in}{1.841667in}}{\pgfqpoint{3.148071in}{1.869445in}}%
\pgfpathlineto{\pgfqpoint{3.148071in}{2.242778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.148071in}{2.270555in}}{\pgfqpoint{3.120293in}{2.270555in}}%
\pgfpathlineto{\pgfqpoint{2.272655in}{2.270555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.244877in}{2.270555in}}{\pgfqpoint{2.244877in}{2.242778in}}%
\pgfpathlineto{\pgfqpoint{2.244877in}{1.869445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.244877in}{1.841667in}}{\pgfqpoint{2.272655in}{1.841667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.003922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300432in}{2.166389in}}%
\pgfpathlineto{\pgfqpoint{2.578210in}{2.166389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.689321in,y=2.117778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NLO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.392157,0.098039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300432in}{1.972778in}}%
\pgfpathlineto{\pgfqpoint{2.578210in}{1.972778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.689321in,y=1.924167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NNLO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505016in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745641in}{1.031053in}}%
\pgfpathlineto{\pgfqpoint{0.745641in}{1.057128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505016in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745641in}{1.031053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505016in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745641in}{1.057128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505016in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745641in}{1.044091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/hadspec_coupling_total.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage[detect-all]{siunitx}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.073611in}{2.340000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.073611in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.073611in}{2.340000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.340000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{3.073611in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{3.073611in}{2.340000in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{2.340000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361111in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945098,0.713725,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.713725,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{1.344855in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{1.535020in}}%
\pgfpathlineto{\pgfqpoint{0.503875in}{1.556397in}}%
\pgfpathlineto{\pgfqpoint{0.646638in}{1.579741in}}%
\pgfpathlineto{\pgfqpoint{0.789401in}{1.604955in}}%
\pgfpathlineto{\pgfqpoint{0.932164in}{1.631962in}}%
\pgfpathlineto{\pgfqpoint{1.074927in}{1.660704in}}%
\pgfpathlineto{\pgfqpoint{1.217690in}{1.691144in}}%
\pgfpathlineto{\pgfqpoint{1.360453in}{1.723263in}}%
\pgfpathlineto{\pgfqpoint{1.503217in}{1.757062in}}%
\pgfpathlineto{\pgfqpoint{1.645980in}{1.792561in}}%
\pgfpathlineto{\pgfqpoint{1.788743in}{1.829792in}}%
\pgfpathlineto{\pgfqpoint{1.931506in}{1.868804in}}%
\pgfpathlineto{\pgfqpoint{2.074269in}{1.909652in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.952401in}}%
\pgfpathlineto{\pgfqpoint{2.359796in}{1.997117in}}%
\pgfpathlineto{\pgfqpoint{2.502559in}{2.043868in}}%
\pgfpathlineto{\pgfqpoint{2.645322in}{2.092721in}}%
\pgfpathlineto{\pgfqpoint{2.788085in}{2.143739in}}%
\pgfpathlineto{\pgfqpoint{2.930848in}{2.196982in}}%
\pgfpathlineto{\pgfqpoint{3.073611in}{2.252500in}}%
\pgfpathlineto{\pgfqpoint{3.073611in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{3.073611in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{2.930848in}{0.567092in}}%
\pgfpathlineto{\pgfqpoint{2.788085in}{0.629759in}}%
\pgfpathlineto{\pgfqpoint{2.645322in}{0.690468in}}%
\pgfpathlineto{\pgfqpoint{2.502559in}{0.749173in}}%
\pgfpathlineto{\pgfqpoint{2.359796in}{0.805818in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{0.860339in}}%
\pgfpathlineto{\pgfqpoint{2.074269in}{0.912665in}}%
\pgfpathlineto{\pgfqpoint{1.931506in}{0.962719in}}%
\pgfpathlineto{\pgfqpoint{1.788743in}{1.010420in}}%
\pgfpathlineto{\pgfqpoint{1.645980in}{1.055687in}}%
\pgfpathlineto{\pgfqpoint{1.503217in}{1.098445in}}%
\pgfpathlineto{\pgfqpoint{1.360453in}{1.138624in}}%
\pgfpathlineto{\pgfqpoint{1.217690in}{1.176167in}}%
\pgfpathlineto{\pgfqpoint{1.074927in}{1.211031in}}%
\pgfpathlineto{\pgfqpoint{0.932164in}{1.243190in}}%
\pgfpathlineto{\pgfqpoint{0.789401in}{1.272636in}}%
\pgfpathlineto{\pgfqpoint{0.646638in}{1.299378in}}%
\pgfpathlineto{\pgfqpoint{0.503875in}{1.323439in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{1.344855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361111in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.466667,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.466667,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{1.346300in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{1.533574in}}%
\pgfpathlineto{\pgfqpoint{0.503875in}{1.555220in}}%
\pgfpathlineto{\pgfqpoint{0.646638in}{1.578764in}}%
\pgfpathlineto{\pgfqpoint{0.789401in}{1.604131in}}%
\pgfpathlineto{\pgfqpoint{0.932164in}{1.631259in}}%
\pgfpathlineto{\pgfqpoint{1.074927in}{1.660097in}}%
\pgfpathlineto{\pgfqpoint{1.217690in}{1.690615in}}%
\pgfpathlineto{\pgfqpoint{1.360453in}{1.722798in}}%
\pgfpathlineto{\pgfqpoint{1.503217in}{1.756650in}}%
\pgfpathlineto{\pgfqpoint{1.645980in}{1.792194in}}%
\pgfpathlineto{\pgfqpoint{1.788743in}{1.829463in}}%
\pgfpathlineto{\pgfqpoint{1.931506in}{1.868506in}}%
\pgfpathlineto{\pgfqpoint{2.074269in}{1.909382in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.952155in}}%
\pgfpathlineto{\pgfqpoint{2.359796in}{1.996892in}}%
\pgfpathlineto{\pgfqpoint{2.502559in}{2.043662in}}%
\pgfpathlineto{\pgfqpoint{2.645322in}{2.092531in}}%
\pgfpathlineto{\pgfqpoint{2.788085in}{2.143563in}}%
\pgfpathlineto{\pgfqpoint{2.930848in}{2.196819in}}%
\pgfpathlineto{\pgfqpoint{3.073611in}{2.252348in}}%
\pgfpathlineto{\pgfqpoint{3.073611in}{0.502652in}}%
\pgfpathlineto{\pgfqpoint{3.073611in}{0.502652in}}%
\pgfpathlineto{\pgfqpoint{2.930848in}{0.567255in}}%
\pgfpathlineto{\pgfqpoint{2.788085in}{0.629935in}}%
\pgfpathlineto{\pgfqpoint{2.645322in}{0.690658in}}%
\pgfpathlineto{\pgfqpoint{2.502559in}{0.749379in}}%
\pgfpathlineto{\pgfqpoint{2.359796in}{0.806043in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{0.860585in}}%
\pgfpathlineto{\pgfqpoint{2.074269in}{0.912935in}}%
\pgfpathlineto{\pgfqpoint{1.931506in}{0.963016in}}%
\pgfpathlineto{\pgfqpoint{1.788743in}{1.010749in}}%
\pgfpathlineto{\pgfqpoint{1.645980in}{1.056054in}}%
\pgfpathlineto{\pgfqpoint{1.503217in}{1.098856in}}%
\pgfpathlineto{\pgfqpoint{1.360453in}{1.139089in}}%
\pgfpathlineto{\pgfqpoint{1.217690in}{1.176696in}}%
\pgfpathlineto{\pgfqpoint{1.074927in}{1.211638in}}%
\pgfpathlineto{\pgfqpoint{0.932164in}{1.243893in}}%
\pgfpathlineto{\pgfqpoint{0.789401in}{1.273460in}}%
\pgfpathlineto{\pgfqpoint{0.646638in}{1.300355in}}%
\pgfpathlineto{\pgfqpoint{0.503875in}{1.324617in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{1.346300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361111in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.105882,0.490196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.105882,0.490196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{1.423421in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{1.456453in}}%
\pgfpathlineto{\pgfqpoint{0.503875in}{1.456438in}}%
\pgfpathlineto{\pgfqpoint{0.646638in}{1.456080in}}%
\pgfpathlineto{\pgfqpoint{0.789401in}{1.455315in}}%
\pgfpathlineto{\pgfqpoint{0.932164in}{1.454090in}}%
\pgfpathlineto{\pgfqpoint{1.074927in}{1.452374in}}%
\pgfpathlineto{\pgfqpoint{1.217690in}{1.450151in}}%
\pgfpathlineto{\pgfqpoint{1.360453in}{1.447424in}}%
\pgfpathlineto{\pgfqpoint{1.503217in}{1.444218in}}%
\pgfpathlineto{\pgfqpoint{1.645980in}{1.440570in}}%
\pgfpathlineto{\pgfqpoint{1.788743in}{1.436532in}}%
\pgfpathlineto{\pgfqpoint{1.931506in}{1.432167in}}%
\pgfpathlineto{\pgfqpoint{2.074269in}{1.427545in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.422737in}}%
\pgfpathlineto{\pgfqpoint{2.359796in}{1.417817in}}%
\pgfpathlineto{\pgfqpoint{2.502559in}{1.412855in}}%
\pgfpathlineto{\pgfqpoint{2.645322in}{1.407917in}}%
\pgfpathlineto{\pgfqpoint{2.788085in}{1.403062in}}%
\pgfpathlineto{\pgfqpoint{2.930848in}{1.398344in}}%
\pgfpathlineto{\pgfqpoint{3.073611in}{1.393803in}}%
\pgfpathlineto{\pgfqpoint{3.073611in}{1.361197in}}%
\pgfpathlineto{\pgfqpoint{3.073611in}{1.361197in}}%
\pgfpathlineto{\pgfqpoint{2.930848in}{1.365730in}}%
\pgfpathlineto{\pgfqpoint{2.788085in}{1.370436in}}%
\pgfpathlineto{\pgfqpoint{2.645322in}{1.375273in}}%
\pgfpathlineto{\pgfqpoint{2.502559in}{1.380185in}}%
\pgfpathlineto{\pgfqpoint{2.359796in}{1.385118in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.390003in}}%
\pgfpathlineto{\pgfqpoint{2.074269in}{1.394772in}}%
\pgfpathlineto{\pgfqpoint{1.931506in}{1.399355in}}%
\pgfpathlineto{\pgfqpoint{1.788743in}{1.403680in}}%
\pgfpathlineto{\pgfqpoint{1.645980in}{1.407678in}}%
\pgfpathlineto{\pgfqpoint{1.503217in}{1.411289in}}%
\pgfpathlineto{\pgfqpoint{1.360453in}{1.414463in}}%
\pgfpathlineto{\pgfqpoint{1.217690in}{1.417161in}}%
\pgfpathlineto{\pgfqpoint{1.074927in}{1.419361in}}%
\pgfpathlineto{\pgfqpoint{0.932164in}{1.421062in}}%
\pgfpathlineto{\pgfqpoint{0.789401in}{1.422276in}}%
\pgfpathlineto{\pgfqpoint{0.646638in}{1.423039in}}%
\pgfpathlineto{\pgfqpoint{0.503875in}{1.423399in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{1.423421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361111in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.882353,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.882353,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{1.284456in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{1.349121in}}%
\pgfpathlineto{\pgfqpoint{0.503875in}{1.353212in}}%
\pgfpathlineto{\pgfqpoint{0.646638in}{1.357970in}}%
\pgfpathlineto{\pgfqpoint{0.789401in}{1.363386in}}%
\pgfpathlineto{\pgfqpoint{0.932164in}{1.369565in}}%
\pgfpathlineto{\pgfqpoint{1.074927in}{1.376706in}}%
\pgfpathlineto{\pgfqpoint{1.217690in}{1.385121in}}%
\pgfpathlineto{\pgfqpoint{1.360453in}{1.395180in}}%
\pgfpathlineto{\pgfqpoint{1.503217in}{1.407235in}}%
\pgfpathlineto{\pgfqpoint{1.645980in}{1.421572in}}%
\pgfpathlineto{\pgfqpoint{1.788743in}{1.438417in}}%
\pgfpathlineto{\pgfqpoint{1.931506in}{1.457981in}}%
\pgfpathlineto{\pgfqpoint{2.074269in}{1.480534in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.506438in}}%
\pgfpathlineto{\pgfqpoint{2.359796in}{1.536156in}}%
\pgfpathlineto{\pgfqpoint{2.502559in}{1.570286in}}%
\pgfpathlineto{\pgfqpoint{2.645322in}{1.609611in}}%
\pgfpathlineto{\pgfqpoint{2.788085in}{1.655041in}}%
\pgfpathlineto{\pgfqpoint{2.930848in}{1.707843in}}%
\pgfpathlineto{\pgfqpoint{3.073611in}{1.769418in}}%
\pgfpathlineto{\pgfqpoint{3.073611in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{3.073611in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.930848in}{1.327691in}}%
\pgfpathlineto{\pgfqpoint{2.788085in}{1.327703in}}%
\pgfpathlineto{\pgfqpoint{2.645322in}{1.329199in}}%
\pgfpathlineto{\pgfqpoint{2.502559in}{1.331399in}}%
\pgfpathlineto{\pgfqpoint{2.359796in}{1.333798in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.335941in}}%
\pgfpathlineto{\pgfqpoint{2.074269in}{1.337488in}}%
\pgfpathlineto{\pgfqpoint{1.931506in}{1.338183in}}%
\pgfpathlineto{\pgfqpoint{1.788743in}{1.337798in}}%
\pgfpathlineto{\pgfqpoint{1.645980in}{1.336169in}}%
\pgfpathlineto{\pgfqpoint{1.503217in}{1.333196in}}%
\pgfpathlineto{\pgfqpoint{1.360453in}{1.328896in}}%
\pgfpathlineto{\pgfqpoint{1.217690in}{1.323418in}}%
\pgfpathlineto{\pgfqpoint{1.074927in}{1.317075in}}%
\pgfpathlineto{\pgfqpoint{0.932164in}{1.310245in}}%
\pgfpathlineto{\pgfqpoint{0.789401in}{1.303305in}}%
\pgfpathlineto{\pgfqpoint{0.646638in}{1.296563in}}%
\pgfpathlineto{\pgfqpoint{0.503875in}{1.290236in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{1.284456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361111in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.737255,0.254902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.737255,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{1.313554in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{1.320023in}}%
\pgfpathlineto{\pgfqpoint{0.503875in}{1.325546in}}%
\pgfpathlineto{\pgfqpoint{0.646638in}{1.332703in}}%
\pgfpathlineto{\pgfqpoint{0.789401in}{1.341015in}}%
\pgfpathlineto{\pgfqpoint{0.932164in}{1.350433in}}%
\pgfpathlineto{\pgfqpoint{1.074927in}{1.361009in}}%
\pgfpathlineto{\pgfqpoint{1.217690in}{1.372822in}}%
\pgfpathlineto{\pgfqpoint{1.360453in}{1.385989in}}%
\pgfpathlineto{\pgfqpoint{1.503217in}{1.400660in}}%
\pgfpathlineto{\pgfqpoint{1.645980in}{1.417038in}}%
\pgfpathlineto{\pgfqpoint{1.788743in}{1.435371in}}%
\pgfpathlineto{\pgfqpoint{1.931506in}{1.455966in}}%
\pgfpathlineto{\pgfqpoint{2.074269in}{1.479200in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.505533in}}%
\pgfpathlineto{\pgfqpoint{2.359796in}{1.535500in}}%
\pgfpathlineto{\pgfqpoint{2.502559in}{1.569752in}}%
\pgfpathlineto{\pgfqpoint{2.645322in}{1.609101in}}%
\pgfpathlineto{\pgfqpoint{2.788085in}{1.654453in}}%
\pgfpathlineto{\pgfqpoint{2.930848in}{1.707042in}}%
\pgfpathlineto{\pgfqpoint{3.073611in}{1.768186in}}%
\pgfpathlineto{\pgfqpoint{3.073611in}{1.331201in}}%
\pgfpathlineto{\pgfqpoint{3.073611in}{1.331201in}}%
\pgfpathlineto{\pgfqpoint{2.930848in}{1.328493in}}%
\pgfpathlineto{\pgfqpoint{2.788085in}{1.328290in}}%
\pgfpathlineto{\pgfqpoint{2.645322in}{1.329709in}}%
\pgfpathlineto{\pgfqpoint{2.502559in}{1.331933in}}%
\pgfpathlineto{\pgfqpoint{2.359796in}{1.334455in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.336846in}}%
\pgfpathlineto{\pgfqpoint{2.074269in}{1.338822in}}%
\pgfpathlineto{\pgfqpoint{1.931506in}{1.340198in}}%
\pgfpathlineto{\pgfqpoint{1.788743in}{1.340845in}}%
\pgfpathlineto{\pgfqpoint{1.645980in}{1.340704in}}%
\pgfpathlineto{\pgfqpoint{1.503217in}{1.339772in}}%
\pgfpathlineto{\pgfqpoint{1.360453in}{1.338087in}}%
\pgfpathlineto{\pgfqpoint{1.217690in}{1.335717in}}%
\pgfpathlineto{\pgfqpoint{1.074927in}{1.332772in}}%
\pgfpathlineto{\pgfqpoint{0.932164in}{1.329376in}}%
\pgfpathlineto{\pgfqpoint{0.789401in}{1.325676in}}%
\pgfpathlineto{\pgfqpoint{0.646638in}{1.321831in}}%
\pgfpathlineto{\pgfqpoint{0.503875in}{1.317902in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{1.313554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361111in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.572549,0.129412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.572549,0.129412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{1.284618in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{1.348959in}}%
\pgfpathlineto{\pgfqpoint{0.503875in}{1.352979in}}%
\pgfpathlineto{\pgfqpoint{0.646638in}{1.357485in}}%
\pgfpathlineto{\pgfqpoint{0.789401in}{1.362390in}}%
\pgfpathlineto{\pgfqpoint{0.932164in}{1.367633in}}%
\pgfpathlineto{\pgfqpoint{1.074927in}{1.373152in}}%
\pgfpathlineto{\pgfqpoint{1.217690in}{1.378919in}}%
\pgfpathlineto{\pgfqpoint{1.360453in}{1.384945in}}%
\pgfpathlineto{\pgfqpoint{1.503217in}{1.391277in}}%
\pgfpathlineto{\pgfqpoint{1.645980in}{1.398019in}}%
\pgfpathlineto{\pgfqpoint{1.788743in}{1.405348in}}%
\pgfpathlineto{\pgfqpoint{1.931506in}{1.413488in}}%
\pgfpathlineto{\pgfqpoint{2.074269in}{1.422761in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.433583in}}%
\pgfpathlineto{\pgfqpoint{2.359796in}{1.446483in}}%
\pgfpathlineto{\pgfqpoint{2.502559in}{1.462119in}}%
\pgfpathlineto{\pgfqpoint{2.645322in}{1.481352in}}%
\pgfpathlineto{\pgfqpoint{2.788085in}{1.505228in}}%
\pgfpathlineto{\pgfqpoint{2.930848in}{1.535208in}}%
\pgfpathlineto{\pgfqpoint{3.073611in}{1.572930in}}%
\pgfpathlineto{\pgfqpoint{3.073611in}{1.526457in}}%
\pgfpathlineto{\pgfqpoint{3.073611in}{1.526457in}}%
\pgfpathlineto{\pgfqpoint{2.930848in}{1.500327in}}%
\pgfpathlineto{\pgfqpoint{2.788085in}{1.477516in}}%
\pgfpathlineto{\pgfqpoint{2.645322in}{1.457459in}}%
\pgfpathlineto{\pgfqpoint{2.502559in}{1.439566in}}%
\pgfpathlineto{\pgfqpoint{2.359796in}{1.423471in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.408796in}}%
\pgfpathlineto{\pgfqpoint{2.074269in}{1.395261in}}%
\pgfpathlineto{\pgfqpoint{1.931506in}{1.382676in}}%
\pgfpathlineto{\pgfqpoint{1.788743in}{1.370868in}}%
\pgfpathlineto{\pgfqpoint{1.645980in}{1.359722in}}%
\pgfpathlineto{\pgfqpoint{1.503217in}{1.349154in}}%
\pgfpathlineto{\pgfqpoint{1.360453in}{1.339131in}}%
\pgfpathlineto{\pgfqpoint{1.217690in}{1.329620in}}%
\pgfpathlineto{\pgfqpoint{1.074927in}{1.320629in}}%
\pgfpathlineto{\pgfqpoint{0.932164in}{1.312176in}}%
\pgfpathlineto{\pgfqpoint{0.789401in}{1.304301in}}%
\pgfpathlineto{\pgfqpoint{0.646638in}{1.297048in}}%
\pgfpathlineto{\pgfqpoint{0.503875in}{1.290469in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{1.284618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613830in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.613830in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131983in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131983in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650137in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650137in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168291in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.168291in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686444in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.686444in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 350\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.717361in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle M_\pi/\mathrm{MeV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361111in}{0.856233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in,y=0.808038in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361111in}{1.452562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in,y=1.404367in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361111in}{2.048890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in,y=2.000696in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.377500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \vert g \vert\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361111in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.003922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{1.439937in}}%
\pgfpathlineto{\pgfqpoint{0.503875in}{1.439918in}}%
\pgfpathlineto{\pgfqpoint{0.646638in}{1.439559in}}%
\pgfpathlineto{\pgfqpoint{0.789401in}{1.438795in}}%
\pgfpathlineto{\pgfqpoint{0.932164in}{1.437576in}}%
\pgfpathlineto{\pgfqpoint{1.074927in}{1.435868in}}%
\pgfpathlineto{\pgfqpoint{1.217690in}{1.433656in}}%
\pgfpathlineto{\pgfqpoint{1.360453in}{1.430944in}}%
\pgfpathlineto{\pgfqpoint{1.503217in}{1.427753in}}%
\pgfpathlineto{\pgfqpoint{1.645980in}{1.424124in}}%
\pgfpathlineto{\pgfqpoint{1.788743in}{1.420106in}}%
\pgfpathlineto{\pgfqpoint{1.931506in}{1.415761in}}%
\pgfpathlineto{\pgfqpoint{2.074269in}{1.411159in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.406370in}}%
\pgfpathlineto{\pgfqpoint{2.359796in}{1.401468in}}%
\pgfpathlineto{\pgfqpoint{2.502559in}{1.396520in}}%
\pgfpathlineto{\pgfqpoint{2.645322in}{1.391595in}}%
\pgfpathlineto{\pgfqpoint{2.788085in}{1.386749in}}%
\pgfpathlineto{\pgfqpoint{2.930848in}{1.382037in}}%
\pgfpathlineto{\pgfqpoint{3.073611in}{1.377500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361111in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.392157,0.098039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{1.316789in}}%
\pgfpathlineto{\pgfqpoint{0.503875in}{1.321724in}}%
\pgfpathlineto{\pgfqpoint{0.646638in}{1.327267in}}%
\pgfpathlineto{\pgfqpoint{0.789401in}{1.333346in}}%
\pgfpathlineto{\pgfqpoint{0.932164in}{1.339905in}}%
\pgfpathlineto{\pgfqpoint{1.074927in}{1.346890in}}%
\pgfpathlineto{\pgfqpoint{1.217690in}{1.354270in}}%
\pgfpathlineto{\pgfqpoint{1.360453in}{1.362038in}}%
\pgfpathlineto{\pgfqpoint{1.503217in}{1.370216in}}%
\pgfpathlineto{\pgfqpoint{1.645980in}{1.378871in}}%
\pgfpathlineto{\pgfqpoint{1.788743in}{1.388108in}}%
\pgfpathlineto{\pgfqpoint{1.931506in}{1.398082in}}%
\pgfpathlineto{\pgfqpoint{2.074269in}{1.409011in}}%
\pgfpathlineto{\pgfqpoint{2.217032in}{1.421190in}}%
\pgfpathlineto{\pgfqpoint{2.359796in}{1.434977in}}%
\pgfpathlineto{\pgfqpoint{2.502559in}{1.450842in}}%
\pgfpathlineto{\pgfqpoint{2.645322in}{1.469405in}}%
\pgfpathlineto{\pgfqpoint{2.788085in}{1.491372in}}%
\pgfpathlineto{\pgfqpoint{2.930848in}{1.517767in}}%
\pgfpathlineto{\pgfqpoint{3.073611in}{1.549693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361111in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.505749in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{0.505749in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073611in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{3.073611in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{3.073611in}{0.415000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{2.340000in}}%
\pgfpathlineto{\pgfqpoint{3.073611in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128750in}{1.841667in}}%
\pgfpathlineto{\pgfqpoint{2.976389in}{1.841667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.004167in}{1.841667in}}{\pgfqpoint{3.004167in}{1.869445in}}%
\pgfpathlineto{\pgfqpoint{3.004167in}{2.242778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.004167in}{2.270555in}}{\pgfqpoint{2.976389in}{2.270555in}}%
\pgfpathlineto{\pgfqpoint{2.128750in}{2.270555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.100972in}{2.270555in}}{\pgfqpoint{2.100972in}{2.242778in}}%
\pgfpathlineto{\pgfqpoint{2.100972in}{1.869445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.100972in}{1.841667in}}{\pgfqpoint{2.128750in}{1.841667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.003922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156528in}{2.166389in}}%
\pgfpathlineto{\pgfqpoint{2.434306in}{2.166389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.545417in,y=2.117778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NLO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.392157,0.098039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156528in}{1.972778in}}%
\pgfpathlineto{\pgfqpoint{2.434306in}{1.972778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.545417in,y=1.924167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NNLO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361111in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505749in}{1.416782in}}%
\pgfpathlineto{\pgfqpoint{0.505749in}{1.482378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361111in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505749in}{1.416782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361111in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505749in}{1.482378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361111in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505749in}{1.449580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/hadspec_phase_total.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage[detect-all]{siunitx}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.196945in}{2.340000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.196945in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.196945in}{2.340000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.340000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345556in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.340000in}}%
\pgfpathlineto{\pgfqpoint{0.345556in}{2.340000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345556in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945098,0.713725,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.713725,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345556in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{0.345556in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{0.350992in}{0.502536in}}%
\pgfpathlineto{\pgfqpoint{0.356427in}{0.502600in}}%
\pgfpathlineto{\pgfqpoint{0.361863in}{0.502682in}}%
\pgfpathlineto{\pgfqpoint{0.367299in}{0.502779in}}%
\pgfpathlineto{\pgfqpoint{0.372735in}{0.502888in}}%
\pgfpathlineto{\pgfqpoint{0.378171in}{0.503010in}}%
\pgfpathlineto{\pgfqpoint{0.383607in}{0.503142in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{0.503283in}}%
\pgfpathlineto{\pgfqpoint{0.394479in}{0.503435in}}%
\pgfpathlineto{\pgfqpoint{0.399914in}{0.503595in}}%
\pgfpathlineto{\pgfqpoint{0.405350in}{0.503763in}}%
\pgfpathlineto{\pgfqpoint{0.410786in}{0.503940in}}%
\pgfpathlineto{\pgfqpoint{0.416222in}{0.504125in}}%
\pgfpathlineto{\pgfqpoint{0.421658in}{0.504317in}}%
\pgfpathlineto{\pgfqpoint{0.427094in}{0.504517in}}%
\pgfpathlineto{\pgfqpoint{0.432530in}{0.504724in}}%
\pgfpathlineto{\pgfqpoint{0.437966in}{0.504937in}}%
\pgfpathlineto{\pgfqpoint{0.443401in}{0.505158in}}%
\pgfpathlineto{\pgfqpoint{0.448837in}{0.505386in}}%
\pgfpathlineto{\pgfqpoint{0.454273in}{0.505620in}}%
\pgfpathlineto{\pgfqpoint{0.459709in}{0.505861in}}%
\pgfpathlineto{\pgfqpoint{0.465145in}{0.506108in}}%
\pgfpathlineto{\pgfqpoint{0.470581in}{0.506361in}}%
\pgfpathlineto{\pgfqpoint{0.476017in}{0.506621in}}%
\pgfpathlineto{\pgfqpoint{0.481452in}{0.506888in}}%
\pgfpathlineto{\pgfqpoint{0.486888in}{0.507160in}}%
\pgfpathlineto{\pgfqpoint{0.492324in}{0.507438in}}%
\pgfpathlineto{\pgfqpoint{0.497760in}{0.507723in}}%
\pgfpathlineto{\pgfqpoint{0.503196in}{0.508014in}}%
\pgfpathlineto{\pgfqpoint{0.508632in}{0.508310in}}%
\pgfpathlineto{\pgfqpoint{0.514068in}{0.508613in}}%
\pgfpathlineto{\pgfqpoint{0.519504in}{0.508922in}}%
\pgfpathlineto{\pgfqpoint{0.524939in}{0.509237in}}%
\pgfpathlineto{\pgfqpoint{0.530375in}{0.509558in}}%
\pgfpathlineto{\pgfqpoint{0.535811in}{0.509884in}}%
\pgfpathlineto{\pgfqpoint{0.541247in}{0.510217in}}%
\pgfpathlineto{\pgfqpoint{0.546683in}{0.510556in}}%
\pgfpathlineto{\pgfqpoint{0.552119in}{0.510900in}}%
\pgfpathlineto{\pgfqpoint{0.557555in}{0.511251in}}%
\pgfpathlineto{\pgfqpoint{0.562991in}{0.511608in}}%
\pgfpathlineto{\pgfqpoint{0.568426in}{0.511970in}}%
\pgfpathlineto{\pgfqpoint{0.573862in}{0.512339in}}%
\pgfpathlineto{\pgfqpoint{0.579298in}{0.512714in}}%
\pgfpathlineto{\pgfqpoint{0.584734in}{0.513095in}}%
\pgfpathlineto{\pgfqpoint{0.590170in}{0.513482in}}%
\pgfpathlineto{\pgfqpoint{0.595606in}{0.513875in}}%
\pgfpathlineto{\pgfqpoint{0.601042in}{0.514274in}}%
\pgfpathlineto{\pgfqpoint{0.606478in}{0.514679in}}%
\pgfpathlineto{\pgfqpoint{0.611913in}{0.515091in}}%
\pgfpathlineto{\pgfqpoint{0.617349in}{0.515509in}}%
\pgfpathlineto{\pgfqpoint{0.622785in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{0.628221in}{0.516364in}}%
\pgfpathlineto{\pgfqpoint{0.633657in}{0.516800in}}%
\pgfpathlineto{\pgfqpoint{0.639093in}{0.517244in}}%
\pgfpathlineto{\pgfqpoint{0.644529in}{0.517694in}}%
\pgfpathlineto{\pgfqpoint{0.649965in}{0.518150in}}%
\pgfpathlineto{\pgfqpoint{0.655400in}{0.518613in}}%
\pgfpathlineto{\pgfqpoint{0.660836in}{0.519083in}}%
\pgfpathlineto{\pgfqpoint{0.666272in}{0.519559in}}%
\pgfpathlineto{\pgfqpoint{0.671708in}{0.520042in}}%
\pgfpathlineto{\pgfqpoint{0.677144in}{0.520532in}}%
\pgfpathlineto{\pgfqpoint{0.682580in}{0.521029in}}%
\pgfpathlineto{\pgfqpoint{0.688016in}{0.521533in}}%
\pgfpathlineto{\pgfqpoint{0.693451in}{0.522044in}}%
\pgfpathlineto{\pgfqpoint{0.698887in}{0.522562in}}%
\pgfpathlineto{\pgfqpoint{0.704323in}{0.523087in}}%
\pgfpathlineto{\pgfqpoint{0.709759in}{0.523619in}}%
\pgfpathlineto{\pgfqpoint{0.715195in}{0.524159in}}%
\pgfpathlineto{\pgfqpoint{0.720631in}{0.524706in}}%
\pgfpathlineto{\pgfqpoint{0.726067in}{0.525261in}}%
\pgfpathlineto{\pgfqpoint{0.731503in}{0.525823in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.526393in}}%
\pgfpathlineto{\pgfqpoint{0.742374in}{0.526971in}}%
\pgfpathlineto{\pgfqpoint{0.747810in}{0.527556in}}%
\pgfpathlineto{\pgfqpoint{0.753246in}{0.528150in}}%
\pgfpathlineto{\pgfqpoint{0.758682in}{0.528751in}}%
\pgfpathlineto{\pgfqpoint{0.764118in}{0.529361in}}%
\pgfpathlineto{\pgfqpoint{0.769554in}{0.529979in}}%
\pgfpathlineto{\pgfqpoint{0.774990in}{0.530606in}}%
\pgfpathlineto{\pgfqpoint{0.780425in}{0.531241in}}%
\pgfpathlineto{\pgfqpoint{0.785861in}{0.531884in}}%
\pgfpathlineto{\pgfqpoint{0.791297in}{0.532537in}}%
\pgfpathlineto{\pgfqpoint{0.796733in}{0.533198in}}%
\pgfpathlineto{\pgfqpoint{0.802169in}{0.533868in}}%
\pgfpathlineto{\pgfqpoint{0.807605in}{0.534547in}}%
\pgfpathlineto{\pgfqpoint{0.813041in}{0.535236in}}%
\pgfpathlineto{\pgfqpoint{0.818477in}{0.535933in}}%
\pgfpathlineto{\pgfqpoint{0.823912in}{0.536641in}}%
\pgfpathlineto{\pgfqpoint{0.829348in}{0.537358in}}%
\pgfpathlineto{\pgfqpoint{0.834784in}{0.538084in}}%
\pgfpathlineto{\pgfqpoint{0.840220in}{0.538821in}}%
\pgfpathlineto{\pgfqpoint{0.845656in}{0.539568in}}%
\pgfpathlineto{\pgfqpoint{0.851092in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{0.856528in}{0.541092in}}%
\pgfpathlineto{\pgfqpoint{0.861964in}{0.541870in}}%
\pgfpathlineto{\pgfqpoint{0.867399in}{0.542658in}}%
\pgfpathlineto{\pgfqpoint{0.872835in}{0.543457in}}%
\pgfpathlineto{\pgfqpoint{0.878271in}{0.544268in}}%
\pgfpathlineto{\pgfqpoint{0.883707in}{0.545090in}}%
\pgfpathlineto{\pgfqpoint{0.889143in}{0.545923in}}%
\pgfpathlineto{\pgfqpoint{0.894579in}{0.546767in}}%
\pgfpathlineto{\pgfqpoint{0.900015in}{0.547624in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.548493in}}%
\pgfpathlineto{\pgfqpoint{0.910886in}{0.549373in}}%
\pgfpathlineto{\pgfqpoint{0.916322in}{0.550266in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.551172in}}%
\pgfpathlineto{\pgfqpoint{0.927194in}{0.552091in}}%
\pgfpathlineto{\pgfqpoint{0.932630in}{0.553022in}}%
\pgfpathlineto{\pgfqpoint{0.938066in}{0.553967in}}%
\pgfpathlineto{\pgfqpoint{0.943502in}{0.554925in}}%
\pgfpathlineto{\pgfqpoint{0.948937in}{0.555898in}}%
\pgfpathlineto{\pgfqpoint{0.954373in}{0.556884in}}%
\pgfpathlineto{\pgfqpoint{0.959809in}{0.557884in}}%
\pgfpathlineto{\pgfqpoint{0.965245in}{0.558899in}}%
\pgfpathlineto{\pgfqpoint{0.970681in}{0.559929in}}%
\pgfpathlineto{\pgfqpoint{0.976117in}{0.560974in}}%
\pgfpathlineto{\pgfqpoint{0.981553in}{0.562034in}}%
\pgfpathlineto{\pgfqpoint{0.986989in}{0.563110in}}%
\pgfpathlineto{\pgfqpoint{0.992424in}{0.564202in}}%
\pgfpathlineto{\pgfqpoint{0.997860in}{0.565309in}}%
\pgfpathlineto{\pgfqpoint{1.003296in}{0.566434in}}%
\pgfpathlineto{\pgfqpoint{1.008732in}{0.567575in}}%
\pgfpathlineto{\pgfqpoint{1.014168in}{0.568734in}}%
\pgfpathlineto{\pgfqpoint{1.019604in}{0.569910in}}%
\pgfpathlineto{\pgfqpoint{1.025040in}{0.571104in}}%
\pgfpathlineto{\pgfqpoint{1.030476in}{0.572316in}}%
\pgfpathlineto{\pgfqpoint{1.035911in}{0.573547in}}%
\pgfpathlineto{\pgfqpoint{1.041347in}{0.574797in}}%
\pgfpathlineto{\pgfqpoint{1.046783in}{0.576066in}}%
\pgfpathlineto{\pgfqpoint{1.052219in}{0.577355in}}%
\pgfpathlineto{\pgfqpoint{1.057655in}{0.578664in}}%
\pgfpathlineto{\pgfqpoint{1.063091in}{0.579994in}}%
\pgfpathlineto{\pgfqpoint{1.068527in}{0.581345in}}%
\pgfpathlineto{\pgfqpoint{1.073963in}{0.582717in}}%
\pgfpathlineto{\pgfqpoint{1.079398in}{0.584111in}}%
\pgfpathlineto{\pgfqpoint{1.084834in}{0.585528in}}%
\pgfpathlineto{\pgfqpoint{1.090270in}{0.586967in}}%
\pgfpathlineto{\pgfqpoint{1.095706in}{0.588430in}}%
\pgfpathlineto{\pgfqpoint{1.101142in}{0.589917in}}%
\pgfpathlineto{\pgfqpoint{1.106578in}{0.591428in}}%
\pgfpathlineto{\pgfqpoint{1.112014in}{0.592964in}}%
\pgfpathlineto{\pgfqpoint{1.117449in}{0.594525in}}%
\pgfpathlineto{\pgfqpoint{1.122885in}{0.596113in}}%
\pgfpathlineto{\pgfqpoint{1.128321in}{0.597728in}}%
\pgfpathlineto{\pgfqpoint{1.133757in}{0.599369in}}%
\pgfpathlineto{\pgfqpoint{1.139193in}{0.601039in}}%
\pgfpathlineto{\pgfqpoint{1.144629in}{0.602737in}}%
\pgfpathlineto{\pgfqpoint{1.150065in}{0.604464in}}%
\pgfpathlineto{\pgfqpoint{1.155501in}{0.606222in}}%
\pgfpathlineto{\pgfqpoint{1.160936in}{0.608010in}}%
\pgfpathlineto{\pgfqpoint{1.166372in}{0.609829in}}%
\pgfpathlineto{\pgfqpoint{1.171808in}{0.611681in}}%
\pgfpathlineto{\pgfqpoint{1.177244in}{0.613565in}}%
\pgfpathlineto{\pgfqpoint{1.182680in}{0.615483in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{0.617435in}}%
\pgfpathlineto{\pgfqpoint{1.193552in}{0.619423in}}%
\pgfpathlineto{\pgfqpoint{1.198988in}{0.621447in}}%
\pgfpathlineto{\pgfqpoint{1.204423in}{0.623509in}}%
\pgfpathlineto{\pgfqpoint{1.209859in}{0.625608in}}%
\pgfpathlineto{\pgfqpoint{1.215295in}{0.627746in}}%
\pgfpathlineto{\pgfqpoint{1.220731in}{0.629925in}}%
\pgfpathlineto{\pgfqpoint{1.226167in}{0.632144in}}%
\pgfpathlineto{\pgfqpoint{1.231603in}{0.634406in}}%
\pgfpathlineto{\pgfqpoint{1.237039in}{0.636710in}}%
\pgfpathlineto{\pgfqpoint{1.242475in}{0.639059in}}%
\pgfpathlineto{\pgfqpoint{1.247910in}{0.641454in}}%
\pgfpathlineto{\pgfqpoint{1.253346in}{0.643895in}}%
\pgfpathlineto{\pgfqpoint{1.258782in}{0.646385in}}%
\pgfpathlineto{\pgfqpoint{1.264218in}{0.648923in}}%
\pgfpathlineto{\pgfqpoint{1.269654in}{0.651512in}}%
\pgfpathlineto{\pgfqpoint{1.275090in}{0.654154in}}%
\pgfpathlineto{\pgfqpoint{1.280526in}{0.656848in}}%
\pgfpathlineto{\pgfqpoint{1.285962in}{0.659597in}}%
\pgfpathlineto{\pgfqpoint{1.291397in}{0.662403in}}%
\pgfpathlineto{\pgfqpoint{1.296833in}{0.665267in}}%
\pgfpathlineto{\pgfqpoint{1.302269in}{0.668190in}}%
\pgfpathlineto{\pgfqpoint{1.307705in}{0.671175in}}%
\pgfpathlineto{\pgfqpoint{1.313141in}{0.674222in}}%
\pgfpathlineto{\pgfqpoint{1.318577in}{0.677335in}}%
\pgfpathlineto{\pgfqpoint{1.324013in}{0.680513in}}%
\pgfpathlineto{\pgfqpoint{1.329448in}{0.683761in}}%
\pgfpathlineto{\pgfqpoint{1.334884in}{0.687079in}}%
\pgfpathlineto{\pgfqpoint{1.340320in}{0.690470in}}%
\pgfpathlineto{\pgfqpoint{1.345756in}{0.693935in}}%
\pgfpathlineto{\pgfqpoint{1.351192in}{0.697478in}}%
\pgfpathlineto{\pgfqpoint{1.356628in}{0.701100in}}%
\pgfpathlineto{\pgfqpoint{1.362064in}{0.704803in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{0.708590in}}%
\pgfpathlineto{\pgfqpoint{1.372935in}{0.712464in}}%
\pgfpathlineto{\pgfqpoint{1.378371in}{0.716427in}}%
\pgfpathlineto{\pgfqpoint{1.383807in}{0.720482in}}%
\pgfpathlineto{\pgfqpoint{1.389243in}{0.724631in}}%
\pgfpathlineto{\pgfqpoint{1.394679in}{0.728878in}}%
\pgfpathlineto{\pgfqpoint{1.400115in}{0.733226in}}%
\pgfpathlineto{\pgfqpoint{1.405551in}{0.737677in}}%
\pgfpathlineto{\pgfqpoint{1.410987in}{0.742235in}}%
\pgfpathlineto{\pgfqpoint{1.416422in}{0.746902in}}%
\pgfpathlineto{\pgfqpoint{1.421858in}{0.751683in}}%
\pgfpathlineto{\pgfqpoint{1.427294in}{0.756581in}}%
\pgfpathlineto{\pgfqpoint{1.432730in}{0.761599in}}%
\pgfpathlineto{\pgfqpoint{1.438166in}{0.766742in}}%
\pgfpathlineto{\pgfqpoint{1.443602in}{0.772012in}}%
\pgfpathlineto{\pgfqpoint{1.449038in}{0.777414in}}%
\pgfpathlineto{\pgfqpoint{1.454474in}{0.782952in}}%
\pgfpathlineto{\pgfqpoint{1.459909in}{0.788630in}}%
\pgfpathlineto{\pgfqpoint{1.465345in}{0.794452in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{0.800423in}}%
\pgfpathlineto{\pgfqpoint{1.476217in}{0.806547in}}%
\pgfpathlineto{\pgfqpoint{1.481653in}{0.812828in}}%
\pgfpathlineto{\pgfqpoint{1.487089in}{0.819271in}}%
\pgfpathlineto{\pgfqpoint{1.492525in}{0.825881in}}%
\pgfpathlineto{\pgfqpoint{1.497961in}{0.832663in}}%
\pgfpathlineto{\pgfqpoint{1.503396in}{0.839622in}}%
\pgfpathlineto{\pgfqpoint{1.508832in}{0.846762in}}%
\pgfpathlineto{\pgfqpoint{1.514268in}{0.854088in}}%
\pgfpathlineto{\pgfqpoint{1.519704in}{0.861606in}}%
\pgfpathlineto{\pgfqpoint{1.525140in}{0.869320in}}%
\pgfpathlineto{\pgfqpoint{1.530576in}{0.877236in}}%
\pgfpathlineto{\pgfqpoint{1.536012in}{0.885359in}}%
\pgfpathlineto{\pgfqpoint{1.541447in}{0.893693in}}%
\pgfpathlineto{\pgfqpoint{1.546883in}{0.902244in}}%
\pgfpathlineto{\pgfqpoint{1.552319in}{0.911015in}}%
\pgfpathlineto{\pgfqpoint{1.557755in}{0.920013in}}%
\pgfpathlineto{\pgfqpoint{1.563191in}{0.929241in}}%
\pgfpathlineto{\pgfqpoint{1.568627in}{0.938704in}}%
\pgfpathlineto{\pgfqpoint{1.574063in}{0.948405in}}%
\pgfpathlineto{\pgfqpoint{1.579499in}{0.958349in}}%
\pgfpathlineto{\pgfqpoint{1.584934in}{0.968539in}}%
\pgfpathlineto{\pgfqpoint{1.590370in}{0.978977in}}%
\pgfpathlineto{\pgfqpoint{1.595806in}{0.989666in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{1.000609in}}%
\pgfpathlineto{\pgfqpoint{1.606678in}{1.011806in}}%
\pgfpathlineto{\pgfqpoint{1.612114in}{1.023258in}}%
\pgfpathlineto{\pgfqpoint{1.617550in}{1.034965in}}%
\pgfpathlineto{\pgfqpoint{1.622986in}{1.046927in}}%
\pgfpathlineto{\pgfqpoint{1.628421in}{1.059141in}}%
\pgfpathlineto{\pgfqpoint{1.633857in}{1.071605in}}%
\pgfpathlineto{\pgfqpoint{1.639293in}{1.084316in}}%
\pgfpathlineto{\pgfqpoint{1.644729in}{1.097269in}}%
\pgfpathlineto{\pgfqpoint{1.650165in}{1.110458in}}%
\pgfpathlineto{\pgfqpoint{1.655601in}{1.123876in}}%
\pgfpathlineto{\pgfqpoint{1.661037in}{1.137516in}}%
\pgfpathlineto{\pgfqpoint{1.666473in}{1.151367in}}%
\pgfpathlineto{\pgfqpoint{1.671908in}{1.165421in}}%
\pgfpathlineto{\pgfqpoint{1.677344in}{1.179665in}}%
\pgfpathlineto{\pgfqpoint{1.682780in}{1.194087in}}%
\pgfpathlineto{\pgfqpoint{1.688216in}{1.208673in}}%
\pgfpathlineto{\pgfqpoint{1.693652in}{1.223407in}}%
\pgfpathlineto{\pgfqpoint{1.699088in}{1.238274in}}%
\pgfpathlineto{\pgfqpoint{1.704524in}{1.253258in}}%
\pgfpathlineto{\pgfqpoint{1.709960in}{1.268340in}}%
\pgfpathlineto{\pgfqpoint{1.715395in}{1.283501in}}%
\pgfpathlineto{\pgfqpoint{1.720831in}{1.298724in}}%
\pgfpathlineto{\pgfqpoint{1.726267in}{1.313989in}}%
\pgfpathlineto{\pgfqpoint{1.731703in}{1.329276in}}%
\pgfpathlineto{\pgfqpoint{1.737139in}{1.344564in}}%
\pgfpathlineto{\pgfqpoint{1.742575in}{1.359835in}}%
\pgfpathlineto{\pgfqpoint{1.748011in}{1.375069in}}%
\pgfpathlineto{\pgfqpoint{1.753446in}{1.390247in}}%
\pgfpathlineto{\pgfqpoint{1.758882in}{1.405349in}}%
\pgfpathlineto{\pgfqpoint{1.764318in}{1.420358in}}%
\pgfpathlineto{\pgfqpoint{1.769754in}{1.435255in}}%
\pgfpathlineto{\pgfqpoint{1.775190in}{1.450025in}}%
\pgfpathlineto{\pgfqpoint{1.780626in}{1.464652in}}%
\pgfpathlineto{\pgfqpoint{1.786062in}{1.479121in}}%
\pgfpathlineto{\pgfqpoint{1.791498in}{1.493418in}}%
\pgfpathlineto{\pgfqpoint{1.796933in}{1.507530in}}%
\pgfpathlineto{\pgfqpoint{1.802369in}{1.521448in}}%
\pgfpathlineto{\pgfqpoint{1.807805in}{1.535160in}}%
\pgfpathlineto{\pgfqpoint{1.813241in}{1.548657in}}%
\pgfpathlineto{\pgfqpoint{1.818677in}{1.561931in}}%
\pgfpathlineto{\pgfqpoint{1.824113in}{1.574976in}}%
\pgfpathlineto{\pgfqpoint{1.829549in}{1.587786in}}%
\pgfpathlineto{\pgfqpoint{1.834985in}{1.600357in}}%
\pgfpathlineto{\pgfqpoint{1.840420in}{1.612684in}}%
\pgfpathlineto{\pgfqpoint{1.845856in}{1.624765in}}%
\pgfpathlineto{\pgfqpoint{1.851292in}{1.636598in}}%
\pgfpathlineto{\pgfqpoint{1.856728in}{1.648183in}}%
\pgfpathlineto{\pgfqpoint{1.862164in}{1.659518in}}%
\pgfpathlineto{\pgfqpoint{1.867600in}{1.670604in}}%
\pgfpathlineto{\pgfqpoint{1.873036in}{1.681443in}}%
\pgfpathlineto{\pgfqpoint{1.878472in}{1.692036in}}%
\pgfpathlineto{\pgfqpoint{1.883907in}{1.702385in}}%
\pgfpathlineto{\pgfqpoint{1.889343in}{1.712492in}}%
\pgfpathlineto{\pgfqpoint{1.894779in}{1.722361in}}%
\pgfpathlineto{\pgfqpoint{1.900215in}{1.731995in}}%
\pgfpathlineto{\pgfqpoint{1.905651in}{1.741398in}}%
\pgfpathlineto{\pgfqpoint{1.911087in}{1.750574in}}%
\pgfpathlineto{\pgfqpoint{1.916523in}{1.759525in}}%
\pgfpathlineto{\pgfqpoint{1.921959in}{1.768258in}}%
\pgfpathlineto{\pgfqpoint{1.927394in}{1.776776in}}%
\pgfpathlineto{\pgfqpoint{1.932830in}{1.785085in}}%
\pgfpathlineto{\pgfqpoint{1.938266in}{1.793187in}}%
\pgfpathlineto{\pgfqpoint{1.943702in}{1.801089in}}%
\pgfpathlineto{\pgfqpoint{1.949138in}{1.808795in}}%
\pgfpathlineto{\pgfqpoint{1.954574in}{1.816309in}}%
\pgfpathlineto{\pgfqpoint{1.960010in}{1.823638in}}%
\pgfpathlineto{\pgfqpoint{1.965445in}{1.830784in}}%
\pgfpathlineto{\pgfqpoint{1.970881in}{1.837753in}}%
\pgfpathlineto{\pgfqpoint{1.976317in}{1.844550in}}%
\pgfpathlineto{\pgfqpoint{1.981753in}{1.851179in}}%
\pgfpathlineto{\pgfqpoint{1.987189in}{1.857645in}}%
\pgfpathlineto{\pgfqpoint{1.992625in}{1.863951in}}%
\pgfpathlineto{\pgfqpoint{1.998061in}{1.870104in}}%
\pgfpathlineto{\pgfqpoint{2.003497in}{1.876107in}}%
\pgfpathlineto{\pgfqpoint{2.008932in}{1.881963in}}%
\pgfpathlineto{\pgfqpoint{2.014368in}{1.887678in}}%
\pgfpathlineto{\pgfqpoint{2.019804in}{1.893255in}}%
\pgfpathlineto{\pgfqpoint{2.025240in}{1.898699in}}%
\pgfpathlineto{\pgfqpoint{2.030676in}{1.904012in}}%
\pgfpathlineto{\pgfqpoint{2.036112in}{1.909200in}}%
\pgfpathlineto{\pgfqpoint{2.041548in}{1.914265in}}%
\pgfpathlineto{\pgfqpoint{2.046984in}{1.919210in}}%
\pgfpathlineto{\pgfqpoint{2.052419in}{1.924041in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{1.928759in}}%
\pgfpathlineto{\pgfqpoint{2.063291in}{1.933368in}}%
\pgfpathlineto{\pgfqpoint{2.068727in}{1.937872in}}%
\pgfpathlineto{\pgfqpoint{2.074163in}{1.942273in}}%
\pgfpathlineto{\pgfqpoint{2.079599in}{1.946574in}}%
\pgfpathlineto{\pgfqpoint{2.085035in}{1.950779in}}%
\pgfpathlineto{\pgfqpoint{2.090471in}{1.954889in}}%
\pgfpathlineto{\pgfqpoint{2.095906in}{1.958908in}}%
\pgfpathlineto{\pgfqpoint{2.101342in}{1.962838in}}%
\pgfpathlineto{\pgfqpoint{2.106778in}{1.966683in}}%
\pgfpathlineto{\pgfqpoint{2.112214in}{1.970443in}}%
\pgfpathlineto{\pgfqpoint{2.117650in}{1.974122in}}%
\pgfpathlineto{\pgfqpoint{2.123086in}{1.977723in}}%
\pgfpathlineto{\pgfqpoint{2.128522in}{1.981246in}}%
\pgfpathlineto{\pgfqpoint{2.133957in}{1.984695in}}%
\pgfpathlineto{\pgfqpoint{2.139393in}{1.988071in}}%
\pgfpathlineto{\pgfqpoint{2.144829in}{1.991377in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.994615in}}%
\pgfpathlineto{\pgfqpoint{2.155701in}{1.997786in}}%
\pgfpathlineto{\pgfqpoint{2.161137in}{2.000892in}}%
\pgfpathlineto{\pgfqpoint{2.166573in}{2.003935in}}%
\pgfpathlineto{\pgfqpoint{2.172009in}{2.006916in}}%
\pgfpathlineto{\pgfqpoint{2.177444in}{2.009838in}}%
\pgfpathlineto{\pgfqpoint{2.182880in}{2.012702in}}%
\pgfpathlineto{\pgfqpoint{2.188316in}{2.015510in}}%
\pgfpathlineto{\pgfqpoint{2.193752in}{2.018263in}}%
\pgfpathlineto{\pgfqpoint{2.199188in}{2.020962in}}%
\pgfpathlineto{\pgfqpoint{2.204624in}{2.023609in}}%
\pgfpathlineto{\pgfqpoint{2.210060in}{2.026206in}}%
\pgfpathlineto{\pgfqpoint{2.215496in}{2.028753in}}%
\pgfpathlineto{\pgfqpoint{2.220931in}{2.031252in}}%
\pgfpathlineto{\pgfqpoint{2.226367in}{2.033704in}}%
\pgfpathlineto{\pgfqpoint{2.231803in}{2.036111in}}%
\pgfpathlineto{\pgfqpoint{2.237239in}{2.038473in}}%
\pgfpathlineto{\pgfqpoint{2.242675in}{2.040792in}}%
\pgfpathlineto{\pgfqpoint{2.248111in}{2.043069in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{2.045304in}}%
\pgfpathlineto{\pgfqpoint{2.258983in}{2.047500in}}%
\pgfpathlineto{\pgfqpoint{2.264418in}{2.049656in}}%
\pgfpathlineto{\pgfqpoint{2.269854in}{2.051774in}}%
\pgfpathlineto{\pgfqpoint{2.275290in}{2.053855in}}%
\pgfpathlineto{\pgfqpoint{2.280726in}{2.055900in}}%
\pgfpathlineto{\pgfqpoint{2.286162in}{2.057909in}}%
\pgfpathlineto{\pgfqpoint{2.291598in}{2.059883in}}%
\pgfpathlineto{\pgfqpoint{2.297034in}{2.061824in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{2.063732in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{2.065608in}}%
\pgfpathlineto{\pgfqpoint{2.313341in}{2.067452in}}%
\pgfpathlineto{\pgfqpoint{2.318777in}{2.069266in}}%
\pgfpathlineto{\pgfqpoint{2.324213in}{2.071050in}}%
\pgfpathlineto{\pgfqpoint{2.329649in}{2.072804in}}%
\pgfpathlineto{\pgfqpoint{2.335085in}{2.074530in}}%
\pgfpathlineto{\pgfqpoint{2.340521in}{2.076228in}}%
\pgfpathlineto{\pgfqpoint{2.345956in}{2.077898in}}%
\pgfpathlineto{\pgfqpoint{2.351392in}{2.079542in}}%
\pgfpathlineto{\pgfqpoint{2.356828in}{2.081160in}}%
\pgfpathlineto{\pgfqpoint{2.362264in}{2.082753in}}%
\pgfpathlineto{\pgfqpoint{2.367700in}{2.084320in}}%
\pgfpathlineto{\pgfqpoint{2.373136in}{2.085863in}}%
\pgfpathlineto{\pgfqpoint{2.378572in}{2.087383in}}%
\pgfpathlineto{\pgfqpoint{2.384008in}{2.088878in}}%
\pgfpathlineto{\pgfqpoint{2.389443in}{2.090352in}}%
\pgfpathlineto{\pgfqpoint{2.394879in}{2.091802in}}%
\pgfpathlineto{\pgfqpoint{2.400315in}{2.093231in}}%
\pgfpathlineto{\pgfqpoint{2.405751in}{2.094639in}}%
\pgfpathlineto{\pgfqpoint{2.411187in}{2.096026in}}%
\pgfpathlineto{\pgfqpoint{2.416623in}{2.097392in}}%
\pgfpathlineto{\pgfqpoint{2.422059in}{2.098738in}}%
\pgfpathlineto{\pgfqpoint{2.427495in}{2.100064in}}%
\pgfpathlineto{\pgfqpoint{2.432930in}{2.101371in}}%
\pgfpathlineto{\pgfqpoint{2.438366in}{2.102660in}}%
\pgfpathlineto{\pgfqpoint{2.443802in}{2.103930in}}%
\pgfpathlineto{\pgfqpoint{2.449238in}{2.105182in}}%
\pgfpathlineto{\pgfqpoint{2.454674in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{2.460110in}{2.107633in}}%
\pgfpathlineto{\pgfqpoint{2.465546in}{2.108832in}}%
\pgfpathlineto{\pgfqpoint{2.470982in}{2.110015in}}%
\pgfpathlineto{\pgfqpoint{2.476417in}{2.111182in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{2.112333in}}%
\pgfpathlineto{\pgfqpoint{2.487289in}{2.113468in}}%
\pgfpathlineto{\pgfqpoint{2.492725in}{2.114588in}}%
\pgfpathlineto{\pgfqpoint{2.498161in}{2.115692in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{2.116782in}}%
\pgfpathlineto{\pgfqpoint{2.509033in}{2.117857in}}%
\pgfpathlineto{\pgfqpoint{2.514469in}{2.118918in}}%
\pgfpathlineto{\pgfqpoint{2.519904in}{2.119965in}}%
\pgfpathlineto{\pgfqpoint{2.525340in}{2.120998in}}%
\pgfpathlineto{\pgfqpoint{2.530776in}{2.122018in}}%
\pgfpathlineto{\pgfqpoint{2.536212in}{2.123025in}}%
\pgfpathlineto{\pgfqpoint{2.541648in}{2.124018in}}%
\pgfpathlineto{\pgfqpoint{2.547084in}{2.124999in}}%
\pgfpathlineto{\pgfqpoint{2.552520in}{2.125968in}}%
\pgfpathlineto{\pgfqpoint{2.557955in}{2.126924in}}%
\pgfpathlineto{\pgfqpoint{2.563391in}{2.127868in}}%
\pgfpathlineto{\pgfqpoint{2.568827in}{2.128800in}}%
\pgfpathlineto{\pgfqpoint{2.574263in}{2.129721in}}%
\pgfpathlineto{\pgfqpoint{2.579699in}{2.130630in}}%
\pgfpathlineto{\pgfqpoint{2.585135in}{2.131528in}}%
\pgfpathlineto{\pgfqpoint{2.590571in}{2.132415in}}%
\pgfpathlineto{\pgfqpoint{2.596007in}{2.133291in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{2.134156in}}%
\pgfpathlineto{\pgfqpoint{2.606878in}{2.135011in}}%
\pgfpathlineto{\pgfqpoint{2.612314in}{2.135856in}}%
\pgfpathlineto{\pgfqpoint{2.617750in}{2.136691in}}%
\pgfpathlineto{\pgfqpoint{2.623186in}{2.137516in}}%
\pgfpathlineto{\pgfqpoint{2.628622in}{2.138331in}}%
\pgfpathlineto{\pgfqpoint{2.634058in}{2.139136in}}%
\pgfpathlineto{\pgfqpoint{2.639494in}{2.139932in}}%
\pgfpathlineto{\pgfqpoint{2.644929in}{2.140719in}}%
\pgfpathlineto{\pgfqpoint{2.650365in}{2.141497in}}%
\pgfpathlineto{\pgfqpoint{2.655801in}{2.142266in}}%
\pgfpathlineto{\pgfqpoint{2.661237in}{2.143026in}}%
\pgfpathlineto{\pgfqpoint{2.666673in}{2.143777in}}%
\pgfpathlineto{\pgfqpoint{2.672109in}{2.144520in}}%
\pgfpathlineto{\pgfqpoint{2.677545in}{2.145254in}}%
\pgfpathlineto{\pgfqpoint{2.682981in}{2.145980in}}%
\pgfpathlineto{\pgfqpoint{2.688416in}{2.146698in}}%
\pgfpathlineto{\pgfqpoint{2.693852in}{2.147408in}}%
\pgfpathlineto{\pgfqpoint{2.699288in}{2.148110in}}%
\pgfpathlineto{\pgfqpoint{2.704724in}{2.148805in}}%
\pgfpathlineto{\pgfqpoint{2.710160in}{2.149491in}}%
\pgfpathlineto{\pgfqpoint{2.715596in}{2.150171in}}%
\pgfpathlineto{\pgfqpoint{2.721032in}{2.150843in}}%
\pgfpathlineto{\pgfqpoint{2.726468in}{2.151507in}}%
\pgfpathlineto{\pgfqpoint{2.731903in}{2.152165in}}%
\pgfpathlineto{\pgfqpoint{2.737339in}{2.152815in}}%
\pgfpathlineto{\pgfqpoint{2.742775in}{2.153459in}}%
\pgfpathlineto{\pgfqpoint{2.748211in}{2.154096in}}%
\pgfpathlineto{\pgfqpoint{2.753647in}{2.154726in}}%
\pgfpathlineto{\pgfqpoint{2.759083in}{2.155349in}}%
\pgfpathlineto{\pgfqpoint{2.764519in}{2.155966in}}%
\pgfpathlineto{\pgfqpoint{2.769954in}{2.156576in}}%
\pgfpathlineto{\pgfqpoint{2.775390in}{2.157180in}}%
\pgfpathlineto{\pgfqpoint{2.780826in}{2.157778in}}%
\pgfpathlineto{\pgfqpoint{2.786262in}{2.158370in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{2.158956in}}%
\pgfpathlineto{\pgfqpoint{2.797134in}{2.159536in}}%
\pgfpathlineto{\pgfqpoint{2.802570in}{2.160109in}}%
\pgfpathlineto{\pgfqpoint{2.808006in}{2.160677in}}%
\pgfpathlineto{\pgfqpoint{2.813441in}{2.161240in}}%
\pgfpathlineto{\pgfqpoint{2.818877in}{2.161797in}}%
\pgfpathlineto{\pgfqpoint{2.824313in}{2.162348in}}%
\pgfpathlineto{\pgfqpoint{2.829749in}{2.162894in}}%
\pgfpathlineto{\pgfqpoint{2.835185in}{2.163434in}}%
\pgfpathlineto{\pgfqpoint{2.840621in}{2.163969in}}%
\pgfpathlineto{\pgfqpoint{2.846057in}{2.164499in}}%
\pgfpathlineto{\pgfqpoint{2.851493in}{2.165024in}}%
\pgfpathlineto{\pgfqpoint{2.856928in}{2.165543in}}%
\pgfpathlineto{\pgfqpoint{2.862364in}{2.166058in}}%
\pgfpathlineto{\pgfqpoint{2.867800in}{2.166567in}}%
\pgfpathlineto{\pgfqpoint{2.873236in}{2.167072in}}%
\pgfpathlineto{\pgfqpoint{2.878672in}{2.167572in}}%
\pgfpathlineto{\pgfqpoint{2.884108in}{2.168067in}}%
\pgfpathlineto{\pgfqpoint{2.889544in}{2.168558in}}%
\pgfpathlineto{\pgfqpoint{2.894980in}{2.169044in}}%
\pgfpathlineto{\pgfqpoint{2.900415in}{2.169525in}}%
\pgfpathlineto{\pgfqpoint{2.905851in}{2.170002in}}%
\pgfpathlineto{\pgfqpoint{2.911287in}{2.170474in}}%
\pgfpathlineto{\pgfqpoint{2.916723in}{2.170942in}}%
\pgfpathlineto{\pgfqpoint{2.922159in}{2.171406in}}%
\pgfpathlineto{\pgfqpoint{2.927595in}{2.171865in}}%
\pgfpathlineto{\pgfqpoint{2.933031in}{2.172321in}}%
\pgfpathlineto{\pgfqpoint{2.938467in}{2.172772in}}%
\pgfpathlineto{\pgfqpoint{2.943902in}{2.173219in}}%
\pgfpathlineto{\pgfqpoint{2.949338in}{2.173662in}}%
\pgfpathlineto{\pgfqpoint{2.954774in}{2.174101in}}%
\pgfpathlineto{\pgfqpoint{2.960210in}{2.174536in}}%
\pgfpathlineto{\pgfqpoint{2.965646in}{2.174967in}}%
\pgfpathlineto{\pgfqpoint{2.971082in}{2.175394in}}%
\pgfpathlineto{\pgfqpoint{2.976518in}{2.175818in}}%
\pgfpathlineto{\pgfqpoint{2.981953in}{2.176238in}}%
\pgfpathlineto{\pgfqpoint{2.987389in}{2.176654in}}%
\pgfpathlineto{\pgfqpoint{2.992825in}{2.177066in}}%
\pgfpathlineto{\pgfqpoint{2.998261in}{2.177475in}}%
\pgfpathlineto{\pgfqpoint{3.003697in}{2.177880in}}%
\pgfpathlineto{\pgfqpoint{3.009133in}{2.178282in}}%
\pgfpathlineto{\pgfqpoint{3.014569in}{2.178680in}}%
\pgfpathlineto{\pgfqpoint{3.020005in}{2.179075in}}%
\pgfpathlineto{\pgfqpoint{3.025440in}{2.179467in}}%
\pgfpathlineto{\pgfqpoint{3.030876in}{2.179855in}}%
\pgfpathlineto{\pgfqpoint{3.036312in}{2.180240in}}%
\pgfpathlineto{\pgfqpoint{3.041748in}{2.180622in}}%
\pgfpathlineto{\pgfqpoint{3.047184in}{2.181000in}}%
\pgfpathlineto{\pgfqpoint{3.052620in}{2.181375in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.181747in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.076142in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.076142in}}%
\pgfpathlineto{\pgfqpoint{3.052620in}{2.075792in}}%
\pgfpathlineto{\pgfqpoint{3.047184in}{2.075439in}}%
\pgfpathlineto{\pgfqpoint{3.041748in}{2.075084in}}%
\pgfpathlineto{\pgfqpoint{3.036312in}{2.074725in}}%
\pgfpathlineto{\pgfqpoint{3.030876in}{2.074364in}}%
\pgfpathlineto{\pgfqpoint{3.025440in}{2.073999in}}%
\pgfpathlineto{\pgfqpoint{3.020005in}{2.073631in}}%
\pgfpathlineto{\pgfqpoint{3.014569in}{2.073260in}}%
\pgfpathlineto{\pgfqpoint{3.009133in}{2.072886in}}%
\pgfpathlineto{\pgfqpoint{3.003697in}{2.072508in}}%
\pgfpathlineto{\pgfqpoint{2.998261in}{2.072127in}}%
\pgfpathlineto{\pgfqpoint{2.992825in}{2.071743in}}%
\pgfpathlineto{\pgfqpoint{2.987389in}{2.071356in}}%
\pgfpathlineto{\pgfqpoint{2.981953in}{2.070964in}}%
\pgfpathlineto{\pgfqpoint{2.976518in}{2.070570in}}%
\pgfpathlineto{\pgfqpoint{2.971082in}{2.070172in}}%
\pgfpathlineto{\pgfqpoint{2.965646in}{2.069770in}}%
\pgfpathlineto{\pgfqpoint{2.960210in}{2.069365in}}%
\pgfpathlineto{\pgfqpoint{2.954774in}{2.068956in}}%
\pgfpathlineto{\pgfqpoint{2.949338in}{2.068544in}}%
\pgfpathlineto{\pgfqpoint{2.943902in}{2.068127in}}%
\pgfpathlineto{\pgfqpoint{2.938467in}{2.067707in}}%
\pgfpathlineto{\pgfqpoint{2.933031in}{2.067283in}}%
\pgfpathlineto{\pgfqpoint{2.927595in}{2.066855in}}%
\pgfpathlineto{\pgfqpoint{2.922159in}{2.066424in}}%
\pgfpathlineto{\pgfqpoint{2.916723in}{2.065988in}}%
\pgfpathlineto{\pgfqpoint{2.911287in}{2.065548in}}%
\pgfpathlineto{\pgfqpoint{2.905851in}{2.065104in}}%
\pgfpathlineto{\pgfqpoint{2.900415in}{2.064655in}}%
\pgfpathlineto{\pgfqpoint{2.894980in}{2.064203in}}%
\pgfpathlineto{\pgfqpoint{2.889544in}{2.063746in}}%
\pgfpathlineto{\pgfqpoint{2.884108in}{2.063285in}}%
\pgfpathlineto{\pgfqpoint{2.878672in}{2.062820in}}%
\pgfpathlineto{\pgfqpoint{2.873236in}{2.062350in}}%
\pgfpathlineto{\pgfqpoint{2.867800in}{2.061875in}}%
\pgfpathlineto{\pgfqpoint{2.862364in}{2.061396in}}%
\pgfpathlineto{\pgfqpoint{2.856928in}{2.060912in}}%
\pgfpathlineto{\pgfqpoint{2.851493in}{2.060424in}}%
\pgfpathlineto{\pgfqpoint{2.846057in}{2.059930in}}%
\pgfpathlineto{\pgfqpoint{2.840621in}{2.059432in}}%
\pgfpathlineto{\pgfqpoint{2.835185in}{2.058929in}}%
\pgfpathlineto{\pgfqpoint{2.829749in}{2.058421in}}%
\pgfpathlineto{\pgfqpoint{2.824313in}{2.057908in}}%
\pgfpathlineto{\pgfqpoint{2.818877in}{2.057389in}}%
\pgfpathlineto{\pgfqpoint{2.813441in}{2.056866in}}%
\pgfpathlineto{\pgfqpoint{2.808006in}{2.056337in}}%
\pgfpathlineto{\pgfqpoint{2.802570in}{2.055803in}}%
\pgfpathlineto{\pgfqpoint{2.797134in}{2.055263in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{2.054718in}}%
\pgfpathlineto{\pgfqpoint{2.786262in}{2.054167in}}%
\pgfpathlineto{\pgfqpoint{2.780826in}{2.053610in}}%
\pgfpathlineto{\pgfqpoint{2.775390in}{2.053048in}}%
\pgfpathlineto{\pgfqpoint{2.769954in}{2.052480in}}%
\pgfpathlineto{\pgfqpoint{2.764519in}{2.051906in}}%
\pgfpathlineto{\pgfqpoint{2.759083in}{2.051326in}}%
\pgfpathlineto{\pgfqpoint{2.753647in}{2.050739in}}%
\pgfpathlineto{\pgfqpoint{2.748211in}{2.050146in}}%
\pgfpathlineto{\pgfqpoint{2.742775in}{2.049548in}}%
\pgfpathlineto{\pgfqpoint{2.737339in}{2.048942in}}%
\pgfpathlineto{\pgfqpoint{2.731903in}{2.048330in}}%
\pgfpathlineto{\pgfqpoint{2.726468in}{2.047712in}}%
\pgfpathlineto{\pgfqpoint{2.721032in}{2.047086in}}%
\pgfpathlineto{\pgfqpoint{2.715596in}{2.046454in}}%
\pgfpathlineto{\pgfqpoint{2.710160in}{2.045815in}}%
\pgfpathlineto{\pgfqpoint{2.704724in}{2.045169in}}%
\pgfpathlineto{\pgfqpoint{2.699288in}{2.044515in}}%
\pgfpathlineto{\pgfqpoint{2.693852in}{2.043855in}}%
\pgfpathlineto{\pgfqpoint{2.688416in}{2.043186in}}%
\pgfpathlineto{\pgfqpoint{2.682981in}{2.042511in}}%
\pgfpathlineto{\pgfqpoint{2.677545in}{2.041827in}}%
\pgfpathlineto{\pgfqpoint{2.672109in}{2.041136in}}%
\pgfpathlineto{\pgfqpoint{2.666673in}{2.040437in}}%
\pgfpathlineto{\pgfqpoint{2.661237in}{2.039730in}}%
\pgfpathlineto{\pgfqpoint{2.655801in}{2.039015in}}%
\pgfpathlineto{\pgfqpoint{2.650365in}{2.038291in}}%
\pgfpathlineto{\pgfqpoint{2.644929in}{2.037559in}}%
\pgfpathlineto{\pgfqpoint{2.639494in}{2.036819in}}%
\pgfpathlineto{\pgfqpoint{2.634058in}{2.036069in}}%
\pgfpathlineto{\pgfqpoint{2.628622in}{2.035311in}}%
\pgfpathlineto{\pgfqpoint{2.623186in}{2.034543in}}%
\pgfpathlineto{\pgfqpoint{2.617750in}{2.033767in}}%
\pgfpathlineto{\pgfqpoint{2.612314in}{2.032981in}}%
\pgfpathlineto{\pgfqpoint{2.606878in}{2.032185in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{2.031380in}}%
\pgfpathlineto{\pgfqpoint{2.596007in}{2.030565in}}%
\pgfpathlineto{\pgfqpoint{2.590571in}{2.029740in}}%
\pgfpathlineto{\pgfqpoint{2.585135in}{2.028904in}}%
\pgfpathlineto{\pgfqpoint{2.579699in}{2.028059in}}%
\pgfpathlineto{\pgfqpoint{2.574263in}{2.027202in}}%
\pgfpathlineto{\pgfqpoint{2.568827in}{2.026335in}}%
\pgfpathlineto{\pgfqpoint{2.563391in}{2.025457in}}%
\pgfpathlineto{\pgfqpoint{2.557955in}{2.024567in}}%
\pgfpathlineto{\pgfqpoint{2.552520in}{2.023667in}}%
\pgfpathlineto{\pgfqpoint{2.547084in}{2.022754in}}%
\pgfpathlineto{\pgfqpoint{2.541648in}{2.021830in}}%
\pgfpathlineto{\pgfqpoint{2.536212in}{2.020894in}}%
\pgfpathlineto{\pgfqpoint{2.530776in}{2.019945in}}%
\pgfpathlineto{\pgfqpoint{2.525340in}{2.018984in}}%
\pgfpathlineto{\pgfqpoint{2.519904in}{2.018010in}}%
\pgfpathlineto{\pgfqpoint{2.514469in}{2.017023in}}%
\pgfpathlineto{\pgfqpoint{2.509033in}{2.016023in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{2.015010in}}%
\pgfpathlineto{\pgfqpoint{2.498161in}{2.013982in}}%
\pgfpathlineto{\pgfqpoint{2.492725in}{2.012941in}}%
\pgfpathlineto{\pgfqpoint{2.487289in}{2.011885in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{2.010815in}}%
\pgfpathlineto{\pgfqpoint{2.476417in}{2.009730in}}%
\pgfpathlineto{\pgfqpoint{2.470982in}{2.008629in}}%
\pgfpathlineto{\pgfqpoint{2.465546in}{2.007513in}}%
\pgfpathlineto{\pgfqpoint{2.460110in}{2.006382in}}%
\pgfpathlineto{\pgfqpoint{2.454674in}{2.005234in}}%
\pgfpathlineto{\pgfqpoint{2.449238in}{2.004069in}}%
\pgfpathlineto{\pgfqpoint{2.443802in}{2.002888in}}%
\pgfpathlineto{\pgfqpoint{2.438366in}{2.001690in}}%
\pgfpathlineto{\pgfqpoint{2.432930in}{2.000474in}}%
\pgfpathlineto{\pgfqpoint{2.427495in}{1.999240in}}%
\pgfpathlineto{\pgfqpoint{2.422059in}{1.997988in}}%
\pgfpathlineto{\pgfqpoint{2.416623in}{1.996717in}}%
\pgfpathlineto{\pgfqpoint{2.411187in}{1.995428in}}%
\pgfpathlineto{\pgfqpoint{2.405751in}{1.994118in}}%
\pgfpathlineto{\pgfqpoint{2.400315in}{1.992789in}}%
\pgfpathlineto{\pgfqpoint{2.394879in}{1.991440in}}%
\pgfpathlineto{\pgfqpoint{2.389443in}{1.990069in}}%
\pgfpathlineto{\pgfqpoint{2.384008in}{1.988678in}}%
\pgfpathlineto{\pgfqpoint{2.378572in}{1.987265in}}%
\pgfpathlineto{\pgfqpoint{2.373136in}{1.985829in}}%
\pgfpathlineto{\pgfqpoint{2.367700in}{1.984371in}}%
\pgfpathlineto{\pgfqpoint{2.362264in}{1.982889in}}%
\pgfpathlineto{\pgfqpoint{2.356828in}{1.981384in}}%
\pgfpathlineto{\pgfqpoint{2.351392in}{1.979855in}}%
\pgfpathlineto{\pgfqpoint{2.345956in}{1.978301in}}%
\pgfpathlineto{\pgfqpoint{2.340521in}{1.976721in}}%
\pgfpathlineto{\pgfqpoint{2.335085in}{1.975115in}}%
\pgfpathlineto{\pgfqpoint{2.329649in}{1.973482in}}%
\pgfpathlineto{\pgfqpoint{2.324213in}{1.971823in}}%
\pgfpathlineto{\pgfqpoint{2.318777in}{1.970135in}}%
\pgfpathlineto{\pgfqpoint{2.313341in}{1.968419in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{1.966673in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{1.964897in}}%
\pgfpathlineto{\pgfqpoint{2.297034in}{1.963091in}}%
\pgfpathlineto{\pgfqpoint{2.291598in}{1.961253in}}%
\pgfpathlineto{\pgfqpoint{2.286162in}{1.959383in}}%
\pgfpathlineto{\pgfqpoint{2.280726in}{1.957480in}}%
\pgfpathlineto{\pgfqpoint{2.275290in}{1.955542in}}%
\pgfpathlineto{\pgfqpoint{2.269854in}{1.953570in}}%
\pgfpathlineto{\pgfqpoint{2.264418in}{1.951562in}}%
\pgfpathlineto{\pgfqpoint{2.258983in}{1.949518in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{1.947436in}}%
\pgfpathlineto{\pgfqpoint{2.248111in}{1.945316in}}%
\pgfpathlineto{\pgfqpoint{2.242675in}{1.943156in}}%
\pgfpathlineto{\pgfqpoint{2.237239in}{1.940955in}}%
\pgfpathlineto{\pgfqpoint{2.231803in}{1.938713in}}%
\pgfpathlineto{\pgfqpoint{2.226367in}{1.936428in}}%
\pgfpathlineto{\pgfqpoint{2.220931in}{1.934099in}}%
\pgfpathlineto{\pgfqpoint{2.215496in}{1.931725in}}%
\pgfpathlineto{\pgfqpoint{2.210060in}{1.929305in}}%
\pgfpathlineto{\pgfqpoint{2.204624in}{1.926837in}}%
\pgfpathlineto{\pgfqpoint{2.199188in}{1.924320in}}%
\pgfpathlineto{\pgfqpoint{2.193752in}{1.921754in}}%
\pgfpathlineto{\pgfqpoint{2.188316in}{1.919135in}}%
\pgfpathlineto{\pgfqpoint{2.182880in}{1.916463in}}%
\pgfpathlineto{\pgfqpoint{2.177444in}{1.913737in}}%
\pgfpathlineto{\pgfqpoint{2.172009in}{1.910955in}}%
\pgfpathlineto{\pgfqpoint{2.166573in}{1.908114in}}%
\pgfpathlineto{\pgfqpoint{2.161137in}{1.905215in}}%
\pgfpathlineto{\pgfqpoint{2.155701in}{1.902254in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.899231in}}%
\pgfpathlineto{\pgfqpoint{2.144829in}{1.896143in}}%
\pgfpathlineto{\pgfqpoint{2.139393in}{1.892988in}}%
\pgfpathlineto{\pgfqpoint{2.133957in}{1.889765in}}%
\pgfpathlineto{\pgfqpoint{2.128522in}{1.886471in}}%
\pgfpathlineto{\pgfqpoint{2.123086in}{1.883104in}}%
\pgfpathlineto{\pgfqpoint{2.117650in}{1.879663in}}%
\pgfpathlineto{\pgfqpoint{2.112214in}{1.876144in}}%
\pgfpathlineto{\pgfqpoint{2.106778in}{1.872546in}}%
\pgfpathlineto{\pgfqpoint{2.101342in}{1.868866in}}%
\pgfpathlineto{\pgfqpoint{2.095906in}{1.865102in}}%
\pgfpathlineto{\pgfqpoint{2.090471in}{1.861251in}}%
\pgfpathlineto{\pgfqpoint{2.085035in}{1.857310in}}%
\pgfpathlineto{\pgfqpoint{2.079599in}{1.853277in}}%
\pgfpathlineto{\pgfqpoint{2.074163in}{1.849149in}}%
\pgfpathlineto{\pgfqpoint{2.068727in}{1.844923in}}%
\pgfpathlineto{\pgfqpoint{2.063291in}{1.840595in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{1.836164in}}%
\pgfpathlineto{\pgfqpoint{2.052419in}{1.831625in}}%
\pgfpathlineto{\pgfqpoint{2.046984in}{1.826975in}}%
\pgfpathlineto{\pgfqpoint{2.041548in}{1.822211in}}%
\pgfpathlineto{\pgfqpoint{2.036112in}{1.817329in}}%
\pgfpathlineto{\pgfqpoint{2.030676in}{1.812325in}}%
\pgfpathlineto{\pgfqpoint{2.025240in}{1.807197in}}%
\pgfpathlineto{\pgfqpoint{2.019804in}{1.801939in}}%
\pgfpathlineto{\pgfqpoint{2.014368in}{1.796548in}}%
\pgfpathlineto{\pgfqpoint{2.008932in}{1.791020in}}%
\pgfpathlineto{\pgfqpoint{2.003497in}{1.785351in}}%
\pgfpathlineto{\pgfqpoint{1.998061in}{1.779536in}}%
\pgfpathlineto{\pgfqpoint{1.992625in}{1.773572in}}%
\pgfpathlineto{\pgfqpoint{1.987189in}{1.767452in}}%
\pgfpathlineto{\pgfqpoint{1.981753in}{1.761174in}}%
\pgfpathlineto{\pgfqpoint{1.976317in}{1.754733in}}%
\pgfpathlineto{\pgfqpoint{1.970881in}{1.748123in}}%
\pgfpathlineto{\pgfqpoint{1.965445in}{1.741340in}}%
\pgfpathlineto{\pgfqpoint{1.960010in}{1.734379in}}%
\pgfpathlineto{\pgfqpoint{1.954574in}{1.727235in}}%
\pgfpathlineto{\pgfqpoint{1.949138in}{1.719904in}}%
\pgfpathlineto{\pgfqpoint{1.943702in}{1.712381in}}%
\pgfpathlineto{\pgfqpoint{1.938266in}{1.704661in}}%
\pgfpathlineto{\pgfqpoint{1.932830in}{1.696738in}}%
\pgfpathlineto{\pgfqpoint{1.927394in}{1.688609in}}%
\pgfpathlineto{\pgfqpoint{1.921959in}{1.680268in}}%
\pgfpathlineto{\pgfqpoint{1.916523in}{1.671712in}}%
\pgfpathlineto{\pgfqpoint{1.911087in}{1.662936in}}%
\pgfpathlineto{\pgfqpoint{1.905651in}{1.653937in}}%
\pgfpathlineto{\pgfqpoint{1.900215in}{1.644709in}}%
\pgfpathlineto{\pgfqpoint{1.894779in}{1.635250in}}%
\pgfpathlineto{\pgfqpoint{1.889343in}{1.625557in}}%
\pgfpathlineto{\pgfqpoint{1.883907in}{1.615627in}}%
\pgfpathlineto{\pgfqpoint{1.878472in}{1.605458in}}%
\pgfpathlineto{\pgfqpoint{1.873036in}{1.595048in}}%
\pgfpathlineto{\pgfqpoint{1.867600in}{1.584396in}}%
\pgfpathlineto{\pgfqpoint{1.862164in}{1.573502in}}%
\pgfpathlineto{\pgfqpoint{1.856728in}{1.562366in}}%
\pgfpathlineto{\pgfqpoint{1.851292in}{1.550989in}}%
\pgfpathlineto{\pgfqpoint{1.845856in}{1.539374in}}%
\pgfpathlineto{\pgfqpoint{1.840420in}{1.527523in}}%
\pgfpathlineto{\pgfqpoint{1.834985in}{1.515440in}}%
\pgfpathlineto{\pgfqpoint{1.829549in}{1.503130in}}%
\pgfpathlineto{\pgfqpoint{1.824113in}{1.490600in}}%
\pgfpathlineto{\pgfqpoint{1.818677in}{1.477855in}}%
\pgfpathlineto{\pgfqpoint{1.813241in}{1.464905in}}%
\pgfpathlineto{\pgfqpoint{1.807805in}{1.451759in}}%
\pgfpathlineto{\pgfqpoint{1.802369in}{1.438427in}}%
\pgfpathlineto{\pgfqpoint{1.796933in}{1.424921in}}%
\pgfpathlineto{\pgfqpoint{1.791498in}{1.411253in}}%
\pgfpathlineto{\pgfqpoint{1.786062in}{1.397439in}}%
\pgfpathlineto{\pgfqpoint{1.780626in}{1.383491in}}%
\pgfpathlineto{\pgfqpoint{1.775190in}{1.369427in}}%
\pgfpathlineto{\pgfqpoint{1.769754in}{1.355262in}}%
\pgfpathlineto{\pgfqpoint{1.764318in}{1.341014in}}%
\pgfpathlineto{\pgfqpoint{1.758882in}{1.326701in}}%
\pgfpathlineto{\pgfqpoint{1.753446in}{1.312340in}}%
\pgfpathlineto{\pgfqpoint{1.748011in}{1.297952in}}%
\pgfpathlineto{\pgfqpoint{1.742575in}{1.283554in}}%
\pgfpathlineto{\pgfqpoint{1.737139in}{1.269165in}}%
\pgfpathlineto{\pgfqpoint{1.731703in}{1.254804in}}%
\pgfpathlineto{\pgfqpoint{1.726267in}{1.240491in}}%
\pgfpathlineto{\pgfqpoint{1.720831in}{1.226241in}}%
\pgfpathlineto{\pgfqpoint{1.715395in}{1.212074in}}%
\pgfpathlineto{\pgfqpoint{1.709960in}{1.198007in}}%
\pgfpathlineto{\pgfqpoint{1.704524in}{1.184054in}}%
\pgfpathlineto{\pgfqpoint{1.699088in}{1.170233in}}%
\pgfpathlineto{\pgfqpoint{1.693652in}{1.156556in}}%
\pgfpathlineto{\pgfqpoint{1.688216in}{1.143038in}}%
\pgfpathlineto{\pgfqpoint{1.682780in}{1.129691in}}%
\pgfpathlineto{\pgfqpoint{1.677344in}{1.116526in}}%
\pgfpathlineto{\pgfqpoint{1.671908in}{1.103553in}}%
\pgfpathlineto{\pgfqpoint{1.666473in}{1.090781in}}%
\pgfpathlineto{\pgfqpoint{1.661037in}{1.078218in}}%
\pgfpathlineto{\pgfqpoint{1.655601in}{1.065871in}}%
\pgfpathlineto{\pgfqpoint{1.650165in}{1.053746in}}%
\pgfpathlineto{\pgfqpoint{1.644729in}{1.041848in}}%
\pgfpathlineto{\pgfqpoint{1.639293in}{1.030180in}}%
\pgfpathlineto{\pgfqpoint{1.633857in}{1.018745in}}%
\pgfpathlineto{\pgfqpoint{1.628421in}{1.007545in}}%
\pgfpathlineto{\pgfqpoint{1.622986in}{0.996581in}}%
\pgfpathlineto{\pgfqpoint{1.617550in}{0.985855in}}%
\pgfpathlineto{\pgfqpoint{1.612114in}{0.975365in}}%
\pgfpathlineto{\pgfqpoint{1.606678in}{0.965111in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{0.955091in}}%
\pgfpathlineto{\pgfqpoint{1.595806in}{0.945303in}}%
\pgfpathlineto{\pgfqpoint{1.590370in}{0.935745in}}%
\pgfpathlineto{\pgfqpoint{1.584934in}{0.926415in}}%
\pgfpathlineto{\pgfqpoint{1.579499in}{0.917308in}}%
\pgfpathlineto{\pgfqpoint{1.574063in}{0.908423in}}%
\pgfpathlineto{\pgfqpoint{1.568627in}{0.899754in}}%
\pgfpathlineto{\pgfqpoint{1.563191in}{0.891297in}}%
\pgfpathlineto{\pgfqpoint{1.557755in}{0.883050in}}%
\pgfpathlineto{\pgfqpoint{1.552319in}{0.875007in}}%
\pgfpathlineto{\pgfqpoint{1.546883in}{0.867164in}}%
\pgfpathlineto{\pgfqpoint{1.541447in}{0.859517in}}%
\pgfpathlineto{\pgfqpoint{1.536012in}{0.852061in}}%
\pgfpathlineto{\pgfqpoint{1.530576in}{0.844792in}}%
\pgfpathlineto{\pgfqpoint{1.525140in}{0.837705in}}%
\pgfpathlineto{\pgfqpoint{1.519704in}{0.830795in}}%
\pgfpathlineto{\pgfqpoint{1.514268in}{0.824058in}}%
\pgfpathlineto{\pgfqpoint{1.508832in}{0.817490in}}%
\pgfpathlineto{\pgfqpoint{1.503396in}{0.811085in}}%
\pgfpathlineto{\pgfqpoint{1.497961in}{0.804840in}}%
\pgfpathlineto{\pgfqpoint{1.492525in}{0.798750in}}%
\pgfpathlineto{\pgfqpoint{1.487089in}{0.792810in}}%
\pgfpathlineto{\pgfqpoint{1.481653in}{0.787018in}}%
\pgfpathlineto{\pgfqpoint{1.476217in}{0.781367in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{0.775855in}}%
\pgfpathlineto{\pgfqpoint{1.465345in}{0.770478in}}%
\pgfpathlineto{\pgfqpoint{1.459909in}{0.765231in}}%
\pgfpathlineto{\pgfqpoint{1.454474in}{0.760111in}}%
\pgfpathlineto{\pgfqpoint{1.449038in}{0.755114in}}%
\pgfpathlineto{\pgfqpoint{1.443602in}{0.750237in}}%
\pgfpathlineto{\pgfqpoint{1.438166in}{0.745476in}}%
\pgfpathlineto{\pgfqpoint{1.432730in}{0.740828in}}%
\pgfpathlineto{\pgfqpoint{1.427294in}{0.736289in}}%
\pgfpathlineto{\pgfqpoint{1.421858in}{0.731856in}}%
\pgfpathlineto{\pgfqpoint{1.416422in}{0.727526in}}%
\pgfpathlineto{\pgfqpoint{1.410987in}{0.723297in}}%
\pgfpathlineto{\pgfqpoint{1.405551in}{0.719165in}}%
\pgfpathlineto{\pgfqpoint{1.400115in}{0.715127in}}%
\pgfpathlineto{\pgfqpoint{1.394679in}{0.711181in}}%
\pgfpathlineto{\pgfqpoint{1.389243in}{0.707324in}}%
\pgfpathlineto{\pgfqpoint{1.383807in}{0.703553in}}%
\pgfpathlineto{\pgfqpoint{1.378371in}{0.699866in}}%
\pgfpathlineto{\pgfqpoint{1.372935in}{0.696261in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{0.692735in}}%
\pgfpathlineto{\pgfqpoint{1.362064in}{0.689286in}}%
\pgfpathlineto{\pgfqpoint{1.356628in}{0.685912in}}%
\pgfpathlineto{\pgfqpoint{1.351192in}{0.682611in}}%
\pgfpathlineto{\pgfqpoint{1.345756in}{0.679380in}}%
\pgfpathlineto{\pgfqpoint{1.340320in}{0.676218in}}%
\pgfpathlineto{\pgfqpoint{1.334884in}{0.673122in}}%
\pgfpathlineto{\pgfqpoint{1.329448in}{0.670092in}}%
\pgfpathlineto{\pgfqpoint{1.324013in}{0.667124in}}%
\pgfpathlineto{\pgfqpoint{1.318577in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{1.313141in}{0.661371in}}%
\pgfpathlineto{\pgfqpoint{1.307705in}{0.658583in}}%
\pgfpathlineto{\pgfqpoint{1.302269in}{0.655851in}}%
\pgfpathlineto{\pgfqpoint{1.296833in}{0.653174in}}%
\pgfpathlineto{\pgfqpoint{1.291397in}{0.650550in}}%
\pgfpathlineto{\pgfqpoint{1.285962in}{0.647979in}}%
\pgfpathlineto{\pgfqpoint{1.280526in}{0.645458in}}%
\pgfpathlineto{\pgfqpoint{1.275090in}{0.642986in}}%
\pgfpathlineto{\pgfqpoint{1.269654in}{0.640563in}}%
\pgfpathlineto{\pgfqpoint{1.264218in}{0.638186in}}%
\pgfpathlineto{\pgfqpoint{1.258782in}{0.635855in}}%
\pgfpathlineto{\pgfqpoint{1.253346in}{0.633568in}}%
\pgfpathlineto{\pgfqpoint{1.247910in}{0.631325in}}%
\pgfpathlineto{\pgfqpoint{1.242475in}{0.629124in}}%
\pgfpathlineto{\pgfqpoint{1.237039in}{0.626964in}}%
\pgfpathlineto{\pgfqpoint{1.231603in}{0.624844in}}%
\pgfpathlineto{\pgfqpoint{1.226167in}{0.622763in}}%
\pgfpathlineto{\pgfqpoint{1.220731in}{0.620720in}}%
\pgfpathlineto{\pgfqpoint{1.215295in}{0.618715in}}%
\pgfpathlineto{\pgfqpoint{1.209859in}{0.616745in}}%
\pgfpathlineto{\pgfqpoint{1.204423in}{0.614811in}}%
\pgfpathlineto{\pgfqpoint{1.198988in}{0.612912in}}%
\pgfpathlineto{\pgfqpoint{1.193552in}{0.611046in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{0.609213in}}%
\pgfpathlineto{\pgfqpoint{1.182680in}{0.607413in}}%
\pgfpathlineto{\pgfqpoint{1.177244in}{0.605643in}}%
\pgfpathlineto{\pgfqpoint{1.171808in}{0.603905in}}%
\pgfpathlineto{\pgfqpoint{1.166372in}{0.602196in}}%
\pgfpathlineto{\pgfqpoint{1.160936in}{0.600516in}}%
\pgfpathlineto{\pgfqpoint{1.155501in}{0.598865in}}%
\pgfpathlineto{\pgfqpoint{1.150065in}{0.597242in}}%
\pgfpathlineto{\pgfqpoint{1.144629in}{0.595646in}}%
\pgfpathlineto{\pgfqpoint{1.139193in}{0.594077in}}%
\pgfpathlineto{\pgfqpoint{1.133757in}{0.592534in}}%
\pgfpathlineto{\pgfqpoint{1.128321in}{0.591016in}}%
\pgfpathlineto{\pgfqpoint{1.122885in}{0.589524in}}%
\pgfpathlineto{\pgfqpoint{1.117449in}{0.588055in}}%
\pgfpathlineto{\pgfqpoint{1.112014in}{0.586611in}}%
\pgfpathlineto{\pgfqpoint{1.106578in}{0.585190in}}%
\pgfpathlineto{\pgfqpoint{1.101142in}{0.583791in}}%
\pgfpathlineto{\pgfqpoint{1.095706in}{0.582415in}}%
\pgfpathlineto{\pgfqpoint{1.090270in}{0.581061in}}%
\pgfpathlineto{\pgfqpoint{1.084834in}{0.579728in}}%
\pgfpathlineto{\pgfqpoint{1.079398in}{0.578417in}}%
\pgfpathlineto{\pgfqpoint{1.073963in}{0.577125in}}%
\pgfpathlineto{\pgfqpoint{1.068527in}{0.575854in}}%
\pgfpathlineto{\pgfqpoint{1.063091in}{0.574603in}}%
\pgfpathlineto{\pgfqpoint{1.057655in}{0.573370in}}%
\pgfpathlineto{\pgfqpoint{1.052219in}{0.572157in}}%
\pgfpathlineto{\pgfqpoint{1.046783in}{0.570962in}}%
\pgfpathlineto{\pgfqpoint{1.041347in}{0.569785in}}%
\pgfpathlineto{\pgfqpoint{1.035911in}{0.568627in}}%
\pgfpathlineto{\pgfqpoint{1.030476in}{0.567485in}}%
\pgfpathlineto{\pgfqpoint{1.025040in}{0.566361in}}%
\pgfpathlineto{\pgfqpoint{1.019604in}{0.565253in}}%
\pgfpathlineto{\pgfqpoint{1.014168in}{0.564162in}}%
\pgfpathlineto{\pgfqpoint{1.008732in}{0.563087in}}%
\pgfpathlineto{\pgfqpoint{1.003296in}{0.562028in}}%
\pgfpathlineto{\pgfqpoint{0.997860in}{0.560984in}}%
\pgfpathlineto{\pgfqpoint{0.992424in}{0.559956in}}%
\pgfpathlineto{\pgfqpoint{0.986989in}{0.558942in}}%
\pgfpathlineto{\pgfqpoint{0.981553in}{0.557943in}}%
\pgfpathlineto{\pgfqpoint{0.976117in}{0.556959in}}%
\pgfpathlineto{\pgfqpoint{0.970681in}{0.555988in}}%
\pgfpathlineto{\pgfqpoint{0.965245in}{0.555032in}}%
\pgfpathlineto{\pgfqpoint{0.959809in}{0.554089in}}%
\pgfpathlineto{\pgfqpoint{0.954373in}{0.553160in}}%
\pgfpathlineto{\pgfqpoint{0.948937in}{0.552243in}}%
\pgfpathlineto{\pgfqpoint{0.943502in}{0.551340in}}%
\pgfpathlineto{\pgfqpoint{0.938066in}{0.550449in}}%
\pgfpathlineto{\pgfqpoint{0.932630in}{0.549571in}}%
\pgfpathlineto{\pgfqpoint{0.927194in}{0.548705in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.547851in}}%
\pgfpathlineto{\pgfqpoint{0.916322in}{0.547009in}}%
\pgfpathlineto{\pgfqpoint{0.910886in}{0.546179in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.545360in}}%
\pgfpathlineto{\pgfqpoint{0.900015in}{0.544552in}}%
\pgfpathlineto{\pgfqpoint{0.894579in}{0.543756in}}%
\pgfpathlineto{\pgfqpoint{0.889143in}{0.542970in}}%
\pgfpathlineto{\pgfqpoint{0.883707in}{0.542195in}}%
\pgfpathlineto{\pgfqpoint{0.878271in}{0.541431in}}%
\pgfpathlineto{\pgfqpoint{0.872835in}{0.540677in}}%
\pgfpathlineto{\pgfqpoint{0.867399in}{0.539933in}}%
\pgfpathlineto{\pgfqpoint{0.861964in}{0.539199in}}%
\pgfpathlineto{\pgfqpoint{0.856528in}{0.538475in}}%
\pgfpathlineto{\pgfqpoint{0.851092in}{0.537761in}}%
\pgfpathlineto{\pgfqpoint{0.845656in}{0.537057in}}%
\pgfpathlineto{\pgfqpoint{0.840220in}{0.536362in}}%
\pgfpathlineto{\pgfqpoint{0.834784in}{0.535676in}}%
\pgfpathlineto{\pgfqpoint{0.829348in}{0.535000in}}%
\pgfpathlineto{\pgfqpoint{0.823912in}{0.534332in}}%
\pgfpathlineto{\pgfqpoint{0.818477in}{0.533674in}}%
\pgfpathlineto{\pgfqpoint{0.813041in}{0.533024in}}%
\pgfpathlineto{\pgfqpoint{0.807605in}{0.532383in}}%
\pgfpathlineto{\pgfqpoint{0.802169in}{0.531751in}}%
\pgfpathlineto{\pgfqpoint{0.796733in}{0.531127in}}%
\pgfpathlineto{\pgfqpoint{0.791297in}{0.530511in}}%
\pgfpathlineto{\pgfqpoint{0.785861in}{0.529903in}}%
\pgfpathlineto{\pgfqpoint{0.780425in}{0.529304in}}%
\pgfpathlineto{\pgfqpoint{0.774990in}{0.528712in}}%
\pgfpathlineto{\pgfqpoint{0.769554in}{0.528129in}}%
\pgfpathlineto{\pgfqpoint{0.764118in}{0.527553in}}%
\pgfpathlineto{\pgfqpoint{0.758682in}{0.526985in}}%
\pgfpathlineto{\pgfqpoint{0.753246in}{0.526424in}}%
\pgfpathlineto{\pgfqpoint{0.747810in}{0.525871in}}%
\pgfpathlineto{\pgfqpoint{0.742374in}{0.525326in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.524787in}}%
\pgfpathlineto{\pgfqpoint{0.731503in}{0.524256in}}%
\pgfpathlineto{\pgfqpoint{0.726067in}{0.523732in}}%
\pgfpathlineto{\pgfqpoint{0.720631in}{0.523215in}}%
\pgfpathlineto{\pgfqpoint{0.715195in}{0.522705in}}%
\pgfpathlineto{\pgfqpoint{0.709759in}{0.522202in}}%
\pgfpathlineto{\pgfqpoint{0.704323in}{0.521706in}}%
\pgfpathlineto{\pgfqpoint{0.698887in}{0.521216in}}%
\pgfpathlineto{\pgfqpoint{0.693451in}{0.520733in}}%
\pgfpathlineto{\pgfqpoint{0.688016in}{0.520257in}}%
\pgfpathlineto{\pgfqpoint{0.682580in}{0.519788in}}%
\pgfpathlineto{\pgfqpoint{0.677144in}{0.519324in}}%
\pgfpathlineto{\pgfqpoint{0.671708in}{0.518868in}}%
\pgfpathlineto{\pgfqpoint{0.666272in}{0.518417in}}%
\pgfpathlineto{\pgfqpoint{0.660836in}{0.517973in}}%
\pgfpathlineto{\pgfqpoint{0.655400in}{0.517535in}}%
\pgfpathlineto{\pgfqpoint{0.649965in}{0.517103in}}%
\pgfpathlineto{\pgfqpoint{0.644529in}{0.516678in}}%
\pgfpathlineto{\pgfqpoint{0.639093in}{0.516258in}}%
\pgfpathlineto{\pgfqpoint{0.633657in}{0.515845in}}%
\pgfpathlineto{\pgfqpoint{0.628221in}{0.515437in}}%
\pgfpathlineto{\pgfqpoint{0.622785in}{0.515036in}}%
\pgfpathlineto{\pgfqpoint{0.617349in}{0.514640in}}%
\pgfpathlineto{\pgfqpoint{0.611913in}{0.514250in}}%
\pgfpathlineto{\pgfqpoint{0.606478in}{0.513866in}}%
\pgfpathlineto{\pgfqpoint{0.601042in}{0.513488in}}%
\pgfpathlineto{\pgfqpoint{0.595606in}{0.513116in}}%
\pgfpathlineto{\pgfqpoint{0.590170in}{0.512749in}}%
\pgfpathlineto{\pgfqpoint{0.584734in}{0.512388in}}%
\pgfpathlineto{\pgfqpoint{0.579298in}{0.512033in}}%
\pgfpathlineto{\pgfqpoint{0.573862in}{0.511683in}}%
\pgfpathlineto{\pgfqpoint{0.568426in}{0.511339in}}%
\pgfpathlineto{\pgfqpoint{0.562991in}{0.511001in}}%
\pgfpathlineto{\pgfqpoint{0.557555in}{0.510668in}}%
\pgfpathlineto{\pgfqpoint{0.552119in}{0.510341in}}%
\pgfpathlineto{\pgfqpoint{0.546683in}{0.510019in}}%
\pgfpathlineto{\pgfqpoint{0.541247in}{0.509703in}}%
\pgfpathlineto{\pgfqpoint{0.535811in}{0.509393in}}%
\pgfpathlineto{\pgfqpoint{0.530375in}{0.509088in}}%
\pgfpathlineto{\pgfqpoint{0.524939in}{0.508789in}}%
\pgfpathlineto{\pgfqpoint{0.519504in}{0.508495in}}%
\pgfpathlineto{\pgfqpoint{0.514068in}{0.508207in}}%
\pgfpathlineto{\pgfqpoint{0.508632in}{0.507924in}}%
\pgfpathlineto{\pgfqpoint{0.503196in}{0.507647in}}%
\pgfpathlineto{\pgfqpoint{0.497760in}{0.507376in}}%
\pgfpathlineto{\pgfqpoint{0.492324in}{0.507110in}}%
\pgfpathlineto{\pgfqpoint{0.486888in}{0.506850in}}%
\pgfpathlineto{\pgfqpoint{0.481452in}{0.506596in}}%
\pgfpathlineto{\pgfqpoint{0.476017in}{0.506348in}}%
\pgfpathlineto{\pgfqpoint{0.470581in}{0.506105in}}%
\pgfpathlineto{\pgfqpoint{0.465145in}{0.505868in}}%
\pgfpathlineto{\pgfqpoint{0.459709in}{0.505637in}}%
\pgfpathlineto{\pgfqpoint{0.454273in}{0.505413in}}%
\pgfpathlineto{\pgfqpoint{0.448837in}{0.505194in}}%
\pgfpathlineto{\pgfqpoint{0.443401in}{0.504982in}}%
\pgfpathlineto{\pgfqpoint{0.437966in}{0.504776in}}%
\pgfpathlineto{\pgfqpoint{0.432530in}{0.504576in}}%
\pgfpathlineto{\pgfqpoint{0.427094in}{0.504383in}}%
\pgfpathlineto{\pgfqpoint{0.421658in}{0.504197in}}%
\pgfpathlineto{\pgfqpoint{0.416222in}{0.504017in}}%
\pgfpathlineto{\pgfqpoint{0.410786in}{0.503845in}}%
\pgfpathlineto{\pgfqpoint{0.405350in}{0.503680in}}%
\pgfpathlineto{\pgfqpoint{0.399914in}{0.503522in}}%
\pgfpathlineto{\pgfqpoint{0.394479in}{0.503373in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{0.503232in}}%
\pgfpathlineto{\pgfqpoint{0.383607in}{0.503099in}}%
\pgfpathlineto{\pgfqpoint{0.378171in}{0.502976in}}%
\pgfpathlineto{\pgfqpoint{0.372735in}{0.502863in}}%
\pgfpathlineto{\pgfqpoint{0.367299in}{0.502760in}}%
\pgfpathlineto{\pgfqpoint{0.361863in}{0.502670in}}%
\pgfpathlineto{\pgfqpoint{0.356427in}{0.502593in}}%
\pgfpathlineto{\pgfqpoint{0.350992in}{0.502534in}}%
\pgfpathlineto{\pgfqpoint{0.345556in}{0.502500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345556in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.466667,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.466667,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345556in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{0.345556in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{0.350992in}{0.502536in}}%
\pgfpathlineto{\pgfqpoint{0.356427in}{0.502600in}}%
\pgfpathlineto{\pgfqpoint{0.361863in}{0.502682in}}%
\pgfpathlineto{\pgfqpoint{0.367299in}{0.502778in}}%
\pgfpathlineto{\pgfqpoint{0.372735in}{0.502888in}}%
\pgfpathlineto{\pgfqpoint{0.378171in}{0.503009in}}%
\pgfpathlineto{\pgfqpoint{0.383607in}{0.503140in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{0.503282in}}%
\pgfpathlineto{\pgfqpoint{0.394479in}{0.503433in}}%
\pgfpathlineto{\pgfqpoint{0.399914in}{0.503593in}}%
\pgfpathlineto{\pgfqpoint{0.405350in}{0.503761in}}%
\pgfpathlineto{\pgfqpoint{0.410786in}{0.503938in}}%
\pgfpathlineto{\pgfqpoint{0.416222in}{0.504122in}}%
\pgfpathlineto{\pgfqpoint{0.421658in}{0.504314in}}%
\pgfpathlineto{\pgfqpoint{0.427094in}{0.504513in}}%
\pgfpathlineto{\pgfqpoint{0.432530in}{0.504719in}}%
\pgfpathlineto{\pgfqpoint{0.437966in}{0.504933in}}%
\pgfpathlineto{\pgfqpoint{0.443401in}{0.505153in}}%
\pgfpathlineto{\pgfqpoint{0.448837in}{0.505380in}}%
\pgfpathlineto{\pgfqpoint{0.454273in}{0.505614in}}%
\pgfpathlineto{\pgfqpoint{0.459709in}{0.505854in}}%
\pgfpathlineto{\pgfqpoint{0.465145in}{0.506101in}}%
\pgfpathlineto{\pgfqpoint{0.470581in}{0.506354in}}%
\pgfpathlineto{\pgfqpoint{0.476017in}{0.506614in}}%
\pgfpathlineto{\pgfqpoint{0.481452in}{0.506879in}}%
\pgfpathlineto{\pgfqpoint{0.486888in}{0.507151in}}%
\pgfpathlineto{\pgfqpoint{0.492324in}{0.507429in}}%
\pgfpathlineto{\pgfqpoint{0.497760in}{0.507713in}}%
\pgfpathlineto{\pgfqpoint{0.503196in}{0.508003in}}%
\pgfpathlineto{\pgfqpoint{0.508632in}{0.508299in}}%
\pgfpathlineto{\pgfqpoint{0.514068in}{0.508602in}}%
\pgfpathlineto{\pgfqpoint{0.519504in}{0.508910in}}%
\pgfpathlineto{\pgfqpoint{0.524939in}{0.509224in}}%
\pgfpathlineto{\pgfqpoint{0.530375in}{0.509544in}}%
\pgfpathlineto{\pgfqpoint{0.535811in}{0.509870in}}%
\pgfpathlineto{\pgfqpoint{0.541247in}{0.510202in}}%
\pgfpathlineto{\pgfqpoint{0.546683in}{0.510540in}}%
\pgfpathlineto{\pgfqpoint{0.552119in}{0.510884in}}%
\pgfpathlineto{\pgfqpoint{0.557555in}{0.511234in}}%
\pgfpathlineto{\pgfqpoint{0.562991in}{0.511590in}}%
\pgfpathlineto{\pgfqpoint{0.568426in}{0.511952in}}%
\pgfpathlineto{\pgfqpoint{0.573862in}{0.512320in}}%
\pgfpathlineto{\pgfqpoint{0.579298in}{0.512694in}}%
\pgfpathlineto{\pgfqpoint{0.584734in}{0.513074in}}%
\pgfpathlineto{\pgfqpoint{0.590170in}{0.513460in}}%
\pgfpathlineto{\pgfqpoint{0.595606in}{0.513852in}}%
\pgfpathlineto{\pgfqpoint{0.601042in}{0.514250in}}%
\pgfpathlineto{\pgfqpoint{0.606478in}{0.514655in}}%
\pgfpathlineto{\pgfqpoint{0.611913in}{0.515065in}}%
\pgfpathlineto{\pgfqpoint{0.617349in}{0.515482in}}%
\pgfpathlineto{\pgfqpoint{0.622785in}{0.515905in}}%
\pgfpathlineto{\pgfqpoint{0.628221in}{0.516335in}}%
\pgfpathlineto{\pgfqpoint{0.633657in}{0.516771in}}%
\pgfpathlineto{\pgfqpoint{0.639093in}{0.517213in}}%
\pgfpathlineto{\pgfqpoint{0.644529in}{0.517662in}}%
\pgfpathlineto{\pgfqpoint{0.649965in}{0.518117in}}%
\pgfpathlineto{\pgfqpoint{0.655400in}{0.518579in}}%
\pgfpathlineto{\pgfqpoint{0.660836in}{0.519047in}}%
\pgfpathlineto{\pgfqpoint{0.666272in}{0.519523in}}%
\pgfpathlineto{\pgfqpoint{0.671708in}{0.520005in}}%
\pgfpathlineto{\pgfqpoint{0.677144in}{0.520493in}}%
\pgfpathlineto{\pgfqpoint{0.682580in}{0.520989in}}%
\pgfpathlineto{\pgfqpoint{0.688016in}{0.521491in}}%
\pgfpathlineto{\pgfqpoint{0.693451in}{0.522001in}}%
\pgfpathlineto{\pgfqpoint{0.698887in}{0.522518in}}%
\pgfpathlineto{\pgfqpoint{0.704323in}{0.523041in}}%
\pgfpathlineto{\pgfqpoint{0.709759in}{0.523572in}}%
\pgfpathlineto{\pgfqpoint{0.715195in}{0.524111in}}%
\pgfpathlineto{\pgfqpoint{0.720631in}{0.524656in}}%
\pgfpathlineto{\pgfqpoint{0.726067in}{0.525210in}}%
\pgfpathlineto{\pgfqpoint{0.731503in}{0.525770in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.526339in}}%
\pgfpathlineto{\pgfqpoint{0.742374in}{0.526915in}}%
\pgfpathlineto{\pgfqpoint{0.747810in}{0.527499in}}%
\pgfpathlineto{\pgfqpoint{0.753246in}{0.528091in}}%
\pgfpathlineto{\pgfqpoint{0.758682in}{0.528691in}}%
\pgfpathlineto{\pgfqpoint{0.764118in}{0.529299in}}%
\pgfpathlineto{\pgfqpoint{0.769554in}{0.529915in}}%
\pgfpathlineto{\pgfqpoint{0.774990in}{0.530540in}}%
\pgfpathlineto{\pgfqpoint{0.780425in}{0.531173in}}%
\pgfpathlineto{\pgfqpoint{0.785861in}{0.531814in}}%
\pgfpathlineto{\pgfqpoint{0.791297in}{0.532465in}}%
\pgfpathlineto{\pgfqpoint{0.796733in}{0.533124in}}%
\pgfpathlineto{\pgfqpoint{0.802169in}{0.533792in}}%
\pgfpathlineto{\pgfqpoint{0.807605in}{0.534469in}}%
\pgfpathlineto{\pgfqpoint{0.813041in}{0.535155in}}%
\pgfpathlineto{\pgfqpoint{0.818477in}{0.535851in}}%
\pgfpathlineto{\pgfqpoint{0.823912in}{0.536556in}}%
\pgfpathlineto{\pgfqpoint{0.829348in}{0.537271in}}%
\pgfpathlineto{\pgfqpoint{0.834784in}{0.537995in}}%
\pgfpathlineto{\pgfqpoint{0.840220in}{0.538729in}}%
\pgfpathlineto{\pgfqpoint{0.845656in}{0.539473in}}%
\pgfpathlineto{\pgfqpoint{0.851092in}{0.540228in}}%
\pgfpathlineto{\pgfqpoint{0.856528in}{0.540992in}}%
\pgfpathlineto{\pgfqpoint{0.861964in}{0.541768in}}%
\pgfpathlineto{\pgfqpoint{0.867399in}{0.542553in}}%
\pgfpathlineto{\pgfqpoint{0.872835in}{0.543350in}}%
\pgfpathlineto{\pgfqpoint{0.878271in}{0.544158in}}%
\pgfpathlineto{\pgfqpoint{0.883707in}{0.544976in}}%
\pgfpathlineto{\pgfqpoint{0.889143in}{0.545806in}}%
\pgfpathlineto{\pgfqpoint{0.894579in}{0.546648in}}%
\pgfpathlineto{\pgfqpoint{0.900015in}{0.547501in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.548367in}}%
\pgfpathlineto{\pgfqpoint{0.910886in}{0.549244in}}%
\pgfpathlineto{\pgfqpoint{0.916322in}{0.550134in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.551036in}}%
\pgfpathlineto{\pgfqpoint{0.927194in}{0.551951in}}%
\pgfpathlineto{\pgfqpoint{0.932630in}{0.552879in}}%
\pgfpathlineto{\pgfqpoint{0.938066in}{0.553820in}}%
\pgfpathlineto{\pgfqpoint{0.943502in}{0.554774in}}%
\pgfpathlineto{\pgfqpoint{0.948937in}{0.555743in}}%
\pgfpathlineto{\pgfqpoint{0.954373in}{0.556725in}}%
\pgfpathlineto{\pgfqpoint{0.959809in}{0.557721in}}%
\pgfpathlineto{\pgfqpoint{0.965245in}{0.558732in}}%
\pgfpathlineto{\pgfqpoint{0.970681in}{0.559757in}}%
\pgfpathlineto{\pgfqpoint{0.976117in}{0.560797in}}%
\pgfpathlineto{\pgfqpoint{0.981553in}{0.561853in}}%
\pgfpathlineto{\pgfqpoint{0.986989in}{0.562924in}}%
\pgfpathlineto{\pgfqpoint{0.992424in}{0.564010in}}%
\pgfpathlineto{\pgfqpoint{0.997860in}{0.565113in}}%
\pgfpathlineto{\pgfqpoint{1.003296in}{0.566232in}}%
\pgfpathlineto{\pgfqpoint{1.008732in}{0.567368in}}%
\pgfpathlineto{\pgfqpoint{1.014168in}{0.568521in}}%
\pgfpathlineto{\pgfqpoint{1.019604in}{0.569692in}}%
\pgfpathlineto{\pgfqpoint{1.025040in}{0.570880in}}%
\pgfpathlineto{\pgfqpoint{1.030476in}{0.572086in}}%
\pgfpathlineto{\pgfqpoint{1.035911in}{0.573311in}}%
\pgfpathlineto{\pgfqpoint{1.041347in}{0.574554in}}%
\pgfpathlineto{\pgfqpoint{1.046783in}{0.575817in}}%
\pgfpathlineto{\pgfqpoint{1.052219in}{0.577099in}}%
\pgfpathlineto{\pgfqpoint{1.057655in}{0.578401in}}%
\pgfpathlineto{\pgfqpoint{1.063091in}{0.579723in}}%
\pgfpathlineto{\pgfqpoint{1.068527in}{0.581067in}}%
\pgfpathlineto{\pgfqpoint{1.073963in}{0.582431in}}%
\pgfpathlineto{\pgfqpoint{1.079398in}{0.583818in}}%
\pgfpathlineto{\pgfqpoint{1.084834in}{0.585226in}}%
\pgfpathlineto{\pgfqpoint{1.090270in}{0.586657in}}%
\pgfpathlineto{\pgfqpoint{1.095706in}{0.588111in}}%
\pgfpathlineto{\pgfqpoint{1.101142in}{0.589589in}}%
\pgfpathlineto{\pgfqpoint{1.106578in}{0.591091in}}%
\pgfpathlineto{\pgfqpoint{1.112014in}{0.592618in}}%
\pgfpathlineto{\pgfqpoint{1.117449in}{0.594169in}}%
\pgfpathlineto{\pgfqpoint{1.122885in}{0.595747in}}%
\pgfpathlineto{\pgfqpoint{1.128321in}{0.597351in}}%
\pgfpathlineto{\pgfqpoint{1.133757in}{0.598982in}}%
\pgfpathlineto{\pgfqpoint{1.139193in}{0.600640in}}%
\pgfpathlineto{\pgfqpoint{1.144629in}{0.602327in}}%
\pgfpathlineto{\pgfqpoint{1.150065in}{0.604042in}}%
\pgfpathlineto{\pgfqpoint{1.155501in}{0.605787in}}%
\pgfpathlineto{\pgfqpoint{1.160936in}{0.607563in}}%
\pgfpathlineto{\pgfqpoint{1.166372in}{0.609369in}}%
\pgfpathlineto{\pgfqpoint{1.171808in}{0.611207in}}%
\pgfpathlineto{\pgfqpoint{1.177244in}{0.613077in}}%
\pgfpathlineto{\pgfqpoint{1.182680in}{0.614980in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{0.616918in}}%
\pgfpathlineto{\pgfqpoint{1.193552in}{0.618890in}}%
\pgfpathlineto{\pgfqpoint{1.198988in}{0.620898in}}%
\pgfpathlineto{\pgfqpoint{1.204423in}{0.622943in}}%
\pgfpathlineto{\pgfqpoint{1.209859in}{0.625025in}}%
\pgfpathlineto{\pgfqpoint{1.215295in}{0.627145in}}%
\pgfpathlineto{\pgfqpoint{1.220731in}{0.629305in}}%
\pgfpathlineto{\pgfqpoint{1.226167in}{0.631505in}}%
\pgfpathlineto{\pgfqpoint{1.231603in}{0.633747in}}%
\pgfpathlineto{\pgfqpoint{1.237039in}{0.636031in}}%
\pgfpathlineto{\pgfqpoint{1.242475in}{0.638358in}}%
\pgfpathlineto{\pgfqpoint{1.247910in}{0.640731in}}%
\pgfpathlineto{\pgfqpoint{1.253346in}{0.643149in}}%
\pgfpathlineto{\pgfqpoint{1.258782in}{0.645614in}}%
\pgfpathlineto{\pgfqpoint{1.264218in}{0.648128in}}%
\pgfpathlineto{\pgfqpoint{1.269654in}{0.650692in}}%
\pgfpathlineto{\pgfqpoint{1.275090in}{0.653306in}}%
\pgfpathlineto{\pgfqpoint{1.280526in}{0.655973in}}%
\pgfpathlineto{\pgfqpoint{1.285962in}{0.658693in}}%
\pgfpathlineto{\pgfqpoint{1.291397in}{0.661469in}}%
\pgfpathlineto{\pgfqpoint{1.296833in}{0.664302in}}%
\pgfpathlineto{\pgfqpoint{1.302269in}{0.667193in}}%
\pgfpathlineto{\pgfqpoint{1.307705in}{0.670144in}}%
\pgfpathlineto{\pgfqpoint{1.313141in}{0.673156in}}%
\pgfpathlineto{\pgfqpoint{1.318577in}{0.676232in}}%
\pgfpathlineto{\pgfqpoint{1.324013in}{0.679374in}}%
\pgfpathlineto{\pgfqpoint{1.329448in}{0.682582in}}%
\pgfpathlineto{\pgfqpoint{1.334884in}{0.685859in}}%
\pgfpathlineto{\pgfqpoint{1.340320in}{0.689207in}}%
\pgfpathlineto{\pgfqpoint{1.345756in}{0.692629in}}%
\pgfpathlineto{\pgfqpoint{1.351192in}{0.696125in}}%
\pgfpathlineto{\pgfqpoint{1.356628in}{0.699699in}}%
\pgfpathlineto{\pgfqpoint{1.362064in}{0.703353in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{0.707088in}}%
\pgfpathlineto{\pgfqpoint{1.372935in}{0.710908in}}%
\pgfpathlineto{\pgfqpoint{1.378371in}{0.714815in}}%
\pgfpathlineto{\pgfqpoint{1.383807in}{0.718811in}}%
\pgfpathlineto{\pgfqpoint{1.389243in}{0.722899in}}%
\pgfpathlineto{\pgfqpoint{1.394679in}{0.727083in}}%
\pgfpathlineto{\pgfqpoint{1.400115in}{0.731364in}}%
\pgfpathlineto{\pgfqpoint{1.405551in}{0.735746in}}%
\pgfpathlineto{\pgfqpoint{1.410987in}{0.740232in}}%
\pgfpathlineto{\pgfqpoint{1.416422in}{0.744825in}}%
\pgfpathlineto{\pgfqpoint{1.421858in}{0.749528in}}%
\pgfpathlineto{\pgfqpoint{1.427294in}{0.754344in}}%
\pgfpathlineto{\pgfqpoint{1.432730in}{0.759278in}}%
\pgfpathlineto{\pgfqpoint{1.438166in}{0.764332in}}%
\pgfpathlineto{\pgfqpoint{1.443602in}{0.769510in}}%
\pgfpathlineto{\pgfqpoint{1.449038in}{0.774817in}}%
\pgfpathlineto{\pgfqpoint{1.454474in}{0.780255in}}%
\pgfpathlineto{\pgfqpoint{1.459909in}{0.785829in}}%
\pgfpathlineto{\pgfqpoint{1.465345in}{0.791543in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{0.797401in}}%
\pgfpathlineto{\pgfqpoint{1.476217in}{0.803407in}}%
\pgfpathlineto{\pgfqpoint{1.481653in}{0.809566in}}%
\pgfpathlineto{\pgfqpoint{1.487089in}{0.815883in}}%
\pgfpathlineto{\pgfqpoint{1.492525in}{0.822361in}}%
\pgfpathlineto{\pgfqpoint{1.497961in}{0.829005in}}%
\pgfpathlineto{\pgfqpoint{1.503396in}{0.835821in}}%
\pgfpathlineto{\pgfqpoint{1.508832in}{0.842813in}}%
\pgfpathlineto{\pgfqpoint{1.514268in}{0.849986in}}%
\pgfpathlineto{\pgfqpoint{1.519704in}{0.857344in}}%
\pgfpathlineto{\pgfqpoint{1.525140in}{0.864894in}}%
\pgfpathlineto{\pgfqpoint{1.530576in}{0.872639in}}%
\pgfpathlineto{\pgfqpoint{1.536012in}{0.880584in}}%
\pgfpathlineto{\pgfqpoint{1.541447in}{0.888735in}}%
\pgfpathlineto{\pgfqpoint{1.546883in}{0.897096in}}%
\pgfpathlineto{\pgfqpoint{1.552319in}{0.905673in}}%
\pgfpathlineto{\pgfqpoint{1.557755in}{0.914470in}}%
\pgfpathlineto{\pgfqpoint{1.563191in}{0.923491in}}%
\pgfpathlineto{\pgfqpoint{1.568627in}{0.932741in}}%
\pgfpathlineto{\pgfqpoint{1.574063in}{0.942224in}}%
\pgfpathlineto{\pgfqpoint{1.579499in}{0.951944in}}%
\pgfpathlineto{\pgfqpoint{1.584934in}{0.961905in}}%
\pgfpathlineto{\pgfqpoint{1.590370in}{0.972109in}}%
\pgfpathlineto{\pgfqpoint{1.595806in}{0.982561in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{0.993262in}}%
\pgfpathlineto{\pgfqpoint{1.606678in}{1.004215in}}%
\pgfpathlineto{\pgfqpoint{1.612114in}{1.015420in}}%
\pgfpathlineto{\pgfqpoint{1.617550in}{1.026878in}}%
\pgfpathlineto{\pgfqpoint{1.622986in}{1.038590in}}%
\pgfpathlineto{\pgfqpoint{1.628421in}{1.050555in}}%
\pgfpathlineto{\pgfqpoint{1.633857in}{1.062770in}}%
\pgfpathlineto{\pgfqpoint{1.639293in}{1.075235in}}%
\pgfpathlineto{\pgfqpoint{1.644729in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{1.650165in}{1.100895in}}%
\pgfpathlineto{\pgfqpoint{1.655601in}{1.114081in}}%
\pgfpathlineto{\pgfqpoint{1.661037in}{1.127495in}}%
\pgfpathlineto{\pgfqpoint{1.666473in}{1.141131in}}%
\pgfpathlineto{\pgfqpoint{1.671908in}{1.154978in}}%
\pgfpathlineto{\pgfqpoint{1.677344in}{1.169028in}}%
\pgfpathlineto{\pgfqpoint{1.682780in}{1.183269in}}%
\pgfpathlineto{\pgfqpoint{1.688216in}{1.197688in}}%
\pgfpathlineto{\pgfqpoint{1.693652in}{1.212272in}}%
\pgfpathlineto{\pgfqpoint{1.699088in}{1.227007in}}%
\pgfpathlineto{\pgfqpoint{1.704524in}{1.241876in}}%
\pgfpathlineto{\pgfqpoint{1.709960in}{1.256864in}}%
\pgfpathlineto{\pgfqpoint{1.715395in}{1.271953in}}%
\pgfpathlineto{\pgfqpoint{1.720831in}{1.287124in}}%
\pgfpathlineto{\pgfqpoint{1.726267in}{1.302360in}}%
\pgfpathlineto{\pgfqpoint{1.731703in}{1.317640in}}%
\pgfpathlineto{\pgfqpoint{1.737139in}{1.332945in}}%
\pgfpathlineto{\pgfqpoint{1.742575in}{1.348256in}}%
\pgfpathlineto{\pgfqpoint{1.748011in}{1.363552in}}%
\pgfpathlineto{\pgfqpoint{1.753446in}{1.378815in}}%
\pgfpathlineto{\pgfqpoint{1.758882in}{1.394023in}}%
\pgfpathlineto{\pgfqpoint{1.764318in}{1.409160in}}%
\pgfpathlineto{\pgfqpoint{1.769754in}{1.424205in}}%
\pgfpathlineto{\pgfqpoint{1.775190in}{1.439142in}}%
\pgfpathlineto{\pgfqpoint{1.780626in}{1.453952in}}%
\pgfpathlineto{\pgfqpoint{1.786062in}{1.468621in}}%
\pgfpathlineto{\pgfqpoint{1.791498in}{1.483133in}}%
\pgfpathlineto{\pgfqpoint{1.796933in}{1.497473in}}%
\pgfpathlineto{\pgfqpoint{1.802369in}{1.511629in}}%
\pgfpathlineto{\pgfqpoint{1.807805in}{1.525590in}}%
\pgfpathlineto{\pgfqpoint{1.813241in}{1.539343in}}%
\pgfpathlineto{\pgfqpoint{1.818677in}{1.552881in}}%
\pgfpathlineto{\pgfqpoint{1.824113in}{1.566194in}}%
\pgfpathlineto{\pgfqpoint{1.829549in}{1.579275in}}%
\pgfpathlineto{\pgfqpoint{1.834985in}{1.592118in}}%
\pgfpathlineto{\pgfqpoint{1.840420in}{1.604719in}}%
\pgfpathlineto{\pgfqpoint{1.845856in}{1.617073in}}%
\pgfpathlineto{\pgfqpoint{1.851292in}{1.629178in}}%
\pgfpathlineto{\pgfqpoint{1.856728in}{1.641030in}}%
\pgfpathlineto{\pgfqpoint{1.862164in}{1.652630in}}%
\pgfpathlineto{\pgfqpoint{1.867600in}{1.663977in}}%
\pgfpathlineto{\pgfqpoint{1.873036in}{1.675070in}}%
\pgfpathlineto{\pgfqpoint{1.878472in}{1.685912in}}%
\pgfpathlineto{\pgfqpoint{1.883907in}{1.696504in}}%
\pgfpathlineto{\pgfqpoint{1.889343in}{1.706847in}}%
\pgfpathlineto{\pgfqpoint{1.894779in}{1.716946in}}%
\pgfpathlineto{\pgfqpoint{1.900215in}{1.726802in}}%
\pgfpathlineto{\pgfqpoint{1.905651in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{1.911087in}{1.745801in}}%
\pgfpathlineto{\pgfqpoint{1.916523in}{1.754953in}}%
\pgfpathlineto{\pgfqpoint{1.921959in}{1.763877in}}%
\pgfpathlineto{\pgfqpoint{1.927394in}{1.772580in}}%
\pgfpathlineto{\pgfqpoint{1.932830in}{1.781065in}}%
\pgfpathlineto{\pgfqpoint{1.938266in}{1.789337in}}%
\pgfpathlineto{\pgfqpoint{1.943702in}{1.797402in}}%
\pgfpathlineto{\pgfqpoint{1.949138in}{1.805263in}}%
\pgfpathlineto{\pgfqpoint{1.954574in}{1.812927in}}%
\pgfpathlineto{\pgfqpoint{1.960010in}{1.820397in}}%
\pgfpathlineto{\pgfqpoint{1.965445in}{1.827680in}}%
\pgfpathlineto{\pgfqpoint{1.970881in}{1.834779in}}%
\pgfpathlineto{\pgfqpoint{1.976317in}{1.841699in}}%
\pgfpathlineto{\pgfqpoint{1.981753in}{1.848447in}}%
\pgfpathlineto{\pgfqpoint{1.987189in}{1.855025in}}%
\pgfpathlineto{\pgfqpoint{1.992625in}{1.861440in}}%
\pgfpathlineto{\pgfqpoint{1.998061in}{1.867695in}}%
\pgfpathlineto{\pgfqpoint{2.003497in}{1.873795in}}%
\pgfpathlineto{\pgfqpoint{2.008932in}{1.879745in}}%
\pgfpathlineto{\pgfqpoint{2.014368in}{1.885548in}}%
\pgfpathlineto{\pgfqpoint{2.019804in}{1.891210in}}%
\pgfpathlineto{\pgfqpoint{2.025240in}{1.896734in}}%
\pgfpathlineto{\pgfqpoint{2.030676in}{1.902124in}}%
\pgfpathlineto{\pgfqpoint{2.036112in}{1.907385in}}%
\pgfpathlineto{\pgfqpoint{2.041548in}{1.912520in}}%
\pgfpathlineto{\pgfqpoint{2.046984in}{1.917532in}}%
\pgfpathlineto{\pgfqpoint{2.052419in}{1.922426in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{1.927205in}}%
\pgfpathlineto{\pgfqpoint{2.063291in}{1.931872in}}%
\pgfpathlineto{\pgfqpoint{2.068727in}{1.936431in}}%
\pgfpathlineto{\pgfqpoint{2.074163in}{1.940884in}}%
\pgfpathlineto{\pgfqpoint{2.079599in}{1.945235in}}%
\pgfpathlineto{\pgfqpoint{2.085035in}{1.949487in}}%
\pgfpathlineto{\pgfqpoint{2.090471in}{1.953644in}}%
\pgfpathlineto{\pgfqpoint{2.095906in}{1.957706in}}%
\pgfpathlineto{\pgfqpoint{2.101342in}{1.961678in}}%
\pgfpathlineto{\pgfqpoint{2.106778in}{1.965562in}}%
\pgfpathlineto{\pgfqpoint{2.112214in}{1.969361in}}%
\pgfpathlineto{\pgfqpoint{2.117650in}{1.973076in}}%
\pgfpathlineto{\pgfqpoint{2.123086in}{1.976711in}}%
\pgfpathlineto{\pgfqpoint{2.128522in}{1.980268in}}%
\pgfpathlineto{\pgfqpoint{2.133957in}{1.983749in}}%
\pgfpathlineto{\pgfqpoint{2.139393in}{1.987156in}}%
\pgfpathlineto{\pgfqpoint{2.144829in}{1.990491in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.993756in}}%
\pgfpathlineto{\pgfqpoint{2.155701in}{1.996954in}}%
\pgfpathlineto{\pgfqpoint{2.161137in}{2.000085in}}%
\pgfpathlineto{\pgfqpoint{2.166573in}{2.003153in}}%
\pgfpathlineto{\pgfqpoint{2.172009in}{2.006158in}}%
\pgfpathlineto{\pgfqpoint{2.177444in}{2.009103in}}%
\pgfpathlineto{\pgfqpoint{2.182880in}{2.011989in}}%
\pgfpathlineto{\pgfqpoint{2.188316in}{2.014817in}}%
\pgfpathlineto{\pgfqpoint{2.193752in}{2.017590in}}%
\pgfpathlineto{\pgfqpoint{2.199188in}{2.020309in}}%
\pgfpathlineto{\pgfqpoint{2.204624in}{2.022974in}}%
\pgfpathlineto{\pgfqpoint{2.210060in}{2.025589in}}%
\pgfpathlineto{\pgfqpoint{2.215496in}{2.028153in}}%
\pgfpathlineto{\pgfqpoint{2.220931in}{2.030668in}}%
\pgfpathlineto{\pgfqpoint{2.226367in}{2.033136in}}%
\pgfpathlineto{\pgfqpoint{2.231803in}{2.035558in}}%
\pgfpathlineto{\pgfqpoint{2.237239in}{2.037935in}}%
\pgfpathlineto{\pgfqpoint{2.242675in}{2.040268in}}%
\pgfpathlineto{\pgfqpoint{2.248111in}{2.042558in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{2.044807in}}%
\pgfpathlineto{\pgfqpoint{2.258983in}{2.047015in}}%
\pgfpathlineto{\pgfqpoint{2.264418in}{2.049183in}}%
\pgfpathlineto{\pgfqpoint{2.269854in}{2.051313in}}%
\pgfpathlineto{\pgfqpoint{2.275290in}{2.053405in}}%
\pgfpathlineto{\pgfqpoint{2.280726in}{2.055461in}}%
\pgfpathlineto{\pgfqpoint{2.286162in}{2.057481in}}%
\pgfpathlineto{\pgfqpoint{2.291598in}{2.059465in}}%
\pgfpathlineto{\pgfqpoint{2.297034in}{2.061416in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{2.063333in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{2.065218in}}%
\pgfpathlineto{\pgfqpoint{2.313341in}{2.067071in}}%
\pgfpathlineto{\pgfqpoint{2.318777in}{2.068894in}}%
\pgfpathlineto{\pgfqpoint{2.324213in}{2.070686in}}%
\pgfpathlineto{\pgfqpoint{2.329649in}{2.072448in}}%
\pgfpathlineto{\pgfqpoint{2.335085in}{2.074182in}}%
\pgfpathlineto{\pgfqpoint{2.340521in}{2.075887in}}%
\pgfpathlineto{\pgfqpoint{2.345956in}{2.077565in}}%
\pgfpathlineto{\pgfqpoint{2.351392in}{2.079216in}}%
\pgfpathlineto{\pgfqpoint{2.356828in}{2.080841in}}%
\pgfpathlineto{\pgfqpoint{2.362264in}{2.082440in}}%
\pgfpathlineto{\pgfqpoint{2.367700in}{2.084014in}}%
\pgfpathlineto{\pgfqpoint{2.373136in}{2.085563in}}%
\pgfpathlineto{\pgfqpoint{2.378572in}{2.087088in}}%
\pgfpathlineto{\pgfqpoint{2.384008in}{2.088590in}}%
\pgfpathlineto{\pgfqpoint{2.389443in}{2.090069in}}%
\pgfpathlineto{\pgfqpoint{2.394879in}{2.091525in}}%
\pgfpathlineto{\pgfqpoint{2.400315in}{2.092959in}}%
\pgfpathlineto{\pgfqpoint{2.405751in}{2.094372in}}%
\pgfpathlineto{\pgfqpoint{2.411187in}{2.095764in}}%
\pgfpathlineto{\pgfqpoint{2.416623in}{2.097135in}}%
\pgfpathlineto{\pgfqpoint{2.422059in}{2.098485in}}%
\pgfpathlineto{\pgfqpoint{2.427495in}{2.099816in}}%
\pgfpathlineto{\pgfqpoint{2.432930in}{2.101128in}}%
\pgfpathlineto{\pgfqpoint{2.438366in}{2.102421in}}%
\pgfpathlineto{\pgfqpoint{2.443802in}{2.103695in}}%
\pgfpathlineto{\pgfqpoint{2.449238in}{2.104951in}}%
\pgfpathlineto{\pgfqpoint{2.454674in}{2.106189in}}%
\pgfpathlineto{\pgfqpoint{2.460110in}{2.107410in}}%
\pgfpathlineto{\pgfqpoint{2.465546in}{2.108613in}}%
\pgfpathlineto{\pgfqpoint{2.470982in}{2.109800in}}%
\pgfpathlineto{\pgfqpoint{2.476417in}{2.110970in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{2.112125in}}%
\pgfpathlineto{\pgfqpoint{2.487289in}{2.113263in}}%
\pgfpathlineto{\pgfqpoint{2.492725in}{2.114386in}}%
\pgfpathlineto{\pgfqpoint{2.498161in}{2.115494in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{2.116587in}}%
\pgfpathlineto{\pgfqpoint{2.509033in}{2.117665in}}%
\pgfpathlineto{\pgfqpoint{2.514469in}{2.118729in}}%
\pgfpathlineto{\pgfqpoint{2.519904in}{2.119779in}}%
\pgfpathlineto{\pgfqpoint{2.525340in}{2.120815in}}%
\pgfpathlineto{\pgfqpoint{2.530776in}{2.121837in}}%
\pgfpathlineto{\pgfqpoint{2.536212in}{2.122847in}}%
\pgfpathlineto{\pgfqpoint{2.541648in}{2.123843in}}%
\pgfpathlineto{\pgfqpoint{2.547084in}{2.124826in}}%
\pgfpathlineto{\pgfqpoint{2.552520in}{2.125797in}}%
\pgfpathlineto{\pgfqpoint{2.557955in}{2.126756in}}%
\pgfpathlineto{\pgfqpoint{2.563391in}{2.127702in}}%
\pgfpathlineto{\pgfqpoint{2.568827in}{2.128637in}}%
\pgfpathlineto{\pgfqpoint{2.574263in}{2.129560in}}%
\pgfpathlineto{\pgfqpoint{2.579699in}{2.130471in}}%
\pgfpathlineto{\pgfqpoint{2.585135in}{2.131371in}}%
\pgfpathlineto{\pgfqpoint{2.590571in}{2.132260in}}%
\pgfpathlineto{\pgfqpoint{2.596007in}{2.133139in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{2.134006in}}%
\pgfpathlineto{\pgfqpoint{2.606878in}{2.134863in}}%
\pgfpathlineto{\pgfqpoint{2.612314in}{2.135710in}}%
\pgfpathlineto{\pgfqpoint{2.617750in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{2.623186in}{2.137373in}}%
\pgfpathlineto{\pgfqpoint{2.628622in}{2.138190in}}%
\pgfpathlineto{\pgfqpoint{2.634058in}{2.138997in}}%
\pgfpathlineto{\pgfqpoint{2.639494in}{2.139795in}}%
\pgfpathlineto{\pgfqpoint{2.644929in}{2.140584in}}%
\pgfpathlineto{\pgfqpoint{2.650365in}{2.141363in}}%
\pgfpathlineto{\pgfqpoint{2.655801in}{2.142134in}}%
\pgfpathlineto{\pgfqpoint{2.661237in}{2.142895in}}%
\pgfpathlineto{\pgfqpoint{2.666673in}{2.143648in}}%
\pgfpathlineto{\pgfqpoint{2.672109in}{2.144392in}}%
\pgfpathlineto{\pgfqpoint{2.677545in}{2.145128in}}%
\pgfpathlineto{\pgfqpoint{2.682981in}{2.145856in}}%
\pgfpathlineto{\pgfqpoint{2.688416in}{2.146575in}}%
\pgfpathlineto{\pgfqpoint{2.693852in}{2.147286in}}%
\pgfpathlineto{\pgfqpoint{2.699288in}{2.147990in}}%
\pgfpathlineto{\pgfqpoint{2.704724in}{2.148686in}}%
\pgfpathlineto{\pgfqpoint{2.710160in}{2.149374in}}%
\pgfpathlineto{\pgfqpoint{2.715596in}{2.150054in}}%
\pgfpathlineto{\pgfqpoint{2.721032in}{2.150728in}}%
\pgfpathlineto{\pgfqpoint{2.726468in}{2.151393in}}%
\pgfpathlineto{\pgfqpoint{2.731903in}{2.152052in}}%
\pgfpathlineto{\pgfqpoint{2.737339in}{2.152704in}}%
\pgfpathlineto{\pgfqpoint{2.742775in}{2.153349in}}%
\pgfpathlineto{\pgfqpoint{2.748211in}{2.153987in}}%
\pgfpathlineto{\pgfqpoint{2.753647in}{2.154618in}}%
\pgfpathlineto{\pgfqpoint{2.759083in}{2.155242in}}%
\pgfpathlineto{\pgfqpoint{2.764519in}{2.155860in}}%
\pgfpathlineto{\pgfqpoint{2.769954in}{2.156472in}}%
\pgfpathlineto{\pgfqpoint{2.775390in}{2.157077in}}%
\pgfpathlineto{\pgfqpoint{2.780826in}{2.157676in}}%
\pgfpathlineto{\pgfqpoint{2.786262in}{2.158269in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{2.158855in}}%
\pgfpathlineto{\pgfqpoint{2.797134in}{2.159436in}}%
\pgfpathlineto{\pgfqpoint{2.802570in}{2.160011in}}%
\pgfpathlineto{\pgfqpoint{2.808006in}{2.160580in}}%
\pgfpathlineto{\pgfqpoint{2.813441in}{2.161143in}}%
\pgfpathlineto{\pgfqpoint{2.818877in}{2.161701in}}%
\pgfpathlineto{\pgfqpoint{2.824313in}{2.162253in}}%
\pgfpathlineto{\pgfqpoint{2.829749in}{2.162800in}}%
\pgfpathlineto{\pgfqpoint{2.835185in}{2.163341in}}%
\pgfpathlineto{\pgfqpoint{2.840621in}{2.163877in}}%
\pgfpathlineto{\pgfqpoint{2.846057in}{2.164407in}}%
\pgfpathlineto{\pgfqpoint{2.851493in}{2.164933in}}%
\pgfpathlineto{\pgfqpoint{2.856928in}{2.165453in}}%
\pgfpathlineto{\pgfqpoint{2.862364in}{2.165969in}}%
\pgfpathlineto{\pgfqpoint{2.867800in}{2.166479in}}%
\pgfpathlineto{\pgfqpoint{2.873236in}{2.166985in}}%
\pgfpathlineto{\pgfqpoint{2.878672in}{2.167485in}}%
\pgfpathlineto{\pgfqpoint{2.884108in}{2.167981in}}%
\pgfpathlineto{\pgfqpoint{2.889544in}{2.168472in}}%
\pgfpathlineto{\pgfqpoint{2.894980in}{2.168959in}}%
\pgfpathlineto{\pgfqpoint{2.900415in}{2.169441in}}%
\pgfpathlineto{\pgfqpoint{2.905851in}{2.169919in}}%
\pgfpathlineto{\pgfqpoint{2.911287in}{2.170392in}}%
\pgfpathlineto{\pgfqpoint{2.916723in}{2.170860in}}%
\pgfpathlineto{\pgfqpoint{2.922159in}{2.171325in}}%
\pgfpathlineto{\pgfqpoint{2.927595in}{2.171785in}}%
\pgfpathlineto{\pgfqpoint{2.933031in}{2.172241in}}%
\pgfpathlineto{\pgfqpoint{2.938467in}{2.172692in}}%
\pgfpathlineto{\pgfqpoint{2.943902in}{2.173140in}}%
\pgfpathlineto{\pgfqpoint{2.949338in}{2.173584in}}%
\pgfpathlineto{\pgfqpoint{2.954774in}{2.174023in}}%
\pgfpathlineto{\pgfqpoint{2.960210in}{2.174459in}}%
\pgfpathlineto{\pgfqpoint{2.965646in}{2.174891in}}%
\pgfpathlineto{\pgfqpoint{2.971082in}{2.175319in}}%
\pgfpathlineto{\pgfqpoint{2.976518in}{2.175743in}}%
\pgfpathlineto{\pgfqpoint{2.981953in}{2.176163in}}%
\pgfpathlineto{\pgfqpoint{2.987389in}{2.176580in}}%
\pgfpathlineto{\pgfqpoint{2.992825in}{2.176993in}}%
\pgfpathlineto{\pgfqpoint{2.998261in}{2.177402in}}%
\pgfpathlineto{\pgfqpoint{3.003697in}{2.177808in}}%
\pgfpathlineto{\pgfqpoint{3.009133in}{2.178210in}}%
\pgfpathlineto{\pgfqpoint{3.014569in}{2.178609in}}%
\pgfpathlineto{\pgfqpoint{3.020005in}{2.179004in}}%
\pgfpathlineto{\pgfqpoint{3.025440in}{2.179396in}}%
\pgfpathlineto{\pgfqpoint{3.030876in}{2.179785in}}%
\pgfpathlineto{\pgfqpoint{3.036312in}{2.180170in}}%
\pgfpathlineto{\pgfqpoint{3.041748in}{2.180553in}}%
\pgfpathlineto{\pgfqpoint{3.047184in}{2.180931in}}%
\pgfpathlineto{\pgfqpoint{3.052620in}{2.181307in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.181680in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.076209in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.076209in}}%
\pgfpathlineto{\pgfqpoint{3.052620in}{2.075860in}}%
\pgfpathlineto{\pgfqpoint{3.047184in}{2.075508in}}%
\pgfpathlineto{\pgfqpoint{3.041748in}{2.075153in}}%
\pgfpathlineto{\pgfqpoint{3.036312in}{2.074795in}}%
\pgfpathlineto{\pgfqpoint{3.030876in}{2.074434in}}%
\pgfpathlineto{\pgfqpoint{3.025440in}{2.074069in}}%
\pgfpathlineto{\pgfqpoint{3.020005in}{2.073702in}}%
\pgfpathlineto{\pgfqpoint{3.014569in}{2.073331in}}%
\pgfpathlineto{\pgfqpoint{3.009133in}{2.072958in}}%
\pgfpathlineto{\pgfqpoint{3.003697in}{2.072581in}}%
\pgfpathlineto{\pgfqpoint{2.998261in}{2.072200in}}%
\pgfpathlineto{\pgfqpoint{2.992825in}{2.071817in}}%
\pgfpathlineto{\pgfqpoint{2.987389in}{2.071430in}}%
\pgfpathlineto{\pgfqpoint{2.981953in}{2.071039in}}%
\pgfpathlineto{\pgfqpoint{2.976518in}{2.070645in}}%
\pgfpathlineto{\pgfqpoint{2.971082in}{2.070248in}}%
\pgfpathlineto{\pgfqpoint{2.965646in}{2.069847in}}%
\pgfpathlineto{\pgfqpoint{2.960210in}{2.069442in}}%
\pgfpathlineto{\pgfqpoint{2.954774in}{2.069034in}}%
\pgfpathlineto{\pgfqpoint{2.949338in}{2.068622in}}%
\pgfpathlineto{\pgfqpoint{2.943902in}{2.068206in}}%
\pgfpathlineto{\pgfqpoint{2.938467in}{2.067787in}}%
\pgfpathlineto{\pgfqpoint{2.933031in}{2.067363in}}%
\pgfpathlineto{\pgfqpoint{2.927595in}{2.066936in}}%
\pgfpathlineto{\pgfqpoint{2.922159in}{2.066505in}}%
\pgfpathlineto{\pgfqpoint{2.916723in}{2.066070in}}%
\pgfpathlineto{\pgfqpoint{2.911287in}{2.065630in}}%
\pgfpathlineto{\pgfqpoint{2.905851in}{2.065187in}}%
\pgfpathlineto{\pgfqpoint{2.900415in}{2.064739in}}%
\pgfpathlineto{\pgfqpoint{2.894980in}{2.064288in}}%
\pgfpathlineto{\pgfqpoint{2.889544in}{2.063832in}}%
\pgfpathlineto{\pgfqpoint{2.884108in}{2.063371in}}%
\pgfpathlineto{\pgfqpoint{2.878672in}{2.062906in}}%
\pgfpathlineto{\pgfqpoint{2.873236in}{2.062437in}}%
\pgfpathlineto{\pgfqpoint{2.867800in}{2.061963in}}%
\pgfpathlineto{\pgfqpoint{2.862364in}{2.061485in}}%
\pgfpathlineto{\pgfqpoint{2.856928in}{2.061002in}}%
\pgfpathlineto{\pgfqpoint{2.851493in}{2.060514in}}%
\pgfpathlineto{\pgfqpoint{2.846057in}{2.060022in}}%
\pgfpathlineto{\pgfqpoint{2.840621in}{2.059525in}}%
\pgfpathlineto{\pgfqpoint{2.835185in}{2.059022in}}%
\pgfpathlineto{\pgfqpoint{2.829749in}{2.058515in}}%
\pgfpathlineto{\pgfqpoint{2.824313in}{2.058003in}}%
\pgfpathlineto{\pgfqpoint{2.818877in}{2.057485in}}%
\pgfpathlineto{\pgfqpoint{2.813441in}{2.056963in}}%
\pgfpathlineto{\pgfqpoint{2.808006in}{2.056435in}}%
\pgfpathlineto{\pgfqpoint{2.802570in}{2.055901in}}%
\pgfpathlineto{\pgfqpoint{2.797134in}{2.055363in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{2.054818in}}%
\pgfpathlineto{\pgfqpoint{2.786262in}{2.054269in}}%
\pgfpathlineto{\pgfqpoint{2.780826in}{2.053713in}}%
\pgfpathlineto{\pgfqpoint{2.775390in}{2.053152in}}%
\pgfpathlineto{\pgfqpoint{2.769954in}{2.052585in}}%
\pgfpathlineto{\pgfqpoint{2.764519in}{2.052011in}}%
\pgfpathlineto{\pgfqpoint{2.759083in}{2.051432in}}%
\pgfpathlineto{\pgfqpoint{2.753647in}{2.050847in}}%
\pgfpathlineto{\pgfqpoint{2.748211in}{2.050256in}}%
\pgfpathlineto{\pgfqpoint{2.742775in}{2.049658in}}%
\pgfpathlineto{\pgfqpoint{2.737339in}{2.049053in}}%
\pgfpathlineto{\pgfqpoint{2.731903in}{2.048443in}}%
\pgfpathlineto{\pgfqpoint{2.726468in}{2.047825in}}%
\pgfpathlineto{\pgfqpoint{2.721032in}{2.047201in}}%
\pgfpathlineto{\pgfqpoint{2.715596in}{2.046570in}}%
\pgfpathlineto{\pgfqpoint{2.710160in}{2.045933in}}%
\pgfpathlineto{\pgfqpoint{2.704724in}{2.045288in}}%
\pgfpathlineto{\pgfqpoint{2.699288in}{2.044636in}}%
\pgfpathlineto{\pgfqpoint{2.693852in}{2.043976in}}%
\pgfpathlineto{\pgfqpoint{2.688416in}{2.043309in}}%
\pgfpathlineto{\pgfqpoint{2.682981in}{2.042635in}}%
\pgfpathlineto{\pgfqpoint{2.677545in}{2.041953in}}%
\pgfpathlineto{\pgfqpoint{2.672109in}{2.041264in}}%
\pgfpathlineto{\pgfqpoint{2.666673in}{2.040566in}}%
\pgfpathlineto{\pgfqpoint{2.661237in}{2.039861in}}%
\pgfpathlineto{\pgfqpoint{2.655801in}{2.039147in}}%
\pgfpathlineto{\pgfqpoint{2.650365in}{2.038425in}}%
\pgfpathlineto{\pgfqpoint{2.644929in}{2.037695in}}%
\pgfpathlineto{\pgfqpoint{2.639494in}{2.036956in}}%
\pgfpathlineto{\pgfqpoint{2.634058in}{2.036208in}}%
\pgfpathlineto{\pgfqpoint{2.628622in}{2.035451in}}%
\pgfpathlineto{\pgfqpoint{2.623186in}{2.034686in}}%
\pgfpathlineto{\pgfqpoint{2.617750in}{2.033911in}}%
\pgfpathlineto{\pgfqpoint{2.612314in}{2.033127in}}%
\pgfpathlineto{\pgfqpoint{2.606878in}{2.032333in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{2.031530in}}%
\pgfpathlineto{\pgfqpoint{2.596007in}{2.030717in}}%
\pgfpathlineto{\pgfqpoint{2.590571in}{2.029894in}}%
\pgfpathlineto{\pgfqpoint{2.585135in}{2.029061in}}%
\pgfpathlineto{\pgfqpoint{2.579699in}{2.028217in}}%
\pgfpathlineto{\pgfqpoint{2.574263in}{2.027363in}}%
\pgfpathlineto{\pgfqpoint{2.568827in}{2.026498in}}%
\pgfpathlineto{\pgfqpoint{2.563391in}{2.025622in}}%
\pgfpathlineto{\pgfqpoint{2.557955in}{2.024735in}}%
\pgfpathlineto{\pgfqpoint{2.552520in}{2.023837in}}%
\pgfpathlineto{\pgfqpoint{2.547084in}{2.022927in}}%
\pgfpathlineto{\pgfqpoint{2.541648in}{2.022005in}}%
\pgfpathlineto{\pgfqpoint{2.536212in}{2.021072in}}%
\pgfpathlineto{\pgfqpoint{2.530776in}{2.020126in}}%
\pgfpathlineto{\pgfqpoint{2.525340in}{2.019167in}}%
\pgfpathlineto{\pgfqpoint{2.519904in}{2.018196in}}%
\pgfpathlineto{\pgfqpoint{2.514469in}{2.017213in}}%
\pgfpathlineto{\pgfqpoint{2.509033in}{2.016215in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{2.015205in}}%
\pgfpathlineto{\pgfqpoint{2.498161in}{2.014181in}}%
\pgfpathlineto{\pgfqpoint{2.492725in}{2.013142in}}%
\pgfpathlineto{\pgfqpoint{2.487289in}{2.012090in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{2.011023in}}%
\pgfpathlineto{\pgfqpoint{2.476417in}{2.009941in}}%
\pgfpathlineto{\pgfqpoint{2.470982in}{2.008845in}}%
\pgfpathlineto{\pgfqpoint{2.465546in}{2.007732in}}%
\pgfpathlineto{\pgfqpoint{2.460110in}{2.006604in}}%
\pgfpathlineto{\pgfqpoint{2.454674in}{2.005460in}}%
\pgfpathlineto{\pgfqpoint{2.449238in}{2.004300in}}%
\pgfpathlineto{\pgfqpoint{2.443802in}{2.003123in}}%
\pgfpathlineto{\pgfqpoint{2.438366in}{2.001929in}}%
\pgfpathlineto{\pgfqpoint{2.432930in}{2.000717in}}%
\pgfpathlineto{\pgfqpoint{2.427495in}{1.999488in}}%
\pgfpathlineto{\pgfqpoint{2.422059in}{1.998240in}}%
\pgfpathlineto{\pgfqpoint{2.416623in}{1.996974in}}%
\pgfpathlineto{\pgfqpoint{2.411187in}{1.995690in}}%
\pgfpathlineto{\pgfqpoint{2.405751in}{1.994385in}}%
\pgfpathlineto{\pgfqpoint{2.400315in}{1.993061in}}%
\pgfpathlineto{\pgfqpoint{2.394879in}{1.991717in}}%
\pgfpathlineto{\pgfqpoint{2.389443in}{1.990352in}}%
\pgfpathlineto{\pgfqpoint{2.384008in}{1.988966in}}%
\pgfpathlineto{\pgfqpoint{2.378572in}{1.987559in}}%
\pgfpathlineto{\pgfqpoint{2.373136in}{1.986130in}}%
\pgfpathlineto{\pgfqpoint{2.367700in}{1.984678in}}%
\pgfpathlineto{\pgfqpoint{2.362264in}{1.983203in}}%
\pgfpathlineto{\pgfqpoint{2.356828in}{1.981704in}}%
\pgfpathlineto{\pgfqpoint{2.351392in}{1.980181in}}%
\pgfpathlineto{\pgfqpoint{2.345956in}{1.978634in}}%
\pgfpathlineto{\pgfqpoint{2.340521in}{1.977062in}}%
\pgfpathlineto{\pgfqpoint{2.335085in}{1.975463in}}%
\pgfpathlineto{\pgfqpoint{2.329649in}{1.973838in}}%
\pgfpathlineto{\pgfqpoint{2.324213in}{1.972187in}}%
\pgfpathlineto{\pgfqpoint{2.318777in}{1.970507in}}%
\pgfpathlineto{\pgfqpoint{2.313341in}{1.968800in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{1.967063in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{1.965296in}}%
\pgfpathlineto{\pgfqpoint{2.297034in}{1.963499in}}%
\pgfpathlineto{\pgfqpoint{2.291598in}{1.961671in}}%
\pgfpathlineto{\pgfqpoint{2.286162in}{1.959811in}}%
\pgfpathlineto{\pgfqpoint{2.280726in}{1.957918in}}%
\pgfpathlineto{\pgfqpoint{2.275290in}{1.955992in}}%
\pgfpathlineto{\pgfqpoint{2.269854in}{1.954031in}}%
\pgfpathlineto{\pgfqpoint{2.264418in}{1.952035in}}%
\pgfpathlineto{\pgfqpoint{2.258983in}{1.950003in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{1.947934in}}%
\pgfpathlineto{\pgfqpoint{2.248111in}{1.945826in}}%
\pgfpathlineto{\pgfqpoint{2.242675in}{1.943680in}}%
\pgfpathlineto{\pgfqpoint{2.237239in}{1.941493in}}%
\pgfpathlineto{\pgfqpoint{2.231803in}{1.939266in}}%
\pgfpathlineto{\pgfqpoint{2.226367in}{1.936996in}}%
\pgfpathlineto{\pgfqpoint{2.220931in}{1.934683in}}%
\pgfpathlineto{\pgfqpoint{2.215496in}{1.932326in}}%
\pgfpathlineto{\pgfqpoint{2.210060in}{1.929922in}}%
\pgfpathlineto{\pgfqpoint{2.204624in}{1.927472in}}%
\pgfpathlineto{\pgfqpoint{2.199188in}{1.924974in}}%
\pgfpathlineto{\pgfqpoint{2.193752in}{1.922426in}}%
\pgfpathlineto{\pgfqpoint{2.188316in}{1.919828in}}%
\pgfpathlineto{\pgfqpoint{2.182880in}{1.917177in}}%
\pgfpathlineto{\pgfqpoint{2.177444in}{1.914472in}}%
\pgfpathlineto{\pgfqpoint{2.172009in}{1.911712in}}%
\pgfpathlineto{\pgfqpoint{2.166573in}{1.908896in}}%
\pgfpathlineto{\pgfqpoint{2.161137in}{1.906021in}}%
\pgfpathlineto{\pgfqpoint{2.155701in}{1.903086in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.900089in}}%
\pgfpathlineto{\pgfqpoint{2.144829in}{1.897029in}}%
\pgfpathlineto{\pgfqpoint{2.139393in}{1.893904in}}%
\pgfpathlineto{\pgfqpoint{2.133957in}{1.890711in}}%
\pgfpathlineto{\pgfqpoint{2.128522in}{1.887449in}}%
\pgfpathlineto{\pgfqpoint{2.123086in}{1.884115in}}%
\pgfpathlineto{\pgfqpoint{2.117650in}{1.880709in}}%
\pgfpathlineto{\pgfqpoint{2.112214in}{1.877226in}}%
\pgfpathlineto{\pgfqpoint{2.106778in}{1.873666in}}%
\pgfpathlineto{\pgfqpoint{2.101342in}{1.870026in}}%
\pgfpathlineto{\pgfqpoint{2.095906in}{1.866304in}}%
\pgfpathlineto{\pgfqpoint{2.090471in}{1.862496in}}%
\pgfpathlineto{\pgfqpoint{2.085035in}{1.858601in}}%
\pgfpathlineto{\pgfqpoint{2.079599in}{1.854616in}}%
\pgfpathlineto{\pgfqpoint{2.074163in}{1.850538in}}%
\pgfpathlineto{\pgfqpoint{2.068727in}{1.846364in}}%
\pgfpathlineto{\pgfqpoint{2.063291in}{1.842092in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{1.837718in}}%
\pgfpathlineto{\pgfqpoint{2.052419in}{1.833240in}}%
\pgfpathlineto{\pgfqpoint{2.046984in}{1.828653in}}%
\pgfpathlineto{\pgfqpoint{2.041548in}{1.823955in}}%
\pgfpathlineto{\pgfqpoint{2.036112in}{1.819143in}}%
\pgfpathlineto{\pgfqpoint{2.030676in}{1.814213in}}%
\pgfpathlineto{\pgfqpoint{2.025240in}{1.809161in}}%
\pgfpathlineto{\pgfqpoint{2.019804in}{1.803984in}}%
\pgfpathlineto{\pgfqpoint{2.014368in}{1.798678in}}%
\pgfpathlineto{\pgfqpoint{2.008932in}{1.793239in}}%
\pgfpathlineto{\pgfqpoint{2.003497in}{1.787663in}}%
\pgfpathlineto{\pgfqpoint{1.998061in}{1.781946in}}%
\pgfpathlineto{\pgfqpoint{1.992625in}{1.776084in}}%
\pgfpathlineto{\pgfqpoint{1.987189in}{1.770072in}}%
\pgfpathlineto{\pgfqpoint{1.981753in}{1.763907in}}%
\pgfpathlineto{\pgfqpoint{1.976317in}{1.757583in}}%
\pgfpathlineto{\pgfqpoint{1.970881in}{1.751097in}}%
\pgfpathlineto{\pgfqpoint{1.965445in}{1.744444in}}%
\pgfpathlineto{\pgfqpoint{1.960010in}{1.737619in}}%
\pgfpathlineto{\pgfqpoint{1.954574in}{1.730618in}}%
\pgfpathlineto{\pgfqpoint{1.949138in}{1.723436in}}%
\pgfpathlineto{\pgfqpoint{1.943702in}{1.716068in}}%
\pgfpathlineto{\pgfqpoint{1.938266in}{1.708510in}}%
\pgfpathlineto{\pgfqpoint{1.932830in}{1.700757in}}%
\pgfpathlineto{\pgfqpoint{1.927394in}{1.692805in}}%
\pgfpathlineto{\pgfqpoint{1.921959in}{1.684649in}}%
\pgfpathlineto{\pgfqpoint{1.916523in}{1.676285in}}%
\pgfpathlineto{\pgfqpoint{1.911087in}{1.667709in}}%
\pgfpathlineto{\pgfqpoint{1.905651in}{1.658916in}}%
\pgfpathlineto{\pgfqpoint{1.900215in}{1.649903in}}%
\pgfpathlineto{\pgfqpoint{1.894779in}{1.640666in}}%
\pgfpathlineto{\pgfqpoint{1.889343in}{1.631202in}}%
\pgfpathlineto{\pgfqpoint{1.883907in}{1.621508in}}%
\pgfpathlineto{\pgfqpoint{1.878472in}{1.611581in}}%
\pgfpathlineto{\pgfqpoint{1.873036in}{1.601420in}}%
\pgfpathlineto{\pgfqpoint{1.867600in}{1.591023in}}%
\pgfpathlineto{\pgfqpoint{1.862164in}{1.580390in}}%
\pgfpathlineto{\pgfqpoint{1.856728in}{1.569518in}}%
\pgfpathlineto{\pgfqpoint{1.851292in}{1.558410in}}%
\pgfpathlineto{\pgfqpoint{1.845856in}{1.547066in}}%
\pgfpathlineto{\pgfqpoint{1.840420in}{1.535488in}}%
\pgfpathlineto{\pgfqpoint{1.834985in}{1.523679in}}%
\pgfpathlineto{\pgfqpoint{1.829549in}{1.511642in}}%
\pgfpathlineto{\pgfqpoint{1.824113in}{1.499382in}}%
\pgfpathlineto{\pgfqpoint{1.818677in}{1.486906in}}%
\pgfpathlineto{\pgfqpoint{1.813241in}{1.474218in}}%
\pgfpathlineto{\pgfqpoint{1.807805in}{1.461329in}}%
\pgfpathlineto{\pgfqpoint{1.802369in}{1.448245in}}%
\pgfpathlineto{\pgfqpoint{1.796933in}{1.434978in}}%
\pgfpathlineto{\pgfqpoint{1.791498in}{1.421538in}}%
\pgfpathlineto{\pgfqpoint{1.786062in}{1.407938in}}%
\pgfpathlineto{\pgfqpoint{1.780626in}{1.394191in}}%
\pgfpathlineto{\pgfqpoint{1.775190in}{1.380310in}}%
\pgfpathlineto{\pgfqpoint{1.769754in}{1.366312in}}%
\pgfpathlineto{\pgfqpoint{1.764318in}{1.352212in}}%
\pgfpathlineto{\pgfqpoint{1.758882in}{1.338026in}}%
\pgfpathlineto{\pgfqpoint{1.753446in}{1.323773in}}%
\pgfpathlineto{\pgfqpoint{1.748011in}{1.309469in}}%
\pgfpathlineto{\pgfqpoint{1.742575in}{1.295133in}}%
\pgfpathlineto{\pgfqpoint{1.737139in}{1.280784in}}%
\pgfpathlineto{\pgfqpoint{1.731703in}{1.266440in}}%
\pgfpathlineto{\pgfqpoint{1.726267in}{1.252120in}}%
\pgfpathlineto{\pgfqpoint{1.720831in}{1.237841in}}%
\pgfpathlineto{\pgfqpoint{1.715395in}{1.223623in}}%
\pgfpathlineto{\pgfqpoint{1.709960in}{1.209482in}}%
\pgfpathlineto{\pgfqpoint{1.704524in}{1.195436in}}%
\pgfpathlineto{\pgfqpoint{1.699088in}{1.181500in}}%
\pgfpathlineto{\pgfqpoint{1.693652in}{1.167691in}}%
\pgfpathlineto{\pgfqpoint{1.688216in}{1.154023in}}%
\pgfpathlineto{\pgfqpoint{1.682780in}{1.140509in}}%
\pgfpathlineto{\pgfqpoint{1.677344in}{1.127163in}}%
\pgfpathlineto{\pgfqpoint{1.671908in}{1.113996in}}%
\pgfpathlineto{\pgfqpoint{1.666473in}{1.101018in}}%
\pgfpathlineto{\pgfqpoint{1.661037in}{1.088239in}}%
\pgfpathlineto{\pgfqpoint{1.655601in}{1.075667in}}%
\pgfpathlineto{\pgfqpoint{1.650165in}{1.063309in}}%
\pgfpathlineto{\pgfqpoint{1.644729in}{1.051172in}}%
\pgfpathlineto{\pgfqpoint{1.639293in}{1.039261in}}%
\pgfpathlineto{\pgfqpoint{1.633857in}{1.027579in}}%
\pgfpathlineto{\pgfqpoint{1.628421in}{1.016131in}}%
\pgfpathlineto{\pgfqpoint{1.622986in}{1.004918in}}%
\pgfpathlineto{\pgfqpoint{1.617550in}{0.993942in}}%
\pgfpathlineto{\pgfqpoint{1.612114in}{0.983203in}}%
\pgfpathlineto{\pgfqpoint{1.606678in}{0.972702in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{0.962437in}}%
\pgfpathlineto{\pgfqpoint{1.595806in}{0.952408in}}%
\pgfpathlineto{\pgfqpoint{1.590370in}{0.942613in}}%
\pgfpathlineto{\pgfqpoint{1.584934in}{0.933049in}}%
\pgfpathlineto{\pgfqpoint{1.579499in}{0.923714in}}%
\pgfpathlineto{\pgfqpoint{1.574063in}{0.914604in}}%
\pgfpathlineto{\pgfqpoint{1.568627in}{0.905717in}}%
\pgfpathlineto{\pgfqpoint{1.563191in}{0.897048in}}%
\pgfpathlineto{\pgfqpoint{1.557755in}{0.888593in}}%
\pgfpathlineto{\pgfqpoint{1.552319in}{0.880349in}}%
\pgfpathlineto{\pgfqpoint{1.546883in}{0.872312in}}%
\pgfpathlineto{\pgfqpoint{1.541447in}{0.864475in}}%
\pgfpathlineto{\pgfqpoint{1.536012in}{0.856836in}}%
\pgfpathlineto{\pgfqpoint{1.530576in}{0.849390in}}%
\pgfpathlineto{\pgfqpoint{1.525140in}{0.842131in}}%
\pgfpathlineto{\pgfqpoint{1.519704in}{0.835056in}}%
\pgfpathlineto{\pgfqpoint{1.514268in}{0.828160in}}%
\pgfpathlineto{\pgfqpoint{1.508832in}{0.821438in}}%
\pgfpathlineto{\pgfqpoint{1.503396in}{0.814885in}}%
\pgfpathlineto{\pgfqpoint{1.497961in}{0.808497in}}%
\pgfpathlineto{\pgfqpoint{1.492525in}{0.802270in}}%
\pgfpathlineto{\pgfqpoint{1.487089in}{0.796199in}}%
\pgfpathlineto{\pgfqpoint{1.481653in}{0.790279in}}%
\pgfpathlineto{\pgfqpoint{1.476217in}{0.784507in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{0.778878in}}%
\pgfpathlineto{\pgfqpoint{1.465345in}{0.773388in}}%
\pgfpathlineto{\pgfqpoint{1.459909in}{0.768033in}}%
\pgfpathlineto{\pgfqpoint{1.454474in}{0.762809in}}%
\pgfpathlineto{\pgfqpoint{1.449038in}{0.757712in}}%
\pgfpathlineto{\pgfqpoint{1.443602in}{0.752739in}}%
\pgfpathlineto{\pgfqpoint{1.438166in}{0.747886in}}%
\pgfpathlineto{\pgfqpoint{1.432730in}{0.743149in}}%
\pgfpathlineto{\pgfqpoint{1.427294in}{0.738526in}}%
\pgfpathlineto{\pgfqpoint{1.421858in}{0.734012in}}%
\pgfpathlineto{\pgfqpoint{1.416422in}{0.729604in}}%
\pgfpathlineto{\pgfqpoint{1.410987in}{0.725300in}}%
\pgfpathlineto{\pgfqpoint{1.405551in}{0.721096in}}%
\pgfpathlineto{\pgfqpoint{1.400115in}{0.716989in}}%
\pgfpathlineto{\pgfqpoint{1.394679in}{0.712977in}}%
\pgfpathlineto{\pgfqpoint{1.389243in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.383807in}{0.705224in}}%
\pgfpathlineto{\pgfqpoint{1.378371in}{0.701479in}}%
\pgfpathlineto{\pgfqpoint{1.372935in}{0.697818in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{0.694238in}}%
\pgfpathlineto{\pgfqpoint{1.362064in}{0.690737in}}%
\pgfpathlineto{\pgfqpoint{1.356628in}{0.687313in}}%
\pgfpathlineto{\pgfqpoint{1.351192in}{0.683963in}}%
\pgfpathlineto{\pgfqpoint{1.345756in}{0.680687in}}%
\pgfpathlineto{\pgfqpoint{1.340320in}{0.677480in}}%
\pgfpathlineto{\pgfqpoint{1.334884in}{0.674342in}}%
\pgfpathlineto{\pgfqpoint{1.329448in}{0.671271in}}%
\pgfpathlineto{\pgfqpoint{1.324013in}{0.668264in}}%
\pgfpathlineto{\pgfqpoint{1.318577in}{0.665320in}}%
\pgfpathlineto{\pgfqpoint{1.313141in}{0.662437in}}%
\pgfpathlineto{\pgfqpoint{1.307705in}{0.659614in}}%
\pgfpathlineto{\pgfqpoint{1.302269in}{0.656848in}}%
\pgfpathlineto{\pgfqpoint{1.296833in}{0.654139in}}%
\pgfpathlineto{\pgfqpoint{1.291397in}{0.651484in}}%
\pgfpathlineto{\pgfqpoint{1.285962in}{0.648883in}}%
\pgfpathlineto{\pgfqpoint{1.280526in}{0.646333in}}%
\pgfpathlineto{\pgfqpoint{1.275090in}{0.643834in}}%
\pgfpathlineto{\pgfqpoint{1.269654in}{0.641384in}}%
\pgfpathlineto{\pgfqpoint{1.264218in}{0.638981in}}%
\pgfpathlineto{\pgfqpoint{1.258782in}{0.636625in}}%
\pgfpathlineto{\pgfqpoint{1.253346in}{0.634315in}}%
\pgfpathlineto{\pgfqpoint{1.247910in}{0.632048in}}%
\pgfpathlineto{\pgfqpoint{1.242475in}{0.629825in}}%
\pgfpathlineto{\pgfqpoint{1.237039in}{0.627643in}}%
\pgfpathlineto{\pgfqpoint{1.231603in}{0.625503in}}%
\pgfpathlineto{\pgfqpoint{1.226167in}{0.623402in}}%
\pgfpathlineto{\pgfqpoint{1.220731in}{0.621340in}}%
\pgfpathlineto{\pgfqpoint{1.215295in}{0.619316in}}%
\pgfpathlineto{\pgfqpoint{1.209859in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{1.204423in}{0.615377in}}%
\pgfpathlineto{\pgfqpoint{1.198988in}{0.613461in}}%
\pgfpathlineto{\pgfqpoint{1.193552in}{0.611579in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{0.609731in}}%
\pgfpathlineto{\pgfqpoint{1.182680in}{0.607915in}}%
\pgfpathlineto{\pgfqpoint{1.177244in}{0.606131in}}%
\pgfpathlineto{\pgfqpoint{1.171808in}{0.604379in}}%
\pgfpathlineto{\pgfqpoint{1.166372in}{0.602656in}}%
\pgfpathlineto{\pgfqpoint{1.160936in}{0.600964in}}%
\pgfpathlineto{\pgfqpoint{1.155501in}{0.599300in}}%
\pgfpathlineto{\pgfqpoint{1.150065in}{0.597664in}}%
\pgfpathlineto{\pgfqpoint{1.144629in}{0.596057in}}%
\pgfpathlineto{\pgfqpoint{1.139193in}{0.594476in}}%
\pgfpathlineto{\pgfqpoint{1.133757in}{0.592922in}}%
\pgfpathlineto{\pgfqpoint{1.128321in}{0.591393in}}%
\pgfpathlineto{\pgfqpoint{1.122885in}{0.589890in}}%
\pgfpathlineto{\pgfqpoint{1.117449in}{0.588411in}}%
\pgfpathlineto{\pgfqpoint{1.112014in}{0.586957in}}%
\pgfpathlineto{\pgfqpoint{1.106578in}{0.585526in}}%
\pgfpathlineto{\pgfqpoint{1.101142in}{0.584119in}}%
\pgfpathlineto{\pgfqpoint{1.095706in}{0.582734in}}%
\pgfpathlineto{\pgfqpoint{1.090270in}{0.581371in}}%
\pgfpathlineto{\pgfqpoint{1.084834in}{0.580030in}}%
\pgfpathlineto{\pgfqpoint{1.079398in}{0.578710in}}%
\pgfpathlineto{\pgfqpoint{1.073963in}{0.577411in}}%
\pgfpathlineto{\pgfqpoint{1.068527in}{0.576132in}}%
\pgfpathlineto{\pgfqpoint{1.063091in}{0.574873in}}%
\pgfpathlineto{\pgfqpoint{1.057655in}{0.573634in}}%
\pgfpathlineto{\pgfqpoint{1.052219in}{0.572413in}}%
\pgfpathlineto{\pgfqpoint{1.046783in}{0.571212in}}%
\pgfpathlineto{\pgfqpoint{1.041347in}{0.570028in}}%
\pgfpathlineto{\pgfqpoint{1.035911in}{0.568863in}}%
\pgfpathlineto{\pgfqpoint{1.030476in}{0.567715in}}%
\pgfpathlineto{\pgfqpoint{1.025040in}{0.566585in}}%
\pgfpathlineto{\pgfqpoint{1.019604in}{0.565471in}}%
\pgfpathlineto{\pgfqpoint{1.014168in}{0.564375in}}%
\pgfpathlineto{\pgfqpoint{1.008732in}{0.563294in}}%
\pgfpathlineto{\pgfqpoint{1.003296in}{0.562229in}}%
\pgfpathlineto{\pgfqpoint{0.997860in}{0.561180in}}%
\pgfpathlineto{\pgfqpoint{0.992424in}{0.560147in}}%
\pgfpathlineto{\pgfqpoint{0.986989in}{0.559128in}}%
\pgfpathlineto{\pgfqpoint{0.981553in}{0.558125in}}%
\pgfpathlineto{\pgfqpoint{0.976117in}{0.557135in}}%
\pgfpathlineto{\pgfqpoint{0.970681in}{0.556160in}}%
\pgfpathlineto{\pgfqpoint{0.965245in}{0.555200in}}%
\pgfpathlineto{\pgfqpoint{0.959809in}{0.554252in}}%
\pgfpathlineto{\pgfqpoint{0.954373in}{0.553319in}}%
\pgfpathlineto{\pgfqpoint{0.948937in}{0.552398in}}%
\pgfpathlineto{\pgfqpoint{0.943502in}{0.551491in}}%
\pgfpathlineto{\pgfqpoint{0.938066in}{0.550596in}}%
\pgfpathlineto{\pgfqpoint{0.932630in}{0.549714in}}%
\pgfpathlineto{\pgfqpoint{0.927194in}{0.548845in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.547987in}}%
\pgfpathlineto{\pgfqpoint{0.916322in}{0.547142in}}%
\pgfpathlineto{\pgfqpoint{0.910886in}{0.546308in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.545486in}}%
\pgfpathlineto{\pgfqpoint{0.900015in}{0.544675in}}%
\pgfpathlineto{\pgfqpoint{0.894579in}{0.543875in}}%
\pgfpathlineto{\pgfqpoint{0.889143in}{0.543086in}}%
\pgfpathlineto{\pgfqpoint{0.883707in}{0.542308in}}%
\pgfpathlineto{\pgfqpoint{0.878271in}{0.541541in}}%
\pgfpathlineto{\pgfqpoint{0.872835in}{0.540784in}}%
\pgfpathlineto{\pgfqpoint{0.867399in}{0.540038in}}%
\pgfpathlineto{\pgfqpoint{0.861964in}{0.539301in}}%
\pgfpathlineto{\pgfqpoint{0.856528in}{0.538575in}}%
\pgfpathlineto{\pgfqpoint{0.851092in}{0.537858in}}%
\pgfpathlineto{\pgfqpoint{0.845656in}{0.537151in}}%
\pgfpathlineto{\pgfqpoint{0.840220in}{0.536454in}}%
\pgfpathlineto{\pgfqpoint{0.834784in}{0.535765in}}%
\pgfpathlineto{\pgfqpoint{0.829348in}{0.535087in}}%
\pgfpathlineto{\pgfqpoint{0.823912in}{0.534417in}}%
\pgfpathlineto{\pgfqpoint{0.818477in}{0.533756in}}%
\pgfpathlineto{\pgfqpoint{0.813041in}{0.533104in}}%
\pgfpathlineto{\pgfqpoint{0.807605in}{0.532461in}}%
\pgfpathlineto{\pgfqpoint{0.802169in}{0.531827in}}%
\pgfpathlineto{\pgfqpoint{0.796733in}{0.531200in}}%
\pgfpathlineto{\pgfqpoint{0.791297in}{0.530583in}}%
\pgfpathlineto{\pgfqpoint{0.785861in}{0.529973in}}%
\pgfpathlineto{\pgfqpoint{0.780425in}{0.529372in}}%
\pgfpathlineto{\pgfqpoint{0.774990in}{0.528778in}}%
\pgfpathlineto{\pgfqpoint{0.769554in}{0.528193in}}%
\pgfpathlineto{\pgfqpoint{0.764118in}{0.527615in}}%
\pgfpathlineto{\pgfqpoint{0.758682in}{0.527046in}}%
\pgfpathlineto{\pgfqpoint{0.753246in}{0.526483in}}%
\pgfpathlineto{\pgfqpoint{0.747810in}{0.525929in}}%
\pgfpathlineto{\pgfqpoint{0.742374in}{0.525381in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.524841in}}%
\pgfpathlineto{\pgfqpoint{0.731503in}{0.524309in}}%
\pgfpathlineto{\pgfqpoint{0.726067in}{0.523783in}}%
\pgfpathlineto{\pgfqpoint{0.720631in}{0.523265in}}%
\pgfpathlineto{\pgfqpoint{0.715195in}{0.522753in}}%
\pgfpathlineto{\pgfqpoint{0.709759in}{0.522249in}}%
\pgfpathlineto{\pgfqpoint{0.704323in}{0.521751in}}%
\pgfpathlineto{\pgfqpoint{0.698887in}{0.521260in}}%
\pgfpathlineto{\pgfqpoint{0.693451in}{0.520776in}}%
\pgfpathlineto{\pgfqpoint{0.688016in}{0.520299in}}%
\pgfpathlineto{\pgfqpoint{0.682580in}{0.519828in}}%
\pgfpathlineto{\pgfqpoint{0.677144in}{0.519363in}}%
\pgfpathlineto{\pgfqpoint{0.671708in}{0.518905in}}%
\pgfpathlineto{\pgfqpoint{0.666272in}{0.518453in}}%
\pgfpathlineto{\pgfqpoint{0.660836in}{0.518008in}}%
\pgfpathlineto{\pgfqpoint{0.655400in}{0.517569in}}%
\pgfpathlineto{\pgfqpoint{0.649965in}{0.517136in}}%
\pgfpathlineto{\pgfqpoint{0.644529in}{0.516709in}}%
\pgfpathlineto{\pgfqpoint{0.639093in}{0.516289in}}%
\pgfpathlineto{\pgfqpoint{0.633657in}{0.515874in}}%
\pgfpathlineto{\pgfqpoint{0.628221in}{0.515466in}}%
\pgfpathlineto{\pgfqpoint{0.622785in}{0.515063in}}%
\pgfpathlineto{\pgfqpoint{0.617349in}{0.514667in}}%
\pgfpathlineto{\pgfqpoint{0.611913in}{0.514276in}}%
\pgfpathlineto{\pgfqpoint{0.606478in}{0.513891in}}%
\pgfpathlineto{\pgfqpoint{0.601042in}{0.513512in}}%
\pgfpathlineto{\pgfqpoint{0.595606in}{0.513139in}}%
\pgfpathlineto{\pgfqpoint{0.590170in}{0.512771in}}%
\pgfpathlineto{\pgfqpoint{0.584734in}{0.512409in}}%
\pgfpathlineto{\pgfqpoint{0.579298in}{0.512053in}}%
\pgfpathlineto{\pgfqpoint{0.573862in}{0.511703in}}%
\pgfpathlineto{\pgfqpoint{0.568426in}{0.511358in}}%
\pgfpathlineto{\pgfqpoint{0.562991in}{0.511019in}}%
\pgfpathlineto{\pgfqpoint{0.557555in}{0.510685in}}%
\pgfpathlineto{\pgfqpoint{0.552119in}{0.510357in}}%
\pgfpathlineto{\pgfqpoint{0.546683in}{0.510035in}}%
\pgfpathlineto{\pgfqpoint{0.541247in}{0.509718in}}%
\pgfpathlineto{\pgfqpoint{0.535811in}{0.509407in}}%
\pgfpathlineto{\pgfqpoint{0.530375in}{0.509102in}}%
\pgfpathlineto{\pgfqpoint{0.524939in}{0.508802in}}%
\pgfpathlineto{\pgfqpoint{0.519504in}{0.508507in}}%
\pgfpathlineto{\pgfqpoint{0.514068in}{0.508218in}}%
\pgfpathlineto{\pgfqpoint{0.508632in}{0.507935in}}%
\pgfpathlineto{\pgfqpoint{0.503196in}{0.507658in}}%
\pgfpathlineto{\pgfqpoint{0.497760in}{0.507386in}}%
\pgfpathlineto{\pgfqpoint{0.492324in}{0.507119in}}%
\pgfpathlineto{\pgfqpoint{0.486888in}{0.506859in}}%
\pgfpathlineto{\pgfqpoint{0.481452in}{0.506604in}}%
\pgfpathlineto{\pgfqpoint{0.476017in}{0.506355in}}%
\pgfpathlineto{\pgfqpoint{0.470581in}{0.506112in}}%
\pgfpathlineto{\pgfqpoint{0.465145in}{0.505875in}}%
\pgfpathlineto{\pgfqpoint{0.459709in}{0.505644in}}%
\pgfpathlineto{\pgfqpoint{0.454273in}{0.505419in}}%
\pgfpathlineto{\pgfqpoint{0.448837in}{0.505199in}}%
\pgfpathlineto{\pgfqpoint{0.443401in}{0.504987in}}%
\pgfpathlineto{\pgfqpoint{0.437966in}{0.504780in}}%
\pgfpathlineto{\pgfqpoint{0.432530in}{0.504580in}}%
\pgfpathlineto{\pgfqpoint{0.427094in}{0.504387in}}%
\pgfpathlineto{\pgfqpoint{0.421658in}{0.504200in}}%
\pgfpathlineto{\pgfqpoint{0.416222in}{0.504020in}}%
\pgfpathlineto{\pgfqpoint{0.410786in}{0.503847in}}%
\pgfpathlineto{\pgfqpoint{0.405350in}{0.503682in}}%
\pgfpathlineto{\pgfqpoint{0.399914in}{0.503524in}}%
\pgfpathlineto{\pgfqpoint{0.394479in}{0.503374in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{0.383607in}{0.503100in}}%
\pgfpathlineto{\pgfqpoint{0.378171in}{0.502977in}}%
\pgfpathlineto{\pgfqpoint{0.372735in}{0.502863in}}%
\pgfpathlineto{\pgfqpoint{0.367299in}{0.502761in}}%
\pgfpathlineto{\pgfqpoint{0.361863in}{0.502670in}}%
\pgfpathlineto{\pgfqpoint{0.356427in}{0.502594in}}%
\pgfpathlineto{\pgfqpoint{0.350992in}{0.502534in}}%
\pgfpathlineto{\pgfqpoint{0.345556in}{0.502500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345556in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.105882,0.490196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.105882,0.490196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345556in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{0.345556in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{0.350992in}{0.502536in}}%
\pgfpathlineto{\pgfqpoint{0.356427in}{0.502598in}}%
\pgfpathlineto{\pgfqpoint{0.361863in}{0.502678in}}%
\pgfpathlineto{\pgfqpoint{0.367299in}{0.502772in}}%
\pgfpathlineto{\pgfqpoint{0.372735in}{0.502880in}}%
\pgfpathlineto{\pgfqpoint{0.378171in}{0.502998in}}%
\pgfpathlineto{\pgfqpoint{0.383607in}{0.503127in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{0.503266in}}%
\pgfpathlineto{\pgfqpoint{0.394479in}{0.503414in}}%
\pgfpathlineto{\pgfqpoint{0.399914in}{0.503570in}}%
\pgfpathlineto{\pgfqpoint{0.405350in}{0.503735in}}%
\pgfpathlineto{\pgfqpoint{0.410786in}{0.503908in}}%
\pgfpathlineto{\pgfqpoint{0.416222in}{0.504089in}}%
\pgfpathlineto{\pgfqpoint{0.421658in}{0.504276in}}%
\pgfpathlineto{\pgfqpoint{0.427094in}{0.504472in}}%
\pgfpathlineto{\pgfqpoint{0.432530in}{0.504674in}}%
\pgfpathlineto{\pgfqpoint{0.437966in}{0.504883in}}%
\pgfpathlineto{\pgfqpoint{0.443401in}{0.505099in}}%
\pgfpathlineto{\pgfqpoint{0.448837in}{0.505321in}}%
\pgfpathlineto{\pgfqpoint{0.454273in}{0.505550in}}%
\pgfpathlineto{\pgfqpoint{0.459709in}{0.505786in}}%
\pgfpathlineto{\pgfqpoint{0.465145in}{0.506028in}}%
\pgfpathlineto{\pgfqpoint{0.470581in}{0.506276in}}%
\pgfpathlineto{\pgfqpoint{0.476017in}{0.506530in}}%
\pgfpathlineto{\pgfqpoint{0.481452in}{0.506790in}}%
\pgfpathlineto{\pgfqpoint{0.486888in}{0.507056in}}%
\pgfpathlineto{\pgfqpoint{0.492324in}{0.507329in}}%
\pgfpathlineto{\pgfqpoint{0.497760in}{0.507607in}}%
\pgfpathlineto{\pgfqpoint{0.503196in}{0.507891in}}%
\pgfpathlineto{\pgfqpoint{0.508632in}{0.508182in}}%
\pgfpathlineto{\pgfqpoint{0.514068in}{0.508478in}}%
\pgfpathlineto{\pgfqpoint{0.519504in}{0.508780in}}%
\pgfpathlineto{\pgfqpoint{0.524939in}{0.509088in}}%
\pgfpathlineto{\pgfqpoint{0.530375in}{0.509402in}}%
\pgfpathlineto{\pgfqpoint{0.535811in}{0.509721in}}%
\pgfpathlineto{\pgfqpoint{0.541247in}{0.510047in}}%
\pgfpathlineto{\pgfqpoint{0.546683in}{0.510378in}}%
\pgfpathlineto{\pgfqpoint{0.552119in}{0.510715in}}%
\pgfpathlineto{\pgfqpoint{0.557555in}{0.511058in}}%
\pgfpathlineto{\pgfqpoint{0.562991in}{0.511407in}}%
\pgfpathlineto{\pgfqpoint{0.568426in}{0.511762in}}%
\pgfpathlineto{\pgfqpoint{0.573862in}{0.512123in}}%
\pgfpathlineto{\pgfqpoint{0.579298in}{0.512489in}}%
\pgfpathlineto{\pgfqpoint{0.584734in}{0.512862in}}%
\pgfpathlineto{\pgfqpoint{0.590170in}{0.513241in}}%
\pgfpathlineto{\pgfqpoint{0.595606in}{0.513625in}}%
\pgfpathlineto{\pgfqpoint{0.601042in}{0.514016in}}%
\pgfpathlineto{\pgfqpoint{0.606478in}{0.514413in}}%
\pgfpathlineto{\pgfqpoint{0.611913in}{0.514815in}}%
\pgfpathlineto{\pgfqpoint{0.617349in}{0.515224in}}%
\pgfpathlineto{\pgfqpoint{0.622785in}{0.515639in}}%
\pgfpathlineto{\pgfqpoint{0.628221in}{0.516061in}}%
\pgfpathlineto{\pgfqpoint{0.633657in}{0.516488in}}%
\pgfpathlineto{\pgfqpoint{0.639093in}{0.516922in}}%
\pgfpathlineto{\pgfqpoint{0.644529in}{0.517363in}}%
\pgfpathlineto{\pgfqpoint{0.649965in}{0.517809in}}%
\pgfpathlineto{\pgfqpoint{0.655400in}{0.518262in}}%
\pgfpathlineto{\pgfqpoint{0.660836in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{0.666272in}{0.519188in}}%
\pgfpathlineto{\pgfqpoint{0.671708in}{0.519661in}}%
\pgfpathlineto{\pgfqpoint{0.677144in}{0.520141in}}%
\pgfpathlineto{\pgfqpoint{0.682580in}{0.520627in}}%
\pgfpathlineto{\pgfqpoint{0.688016in}{0.521121in}}%
\pgfpathlineto{\pgfqpoint{0.693451in}{0.521621in}}%
\pgfpathlineto{\pgfqpoint{0.698887in}{0.522128in}}%
\pgfpathlineto{\pgfqpoint{0.704323in}{0.522642in}}%
\pgfpathlineto{\pgfqpoint{0.709759in}{0.523164in}}%
\pgfpathlineto{\pgfqpoint{0.715195in}{0.523692in}}%
\pgfpathlineto{\pgfqpoint{0.720631in}{0.524228in}}%
\pgfpathlineto{\pgfqpoint{0.726067in}{0.524771in}}%
\pgfpathlineto{\pgfqpoint{0.731503in}{0.525322in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.525880in}}%
\pgfpathlineto{\pgfqpoint{0.742374in}{0.526446in}}%
\pgfpathlineto{\pgfqpoint{0.747810in}{0.527019in}}%
\pgfpathlineto{\pgfqpoint{0.753246in}{0.527601in}}%
\pgfpathlineto{\pgfqpoint{0.758682in}{0.528190in}}%
\pgfpathlineto{\pgfqpoint{0.764118in}{0.528787in}}%
\pgfpathlineto{\pgfqpoint{0.769554in}{0.529393in}}%
\pgfpathlineto{\pgfqpoint{0.774990in}{0.530007in}}%
\pgfpathlineto{\pgfqpoint{0.780425in}{0.530629in}}%
\pgfpathlineto{\pgfqpoint{0.785861in}{0.531259in}}%
\pgfpathlineto{\pgfqpoint{0.791297in}{0.531898in}}%
\pgfpathlineto{\pgfqpoint{0.796733in}{0.532546in}}%
\pgfpathlineto{\pgfqpoint{0.802169in}{0.533203in}}%
\pgfpathlineto{\pgfqpoint{0.807605in}{0.533868in}}%
\pgfpathlineto{\pgfqpoint{0.813041in}{0.534543in}}%
\pgfpathlineto{\pgfqpoint{0.818477in}{0.535227in}}%
\pgfpathlineto{\pgfqpoint{0.823912in}{0.535920in}}%
\pgfpathlineto{\pgfqpoint{0.829348in}{0.536623in}}%
\pgfpathlineto{\pgfqpoint{0.834784in}{0.537335in}}%
\pgfpathlineto{\pgfqpoint{0.840220in}{0.538057in}}%
\pgfpathlineto{\pgfqpoint{0.845656in}{0.538789in}}%
\pgfpathlineto{\pgfqpoint{0.851092in}{0.539531in}}%
\pgfpathlineto{\pgfqpoint{0.856528in}{0.540283in}}%
\pgfpathlineto{\pgfqpoint{0.861964in}{0.541046in}}%
\pgfpathlineto{\pgfqpoint{0.867399in}{0.541819in}}%
\pgfpathlineto{\pgfqpoint{0.872835in}{0.542603in}}%
\pgfpathlineto{\pgfqpoint{0.878271in}{0.543398in}}%
\pgfpathlineto{\pgfqpoint{0.883707in}{0.544204in}}%
\pgfpathlineto{\pgfqpoint{0.889143in}{0.545021in}}%
\pgfpathlineto{\pgfqpoint{0.894579in}{0.545849in}}%
\pgfpathlineto{\pgfqpoint{0.900015in}{0.546689in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.547541in}}%
\pgfpathlineto{\pgfqpoint{0.910886in}{0.548405in}}%
\pgfpathlineto{\pgfqpoint{0.916322in}{0.549281in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.550170in}}%
\pgfpathlineto{\pgfqpoint{0.927194in}{0.551071in}}%
\pgfpathlineto{\pgfqpoint{0.932630in}{0.551985in}}%
\pgfpathlineto{\pgfqpoint{0.938066in}{0.552912in}}%
\pgfpathlineto{\pgfqpoint{0.943502in}{0.553853in}}%
\pgfpathlineto{\pgfqpoint{0.948937in}{0.554807in}}%
\pgfpathlineto{\pgfqpoint{0.954373in}{0.555775in}}%
\pgfpathlineto{\pgfqpoint{0.959809in}{0.556757in}}%
\pgfpathlineto{\pgfqpoint{0.965245in}{0.557753in}}%
\pgfpathlineto{\pgfqpoint{0.970681in}{0.558764in}}%
\pgfpathlineto{\pgfqpoint{0.976117in}{0.559790in}}%
\pgfpathlineto{\pgfqpoint{0.981553in}{0.560831in}}%
\pgfpathlineto{\pgfqpoint{0.986989in}{0.561887in}}%
\pgfpathlineto{\pgfqpoint{0.992424in}{0.562959in}}%
\pgfpathlineto{\pgfqpoint{0.997860in}{0.564047in}}%
\pgfpathlineto{\pgfqpoint{1.003296in}{0.565151in}}%
\pgfpathlineto{\pgfqpoint{1.008732in}{0.566273in}}%
\pgfpathlineto{\pgfqpoint{1.014168in}{0.567411in}}%
\pgfpathlineto{\pgfqpoint{1.019604in}{0.568566in}}%
\pgfpathlineto{\pgfqpoint{1.025040in}{0.569739in}}%
\pgfpathlineto{\pgfqpoint{1.030476in}{0.570930in}}%
\pgfpathlineto{\pgfqpoint{1.035911in}{0.572139in}}%
\pgfpathlineto{\pgfqpoint{1.041347in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{1.046783in}{0.574614in}}%
\pgfpathlineto{\pgfqpoint{1.052219in}{0.575881in}}%
\pgfpathlineto{\pgfqpoint{1.057655in}{0.577168in}}%
\pgfpathlineto{\pgfqpoint{1.063091in}{0.578475in}}%
\pgfpathlineto{\pgfqpoint{1.068527in}{0.579803in}}%
\pgfpathlineto{\pgfqpoint{1.073963in}{0.581152in}}%
\pgfpathlineto{\pgfqpoint{1.079398in}{0.582523in}}%
\pgfpathlineto{\pgfqpoint{1.084834in}{0.583916in}}%
\pgfpathlineto{\pgfqpoint{1.090270in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{1.095706in}{0.586770in}}%
\pgfpathlineto{\pgfqpoint{1.101142in}{0.588232in}}%
\pgfpathlineto{\pgfqpoint{1.106578in}{0.589718in}}%
\pgfpathlineto{\pgfqpoint{1.112014in}{0.591230in}}%
\pgfpathlineto{\pgfqpoint{1.117449in}{0.592766in}}%
\pgfpathlineto{\pgfqpoint{1.122885in}{0.594328in}}%
\pgfpathlineto{\pgfqpoint{1.128321in}{0.595917in}}%
\pgfpathlineto{\pgfqpoint{1.133757in}{0.597532in}}%
\pgfpathlineto{\pgfqpoint{1.139193in}{0.599176in}}%
\pgfpathlineto{\pgfqpoint{1.144629in}{0.600847in}}%
\pgfpathlineto{\pgfqpoint{1.150065in}{0.602548in}}%
\pgfpathlineto{\pgfqpoint{1.155501in}{0.604278in}}%
\pgfpathlineto{\pgfqpoint{1.160936in}{0.606038in}}%
\pgfpathlineto{\pgfqpoint{1.166372in}{0.607830in}}%
\pgfpathlineto{\pgfqpoint{1.171808in}{0.609653in}}%
\pgfpathlineto{\pgfqpoint{1.177244in}{0.611509in}}%
\pgfpathlineto{\pgfqpoint{1.182680in}{0.613398in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{0.615321in}}%
\pgfpathlineto{\pgfqpoint{1.193552in}{0.617280in}}%
\pgfpathlineto{\pgfqpoint{1.198988in}{0.619274in}}%
\pgfpathlineto{\pgfqpoint{1.204423in}{0.621305in}}%
\pgfpathlineto{\pgfqpoint{1.209859in}{0.623374in}}%
\pgfpathlineto{\pgfqpoint{1.215295in}{0.625482in}}%
\pgfpathlineto{\pgfqpoint{1.220731in}{0.627629in}}%
\pgfpathlineto{\pgfqpoint{1.226167in}{0.629817in}}%
\pgfpathlineto{\pgfqpoint{1.231603in}{0.632047in}}%
\pgfpathlineto{\pgfqpoint{1.237039in}{0.634319in}}%
\pgfpathlineto{\pgfqpoint{1.242475in}{0.636636in}}%
\pgfpathlineto{\pgfqpoint{1.247910in}{0.638998in}}%
\pgfpathlineto{\pgfqpoint{1.253346in}{0.641406in}}%
\pgfpathlineto{\pgfqpoint{1.258782in}{0.643862in}}%
\pgfpathlineto{\pgfqpoint{1.264218in}{0.646366in}}%
\pgfpathlineto{\pgfqpoint{1.269654in}{0.648921in}}%
\pgfpathlineto{\pgfqpoint{1.275090in}{0.651527in}}%
\pgfpathlineto{\pgfqpoint{1.280526in}{0.654187in}}%
\pgfpathlineto{\pgfqpoint{1.285962in}{0.656900in}}%
\pgfpathlineto{\pgfqpoint{1.291397in}{0.659670in}}%
\pgfpathlineto{\pgfqpoint{1.296833in}{0.662497in}}%
\pgfpathlineto{\pgfqpoint{1.302269in}{0.665384in}}%
\pgfpathlineto{\pgfqpoint{1.307705in}{0.668331in}}%
\pgfpathlineto{\pgfqpoint{1.313141in}{0.671341in}}%
\pgfpathlineto{\pgfqpoint{1.318577in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{1.324013in}{0.677556in}}%
\pgfpathlineto{\pgfqpoint{1.329448in}{0.680764in}}%
\pgfpathlineto{\pgfqpoint{1.334884in}{0.684043in}}%
\pgfpathlineto{\pgfqpoint{1.340320in}{0.687393in}}%
\pgfpathlineto{\pgfqpoint{1.345756in}{0.690818in}}%
\pgfpathlineto{\pgfqpoint{1.351192in}{0.694320in}}%
\pgfpathlineto{\pgfqpoint{1.356628in}{0.697900in}}%
\pgfpathlineto{\pgfqpoint{1.362064in}{0.701561in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{0.705306in}}%
\pgfpathlineto{\pgfqpoint{1.372935in}{0.709137in}}%
\pgfpathlineto{\pgfqpoint{1.378371in}{0.713056in}}%
\pgfpathlineto{\pgfqpoint{1.383807in}{0.717067in}}%
\pgfpathlineto{\pgfqpoint{1.389243in}{0.721172in}}%
\pgfpathlineto{\pgfqpoint{1.394679in}{0.725373in}}%
\pgfpathlineto{\pgfqpoint{1.400115in}{0.729675in}}%
\pgfpathlineto{\pgfqpoint{1.405551in}{0.734079in}}%
\pgfpathlineto{\pgfqpoint{1.410987in}{0.738590in}}%
\pgfpathlineto{\pgfqpoint{1.416422in}{0.743209in}}%
\pgfpathlineto{\pgfqpoint{1.421858in}{0.747942in}}%
\pgfpathlineto{\pgfqpoint{1.427294in}{0.752790in}}%
\pgfpathlineto{\pgfqpoint{1.432730in}{0.757758in}}%
\pgfpathlineto{\pgfqpoint{1.438166in}{0.762850in}}%
\pgfpathlineto{\pgfqpoint{1.443602in}{0.768069in}}%
\pgfpathlineto{\pgfqpoint{1.449038in}{0.773418in}}%
\pgfpathlineto{\pgfqpoint{1.454474in}{0.778903in}}%
\pgfpathlineto{\pgfqpoint{1.459909in}{0.784527in}}%
\pgfpathlineto{\pgfqpoint{1.465345in}{0.790294in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{0.796209in}}%
\pgfpathlineto{\pgfqpoint{1.476217in}{0.802275in}}%
\pgfpathlineto{\pgfqpoint{1.481653in}{0.808498in}}%
\pgfpathlineto{\pgfqpoint{1.487089in}{0.814883in}}%
\pgfpathlineto{\pgfqpoint{1.492525in}{0.821433in}}%
\pgfpathlineto{\pgfqpoint{1.497961in}{0.828153in}}%
\pgfpathlineto{\pgfqpoint{1.503396in}{0.835049in}}%
\pgfpathlineto{\pgfqpoint{1.508832in}{0.842125in}}%
\pgfpathlineto{\pgfqpoint{1.514268in}{0.849386in}}%
\pgfpathlineto{\pgfqpoint{1.519704in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{1.525140in}{0.864483in}}%
\pgfpathlineto{\pgfqpoint{1.530576in}{0.872329in}}%
\pgfpathlineto{\pgfqpoint{1.536012in}{0.880380in}}%
\pgfpathlineto{\pgfqpoint{1.541447in}{0.888641in}}%
\pgfpathlineto{\pgfqpoint{1.546883in}{0.897116in}}%
\pgfpathlineto{\pgfqpoint{1.552319in}{0.905811in}}%
\pgfpathlineto{\pgfqpoint{1.557755in}{0.914729in}}%
\pgfpathlineto{\pgfqpoint{1.563191in}{0.923876in}}%
\pgfpathlineto{\pgfqpoint{1.568627in}{0.933254in}}%
\pgfpathlineto{\pgfqpoint{1.574063in}{0.942869in}}%
\pgfpathlineto{\pgfqpoint{1.579499in}{0.952724in}}%
\pgfpathlineto{\pgfqpoint{1.584934in}{0.962821in}}%
\pgfpathlineto{\pgfqpoint{1.590370in}{0.973164in}}%
\pgfpathlineto{\pgfqpoint{1.595806in}{0.983755in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{0.994596in}}%
\pgfpathlineto{\pgfqpoint{1.606678in}{1.005687in}}%
\pgfpathlineto{\pgfqpoint{1.612114in}{1.017030in}}%
\pgfpathlineto{\pgfqpoint{1.617550in}{1.028624in}}%
\pgfpathlineto{\pgfqpoint{1.622986in}{1.040468in}}%
\pgfpathlineto{\pgfqpoint{1.628421in}{1.052560in}}%
\pgfpathlineto{\pgfqpoint{1.633857in}{1.064897in}}%
\pgfpathlineto{\pgfqpoint{1.639293in}{1.077476in}}%
\pgfpathlineto{\pgfqpoint{1.644729in}{1.090291in}}%
\pgfpathlineto{\pgfqpoint{1.650165in}{1.103336in}}%
\pgfpathlineto{\pgfqpoint{1.655601in}{1.116604in}}%
\pgfpathlineto{\pgfqpoint{1.661037in}{1.130088in}}%
\pgfpathlineto{\pgfqpoint{1.666473in}{1.143777in}}%
\pgfpathlineto{\pgfqpoint{1.671908in}{1.157661in}}%
\pgfpathlineto{\pgfqpoint{1.677344in}{1.171728in}}%
\pgfpathlineto{\pgfqpoint{1.682780in}{1.185964in}}%
\pgfpathlineto{\pgfqpoint{1.688216in}{1.200357in}}%
\pgfpathlineto{\pgfqpoint{1.693652in}{1.214889in}}%
\pgfpathlineto{\pgfqpoint{1.699088in}{1.229546in}}%
\pgfpathlineto{\pgfqpoint{1.704524in}{1.244309in}}%
\pgfpathlineto{\pgfqpoint{1.709960in}{1.259162in}}%
\pgfpathlineto{\pgfqpoint{1.715395in}{1.274085in}}%
\pgfpathlineto{\pgfqpoint{1.720831in}{1.289058in}}%
\pgfpathlineto{\pgfqpoint{1.726267in}{1.304063in}}%
\pgfpathlineto{\pgfqpoint{1.731703in}{1.319080in}}%
\pgfpathlineto{\pgfqpoint{1.737139in}{1.334087in}}%
\pgfpathlineto{\pgfqpoint{1.742575in}{1.349067in}}%
\pgfpathlineto{\pgfqpoint{1.748011in}{1.363998in}}%
\pgfpathlineto{\pgfqpoint{1.753446in}{1.378861in}}%
\pgfpathlineto{\pgfqpoint{1.758882in}{1.393638in}}%
\pgfpathlineto{\pgfqpoint{1.764318in}{1.408310in}}%
\pgfpathlineto{\pgfqpoint{1.769754in}{1.422860in}}%
\pgfpathlineto{\pgfqpoint{1.775190in}{1.437272in}}%
\pgfpathlineto{\pgfqpoint{1.780626in}{1.451529in}}%
\pgfpathlineto{\pgfqpoint{1.786062in}{1.465618in}}%
\pgfpathlineto{\pgfqpoint{1.791498in}{1.479525in}}%
\pgfpathlineto{\pgfqpoint{1.796933in}{1.493238in}}%
\pgfpathlineto{\pgfqpoint{1.802369in}{1.506747in}}%
\pgfpathlineto{\pgfqpoint{1.807805in}{1.520040in}}%
\pgfpathlineto{\pgfqpoint{1.813241in}{1.533111in}}%
\pgfpathlineto{\pgfqpoint{1.818677in}{1.545951in}}%
\pgfpathlineto{\pgfqpoint{1.824113in}{1.558554in}}%
\pgfpathlineto{\pgfqpoint{1.829549in}{1.570916in}}%
\pgfpathlineto{\pgfqpoint{1.834985in}{1.583032in}}%
\pgfpathlineto{\pgfqpoint{1.840420in}{1.594900in}}%
\pgfpathlineto{\pgfqpoint{1.845856in}{1.606516in}}%
\pgfpathlineto{\pgfqpoint{1.851292in}{1.617881in}}%
\pgfpathlineto{\pgfqpoint{1.856728in}{1.628994in}}%
\pgfpathlineto{\pgfqpoint{1.862164in}{1.639855in}}%
\pgfpathlineto{\pgfqpoint{1.867600in}{1.650466in}}%
\pgfpathlineto{\pgfqpoint{1.873036in}{1.660828in}}%
\pgfpathlineto{\pgfqpoint{1.878472in}{1.670943in}}%
\pgfpathlineto{\pgfqpoint{1.883907in}{1.680814in}}%
\pgfpathlineto{\pgfqpoint{1.889343in}{1.690446in}}%
\pgfpathlineto{\pgfqpoint{1.894779in}{1.699840in}}%
\pgfpathlineto{\pgfqpoint{1.900215in}{1.709001in}}%
\pgfpathlineto{\pgfqpoint{1.905651in}{1.717933in}}%
\pgfpathlineto{\pgfqpoint{1.911087in}{1.726641in}}%
\pgfpathlineto{\pgfqpoint{1.916523in}{1.735129in}}%
\pgfpathlineto{\pgfqpoint{1.921959in}{1.743402in}}%
\pgfpathlineto{\pgfqpoint{1.927394in}{1.751465in}}%
\pgfpathlineto{\pgfqpoint{1.932830in}{1.759322in}}%
\pgfpathlineto{\pgfqpoint{1.938266in}{1.766979in}}%
\pgfpathlineto{\pgfqpoint{1.943702in}{1.774441in}}%
\pgfpathlineto{\pgfqpoint{1.949138in}{1.781712in}}%
\pgfpathlineto{\pgfqpoint{1.954574in}{1.788798in}}%
\pgfpathlineto{\pgfqpoint{1.960010in}{1.795703in}}%
\pgfpathlineto{\pgfqpoint{1.965445in}{1.802433in}}%
\pgfpathlineto{\pgfqpoint{1.970881in}{1.808993in}}%
\pgfpathlineto{\pgfqpoint{1.976317in}{1.815386in}}%
\pgfpathlineto{\pgfqpoint{1.981753in}{1.821619in}}%
\pgfpathlineto{\pgfqpoint{1.987189in}{1.827694in}}%
\pgfpathlineto{\pgfqpoint{1.992625in}{1.833618in}}%
\pgfpathlineto{\pgfqpoint{1.998061in}{1.839395in}}%
\pgfpathlineto{\pgfqpoint{2.003497in}{1.845028in}}%
\pgfpathlineto{\pgfqpoint{2.008932in}{1.850522in}}%
\pgfpathlineto{\pgfqpoint{2.014368in}{1.855881in}}%
\pgfpathlineto{\pgfqpoint{2.019804in}{1.861109in}}%
\pgfpathlineto{\pgfqpoint{2.025240in}{1.866211in}}%
\pgfpathlineto{\pgfqpoint{2.030676in}{1.871189in}}%
\pgfpathlineto{\pgfqpoint{2.036112in}{1.876047in}}%
\pgfpathlineto{\pgfqpoint{2.041548in}{1.880790in}}%
\pgfpathlineto{\pgfqpoint{2.046984in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.052419in}{1.889942in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{1.894357in}}%
\pgfpathlineto{\pgfqpoint{2.063291in}{1.898670in}}%
\pgfpathlineto{\pgfqpoint{2.068727in}{1.902883in}}%
\pgfpathlineto{\pgfqpoint{2.074163in}{1.906999in}}%
\pgfpathlineto{\pgfqpoint{2.079599in}{1.911022in}}%
\pgfpathlineto{\pgfqpoint{2.085035in}{1.914954in}}%
\pgfpathlineto{\pgfqpoint{2.090471in}{1.918797in}}%
\pgfpathlineto{\pgfqpoint{2.095906in}{1.922555in}}%
\pgfpathlineto{\pgfqpoint{2.101342in}{1.926229in}}%
\pgfpathlineto{\pgfqpoint{2.106778in}{1.929823in}}%
\pgfpathlineto{\pgfqpoint{2.112214in}{1.933338in}}%
\pgfpathlineto{\pgfqpoint{2.117650in}{1.936777in}}%
\pgfpathlineto{\pgfqpoint{2.123086in}{1.940143in}}%
\pgfpathlineto{\pgfqpoint{2.128522in}{1.943436in}}%
\pgfpathlineto{\pgfqpoint{2.133957in}{1.946660in}}%
\pgfpathlineto{\pgfqpoint{2.139393in}{1.949815in}}%
\pgfpathlineto{\pgfqpoint{2.144829in}{1.952905in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.955931in}}%
\pgfpathlineto{\pgfqpoint{2.155701in}{1.958895in}}%
\pgfpathlineto{\pgfqpoint{2.161137in}{1.961798in}}%
\pgfpathlineto{\pgfqpoint{2.166573in}{1.964643in}}%
\pgfpathlineto{\pgfqpoint{2.172009in}{1.967430in}}%
\pgfpathlineto{\pgfqpoint{2.177444in}{1.970162in}}%
\pgfpathlineto{\pgfqpoint{2.182880in}{1.972839in}}%
\pgfpathlineto{\pgfqpoint{2.188316in}{1.975464in}}%
\pgfpathlineto{\pgfqpoint{2.193752in}{1.978038in}}%
\pgfpathlineto{\pgfqpoint{2.199188in}{1.980562in}}%
\pgfpathlineto{\pgfqpoint{2.204624in}{1.983037in}}%
\pgfpathlineto{\pgfqpoint{2.210060in}{1.985465in}}%
\pgfpathlineto{\pgfqpoint{2.215496in}{1.987847in}}%
\pgfpathlineto{\pgfqpoint{2.220931in}{1.990184in}}%
\pgfpathlineto{\pgfqpoint{2.226367in}{1.992478in}}%
\pgfpathlineto{\pgfqpoint{2.231803in}{1.994729in}}%
\pgfpathlineto{\pgfqpoint{2.237239in}{1.996939in}}%
\pgfpathlineto{\pgfqpoint{2.242675in}{1.999108in}}%
\pgfpathlineto{\pgfqpoint{2.248111in}{2.001239in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{2.003330in}}%
\pgfpathlineto{\pgfqpoint{2.258983in}{2.005385in}}%
\pgfpathlineto{\pgfqpoint{2.264418in}{2.007403in}}%
\pgfpathlineto{\pgfqpoint{2.269854in}{2.009385in}}%
\pgfpathlineto{\pgfqpoint{2.275290in}{2.011333in}}%
\pgfpathlineto{\pgfqpoint{2.280726in}{2.013247in}}%
\pgfpathlineto{\pgfqpoint{2.286162in}{2.015128in}}%
\pgfpathlineto{\pgfqpoint{2.291598in}{2.016977in}}%
\pgfpathlineto{\pgfqpoint{2.297034in}{2.018794in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{2.020581in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{2.022338in}}%
\pgfpathlineto{\pgfqpoint{2.313341in}{2.024065in}}%
\pgfpathlineto{\pgfqpoint{2.318777in}{2.025764in}}%
\pgfpathlineto{\pgfqpoint{2.324213in}{2.027435in}}%
\pgfpathlineto{\pgfqpoint{2.329649in}{2.029079in}}%
\pgfpathlineto{\pgfqpoint{2.335085in}{2.030696in}}%
\pgfpathlineto{\pgfqpoint{2.340521in}{2.032288in}}%
\pgfpathlineto{\pgfqpoint{2.345956in}{2.033853in}}%
\pgfpathlineto{\pgfqpoint{2.351392in}{2.035394in}}%
\pgfpathlineto{\pgfqpoint{2.356828in}{2.036911in}}%
\pgfpathlineto{\pgfqpoint{2.362264in}{2.038404in}}%
\pgfpathlineto{\pgfqpoint{2.367700in}{2.039874in}}%
\pgfpathlineto{\pgfqpoint{2.373136in}{2.041321in}}%
\pgfpathlineto{\pgfqpoint{2.378572in}{2.042745in}}%
\pgfpathlineto{\pgfqpoint{2.384008in}{2.044148in}}%
\pgfpathlineto{\pgfqpoint{2.389443in}{2.045530in}}%
\pgfpathlineto{\pgfqpoint{2.394879in}{2.046891in}}%
\pgfpathlineto{\pgfqpoint{2.400315in}{2.048232in}}%
\pgfpathlineto{\pgfqpoint{2.405751in}{2.049553in}}%
\pgfpathlineto{\pgfqpoint{2.411187in}{2.050854in}}%
\pgfpathlineto{\pgfqpoint{2.416623in}{2.052136in}}%
\pgfpathlineto{\pgfqpoint{2.422059in}{2.053399in}}%
\pgfpathlineto{\pgfqpoint{2.427495in}{2.054645in}}%
\pgfpathlineto{\pgfqpoint{2.432930in}{2.055872in}}%
\pgfpathlineto{\pgfqpoint{2.438366in}{2.057081in}}%
\pgfpathlineto{\pgfqpoint{2.443802in}{2.058274in}}%
\pgfpathlineto{\pgfqpoint{2.449238in}{2.059449in}}%
\pgfpathlineto{\pgfqpoint{2.454674in}{2.060608in}}%
\pgfpathlineto{\pgfqpoint{2.460110in}{2.061751in}}%
\pgfpathlineto{\pgfqpoint{2.465546in}{2.062878in}}%
\pgfpathlineto{\pgfqpoint{2.470982in}{2.063990in}}%
\pgfpathlineto{\pgfqpoint{2.476417in}{2.065086in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{2.066167in}}%
\pgfpathlineto{\pgfqpoint{2.487289in}{2.067234in}}%
\pgfpathlineto{\pgfqpoint{2.492725in}{2.068286in}}%
\pgfpathlineto{\pgfqpoint{2.498161in}{2.069324in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{2.070348in}}%
\pgfpathlineto{\pgfqpoint{2.509033in}{2.071359in}}%
\pgfpathlineto{\pgfqpoint{2.514469in}{2.072357in}}%
\pgfpathlineto{\pgfqpoint{2.519904in}{2.073341in}}%
\pgfpathlineto{\pgfqpoint{2.525340in}{2.074313in}}%
\pgfpathlineto{\pgfqpoint{2.530776in}{2.075272in}}%
\pgfpathlineto{\pgfqpoint{2.536212in}{2.076218in}}%
\pgfpathlineto{\pgfqpoint{2.541648in}{2.077153in}}%
\pgfpathlineto{\pgfqpoint{2.547084in}{2.078076in}}%
\pgfpathlineto{\pgfqpoint{2.552520in}{2.078987in}}%
\pgfpathlineto{\pgfqpoint{2.557955in}{2.079886in}}%
\pgfpathlineto{\pgfqpoint{2.563391in}{2.080774in}}%
\pgfpathlineto{\pgfqpoint{2.568827in}{2.081652in}}%
\pgfpathlineto{\pgfqpoint{2.574263in}{2.082518in}}%
\pgfpathlineto{\pgfqpoint{2.579699in}{2.083374in}}%
\pgfpathlineto{\pgfqpoint{2.585135in}{2.084219in}}%
\pgfpathlineto{\pgfqpoint{2.590571in}{2.085054in}}%
\pgfpathlineto{\pgfqpoint{2.596007in}{2.085879in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{2.086694in}}%
\pgfpathlineto{\pgfqpoint{2.606878in}{2.087499in}}%
\pgfpathlineto{\pgfqpoint{2.612314in}{2.088294in}}%
\pgfpathlineto{\pgfqpoint{2.617750in}{2.089080in}}%
\pgfpathlineto{\pgfqpoint{2.623186in}{2.089857in}}%
\pgfpathlineto{\pgfqpoint{2.628622in}{2.090625in}}%
\pgfpathlineto{\pgfqpoint{2.634058in}{2.091384in}}%
\pgfpathlineto{\pgfqpoint{2.639494in}{2.092133in}}%
\pgfpathlineto{\pgfqpoint{2.644929in}{2.092875in}}%
\pgfpathlineto{\pgfqpoint{2.650365in}{2.093607in}}%
\pgfpathlineto{\pgfqpoint{2.655801in}{2.094332in}}%
\pgfpathlineto{\pgfqpoint{2.661237in}{2.095048in}}%
\pgfpathlineto{\pgfqpoint{2.666673in}{2.095756in}}%
\pgfpathlineto{\pgfqpoint{2.672109in}{2.096456in}}%
\pgfpathlineto{\pgfqpoint{2.677545in}{2.097148in}}%
\pgfpathlineto{\pgfqpoint{2.682981in}{2.097832in}}%
\pgfpathlineto{\pgfqpoint{2.688416in}{2.098509in}}%
\pgfpathlineto{\pgfqpoint{2.693852in}{2.099179in}}%
\pgfpathlineto{\pgfqpoint{2.699288in}{2.099841in}}%
\pgfpathlineto{\pgfqpoint{2.704724in}{2.100495in}}%
\pgfpathlineto{\pgfqpoint{2.710160in}{2.101143in}}%
\pgfpathlineto{\pgfqpoint{2.715596in}{2.101784in}}%
\pgfpathlineto{\pgfqpoint{2.721032in}{2.102417in}}%
\pgfpathlineto{\pgfqpoint{2.726468in}{2.103044in}}%
\pgfpathlineto{\pgfqpoint{2.731903in}{2.103664in}}%
\pgfpathlineto{\pgfqpoint{2.737339in}{2.104278in}}%
\pgfpathlineto{\pgfqpoint{2.742775in}{2.104885in}}%
\pgfpathlineto{\pgfqpoint{2.748211in}{2.105486in}}%
\pgfpathlineto{\pgfqpoint{2.753647in}{2.106080in}}%
\pgfpathlineto{\pgfqpoint{2.759083in}{2.106669in}}%
\pgfpathlineto{\pgfqpoint{2.764519in}{2.107251in}}%
\pgfpathlineto{\pgfqpoint{2.769954in}{2.107827in}}%
\pgfpathlineto{\pgfqpoint{2.775390in}{2.108397in}}%
\pgfpathlineto{\pgfqpoint{2.780826in}{2.108961in}}%
\pgfpathlineto{\pgfqpoint{2.786262in}{2.109520in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{2.110073in}}%
\pgfpathlineto{\pgfqpoint{2.797134in}{2.110620in}}%
\pgfpathlineto{\pgfqpoint{2.802570in}{2.111162in}}%
\pgfpathlineto{\pgfqpoint{2.808006in}{2.111698in}}%
\pgfpathlineto{\pgfqpoint{2.813441in}{2.112229in}}%
\pgfpathlineto{\pgfqpoint{2.818877in}{2.112755in}}%
\pgfpathlineto{\pgfqpoint{2.824313in}{2.113275in}}%
\pgfpathlineto{\pgfqpoint{2.829749in}{2.113791in}}%
\pgfpathlineto{\pgfqpoint{2.835185in}{2.114301in}}%
\pgfpathlineto{\pgfqpoint{2.840621in}{2.114806in}}%
\pgfpathlineto{\pgfqpoint{2.846057in}{2.115307in}}%
\pgfpathlineto{\pgfqpoint{2.851493in}{2.115802in}}%
\pgfpathlineto{\pgfqpoint{2.856928in}{2.116293in}}%
\pgfpathlineto{\pgfqpoint{2.862364in}{2.116779in}}%
\pgfpathlineto{\pgfqpoint{2.867800in}{2.117261in}}%
\pgfpathlineto{\pgfqpoint{2.873236in}{2.117738in}}%
\pgfpathlineto{\pgfqpoint{2.878672in}{2.118210in}}%
\pgfpathlineto{\pgfqpoint{2.884108in}{2.118678in}}%
\pgfpathlineto{\pgfqpoint{2.889544in}{2.119142in}}%
\pgfpathlineto{\pgfqpoint{2.894980in}{2.119601in}}%
\pgfpathlineto{\pgfqpoint{2.900415in}{2.120056in}}%
\pgfpathlineto{\pgfqpoint{2.905851in}{2.120506in}}%
\pgfpathlineto{\pgfqpoint{2.911287in}{2.120953in}}%
\pgfpathlineto{\pgfqpoint{2.916723in}{2.121395in}}%
\pgfpathlineto{\pgfqpoint{2.922159in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{2.927595in}{2.122268in}}%
\pgfpathlineto{\pgfqpoint{2.933031in}{2.122698in}}%
\pgfpathlineto{\pgfqpoint{2.938467in}{2.123125in}}%
\pgfpathlineto{\pgfqpoint{2.943902in}{2.123548in}}%
\pgfpathlineto{\pgfqpoint{2.949338in}{2.123966in}}%
\pgfpathlineto{\pgfqpoint{2.954774in}{2.124381in}}%
\pgfpathlineto{\pgfqpoint{2.960210in}{2.124793in}}%
\pgfpathlineto{\pgfqpoint{2.965646in}{2.125201in}}%
\pgfpathlineto{\pgfqpoint{2.971082in}{2.125605in}}%
\pgfpathlineto{\pgfqpoint{2.976518in}{2.126005in}}%
\pgfpathlineto{\pgfqpoint{2.981953in}{2.126402in}}%
\pgfpathlineto{\pgfqpoint{2.987389in}{2.126796in}}%
\pgfpathlineto{\pgfqpoint{2.992825in}{2.127186in}}%
\pgfpathlineto{\pgfqpoint{2.998261in}{2.127573in}}%
\pgfpathlineto{\pgfqpoint{3.003697in}{2.127956in}}%
\pgfpathlineto{\pgfqpoint{3.009133in}{2.128336in}}%
\pgfpathlineto{\pgfqpoint{3.014569in}{2.128713in}}%
\pgfpathlineto{\pgfqpoint{3.020005in}{2.129087in}}%
\pgfpathlineto{\pgfqpoint{3.025440in}{2.129457in}}%
\pgfpathlineto{\pgfqpoint{3.030876in}{2.129825in}}%
\pgfpathlineto{\pgfqpoint{3.036312in}{2.130189in}}%
\pgfpathlineto{\pgfqpoint{3.041748in}{2.130550in}}%
\pgfpathlineto{\pgfqpoint{3.047184in}{2.130908in}}%
\pgfpathlineto{\pgfqpoint{3.052620in}{2.131263in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.131616in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.126273in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.126273in}}%
\pgfpathlineto{\pgfqpoint{3.052620in}{2.125904in}}%
\pgfpathlineto{\pgfqpoint{3.047184in}{2.125531in}}%
\pgfpathlineto{\pgfqpoint{3.041748in}{2.125155in}}%
\pgfpathlineto{\pgfqpoint{3.036312in}{2.124776in}}%
\pgfpathlineto{\pgfqpoint{3.030876in}{2.124394in}}%
\pgfpathlineto{\pgfqpoint{3.025440in}{2.124008in}}%
\pgfpathlineto{\pgfqpoint{3.020005in}{2.123619in}}%
\pgfpathlineto{\pgfqpoint{3.014569in}{2.123227in}}%
\pgfpathlineto{\pgfqpoint{3.009133in}{2.122831in}}%
\pgfpathlineto{\pgfqpoint{3.003697in}{2.122432in}}%
\pgfpathlineto{\pgfqpoint{2.998261in}{2.122029in}}%
\pgfpathlineto{\pgfqpoint{2.992825in}{2.121623in}}%
\pgfpathlineto{\pgfqpoint{2.987389in}{2.121213in}}%
\pgfpathlineto{\pgfqpoint{2.981953in}{2.120800in}}%
\pgfpathlineto{\pgfqpoint{2.976518in}{2.120382in}}%
\pgfpathlineto{\pgfqpoint{2.971082in}{2.119961in}}%
\pgfpathlineto{\pgfqpoint{2.965646in}{2.119537in}}%
\pgfpathlineto{\pgfqpoint{2.960210in}{2.119108in}}%
\pgfpathlineto{\pgfqpoint{2.954774in}{2.118676in}}%
\pgfpathlineto{\pgfqpoint{2.949338in}{2.118239in}}%
\pgfpathlineto{\pgfqpoint{2.943902in}{2.117799in}}%
\pgfpathlineto{\pgfqpoint{2.938467in}{2.117354in}}%
\pgfpathlineto{\pgfqpoint{2.933031in}{2.116906in}}%
\pgfpathlineto{\pgfqpoint{2.927595in}{2.116453in}}%
\pgfpathlineto{\pgfqpoint{2.922159in}{2.115996in}}%
\pgfpathlineto{\pgfqpoint{2.916723in}{2.115535in}}%
\pgfpathlineto{\pgfqpoint{2.911287in}{2.115069in}}%
\pgfpathlineto{\pgfqpoint{2.905851in}{2.114599in}}%
\pgfpathlineto{\pgfqpoint{2.900415in}{2.114125in}}%
\pgfpathlineto{\pgfqpoint{2.894980in}{2.113646in}}%
\pgfpathlineto{\pgfqpoint{2.889544in}{2.113162in}}%
\pgfpathlineto{\pgfqpoint{2.884108in}{2.112674in}}%
\pgfpathlineto{\pgfqpoint{2.878672in}{2.112181in}}%
\pgfpathlineto{\pgfqpoint{2.873236in}{2.111684in}}%
\pgfpathlineto{\pgfqpoint{2.867800in}{2.111182in}}%
\pgfpathlineto{\pgfqpoint{2.862364in}{2.110674in}}%
\pgfpathlineto{\pgfqpoint{2.856928in}{2.110162in}}%
\pgfpathlineto{\pgfqpoint{2.851493in}{2.109645in}}%
\pgfpathlineto{\pgfqpoint{2.846057in}{2.109122in}}%
\pgfpathlineto{\pgfqpoint{2.840621in}{2.108595in}}%
\pgfpathlineto{\pgfqpoint{2.835185in}{2.108062in}}%
\pgfpathlineto{\pgfqpoint{2.829749in}{2.107524in}}%
\pgfpathlineto{\pgfqpoint{2.824313in}{2.106980in}}%
\pgfpathlineto{\pgfqpoint{2.818877in}{2.106431in}}%
\pgfpathlineto{\pgfqpoint{2.813441in}{2.105877in}}%
\pgfpathlineto{\pgfqpoint{2.808006in}{2.105316in}}%
\pgfpathlineto{\pgfqpoint{2.802570in}{2.104751in}}%
\pgfpathlineto{\pgfqpoint{2.797134in}{2.104179in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{2.103601in}}%
\pgfpathlineto{\pgfqpoint{2.786262in}{2.103017in}}%
\pgfpathlineto{\pgfqpoint{2.780826in}{2.102428in}}%
\pgfpathlineto{\pgfqpoint{2.775390in}{2.101832in}}%
\pgfpathlineto{\pgfqpoint{2.769954in}{2.101229in}}%
\pgfpathlineto{\pgfqpoint{2.764519in}{2.100621in}}%
\pgfpathlineto{\pgfqpoint{2.759083in}{2.100006in}}%
\pgfpathlineto{\pgfqpoint{2.753647in}{2.099384in}}%
\pgfpathlineto{\pgfqpoint{2.748211in}{2.098756in}}%
\pgfpathlineto{\pgfqpoint{2.742775in}{2.098121in}}%
\pgfpathlineto{\pgfqpoint{2.737339in}{2.097479in}}%
\pgfpathlineto{\pgfqpoint{2.731903in}{2.096830in}}%
\pgfpathlineto{\pgfqpoint{2.726468in}{2.096175in}}%
\pgfpathlineto{\pgfqpoint{2.721032in}{2.095511in}}%
\pgfpathlineto{\pgfqpoint{2.715596in}{2.094841in}}%
\pgfpathlineto{\pgfqpoint{2.710160in}{2.094163in}}%
\pgfpathlineto{\pgfqpoint{2.704724in}{2.093478in}}%
\pgfpathlineto{\pgfqpoint{2.699288in}{2.092785in}}%
\pgfpathlineto{\pgfqpoint{2.693852in}{2.092084in}}%
\pgfpathlineto{\pgfqpoint{2.688416in}{2.091375in}}%
\pgfpathlineto{\pgfqpoint{2.682981in}{2.090658in}}%
\pgfpathlineto{\pgfqpoint{2.677545in}{2.089933in}}%
\pgfpathlineto{\pgfqpoint{2.672109in}{2.089200in}}%
\pgfpathlineto{\pgfqpoint{2.666673in}{2.088458in}}%
\pgfpathlineto{\pgfqpoint{2.661237in}{2.087708in}}%
\pgfpathlineto{\pgfqpoint{2.655801in}{2.086949in}}%
\pgfpathlineto{\pgfqpoint{2.650365in}{2.086181in}}%
\pgfpathlineto{\pgfqpoint{2.644929in}{2.085404in}}%
\pgfpathlineto{\pgfqpoint{2.639494in}{2.084617in}}%
\pgfpathlineto{\pgfqpoint{2.634058in}{2.083822in}}%
\pgfpathlineto{\pgfqpoint{2.628622in}{2.083017in}}%
\pgfpathlineto{\pgfqpoint{2.623186in}{2.082202in}}%
\pgfpathlineto{\pgfqpoint{2.617750in}{2.081377in}}%
\pgfpathlineto{\pgfqpoint{2.612314in}{2.080543in}}%
\pgfpathlineto{\pgfqpoint{2.606878in}{2.079698in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{2.078843in}}%
\pgfpathlineto{\pgfqpoint{2.596007in}{2.077977in}}%
\pgfpathlineto{\pgfqpoint{2.590571in}{2.077101in}}%
\pgfpathlineto{\pgfqpoint{2.585135in}{2.076213in}}%
\pgfpathlineto{\pgfqpoint{2.579699in}{2.075315in}}%
\pgfpathlineto{\pgfqpoint{2.574263in}{2.074405in}}%
\pgfpathlineto{\pgfqpoint{2.568827in}{2.073483in}}%
\pgfpathlineto{\pgfqpoint{2.563391in}{2.072550in}}%
\pgfpathlineto{\pgfqpoint{2.557955in}{2.071605in}}%
\pgfpathlineto{\pgfqpoint{2.552520in}{2.070648in}}%
\pgfpathlineto{\pgfqpoint{2.547084in}{2.069678in}}%
\pgfpathlineto{\pgfqpoint{2.541648in}{2.068695in}}%
\pgfpathlineto{\pgfqpoint{2.536212in}{2.067700in}}%
\pgfpathlineto{\pgfqpoint{2.530776in}{2.066692in}}%
\pgfpathlineto{\pgfqpoint{2.525340in}{2.065670in}}%
\pgfpathlineto{\pgfqpoint{2.519904in}{2.064634in}}%
\pgfpathlineto{\pgfqpoint{2.514469in}{2.063585in}}%
\pgfpathlineto{\pgfqpoint{2.509033in}{2.062521in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{2.061443in}}%
\pgfpathlineto{\pgfqpoint{2.498161in}{2.060350in}}%
\pgfpathlineto{\pgfqpoint{2.492725in}{2.059243in}}%
\pgfpathlineto{\pgfqpoint{2.487289in}{2.058119in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{2.056981in}}%
\pgfpathlineto{\pgfqpoint{2.476417in}{2.055826in}}%
\pgfpathlineto{\pgfqpoint{2.470982in}{2.054655in}}%
\pgfpathlineto{\pgfqpoint{2.465546in}{2.053467in}}%
\pgfpathlineto{\pgfqpoint{2.460110in}{2.052263in}}%
\pgfpathlineto{\pgfqpoint{2.454674in}{2.051041in}}%
\pgfpathlineto{\pgfqpoint{2.449238in}{2.049802in}}%
\pgfpathlineto{\pgfqpoint{2.443802in}{2.048544in}}%
\pgfpathlineto{\pgfqpoint{2.438366in}{2.047268in}}%
\pgfpathlineto{\pgfqpoint{2.432930in}{2.045974in}}%
\pgfpathlineto{\pgfqpoint{2.427495in}{2.044660in}}%
\pgfpathlineto{\pgfqpoint{2.422059in}{2.043326in}}%
\pgfpathlineto{\pgfqpoint{2.416623in}{2.041973in}}%
\pgfpathlineto{\pgfqpoint{2.411187in}{2.040599in}}%
\pgfpathlineto{\pgfqpoint{2.405751in}{2.039205in}}%
\pgfpathlineto{\pgfqpoint{2.400315in}{2.037789in}}%
\pgfpathlineto{\pgfqpoint{2.394879in}{2.036351in}}%
\pgfpathlineto{\pgfqpoint{2.389443in}{2.034891in}}%
\pgfpathlineto{\pgfqpoint{2.384008in}{2.033408in}}%
\pgfpathlineto{\pgfqpoint{2.378572in}{2.031902in}}%
\pgfpathlineto{\pgfqpoint{2.373136in}{2.030372in}}%
\pgfpathlineto{\pgfqpoint{2.367700in}{2.028817in}}%
\pgfpathlineto{\pgfqpoint{2.362264in}{2.027238in}}%
\pgfpathlineto{\pgfqpoint{2.356828in}{2.025634in}}%
\pgfpathlineto{\pgfqpoint{2.351392in}{2.024003in}}%
\pgfpathlineto{\pgfqpoint{2.345956in}{2.022346in}}%
\pgfpathlineto{\pgfqpoint{2.340521in}{2.020661in}}%
\pgfpathlineto{\pgfqpoint{2.335085in}{2.018948in}}%
\pgfpathlineto{\pgfqpoint{2.329649in}{2.017207in}}%
\pgfpathlineto{\pgfqpoint{2.324213in}{2.015437in}}%
\pgfpathlineto{\pgfqpoint{2.318777in}{2.013637in}}%
\pgfpathlineto{\pgfqpoint{2.313341in}{2.011806in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{2.009943in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{2.008049in}}%
\pgfpathlineto{\pgfqpoint{2.297034in}{2.006121in}}%
\pgfpathlineto{\pgfqpoint{2.291598in}{2.004160in}}%
\pgfpathlineto{\pgfqpoint{2.286162in}{2.002164in}}%
\pgfpathlineto{\pgfqpoint{2.280726in}{2.000132in}}%
\pgfpathlineto{\pgfqpoint{2.275290in}{1.998064in}}%
\pgfpathlineto{\pgfqpoint{2.269854in}{1.995959in}}%
\pgfpathlineto{\pgfqpoint{2.264418in}{1.993816in}}%
\pgfpathlineto{\pgfqpoint{2.258983in}{1.991633in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{1.989410in}}%
\pgfpathlineto{\pgfqpoint{2.248111in}{1.987146in}}%
\pgfpathlineto{\pgfqpoint{2.242675in}{1.984840in}}%
\pgfpathlineto{\pgfqpoint{2.237239in}{1.982490in}}%
\pgfpathlineto{\pgfqpoint{2.231803in}{1.980095in}}%
\pgfpathlineto{\pgfqpoint{2.226367in}{1.977654in}}%
\pgfpathlineto{\pgfqpoint{2.220931in}{1.975167in}}%
\pgfpathlineto{\pgfqpoint{2.215496in}{1.972631in}}%
\pgfpathlineto{\pgfqpoint{2.210060in}{1.970046in}}%
\pgfpathlineto{\pgfqpoint{2.204624in}{1.967410in}}%
\pgfpathlineto{\pgfqpoint{2.199188in}{1.964721in}}%
\pgfpathlineto{\pgfqpoint{2.193752in}{1.961979in}}%
\pgfpathlineto{\pgfqpoint{2.188316in}{1.959181in}}%
\pgfpathlineto{\pgfqpoint{2.182880in}{1.956326in}}%
\pgfpathlineto{\pgfqpoint{2.177444in}{1.953414in}}%
\pgfpathlineto{\pgfqpoint{2.172009in}{1.950441in}}%
\pgfpathlineto{\pgfqpoint{2.166573in}{1.947406in}}%
\pgfpathlineto{\pgfqpoint{2.161137in}{1.944308in}}%
\pgfpathlineto{\pgfqpoint{2.155701in}{1.941145in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.937914in}}%
\pgfpathlineto{\pgfqpoint{2.144829in}{1.934615in}}%
\pgfpathlineto{\pgfqpoint{2.139393in}{1.931244in}}%
\pgfpathlineto{\pgfqpoint{2.133957in}{1.927800in}}%
\pgfpathlineto{\pgfqpoint{2.128522in}{1.924281in}}%
\pgfpathlineto{\pgfqpoint{2.123086in}{1.920684in}}%
\pgfpathlineto{\pgfqpoint{2.117650in}{1.917008in}}%
\pgfpathlineto{\pgfqpoint{2.112214in}{1.913249in}}%
\pgfpathlineto{\pgfqpoint{2.106778in}{1.909406in}}%
\pgfpathlineto{\pgfqpoint{2.101342in}{1.905475in}}%
\pgfpathlineto{\pgfqpoint{2.095906in}{1.901455in}}%
\pgfpathlineto{\pgfqpoint{2.090471in}{1.897343in}}%
\pgfpathlineto{\pgfqpoint{2.085035in}{1.893135in}}%
\pgfpathlineto{\pgfqpoint{2.079599in}{1.888829in}}%
\pgfpathlineto{\pgfqpoint{2.074163in}{1.884423in}}%
\pgfpathlineto{\pgfqpoint{2.068727in}{1.879912in}}%
\pgfpathlineto{\pgfqpoint{2.063291in}{1.875294in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{1.870566in}}%
\pgfpathlineto{\pgfqpoint{2.052419in}{1.865724in}}%
\pgfpathlineto{\pgfqpoint{2.046984in}{1.860765in}}%
\pgfpathlineto{\pgfqpoint{2.041548in}{1.855685in}}%
\pgfpathlineto{\pgfqpoint{2.036112in}{1.850481in}}%
\pgfpathlineto{\pgfqpoint{2.030676in}{1.845149in}}%
\pgfpathlineto{\pgfqpoint{2.025240in}{1.839685in}}%
\pgfpathlineto{\pgfqpoint{2.019804in}{1.834085in}}%
\pgfpathlineto{\pgfqpoint{2.014368in}{1.828345in}}%
\pgfpathlineto{\pgfqpoint{2.008932in}{1.822462in}}%
\pgfpathlineto{\pgfqpoint{2.003497in}{1.816430in}}%
\pgfpathlineto{\pgfqpoint{1.998061in}{1.810246in}}%
\pgfpathlineto{\pgfqpoint{1.992625in}{1.803905in}}%
\pgfpathlineto{\pgfqpoint{1.987189in}{1.797403in}}%
\pgfpathlineto{\pgfqpoint{1.981753in}{1.790735in}}%
\pgfpathlineto{\pgfqpoint{1.976317in}{1.783896in}}%
\pgfpathlineto{\pgfqpoint{1.970881in}{1.776883in}}%
\pgfpathlineto{\pgfqpoint{1.965445in}{1.769690in}}%
\pgfpathlineto{\pgfqpoint{1.960010in}{1.762313in}}%
\pgfpathlineto{\pgfqpoint{1.954574in}{1.754747in}}%
\pgfpathlineto{\pgfqpoint{1.949138in}{1.746988in}}%
\pgfpathlineto{\pgfqpoint{1.943702in}{1.739030in}}%
\pgfpathlineto{\pgfqpoint{1.938266in}{1.730869in}}%
\pgfpathlineto{\pgfqpoint{1.932830in}{1.722501in}}%
\pgfpathlineto{\pgfqpoint{1.927394in}{1.713921in}}%
\pgfpathlineto{\pgfqpoint{1.921959in}{1.705125in}}%
\pgfpathlineto{\pgfqpoint{1.916523in}{1.696109in}}%
\pgfpathlineto{\pgfqpoint{1.911087in}{1.686869in}}%
\pgfpathlineto{\pgfqpoint{1.905651in}{1.677402in}}%
\pgfpathlineto{\pgfqpoint{1.900215in}{1.667704in}}%
\pgfpathlineto{\pgfqpoint{1.894779in}{1.657772in}}%
\pgfpathlineto{\pgfqpoint{1.889343in}{1.647604in}}%
\pgfpathlineto{\pgfqpoint{1.883907in}{1.637197in}}%
\pgfpathlineto{\pgfqpoint{1.878472in}{1.626551in}}%
\pgfpathlineto{\pgfqpoint{1.873036in}{1.615663in}}%
\pgfpathlineto{\pgfqpoint{1.867600in}{1.604534in}}%
\pgfpathlineto{\pgfqpoint{1.862164in}{1.593164in}}%
\pgfpathlineto{\pgfqpoint{1.856728in}{1.581554in}}%
\pgfpathlineto{\pgfqpoint{1.851292in}{1.569706in}}%
\pgfpathlineto{\pgfqpoint{1.845856in}{1.557623in}}%
\pgfpathlineto{\pgfqpoint{1.840420in}{1.545307in}}%
\pgfpathlineto{\pgfqpoint{1.834985in}{1.532765in}}%
\pgfpathlineto{\pgfqpoint{1.829549in}{1.520001in}}%
\pgfpathlineto{\pgfqpoint{1.824113in}{1.507022in}}%
\pgfpathlineto{\pgfqpoint{1.818677in}{1.493835in}}%
\pgfpathlineto{\pgfqpoint{1.813241in}{1.480451in}}%
\pgfpathlineto{\pgfqpoint{1.807805in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{1.802369in}{1.453128in}}%
\pgfpathlineto{\pgfqpoint{1.796933in}{1.439213in}}%
\pgfpathlineto{\pgfqpoint{1.791498in}{1.425146in}}%
\pgfpathlineto{\pgfqpoint{1.786062in}{1.410941in}}%
\pgfpathlineto{\pgfqpoint{1.780626in}{1.396614in}}%
\pgfpathlineto{\pgfqpoint{1.775190in}{1.382180in}}%
\pgfpathlineto{\pgfqpoint{1.769754in}{1.367657in}}%
\pgfpathlineto{\pgfqpoint{1.764318in}{1.353062in}}%
\pgfpathlineto{\pgfqpoint{1.758882in}{1.338412in}}%
\pgfpathlineto{\pgfqpoint{1.753446in}{1.323726in}}%
\pgfpathlineto{\pgfqpoint{1.748011in}{1.309024in}}%
\pgfpathlineto{\pgfqpoint{1.742575in}{1.294323in}}%
\pgfpathlineto{\pgfqpoint{1.737139in}{1.279642in}}%
\pgfpathlineto{\pgfqpoint{1.731703in}{1.265000in}}%
\pgfpathlineto{\pgfqpoint{1.726267in}{1.250416in}}%
\pgfpathlineto{\pgfqpoint{1.720831in}{1.235907in}}%
\pgfpathlineto{\pgfqpoint{1.715395in}{1.221491in}}%
\pgfpathlineto{\pgfqpoint{1.709960in}{1.207184in}}%
\pgfpathlineto{\pgfqpoint{1.704524in}{1.193003in}}%
\pgfpathlineto{\pgfqpoint{1.699088in}{1.178961in}}%
\pgfpathlineto{\pgfqpoint{1.693652in}{1.165074in}}%
\pgfpathlineto{\pgfqpoint{1.688216in}{1.151354in}}%
\pgfpathlineto{\pgfqpoint{1.682780in}{1.137814in}}%
\pgfpathlineto{\pgfqpoint{1.677344in}{1.124463in}}%
\pgfpathlineto{\pgfqpoint{1.671908in}{1.111313in}}%
\pgfpathlineto{\pgfqpoint{1.666473in}{1.098371in}}%
\pgfpathlineto{\pgfqpoint{1.661037in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{1.655601in}{1.073143in}}%
\pgfpathlineto{\pgfqpoint{1.650165in}{1.060868in}}%
\pgfpathlineto{\pgfqpoint{1.644729in}{1.048826in}}%
\pgfpathlineto{\pgfqpoint{1.639293in}{1.037020in}}%
\pgfpathlineto{\pgfqpoint{1.633857in}{1.025453in}}%
\pgfpathlineto{\pgfqpoint{1.628421in}{1.014126in}}%
\pgfpathlineto{\pgfqpoint{1.622986in}{1.003040in}}%
\pgfpathlineto{\pgfqpoint{1.617550in}{0.992196in}}%
\pgfpathlineto{\pgfqpoint{1.612114in}{0.981592in}}%
\pgfpathlineto{\pgfqpoint{1.606678in}{0.971229in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{0.961104in}}%
\pgfpathlineto{\pgfqpoint{1.595806in}{0.951214in}}%
\pgfpathlineto{\pgfqpoint{1.590370in}{0.941558in}}%
\pgfpathlineto{\pgfqpoint{1.584934in}{0.932133in}}%
\pgfpathlineto{\pgfqpoint{1.579499in}{0.922934in}}%
\pgfpathlineto{\pgfqpoint{1.574063in}{0.913959in}}%
\pgfpathlineto{\pgfqpoint{1.568627in}{0.905203in}}%
\pgfpathlineto{\pgfqpoint{1.563191in}{0.896663in}}%
\pgfpathlineto{\pgfqpoint{1.557755in}{0.888334in}}%
\pgfpathlineto{\pgfqpoint{1.552319in}{0.880212in}}%
\pgfpathlineto{\pgfqpoint{1.546883in}{0.872292in}}%
\pgfpathlineto{\pgfqpoint{1.541447in}{0.864569in}}%
\pgfpathlineto{\pgfqpoint{1.536012in}{0.857040in}}%
\pgfpathlineto{\pgfqpoint{1.530576in}{0.849699in}}%
\pgfpathlineto{\pgfqpoint{1.525140in}{0.842542in}}%
\pgfpathlineto{\pgfqpoint{1.519704in}{0.835564in}}%
\pgfpathlineto{\pgfqpoint{1.514268in}{0.828760in}}%
\pgfpathlineto{\pgfqpoint{1.508832in}{0.822126in}}%
\pgfpathlineto{\pgfqpoint{1.503396in}{0.815658in}}%
\pgfpathlineto{\pgfqpoint{1.497961in}{0.809350in}}%
\pgfpathlineto{\pgfqpoint{1.492525in}{0.803198in}}%
\pgfpathlineto{\pgfqpoint{1.487089in}{0.797199in}}%
\pgfpathlineto{\pgfqpoint{1.481653in}{0.791347in}}%
\pgfpathlineto{\pgfqpoint{1.476217in}{0.785639in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{0.780070in}}%
\pgfpathlineto{\pgfqpoint{1.465345in}{0.774636in}}%
\pgfpathlineto{\pgfqpoint{1.459909in}{0.769334in}}%
\pgfpathlineto{\pgfqpoint{1.454474in}{0.764160in}}%
\pgfpathlineto{\pgfqpoint{1.449038in}{0.759110in}}%
\pgfpathlineto{\pgfqpoint{1.443602in}{0.754181in}}%
\pgfpathlineto{\pgfqpoint{1.438166in}{0.749368in}}%
\pgfpathlineto{\pgfqpoint{1.432730in}{0.744669in}}%
\pgfpathlineto{\pgfqpoint{1.427294in}{0.740080in}}%
\pgfpathlineto{\pgfqpoint{1.421858in}{0.735598in}}%
\pgfpathlineto{\pgfqpoint{1.416422in}{0.731219in}}%
\pgfpathlineto{\pgfqpoint{1.410987in}{0.726942in}}%
\pgfpathlineto{\pgfqpoint{1.405551in}{0.722763in}}%
\pgfpathlineto{\pgfqpoint{1.400115in}{0.718678in}}%
\pgfpathlineto{\pgfqpoint{1.394679in}{0.714686in}}%
\pgfpathlineto{\pgfqpoint{1.389243in}{0.710784in}}%
\pgfpathlineto{\pgfqpoint{1.383807in}{0.706968in}}%
\pgfpathlineto{\pgfqpoint{1.378371in}{0.703237in}}%
\pgfpathlineto{\pgfqpoint{1.372935in}{0.699588in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{0.696019in}}%
\pgfpathlineto{\pgfqpoint{1.362064in}{0.692528in}}%
\pgfpathlineto{\pgfqpoint{1.356628in}{0.689112in}}%
\pgfpathlineto{\pgfqpoint{1.351192in}{0.685769in}}%
\pgfpathlineto{\pgfqpoint{1.345756in}{0.682497in}}%
\pgfpathlineto{\pgfqpoint{1.340320in}{0.679294in}}%
\pgfpathlineto{\pgfqpoint{1.334884in}{0.676159in}}%
\pgfpathlineto{\pgfqpoint{1.329448in}{0.673089in}}%
\pgfpathlineto{\pgfqpoint{1.324013in}{0.670082in}}%
\pgfpathlineto{\pgfqpoint{1.318577in}{0.667137in}}%
\pgfpathlineto{\pgfqpoint{1.313141in}{0.664252in}}%
\pgfpathlineto{\pgfqpoint{1.307705in}{0.661426in}}%
\pgfpathlineto{\pgfqpoint{1.302269in}{0.658657in}}%
\pgfpathlineto{\pgfqpoint{1.296833in}{0.655943in}}%
\pgfpathlineto{\pgfqpoint{1.291397in}{0.653283in}}%
\pgfpathlineto{\pgfqpoint{1.285962in}{0.650676in}}%
\pgfpathlineto{\pgfqpoint{1.280526in}{0.648119in}}%
\pgfpathlineto{\pgfqpoint{1.275090in}{0.645613in}}%
\pgfpathlineto{\pgfqpoint{1.269654in}{0.643154in}}%
\pgfpathlineto{\pgfqpoint{1.264218in}{0.640743in}}%
\pgfpathlineto{\pgfqpoint{1.258782in}{0.638378in}}%
\pgfpathlineto{\pgfqpoint{1.253346in}{0.636058in}}%
\pgfpathlineto{\pgfqpoint{1.247910in}{0.633781in}}%
\pgfpathlineto{\pgfqpoint{1.242475in}{0.631547in}}%
\pgfpathlineto{\pgfqpoint{1.237039in}{0.629355in}}%
\pgfpathlineto{\pgfqpoint{1.231603in}{0.627203in}}%
\pgfpathlineto{\pgfqpoint{1.226167in}{0.625090in}}%
\pgfpathlineto{\pgfqpoint{1.220731in}{0.623016in}}%
\pgfpathlineto{\pgfqpoint{1.215295in}{0.620979in}}%
\pgfpathlineto{\pgfqpoint{1.209859in}{0.618979in}}%
\pgfpathlineto{\pgfqpoint{1.204423in}{0.617015in}}%
\pgfpathlineto{\pgfqpoint{1.198988in}{0.615085in}}%
\pgfpathlineto{\pgfqpoint{1.193552in}{0.613190in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{0.611327in}}%
\pgfpathlineto{\pgfqpoint{1.182680in}{0.609498in}}%
\pgfpathlineto{\pgfqpoint{1.177244in}{0.607700in}}%
\pgfpathlineto{\pgfqpoint{1.171808in}{0.605932in}}%
\pgfpathlineto{\pgfqpoint{1.166372in}{0.604195in}}%
\pgfpathlineto{\pgfqpoint{1.160936in}{0.602488in}}%
\pgfpathlineto{\pgfqpoint{1.155501in}{0.600809in}}%
\pgfpathlineto{\pgfqpoint{1.150065in}{0.599159in}}%
\pgfpathlineto{\pgfqpoint{1.144629in}{0.597536in}}%
\pgfpathlineto{\pgfqpoint{1.139193in}{0.595940in}}%
\pgfpathlineto{\pgfqpoint{1.133757in}{0.594371in}}%
\pgfpathlineto{\pgfqpoint{1.128321in}{0.592827in}}%
\pgfpathlineto{\pgfqpoint{1.122885in}{0.591309in}}%
\pgfpathlineto{\pgfqpoint{1.117449in}{0.589815in}}%
\pgfpathlineto{\pgfqpoint{1.112014in}{0.588345in}}%
\pgfpathlineto{\pgfqpoint{1.106578in}{0.586899in}}%
\pgfpathlineto{\pgfqpoint{1.101142in}{0.585476in}}%
\pgfpathlineto{\pgfqpoint{1.095706in}{0.584075in}}%
\pgfpathlineto{\pgfqpoint{1.090270in}{0.582697in}}%
\pgfpathlineto{\pgfqpoint{1.084834in}{0.581340in}}%
\pgfpathlineto{\pgfqpoint{1.079398in}{0.580005in}}%
\pgfpathlineto{\pgfqpoint{1.073963in}{0.578690in}}%
\pgfpathlineto{\pgfqpoint{1.068527in}{0.577396in}}%
\pgfpathlineto{\pgfqpoint{1.063091in}{0.576121in}}%
\pgfpathlineto{\pgfqpoint{1.057655in}{0.574867in}}%
\pgfpathlineto{\pgfqpoint{1.052219in}{0.573631in}}%
\pgfpathlineto{\pgfqpoint{1.046783in}{0.572414in}}%
\pgfpathlineto{\pgfqpoint{1.041347in}{0.571215in}}%
\pgfpathlineto{\pgfqpoint{1.035911in}{0.570035in}}%
\pgfpathlineto{\pgfqpoint{1.030476in}{0.568872in}}%
\pgfpathlineto{\pgfqpoint{1.025040in}{0.567726in}}%
\pgfpathlineto{\pgfqpoint{1.019604in}{0.566597in}}%
\pgfpathlineto{\pgfqpoint{1.014168in}{0.565485in}}%
\pgfpathlineto{\pgfqpoint{1.008732in}{0.564390in}}%
\pgfpathlineto{\pgfqpoint{1.003296in}{0.563310in}}%
\pgfpathlineto{\pgfqpoint{0.997860in}{0.562246in}}%
\pgfpathlineto{\pgfqpoint{0.992424in}{0.561198in}}%
\pgfpathlineto{\pgfqpoint{0.986989in}{0.560165in}}%
\pgfpathlineto{\pgfqpoint{0.981553in}{0.559146in}}%
\pgfpathlineto{\pgfqpoint{0.976117in}{0.558143in}}%
\pgfpathlineto{\pgfqpoint{0.970681in}{0.557153in}}%
\pgfpathlineto{\pgfqpoint{0.965245in}{0.556178in}}%
\pgfpathlineto{\pgfqpoint{0.959809in}{0.555216in}}%
\pgfpathlineto{\pgfqpoint{0.954373in}{0.554268in}}%
\pgfpathlineto{\pgfqpoint{0.948937in}{0.553334in}}%
\pgfpathlineto{\pgfqpoint{0.943502in}{0.552412in}}%
\pgfpathlineto{\pgfqpoint{0.938066in}{0.551504in}}%
\pgfpathlineto{\pgfqpoint{0.932630in}{0.550608in}}%
\pgfpathlineto{\pgfqpoint{0.927194in}{0.549725in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.548853in}}%
\pgfpathlineto{\pgfqpoint{0.916322in}{0.547994in}}%
\pgfpathlineto{\pgfqpoint{0.910886in}{0.547147in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.546311in}}%
\pgfpathlineto{\pgfqpoint{0.900015in}{0.545487in}}%
\pgfpathlineto{\pgfqpoint{0.894579in}{0.544674in}}%
\pgfpathlineto{\pgfqpoint{0.889143in}{0.543872in}}%
\pgfpathlineto{\pgfqpoint{0.883707in}{0.543081in}}%
\pgfpathlineto{\pgfqpoint{0.878271in}{0.542301in}}%
\pgfpathlineto{\pgfqpoint{0.872835in}{0.541531in}}%
\pgfpathlineto{\pgfqpoint{0.867399in}{0.540772in}}%
\pgfpathlineto{\pgfqpoint{0.861964in}{0.540023in}}%
\pgfpathlineto{\pgfqpoint{0.856528in}{0.539284in}}%
\pgfpathlineto{\pgfqpoint{0.851092in}{0.538555in}}%
\pgfpathlineto{\pgfqpoint{0.845656in}{0.537835in}}%
\pgfpathlineto{\pgfqpoint{0.840220in}{0.537126in}}%
\pgfpathlineto{\pgfqpoint{0.834784in}{0.536425in}}%
\pgfpathlineto{\pgfqpoint{0.829348in}{0.535734in}}%
\pgfpathlineto{\pgfqpoint{0.823912in}{0.535053in}}%
\pgfpathlineto{\pgfqpoint{0.818477in}{0.534380in}}%
\pgfpathlineto{\pgfqpoint{0.813041in}{0.533717in}}%
\pgfpathlineto{\pgfqpoint{0.807605in}{0.533062in}}%
\pgfpathlineto{\pgfqpoint{0.802169in}{0.532416in}}%
\pgfpathlineto{\pgfqpoint{0.796733in}{0.531778in}}%
\pgfpathlineto{\pgfqpoint{0.791297in}{0.531149in}}%
\pgfpathlineto{\pgfqpoint{0.785861in}{0.530528in}}%
\pgfpathlineto{\pgfqpoint{0.780425in}{0.529916in}}%
\pgfpathlineto{\pgfqpoint{0.774990in}{0.529312in}}%
\pgfpathlineto{\pgfqpoint{0.769554in}{0.528715in}}%
\pgfpathlineto{\pgfqpoint{0.764118in}{0.528127in}}%
\pgfpathlineto{\pgfqpoint{0.758682in}{0.527546in}}%
\pgfpathlineto{\pgfqpoint{0.753246in}{0.526973in}}%
\pgfpathlineto{\pgfqpoint{0.747810in}{0.526408in}}%
\pgfpathlineto{\pgfqpoint{0.742374in}{0.525850in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.525300in}}%
\pgfpathlineto{\pgfqpoint{0.731503in}{0.524757in}}%
\pgfpathlineto{\pgfqpoint{0.726067in}{0.524222in}}%
\pgfpathlineto{\pgfqpoint{0.720631in}{0.523693in}}%
\pgfpathlineto{\pgfqpoint{0.715195in}{0.523172in}}%
\pgfpathlineto{\pgfqpoint{0.709759in}{0.522658in}}%
\pgfpathlineto{\pgfqpoint{0.704323in}{0.522150in}}%
\pgfpathlineto{\pgfqpoint{0.698887in}{0.521650in}}%
\pgfpathlineto{\pgfqpoint{0.693451in}{0.521156in}}%
\pgfpathlineto{\pgfqpoint{0.688016in}{0.520669in}}%
\pgfpathlineto{\pgfqpoint{0.682580in}{0.520189in}}%
\pgfpathlineto{\pgfqpoint{0.677144in}{0.519715in}}%
\pgfpathlineto{\pgfqpoint{0.671708in}{0.519248in}}%
\pgfpathlineto{\pgfqpoint{0.666272in}{0.518788in}}%
\pgfpathlineto{\pgfqpoint{0.660836in}{0.518333in}}%
\pgfpathlineto{\pgfqpoint{0.655400in}{0.517886in}}%
\pgfpathlineto{\pgfqpoint{0.649965in}{0.517444in}}%
\pgfpathlineto{\pgfqpoint{0.644529in}{0.517009in}}%
\pgfpathlineto{\pgfqpoint{0.639093in}{0.516580in}}%
\pgfpathlineto{\pgfqpoint{0.633657in}{0.516157in}}%
\pgfpathlineto{\pgfqpoint{0.628221in}{0.515740in}}%
\pgfpathlineto{\pgfqpoint{0.622785in}{0.515329in}}%
\pgfpathlineto{\pgfqpoint{0.617349in}{0.514925in}}%
\pgfpathlineto{\pgfqpoint{0.611913in}{0.514526in}}%
\pgfpathlineto{\pgfqpoint{0.606478in}{0.514133in}}%
\pgfpathlineto{\pgfqpoint{0.601042in}{0.513746in}}%
\pgfpathlineto{\pgfqpoint{0.595606in}{0.513365in}}%
\pgfpathlineto{\pgfqpoint{0.590170in}{0.512990in}}%
\pgfpathlineto{\pgfqpoint{0.584734in}{0.512621in}}%
\pgfpathlineto{\pgfqpoint{0.579298in}{0.512257in}}%
\pgfpathlineto{\pgfqpoint{0.573862in}{0.511900in}}%
\pgfpathlineto{\pgfqpoint{0.568426in}{0.511548in}}%
\pgfpathlineto{\pgfqpoint{0.562991in}{0.511201in}}%
\pgfpathlineto{\pgfqpoint{0.557555in}{0.510861in}}%
\pgfpathlineto{\pgfqpoint{0.552119in}{0.510526in}}%
\pgfpathlineto{\pgfqpoint{0.546683in}{0.510197in}}%
\pgfpathlineto{\pgfqpoint{0.541247in}{0.509874in}}%
\pgfpathlineto{\pgfqpoint{0.535811in}{0.509556in}}%
\pgfpathlineto{\pgfqpoint{0.530375in}{0.509244in}}%
\pgfpathlineto{\pgfqpoint{0.524939in}{0.508938in}}%
\pgfpathlineto{\pgfqpoint{0.519504in}{0.508637in}}%
\pgfpathlineto{\pgfqpoint{0.514068in}{0.508342in}}%
\pgfpathlineto{\pgfqpoint{0.508632in}{0.508053in}}%
\pgfpathlineto{\pgfqpoint{0.503196in}{0.507769in}}%
\pgfpathlineto{\pgfqpoint{0.497760in}{0.507492in}}%
\pgfpathlineto{\pgfqpoint{0.492324in}{0.507220in}}%
\pgfpathlineto{\pgfqpoint{0.486888in}{0.506954in}}%
\pgfpathlineto{\pgfqpoint{0.481452in}{0.506693in}}%
\pgfpathlineto{\pgfqpoint{0.476017in}{0.506439in}}%
\pgfpathlineto{\pgfqpoint{0.470581in}{0.506191in}}%
\pgfpathlineto{\pgfqpoint{0.465145in}{0.505949in}}%
\pgfpathlineto{\pgfqpoint{0.459709in}{0.505712in}}%
\pgfpathlineto{\pgfqpoint{0.454273in}{0.505482in}}%
\pgfpathlineto{\pgfqpoint{0.448837in}{0.505258in}}%
\pgfpathlineto{\pgfqpoint{0.443401in}{0.505041in}}%
\pgfpathlineto{\pgfqpoint{0.437966in}{0.504830in}}%
\pgfpathlineto{\pgfqpoint{0.432530in}{0.504626in}}%
\pgfpathlineto{\pgfqpoint{0.427094in}{0.504428in}}%
\pgfpathlineto{\pgfqpoint{0.421658in}{0.504237in}}%
\pgfpathlineto{\pgfqpoint{0.416222in}{0.504053in}}%
\pgfpathlineto{\pgfqpoint{0.410786in}{0.503877in}}%
\pgfpathlineto{\pgfqpoint{0.405350in}{0.503708in}}%
\pgfpathlineto{\pgfqpoint{0.399914in}{0.503547in}}%
\pgfpathlineto{\pgfqpoint{0.394479in}{0.503394in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{0.503249in}}%
\pgfpathlineto{\pgfqpoint{0.383607in}{0.503113in}}%
\pgfpathlineto{\pgfqpoint{0.378171in}{0.502987in}}%
\pgfpathlineto{\pgfqpoint{0.372735in}{0.502871in}}%
\pgfpathlineto{\pgfqpoint{0.367299in}{0.502766in}}%
\pgfpathlineto{\pgfqpoint{0.361863in}{0.502674in}}%
\pgfpathlineto{\pgfqpoint{0.356427in}{0.502596in}}%
\pgfpathlineto{\pgfqpoint{0.350992in}{0.502535in}}%
\pgfpathlineto{\pgfqpoint{0.345556in}{0.502500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345556in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.882353,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.882353,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345556in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{0.345556in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{0.350992in}{0.502537in}}%
\pgfpathlineto{\pgfqpoint{0.356427in}{0.502601in}}%
\pgfpathlineto{\pgfqpoint{0.361863in}{0.502684in}}%
\pgfpathlineto{\pgfqpoint{0.367299in}{0.502782in}}%
\pgfpathlineto{\pgfqpoint{0.372735in}{0.502893in}}%
\pgfpathlineto{\pgfqpoint{0.378171in}{0.503016in}}%
\pgfpathlineto{\pgfqpoint{0.383607in}{0.503150in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{0.503294in}}%
\pgfpathlineto{\pgfqpoint{0.394479in}{0.503447in}}%
\pgfpathlineto{\pgfqpoint{0.399914in}{0.503610in}}%
\pgfpathlineto{\pgfqpoint{0.405350in}{0.503781in}}%
\pgfpathlineto{\pgfqpoint{0.410786in}{0.503961in}}%
\pgfpathlineto{\pgfqpoint{0.416222in}{0.504148in}}%
\pgfpathlineto{\pgfqpoint{0.421658in}{0.504343in}}%
\pgfpathlineto{\pgfqpoint{0.427094in}{0.504546in}}%
\pgfpathlineto{\pgfqpoint{0.432530in}{0.504757in}}%
\pgfpathlineto{\pgfqpoint{0.437966in}{0.504975in}}%
\pgfpathlineto{\pgfqpoint{0.443401in}{0.505199in}}%
\pgfpathlineto{\pgfqpoint{0.448837in}{0.505431in}}%
\pgfpathlineto{\pgfqpoint{0.454273in}{0.505670in}}%
\pgfpathlineto{\pgfqpoint{0.459709in}{0.505915in}}%
\pgfpathlineto{\pgfqpoint{0.465145in}{0.506167in}}%
\pgfpathlineto{\pgfqpoint{0.470581in}{0.506426in}}%
\pgfpathlineto{\pgfqpoint{0.476017in}{0.506691in}}%
\pgfpathlineto{\pgfqpoint{0.481452in}{0.506963in}}%
\pgfpathlineto{\pgfqpoint{0.486888in}{0.507241in}}%
\pgfpathlineto{\pgfqpoint{0.492324in}{0.507526in}}%
\pgfpathlineto{\pgfqpoint{0.497760in}{0.507817in}}%
\pgfpathlineto{\pgfqpoint{0.503196in}{0.508115in}}%
\pgfpathlineto{\pgfqpoint{0.508632in}{0.508419in}}%
\pgfpathlineto{\pgfqpoint{0.514068in}{0.508729in}}%
\pgfpathlineto{\pgfqpoint{0.519504in}{0.509045in}}%
\pgfpathlineto{\pgfqpoint{0.524939in}{0.509368in}}%
\pgfpathlineto{\pgfqpoint{0.530375in}{0.509697in}}%
\pgfpathlineto{\pgfqpoint{0.535811in}{0.510033in}}%
\pgfpathlineto{\pgfqpoint{0.541247in}{0.510374in}}%
\pgfpathlineto{\pgfqpoint{0.546683in}{0.510722in}}%
\pgfpathlineto{\pgfqpoint{0.552119in}{0.511077in}}%
\pgfpathlineto{\pgfqpoint{0.557555in}{0.511437in}}%
\pgfpathlineto{\pgfqpoint{0.562991in}{0.511805in}}%
\pgfpathlineto{\pgfqpoint{0.568426in}{0.512178in}}%
\pgfpathlineto{\pgfqpoint{0.573862in}{0.512558in}}%
\pgfpathlineto{\pgfqpoint{0.579298in}{0.512944in}}%
\pgfpathlineto{\pgfqpoint{0.584734in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{0.590170in}{0.513737in}}%
\pgfpathlineto{\pgfqpoint{0.595606in}{0.514143in}}%
\pgfpathlineto{\pgfqpoint{0.601042in}{0.514555in}}%
\pgfpathlineto{\pgfqpoint{0.606478in}{0.514974in}}%
\pgfpathlineto{\pgfqpoint{0.611913in}{0.515400in}}%
\pgfpathlineto{\pgfqpoint{0.617349in}{0.515833in}}%
\pgfpathlineto{\pgfqpoint{0.622785in}{0.516272in}}%
\pgfpathlineto{\pgfqpoint{0.628221in}{0.516718in}}%
\pgfpathlineto{\pgfqpoint{0.633657in}{0.517172in}}%
\pgfpathlineto{\pgfqpoint{0.639093in}{0.517632in}}%
\pgfpathlineto{\pgfqpoint{0.644529in}{0.518099in}}%
\pgfpathlineto{\pgfqpoint{0.649965in}{0.518573in}}%
\pgfpathlineto{\pgfqpoint{0.655400in}{0.519054in}}%
\pgfpathlineto{\pgfqpoint{0.660836in}{0.519543in}}%
\pgfpathlineto{\pgfqpoint{0.666272in}{0.520039in}}%
\pgfpathlineto{\pgfqpoint{0.671708in}{0.520542in}}%
\pgfpathlineto{\pgfqpoint{0.677144in}{0.521053in}}%
\pgfpathlineto{\pgfqpoint{0.682580in}{0.521571in}}%
\pgfpathlineto{\pgfqpoint{0.688016in}{0.522097in}}%
\pgfpathlineto{\pgfqpoint{0.693451in}{0.522630in}}%
\pgfpathlineto{\pgfqpoint{0.698887in}{0.523171in}}%
\pgfpathlineto{\pgfqpoint{0.704323in}{0.523720in}}%
\pgfpathlineto{\pgfqpoint{0.709759in}{0.524277in}}%
\pgfpathlineto{\pgfqpoint{0.715195in}{0.524842in}}%
\pgfpathlineto{\pgfqpoint{0.720631in}{0.525416in}}%
\pgfpathlineto{\pgfqpoint{0.726067in}{0.525997in}}%
\pgfpathlineto{\pgfqpoint{0.731503in}{0.526587in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.527185in}}%
\pgfpathlineto{\pgfqpoint{0.742374in}{0.527792in}}%
\pgfpathlineto{\pgfqpoint{0.747810in}{0.528408in}}%
\pgfpathlineto{\pgfqpoint{0.753246in}{0.529032in}}%
\pgfpathlineto{\pgfqpoint{0.758682in}{0.529665in}}%
\pgfpathlineto{\pgfqpoint{0.764118in}{0.530307in}}%
\pgfpathlineto{\pgfqpoint{0.769554in}{0.530959in}}%
\pgfpathlineto{\pgfqpoint{0.774990in}{0.531619in}}%
\pgfpathlineto{\pgfqpoint{0.780425in}{0.532290in}}%
\pgfpathlineto{\pgfqpoint{0.785861in}{0.532969in}}%
\pgfpathlineto{\pgfqpoint{0.791297in}{0.533659in}}%
\pgfpathlineto{\pgfqpoint{0.796733in}{0.534358in}}%
\pgfpathlineto{\pgfqpoint{0.802169in}{0.535067in}}%
\pgfpathlineto{\pgfqpoint{0.807605in}{0.535786in}}%
\pgfpathlineto{\pgfqpoint{0.813041in}{0.536516in}}%
\pgfpathlineto{\pgfqpoint{0.818477in}{0.537256in}}%
\pgfpathlineto{\pgfqpoint{0.823912in}{0.538006in}}%
\pgfpathlineto{\pgfqpoint{0.829348in}{0.538768in}}%
\pgfpathlineto{\pgfqpoint{0.834784in}{0.539540in}}%
\pgfpathlineto{\pgfqpoint{0.840220in}{0.540323in}}%
\pgfpathlineto{\pgfqpoint{0.845656in}{0.541118in}}%
\pgfpathlineto{\pgfqpoint{0.851092in}{0.541924in}}%
\pgfpathlineto{\pgfqpoint{0.856528in}{0.542742in}}%
\pgfpathlineto{\pgfqpoint{0.861964in}{0.543571in}}%
\pgfpathlineto{\pgfqpoint{0.867399in}{0.544413in}}%
\pgfpathlineto{\pgfqpoint{0.872835in}{0.545267in}}%
\pgfpathlineto{\pgfqpoint{0.878271in}{0.546133in}}%
\pgfpathlineto{\pgfqpoint{0.883707in}{0.547012in}}%
\pgfpathlineto{\pgfqpoint{0.889143in}{0.547904in}}%
\pgfpathlineto{\pgfqpoint{0.894579in}{0.548808in}}%
\pgfpathlineto{\pgfqpoint{0.900015in}{0.549727in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.550658in}}%
\pgfpathlineto{\pgfqpoint{0.910886in}{0.551604in}}%
\pgfpathlineto{\pgfqpoint{0.916322in}{0.552564in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.553538in}}%
\pgfpathlineto{\pgfqpoint{0.927194in}{0.554526in}}%
\pgfpathlineto{\pgfqpoint{0.932630in}{0.555529in}}%
\pgfpathlineto{\pgfqpoint{0.938066in}{0.556548in}}%
\pgfpathlineto{\pgfqpoint{0.943502in}{0.557582in}}%
\pgfpathlineto{\pgfqpoint{0.948937in}{0.558631in}}%
\pgfpathlineto{\pgfqpoint{0.954373in}{0.559697in}}%
\pgfpathlineto{\pgfqpoint{0.959809in}{0.560779in}}%
\pgfpathlineto{\pgfqpoint{0.965245in}{0.561877in}}%
\pgfpathlineto{\pgfqpoint{0.970681in}{0.562992in}}%
\pgfpathlineto{\pgfqpoint{0.976117in}{0.564125in}}%
\pgfpathlineto{\pgfqpoint{0.981553in}{0.565275in}}%
\pgfpathlineto{\pgfqpoint{0.986989in}{0.566443in}}%
\pgfpathlineto{\pgfqpoint{0.992424in}{0.567629in}}%
\pgfpathlineto{\pgfqpoint{0.997860in}{0.568835in}}%
\pgfpathlineto{\pgfqpoint{1.003296in}{0.570059in}}%
\pgfpathlineto{\pgfqpoint{1.008732in}{0.571302in}}%
\pgfpathlineto{\pgfqpoint{1.014168in}{0.572566in}}%
\pgfpathlineto{\pgfqpoint{1.019604in}{0.573850in}}%
\pgfpathlineto{\pgfqpoint{1.025040in}{0.575154in}}%
\pgfpathlineto{\pgfqpoint{1.030476in}{0.576480in}}%
\pgfpathlineto{\pgfqpoint{1.035911in}{0.577827in}}%
\pgfpathlineto{\pgfqpoint{1.041347in}{0.579196in}}%
\pgfpathlineto{\pgfqpoint{1.046783in}{0.580588in}}%
\pgfpathlineto{\pgfqpoint{1.052219in}{0.582003in}}%
\pgfpathlineto{\pgfqpoint{1.057655in}{0.583441in}}%
\pgfpathlineto{\pgfqpoint{1.063091in}{0.584904in}}%
\pgfpathlineto{\pgfqpoint{1.068527in}{0.586391in}}%
\pgfpathlineto{\pgfqpoint{1.073963in}{0.587903in}}%
\pgfpathlineto{\pgfqpoint{1.079398in}{0.589441in}}%
\pgfpathlineto{\pgfqpoint{1.084834in}{0.591006in}}%
\pgfpathlineto{\pgfqpoint{1.090270in}{0.592597in}}%
\pgfpathlineto{\pgfqpoint{1.095706in}{0.594216in}}%
\pgfpathlineto{\pgfqpoint{1.101142in}{0.595863in}}%
\pgfpathlineto{\pgfqpoint{1.106578in}{0.597539in}}%
\pgfpathlineto{\pgfqpoint{1.112014in}{0.599245in}}%
\pgfpathlineto{\pgfqpoint{1.117449in}{0.600981in}}%
\pgfpathlineto{\pgfqpoint{1.122885in}{0.602748in}}%
\pgfpathlineto{\pgfqpoint{1.128321in}{0.604547in}}%
\pgfpathlineto{\pgfqpoint{1.133757in}{0.606378in}}%
\pgfpathlineto{\pgfqpoint{1.139193in}{0.608243in}}%
\pgfpathlineto{\pgfqpoint{1.144629in}{0.610142in}}%
\pgfpathlineto{\pgfqpoint{1.150065in}{0.612077in}}%
\pgfpathlineto{\pgfqpoint{1.155501in}{0.614047in}}%
\pgfpathlineto{\pgfqpoint{1.160936in}{0.616054in}}%
\pgfpathlineto{\pgfqpoint{1.166372in}{0.618099in}}%
\pgfpathlineto{\pgfqpoint{1.171808in}{0.620184in}}%
\pgfpathlineto{\pgfqpoint{1.177244in}{0.622308in}}%
\pgfpathlineto{\pgfqpoint{1.182680in}{0.624473in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{0.626680in}}%
\pgfpathlineto{\pgfqpoint{1.193552in}{0.628930in}}%
\pgfpathlineto{\pgfqpoint{1.198988in}{0.631225in}}%
\pgfpathlineto{\pgfqpoint{1.204423in}{0.633565in}}%
\pgfpathlineto{\pgfqpoint{1.209859in}{0.635953in}}%
\pgfpathlineto{\pgfqpoint{1.215295in}{0.638388in}}%
\pgfpathlineto{\pgfqpoint{1.220731in}{0.640873in}}%
\pgfpathlineto{\pgfqpoint{1.226167in}{0.643409in}}%
\pgfpathlineto{\pgfqpoint{1.231603in}{0.645998in}}%
\pgfpathlineto{\pgfqpoint{1.237039in}{0.648640in}}%
\pgfpathlineto{\pgfqpoint{1.242475in}{0.651338in}}%
\pgfpathlineto{\pgfqpoint{1.247910in}{0.654093in}}%
\pgfpathlineto{\pgfqpoint{1.253346in}{0.656907in}}%
\pgfpathlineto{\pgfqpoint{1.258782in}{0.659781in}}%
\pgfpathlineto{\pgfqpoint{1.264218in}{0.662718in}}%
\pgfpathlineto{\pgfqpoint{1.269654in}{0.665719in}}%
\pgfpathlineto{\pgfqpoint{1.275090in}{0.668786in}}%
\pgfpathlineto{\pgfqpoint{1.280526in}{0.671921in}}%
\pgfpathlineto{\pgfqpoint{1.285962in}{0.675127in}}%
\pgfpathlineto{\pgfqpoint{1.291397in}{0.678405in}}%
\pgfpathlineto{\pgfqpoint{1.296833in}{0.681758in}}%
\pgfpathlineto{\pgfqpoint{1.302269in}{0.685187in}}%
\pgfpathlineto{\pgfqpoint{1.307705in}{0.688697in}}%
\pgfpathlineto{\pgfqpoint{1.313141in}{0.692289in}}%
\pgfpathlineto{\pgfqpoint{1.318577in}{0.695965in}}%
\pgfpathlineto{\pgfqpoint{1.324013in}{0.699729in}}%
\pgfpathlineto{\pgfqpoint{1.329448in}{0.703583in}}%
\pgfpathlineto{\pgfqpoint{1.334884in}{0.707530in}}%
\pgfpathlineto{\pgfqpoint{1.340320in}{0.711574in}}%
\pgfpathlineto{\pgfqpoint{1.345756in}{0.715717in}}%
\pgfpathlineto{\pgfqpoint{1.351192in}{0.719963in}}%
\pgfpathlineto{\pgfqpoint{1.356628in}{0.724315in}}%
\pgfpathlineto{\pgfqpoint{1.362064in}{0.728777in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{0.733352in}}%
\pgfpathlineto{\pgfqpoint{1.372935in}{0.738045in}}%
\pgfpathlineto{\pgfqpoint{1.378371in}{0.742860in}}%
\pgfpathlineto{\pgfqpoint{1.383807in}{0.747799in}}%
\pgfpathlineto{\pgfqpoint{1.389243in}{0.752869in}}%
\pgfpathlineto{\pgfqpoint{1.394679in}{0.758073in}}%
\pgfpathlineto{\pgfqpoint{1.400115in}{0.763416in}}%
\pgfpathlineto{\pgfqpoint{1.405551in}{0.768902in}}%
\pgfpathlineto{\pgfqpoint{1.410987in}{0.774537in}}%
\pgfpathlineto{\pgfqpoint{1.416422in}{0.780326in}}%
\pgfpathlineto{\pgfqpoint{1.421858in}{0.786274in}}%
\pgfpathlineto{\pgfqpoint{1.427294in}{0.792386in}}%
\pgfpathlineto{\pgfqpoint{1.432730in}{0.798669in}}%
\pgfpathlineto{\pgfqpoint{1.438166in}{0.805127in}}%
\pgfpathlineto{\pgfqpoint{1.443602in}{0.811768in}}%
\pgfpathlineto{\pgfqpoint{1.449038in}{0.818597in}}%
\pgfpathlineto{\pgfqpoint{1.454474in}{0.825620in}}%
\pgfpathlineto{\pgfqpoint{1.459909in}{0.832844in}}%
\pgfpathlineto{\pgfqpoint{1.465345in}{0.840276in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{0.847922in}}%
\pgfpathlineto{\pgfqpoint{1.476217in}{0.855790in}}%
\pgfpathlineto{\pgfqpoint{1.481653in}{0.863886in}}%
\pgfpathlineto{\pgfqpoint{1.487089in}{0.872217in}}%
\pgfpathlineto{\pgfqpoint{1.492525in}{0.880791in}}%
\pgfpathlineto{\pgfqpoint{1.497961in}{0.889614in}}%
\pgfpathlineto{\pgfqpoint{1.503396in}{0.898695in}}%
\pgfpathlineto{\pgfqpoint{1.508832in}{0.908040in}}%
\pgfpathlineto{\pgfqpoint{1.514268in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{1.519704in}{0.927550in}}%
\pgfpathlineto{\pgfqpoint{1.525140in}{0.937728in}}%
\pgfpathlineto{\pgfqpoint{1.530576in}{0.948199in}}%
\pgfpathlineto{\pgfqpoint{1.536012in}{0.958966in}}%
\pgfpathlineto{\pgfqpoint{1.541447in}{0.970037in}}%
\pgfpathlineto{\pgfqpoint{1.546883in}{0.981417in}}%
\pgfpathlineto{\pgfqpoint{1.552319in}{0.993109in}}%
\pgfpathlineto{\pgfqpoint{1.557755in}{1.005118in}}%
\pgfpathlineto{\pgfqpoint{1.563191in}{1.017448in}}%
\pgfpathlineto{\pgfqpoint{1.568627in}{1.030100in}}%
\pgfpathlineto{\pgfqpoint{1.574063in}{1.043076in}}%
\pgfpathlineto{\pgfqpoint{1.579499in}{1.056375in}}%
\pgfpathlineto{\pgfqpoint{1.584934in}{1.069996in}}%
\pgfpathlineto{\pgfqpoint{1.590370in}{1.083938in}}%
\pgfpathlineto{\pgfqpoint{1.595806in}{1.098194in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{1.112761in}}%
\pgfpathlineto{\pgfqpoint{1.606678in}{1.127629in}}%
\pgfpathlineto{\pgfqpoint{1.612114in}{1.142790in}}%
\pgfpathlineto{\pgfqpoint{1.617550in}{1.158232in}}%
\pgfpathlineto{\pgfqpoint{1.622986in}{1.173942in}}%
\pgfpathlineto{\pgfqpoint{1.628421in}{1.189905in}}%
\pgfpathlineto{\pgfqpoint{1.633857in}{1.206103in}}%
\pgfpathlineto{\pgfqpoint{1.639293in}{1.222517in}}%
\pgfpathlineto{\pgfqpoint{1.644729in}{1.239125in}}%
\pgfpathlineto{\pgfqpoint{1.650165in}{1.255906in}}%
\pgfpathlineto{\pgfqpoint{1.655601in}{1.272834in}}%
\pgfpathlineto{\pgfqpoint{1.661037in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{1.666473in}{1.307027in}}%
\pgfpathlineto{\pgfqpoint{1.671908in}{1.324236in}}%
\pgfpathlineto{\pgfqpoint{1.677344in}{1.341482in}}%
\pgfpathlineto{\pgfqpoint{1.682780in}{1.358735in}}%
\pgfpathlineto{\pgfqpoint{1.688216in}{1.375966in}}%
\pgfpathlineto{\pgfqpoint{1.693652in}{1.393145in}}%
\pgfpathlineto{\pgfqpoint{1.699088in}{1.410244in}}%
\pgfpathlineto{\pgfqpoint{1.704524in}{1.427234in}}%
\pgfpathlineto{\pgfqpoint{1.709960in}{1.444088in}}%
\pgfpathlineto{\pgfqpoint{1.715395in}{1.460780in}}%
\pgfpathlineto{\pgfqpoint{1.720831in}{1.477287in}}%
\pgfpathlineto{\pgfqpoint{1.726267in}{1.493585in}}%
\pgfpathlineto{\pgfqpoint{1.731703in}{1.509653in}}%
\pgfpathlineto{\pgfqpoint{1.737139in}{1.525473in}}%
\pgfpathlineto{\pgfqpoint{1.742575in}{1.541029in}}%
\pgfpathlineto{\pgfqpoint{1.748011in}{1.556305in}}%
\pgfpathlineto{\pgfqpoint{1.753446in}{1.571289in}}%
\pgfpathlineto{\pgfqpoint{1.758882in}{1.585970in}}%
\pgfpathlineto{\pgfqpoint{1.764318in}{1.600340in}}%
\pgfpathlineto{\pgfqpoint{1.769754in}{1.614393in}}%
\pgfpathlineto{\pgfqpoint{1.775190in}{1.628123in}}%
\pgfpathlineto{\pgfqpoint{1.780626in}{1.641528in}}%
\pgfpathlineto{\pgfqpoint{1.786062in}{1.654605in}}%
\pgfpathlineto{\pgfqpoint{1.791498in}{1.667354in}}%
\pgfpathlineto{\pgfqpoint{1.796933in}{1.679778in}}%
\pgfpathlineto{\pgfqpoint{1.802369in}{1.691877in}}%
\pgfpathlineto{\pgfqpoint{1.807805in}{1.703656in}}%
\pgfpathlineto{\pgfqpoint{1.813241in}{1.715118in}}%
\pgfpathlineto{\pgfqpoint{1.818677in}{1.726268in}}%
\pgfpathlineto{\pgfqpoint{1.824113in}{1.737112in}}%
\pgfpathlineto{\pgfqpoint{1.829549in}{1.747655in}}%
\pgfpathlineto{\pgfqpoint{1.834985in}{1.757905in}}%
\pgfpathlineto{\pgfqpoint{1.840420in}{1.767868in}}%
\pgfpathlineto{\pgfqpoint{1.845856in}{1.777552in}}%
\pgfpathlineto{\pgfqpoint{1.851292in}{1.786962in}}%
\pgfpathlineto{\pgfqpoint{1.856728in}{1.796108in}}%
\pgfpathlineto{\pgfqpoint{1.862164in}{1.804996in}}%
\pgfpathlineto{\pgfqpoint{1.867600in}{1.813634in}}%
\pgfpathlineto{\pgfqpoint{1.873036in}{1.822030in}}%
\pgfpathlineto{\pgfqpoint{1.878472in}{1.830190in}}%
\pgfpathlineto{\pgfqpoint{1.883907in}{1.838122in}}%
\pgfpathlineto{\pgfqpoint{1.889343in}{1.845834in}}%
\pgfpathlineto{\pgfqpoint{1.894779in}{1.853333in}}%
\pgfpathlineto{\pgfqpoint{1.900215in}{1.860625in}}%
\pgfpathlineto{\pgfqpoint{1.905651in}{1.867718in}}%
\pgfpathlineto{\pgfqpoint{1.911087in}{1.874617in}}%
\pgfpathlineto{\pgfqpoint{1.916523in}{1.881330in}}%
\pgfpathlineto{\pgfqpoint{1.921959in}{1.887864in}}%
\pgfpathlineto{\pgfqpoint{1.927394in}{1.894223in}}%
\pgfpathlineto{\pgfqpoint{1.932830in}{1.900414in}}%
\pgfpathlineto{\pgfqpoint{1.938266in}{1.906442in}}%
\pgfpathlineto{\pgfqpoint{1.943702in}{1.912314in}}%
\pgfpathlineto{\pgfqpoint{1.949138in}{1.918035in}}%
\pgfpathlineto{\pgfqpoint{1.954574in}{1.923609in}}%
\pgfpathlineto{\pgfqpoint{1.960010in}{1.929042in}}%
\pgfpathlineto{\pgfqpoint{1.965445in}{1.934339in}}%
\pgfpathlineto{\pgfqpoint{1.970881in}{1.939504in}}%
\pgfpathlineto{\pgfqpoint{1.976317in}{1.944541in}}%
\pgfpathlineto{\pgfqpoint{1.981753in}{1.949456in}}%
\pgfpathlineto{\pgfqpoint{1.987189in}{1.954252in}}%
\pgfpathlineto{\pgfqpoint{1.992625in}{1.958933in}}%
\pgfpathlineto{\pgfqpoint{1.998061in}{1.963503in}}%
\pgfpathlineto{\pgfqpoint{2.003497in}{1.967966in}}%
\pgfpathlineto{\pgfqpoint{2.008932in}{1.972326in}}%
\pgfpathlineto{\pgfqpoint{2.014368in}{1.976585in}}%
\pgfpathlineto{\pgfqpoint{2.019804in}{1.980747in}}%
\pgfpathlineto{\pgfqpoint{2.025240in}{1.984816in}}%
\pgfpathlineto{\pgfqpoint{2.030676in}{1.988794in}}%
\pgfpathlineto{\pgfqpoint{2.036112in}{1.992684in}}%
\pgfpathlineto{\pgfqpoint{2.041548in}{1.996490in}}%
\pgfpathlineto{\pgfqpoint{2.046984in}{2.000213in}}%
\pgfpathlineto{\pgfqpoint{2.052419in}{2.003857in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{2.007424in}}%
\pgfpathlineto{\pgfqpoint{2.063291in}{2.010916in}}%
\pgfpathlineto{\pgfqpoint{2.068727in}{2.014337in}}%
\pgfpathlineto{\pgfqpoint{2.074163in}{2.017687in}}%
\pgfpathlineto{\pgfqpoint{2.079599in}{2.020969in}}%
\pgfpathlineto{\pgfqpoint{2.085035in}{2.024186in}}%
\pgfpathlineto{\pgfqpoint{2.090471in}{2.027339in}}%
\pgfpathlineto{\pgfqpoint{2.095906in}{2.030430in}}%
\pgfpathlineto{\pgfqpoint{2.101342in}{2.033461in}}%
\pgfpathlineto{\pgfqpoint{2.106778in}{2.036435in}}%
\pgfpathlineto{\pgfqpoint{2.112214in}{2.039351in}}%
\pgfpathlineto{\pgfqpoint{2.117650in}{2.042213in}}%
\pgfpathlineto{\pgfqpoint{2.123086in}{2.045022in}}%
\pgfpathlineto{\pgfqpoint{2.128522in}{2.047780in}}%
\pgfpathlineto{\pgfqpoint{2.133957in}{2.050487in}}%
\pgfpathlineto{\pgfqpoint{2.139393in}{2.053146in}}%
\pgfpathlineto{\pgfqpoint{2.144829in}{2.055757in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{2.058322in}}%
\pgfpathlineto{\pgfqpoint{2.155701in}{2.060843in}}%
\pgfpathlineto{\pgfqpoint{2.161137in}{2.063321in}}%
\pgfpathlineto{\pgfqpoint{2.166573in}{2.065756in}}%
\pgfpathlineto{\pgfqpoint{2.172009in}{2.068150in}}%
\pgfpathlineto{\pgfqpoint{2.177444in}{2.070504in}}%
\pgfpathlineto{\pgfqpoint{2.182880in}{2.072820in}}%
\pgfpathlineto{\pgfqpoint{2.188316in}{2.075097in}}%
\pgfpathlineto{\pgfqpoint{2.193752in}{2.077338in}}%
\pgfpathlineto{\pgfqpoint{2.199188in}{2.079543in}}%
\pgfpathlineto{\pgfqpoint{2.204624in}{2.081713in}}%
\pgfpathlineto{\pgfqpoint{2.210060in}{2.083850in}}%
\pgfpathlineto{\pgfqpoint{2.215496in}{2.085953in}}%
\pgfpathlineto{\pgfqpoint{2.220931in}{2.088023in}}%
\pgfpathlineto{\pgfqpoint{2.226367in}{2.090063in}}%
\pgfpathlineto{\pgfqpoint{2.231803in}{2.092072in}}%
\pgfpathlineto{\pgfqpoint{2.237239in}{2.094051in}}%
\pgfpathlineto{\pgfqpoint{2.242675in}{2.096000in}}%
\pgfpathlineto{\pgfqpoint{2.248111in}{2.097922in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{2.099815in}}%
\pgfpathlineto{\pgfqpoint{2.258983in}{2.101682in}}%
\pgfpathlineto{\pgfqpoint{2.264418in}{2.103522in}}%
\pgfpathlineto{\pgfqpoint{2.269854in}{2.105337in}}%
\pgfpathlineto{\pgfqpoint{2.275290in}{2.107126in}}%
\pgfpathlineto{\pgfqpoint{2.280726in}{2.108891in}}%
\pgfpathlineto{\pgfqpoint{2.286162in}{2.110632in}}%
\pgfpathlineto{\pgfqpoint{2.291598in}{2.112349in}}%
\pgfpathlineto{\pgfqpoint{2.297034in}{2.114044in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{2.115716in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{2.117366in}}%
\pgfpathlineto{\pgfqpoint{2.313341in}{2.118995in}}%
\pgfpathlineto{\pgfqpoint{2.318777in}{2.120603in}}%
\pgfpathlineto{\pgfqpoint{2.324213in}{2.122190in}}%
\pgfpathlineto{\pgfqpoint{2.329649in}{2.123758in}}%
\pgfpathlineto{\pgfqpoint{2.335085in}{2.125306in}}%
\pgfpathlineto{\pgfqpoint{2.340521in}{2.126835in}}%
\pgfpathlineto{\pgfqpoint{2.345956in}{2.128345in}}%
\pgfpathlineto{\pgfqpoint{2.351392in}{2.129837in}}%
\pgfpathlineto{\pgfqpoint{2.356828in}{2.131311in}}%
\pgfpathlineto{\pgfqpoint{2.362264in}{2.132767in}}%
\pgfpathlineto{\pgfqpoint{2.367700in}{2.134206in}}%
\pgfpathlineto{\pgfqpoint{2.373136in}{2.135628in}}%
\pgfpathlineto{\pgfqpoint{2.378572in}{2.137034in}}%
\pgfpathlineto{\pgfqpoint{2.384008in}{2.138423in}}%
\pgfpathlineto{\pgfqpoint{2.389443in}{2.139797in}}%
\pgfpathlineto{\pgfqpoint{2.394879in}{2.141155in}}%
\pgfpathlineto{\pgfqpoint{2.400315in}{2.142498in}}%
\pgfpathlineto{\pgfqpoint{2.405751in}{2.143826in}}%
\pgfpathlineto{\pgfqpoint{2.411187in}{2.145139in}}%
\pgfpathlineto{\pgfqpoint{2.416623in}{2.146438in}}%
\pgfpathlineto{\pgfqpoint{2.422059in}{2.147723in}}%
\pgfpathlineto{\pgfqpoint{2.427495in}{2.148994in}}%
\pgfpathlineto{\pgfqpoint{2.432930in}{2.150251in}}%
\pgfpathlineto{\pgfqpoint{2.438366in}{2.151495in}}%
\pgfpathlineto{\pgfqpoint{2.443802in}{2.152726in}}%
\pgfpathlineto{\pgfqpoint{2.449238in}{2.153944in}}%
\pgfpathlineto{\pgfqpoint{2.454674in}{2.155150in}}%
\pgfpathlineto{\pgfqpoint{2.460110in}{2.156343in}}%
\pgfpathlineto{\pgfqpoint{2.465546in}{2.157524in}}%
\pgfpathlineto{\pgfqpoint{2.470982in}{2.158693in}}%
\pgfpathlineto{\pgfqpoint{2.476417in}{2.159851in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{2.160997in}}%
\pgfpathlineto{\pgfqpoint{2.487289in}{2.162131in}}%
\pgfpathlineto{\pgfqpoint{2.492725in}{2.163254in}}%
\pgfpathlineto{\pgfqpoint{2.498161in}{2.164367in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{2.165469in}}%
\pgfpathlineto{\pgfqpoint{2.509033in}{2.166560in}}%
\pgfpathlineto{\pgfqpoint{2.514469in}{2.167640in}}%
\pgfpathlineto{\pgfqpoint{2.519904in}{2.168711in}}%
\pgfpathlineto{\pgfqpoint{2.525340in}{2.169771in}}%
\pgfpathlineto{\pgfqpoint{2.530776in}{2.170822in}}%
\pgfpathlineto{\pgfqpoint{2.536212in}{2.171862in}}%
\pgfpathlineto{\pgfqpoint{2.541648in}{2.172894in}}%
\pgfpathlineto{\pgfqpoint{2.547084in}{2.173915in}}%
\pgfpathlineto{\pgfqpoint{2.552520in}{2.174928in}}%
\pgfpathlineto{\pgfqpoint{2.557955in}{2.175931in}}%
\pgfpathlineto{\pgfqpoint{2.563391in}{2.176925in}}%
\pgfpathlineto{\pgfqpoint{2.568827in}{2.177911in}}%
\pgfpathlineto{\pgfqpoint{2.574263in}{2.178887in}}%
\pgfpathlineto{\pgfqpoint{2.579699in}{2.179855in}}%
\pgfpathlineto{\pgfqpoint{2.585135in}{2.180815in}}%
\pgfpathlineto{\pgfqpoint{2.590571in}{2.181766in}}%
\pgfpathlineto{\pgfqpoint{2.596007in}{2.182709in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{2.183644in}}%
\pgfpathlineto{\pgfqpoint{2.606878in}{2.184571in}}%
\pgfpathlineto{\pgfqpoint{2.612314in}{2.185490in}}%
\pgfpathlineto{\pgfqpoint{2.617750in}{2.186401in}}%
\pgfpathlineto{\pgfqpoint{2.623186in}{2.187305in}}%
\pgfpathlineto{\pgfqpoint{2.628622in}{2.188201in}}%
\pgfpathlineto{\pgfqpoint{2.634058in}{2.189090in}}%
\pgfpathlineto{\pgfqpoint{2.639494in}{2.189971in}}%
\pgfpathlineto{\pgfqpoint{2.644929in}{2.190845in}}%
\pgfpathlineto{\pgfqpoint{2.650365in}{2.191712in}}%
\pgfpathlineto{\pgfqpoint{2.655801in}{2.192572in}}%
\pgfpathlineto{\pgfqpoint{2.661237in}{2.193425in}}%
\pgfpathlineto{\pgfqpoint{2.666673in}{2.194272in}}%
\pgfpathlineto{\pgfqpoint{2.672109in}{2.195111in}}%
\pgfpathlineto{\pgfqpoint{2.677545in}{2.195944in}}%
\pgfpathlineto{\pgfqpoint{2.682981in}{2.196770in}}%
\pgfpathlineto{\pgfqpoint{2.688416in}{2.197590in}}%
\pgfpathlineto{\pgfqpoint{2.693852in}{2.198403in}}%
\pgfpathlineto{\pgfqpoint{2.699288in}{2.199210in}}%
\pgfpathlineto{\pgfqpoint{2.704724in}{2.200010in}}%
\pgfpathlineto{\pgfqpoint{2.710160in}{2.200805in}}%
\pgfpathlineto{\pgfqpoint{2.715596in}{2.201593in}}%
\pgfpathlineto{\pgfqpoint{2.721032in}{2.202376in}}%
\pgfpathlineto{\pgfqpoint{2.726468in}{2.203152in}}%
\pgfpathlineto{\pgfqpoint{2.731903in}{2.203923in}}%
\pgfpathlineto{\pgfqpoint{2.737339in}{2.204687in}}%
\pgfpathlineto{\pgfqpoint{2.742775in}{2.205446in}}%
\pgfpathlineto{\pgfqpoint{2.748211in}{2.206200in}}%
\pgfpathlineto{\pgfqpoint{2.753647in}{2.206948in}}%
\pgfpathlineto{\pgfqpoint{2.759083in}{2.207690in}}%
\pgfpathlineto{\pgfqpoint{2.764519in}{2.208427in}}%
\pgfpathlineto{\pgfqpoint{2.769954in}{2.209158in}}%
\pgfpathlineto{\pgfqpoint{2.775390in}{2.209884in}}%
\pgfpathlineto{\pgfqpoint{2.780826in}{2.210605in}}%
\pgfpathlineto{\pgfqpoint{2.786262in}{2.211320in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{2.212031in}}%
\pgfpathlineto{\pgfqpoint{2.797134in}{2.212736in}}%
\pgfpathlineto{\pgfqpoint{2.802570in}{2.213436in}}%
\pgfpathlineto{\pgfqpoint{2.808006in}{2.214131in}}%
\pgfpathlineto{\pgfqpoint{2.813441in}{2.214822in}}%
\pgfpathlineto{\pgfqpoint{2.818877in}{2.215507in}}%
\pgfpathlineto{\pgfqpoint{2.824313in}{2.216187in}}%
\pgfpathlineto{\pgfqpoint{2.829749in}{2.216863in}}%
\pgfpathlineto{\pgfqpoint{2.835185in}{2.217534in}}%
\pgfpathlineto{\pgfqpoint{2.840621in}{2.218201in}}%
\pgfpathlineto{\pgfqpoint{2.846057in}{2.218862in}}%
\pgfpathlineto{\pgfqpoint{2.851493in}{2.219520in}}%
\pgfpathlineto{\pgfqpoint{2.856928in}{2.220172in}}%
\pgfpathlineto{\pgfqpoint{2.862364in}{2.220820in}}%
\pgfpathlineto{\pgfqpoint{2.867800in}{2.221464in}}%
\pgfpathlineto{\pgfqpoint{2.873236in}{2.222104in}}%
\pgfpathlineto{\pgfqpoint{2.878672in}{2.222739in}}%
\pgfpathlineto{\pgfqpoint{2.884108in}{2.223369in}}%
\pgfpathlineto{\pgfqpoint{2.889544in}{2.223996in}}%
\pgfpathlineto{\pgfqpoint{2.894980in}{2.224618in}}%
\pgfpathlineto{\pgfqpoint{2.900415in}{2.225236in}}%
\pgfpathlineto{\pgfqpoint{2.905851in}{2.225850in}}%
\pgfpathlineto{\pgfqpoint{2.911287in}{2.226460in}}%
\pgfpathlineto{\pgfqpoint{2.916723in}{2.227065in}}%
\pgfpathlineto{\pgfqpoint{2.922159in}{2.227667in}}%
\pgfpathlineto{\pgfqpoint{2.927595in}{2.228265in}}%
\pgfpathlineto{\pgfqpoint{2.933031in}{2.228859in}}%
\pgfpathlineto{\pgfqpoint{2.938467in}{2.229449in}}%
\pgfpathlineto{\pgfqpoint{2.943902in}{2.230035in}}%
\pgfpathlineto{\pgfqpoint{2.949338in}{2.230617in}}%
\pgfpathlineto{\pgfqpoint{2.954774in}{2.231195in}}%
\pgfpathlineto{\pgfqpoint{2.960210in}{2.231770in}}%
\pgfpathlineto{\pgfqpoint{2.965646in}{2.232341in}}%
\pgfpathlineto{\pgfqpoint{2.971082in}{2.232908in}}%
\pgfpathlineto{\pgfqpoint{2.976518in}{2.233472in}}%
\pgfpathlineto{\pgfqpoint{2.981953in}{2.234032in}}%
\pgfpathlineto{\pgfqpoint{2.987389in}{2.234588in}}%
\pgfpathlineto{\pgfqpoint{2.992825in}{2.235141in}}%
\pgfpathlineto{\pgfqpoint{2.998261in}{2.235690in}}%
\pgfpathlineto{\pgfqpoint{3.003697in}{2.236236in}}%
\pgfpathlineto{\pgfqpoint{3.009133in}{2.236778in}}%
\pgfpathlineto{\pgfqpoint{3.014569in}{2.237317in}}%
\pgfpathlineto{\pgfqpoint{3.020005in}{2.237853in}}%
\pgfpathlineto{\pgfqpoint{3.025440in}{2.238385in}}%
\pgfpathlineto{\pgfqpoint{3.030876in}{2.238914in}}%
\pgfpathlineto{\pgfqpoint{3.036312in}{2.239439in}}%
\pgfpathlineto{\pgfqpoint{3.041748in}{2.239962in}}%
\pgfpathlineto{\pgfqpoint{3.047184in}{2.240480in}}%
\pgfpathlineto{\pgfqpoint{3.052620in}{2.240996in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.241509in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.226817in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.226817in}}%
\pgfpathlineto{\pgfqpoint{3.052620in}{2.226295in}}%
\pgfpathlineto{\pgfqpoint{3.047184in}{2.225769in}}%
\pgfpathlineto{\pgfqpoint{3.041748in}{2.225240in}}%
\pgfpathlineto{\pgfqpoint{3.036312in}{2.224709in}}%
\pgfpathlineto{\pgfqpoint{3.030876in}{2.224173in}}%
\pgfpathlineto{\pgfqpoint{3.025440in}{2.223635in}}%
\pgfpathlineto{\pgfqpoint{3.020005in}{2.223093in}}%
\pgfpathlineto{\pgfqpoint{3.014569in}{2.222548in}}%
\pgfpathlineto{\pgfqpoint{3.009133in}{2.222000in}}%
\pgfpathlineto{\pgfqpoint{3.003697in}{2.221449in}}%
\pgfpathlineto{\pgfqpoint{2.998261in}{2.220894in}}%
\pgfpathlineto{\pgfqpoint{2.992825in}{2.220335in}}%
\pgfpathlineto{\pgfqpoint{2.987389in}{2.219773in}}%
\pgfpathlineto{\pgfqpoint{2.981953in}{2.219208in}}%
\pgfpathlineto{\pgfqpoint{2.976518in}{2.218639in}}%
\pgfpathlineto{\pgfqpoint{2.971082in}{2.218067in}}%
\pgfpathlineto{\pgfqpoint{2.965646in}{2.217491in}}%
\pgfpathlineto{\pgfqpoint{2.960210in}{2.216911in}}%
\pgfpathlineto{\pgfqpoint{2.954774in}{2.216328in}}%
\pgfpathlineto{\pgfqpoint{2.949338in}{2.215741in}}%
\pgfpathlineto{\pgfqpoint{2.943902in}{2.215150in}}%
\pgfpathlineto{\pgfqpoint{2.938467in}{2.214556in}}%
\pgfpathlineto{\pgfqpoint{2.933031in}{2.213958in}}%
\pgfpathlineto{\pgfqpoint{2.927595in}{2.213355in}}%
\pgfpathlineto{\pgfqpoint{2.922159in}{2.212749in}}%
\pgfpathlineto{\pgfqpoint{2.916723in}{2.212139in}}%
\pgfpathlineto{\pgfqpoint{2.911287in}{2.211525in}}%
\pgfpathlineto{\pgfqpoint{2.905851in}{2.210907in}}%
\pgfpathlineto{\pgfqpoint{2.900415in}{2.210285in}}%
\pgfpathlineto{\pgfqpoint{2.894980in}{2.209659in}}%
\pgfpathlineto{\pgfqpoint{2.889544in}{2.209029in}}%
\pgfpathlineto{\pgfqpoint{2.884108in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{2.878672in}{2.207755in}}%
\pgfpathlineto{\pgfqpoint{2.873236in}{2.207112in}}%
\pgfpathlineto{\pgfqpoint{2.867800in}{2.206465in}}%
\pgfpathlineto{\pgfqpoint{2.862364in}{2.205813in}}%
\pgfpathlineto{\pgfqpoint{2.856928in}{2.205157in}}%
\pgfpathlineto{\pgfqpoint{2.851493in}{2.204496in}}%
\pgfpathlineto{\pgfqpoint{2.846057in}{2.203831in}}%
\pgfpathlineto{\pgfqpoint{2.840621in}{2.203161in}}%
\pgfpathlineto{\pgfqpoint{2.835185in}{2.202486in}}%
\pgfpathlineto{\pgfqpoint{2.829749in}{2.201807in}}%
\pgfpathlineto{\pgfqpoint{2.824313in}{2.201123in}}%
\pgfpathlineto{\pgfqpoint{2.818877in}{2.200434in}}%
\pgfpathlineto{\pgfqpoint{2.813441in}{2.199740in}}%
\pgfpathlineto{\pgfqpoint{2.808006in}{2.199041in}}%
\pgfpathlineto{\pgfqpoint{2.802570in}{2.198337in}}%
\pgfpathlineto{\pgfqpoint{2.797134in}{2.197628in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{2.196914in}}%
\pgfpathlineto{\pgfqpoint{2.786262in}{2.196195in}}%
\pgfpathlineto{\pgfqpoint{2.780826in}{2.195470in}}%
\pgfpathlineto{\pgfqpoint{2.775390in}{2.194740in}}%
\pgfpathlineto{\pgfqpoint{2.769954in}{2.194005in}}%
\pgfpathlineto{\pgfqpoint{2.764519in}{2.193264in}}%
\pgfpathlineto{\pgfqpoint{2.759083in}{2.192518in}}%
\pgfpathlineto{\pgfqpoint{2.753647in}{2.191765in}}%
\pgfpathlineto{\pgfqpoint{2.748211in}{2.191008in}}%
\pgfpathlineto{\pgfqpoint{2.742775in}{2.190244in}}%
\pgfpathlineto{\pgfqpoint{2.737339in}{2.189475in}}%
\pgfpathlineto{\pgfqpoint{2.731903in}{2.188699in}}%
\pgfpathlineto{\pgfqpoint{2.726468in}{2.187918in}}%
\pgfpathlineto{\pgfqpoint{2.721032in}{2.187130in}}%
\pgfpathlineto{\pgfqpoint{2.715596in}{2.186336in}}%
\pgfpathlineto{\pgfqpoint{2.710160in}{2.185536in}}%
\pgfpathlineto{\pgfqpoint{2.704724in}{2.184730in}}%
\pgfpathlineto{\pgfqpoint{2.699288in}{2.183917in}}%
\pgfpathlineto{\pgfqpoint{2.693852in}{2.183097in}}%
\pgfpathlineto{\pgfqpoint{2.688416in}{2.182271in}}%
\pgfpathlineto{\pgfqpoint{2.682981in}{2.181438in}}%
\pgfpathlineto{\pgfqpoint{2.677545in}{2.180598in}}%
\pgfpathlineto{\pgfqpoint{2.672109in}{2.179751in}}%
\pgfpathlineto{\pgfqpoint{2.666673in}{2.178897in}}%
\pgfpathlineto{\pgfqpoint{2.661237in}{2.178036in}}%
\pgfpathlineto{\pgfqpoint{2.655801in}{2.177167in}}%
\pgfpathlineto{\pgfqpoint{2.650365in}{2.176291in}}%
\pgfpathlineto{\pgfqpoint{2.644929in}{2.175408in}}%
\pgfpathlineto{\pgfqpoint{2.639494in}{2.174517in}}%
\pgfpathlineto{\pgfqpoint{2.634058in}{2.173618in}}%
\pgfpathlineto{\pgfqpoint{2.628622in}{2.172711in}}%
\pgfpathlineto{\pgfqpoint{2.623186in}{2.171796in}}%
\pgfpathlineto{\pgfqpoint{2.617750in}{2.170873in}}%
\pgfpathlineto{\pgfqpoint{2.612314in}{2.169942in}}%
\pgfpathlineto{\pgfqpoint{2.606878in}{2.169002in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{2.168054in}}%
\pgfpathlineto{\pgfqpoint{2.596007in}{2.167097in}}%
\pgfpathlineto{\pgfqpoint{2.590571in}{2.166131in}}%
\pgfpathlineto{\pgfqpoint{2.585135in}{2.165156in}}%
\pgfpathlineto{\pgfqpoint{2.579699in}{2.164172in}}%
\pgfpathlineto{\pgfqpoint{2.574263in}{2.163179in}}%
\pgfpathlineto{\pgfqpoint{2.568827in}{2.162176in}}%
\pgfpathlineto{\pgfqpoint{2.563391in}{2.161163in}}%
\pgfpathlineto{\pgfqpoint{2.557955in}{2.160141in}}%
\pgfpathlineto{\pgfqpoint{2.552520in}{2.159109in}}%
\pgfpathlineto{\pgfqpoint{2.547084in}{2.158066in}}%
\pgfpathlineto{\pgfqpoint{2.541648in}{2.157014in}}%
\pgfpathlineto{\pgfqpoint{2.536212in}{2.155950in}}%
\pgfpathlineto{\pgfqpoint{2.530776in}{2.154876in}}%
\pgfpathlineto{\pgfqpoint{2.525340in}{2.153791in}}%
\pgfpathlineto{\pgfqpoint{2.519904in}{2.152695in}}%
\pgfpathlineto{\pgfqpoint{2.514469in}{2.151587in}}%
\pgfpathlineto{\pgfqpoint{2.509033in}{2.150468in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{2.149338in}}%
\pgfpathlineto{\pgfqpoint{2.498161in}{2.148195in}}%
\pgfpathlineto{\pgfqpoint{2.492725in}{2.147040in}}%
\pgfpathlineto{\pgfqpoint{2.487289in}{2.145873in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{2.144692in}}%
\pgfpathlineto{\pgfqpoint{2.476417in}{2.143499in}}%
\pgfpathlineto{\pgfqpoint{2.470982in}{2.142293in}}%
\pgfpathlineto{\pgfqpoint{2.465546in}{2.141073in}}%
\pgfpathlineto{\pgfqpoint{2.460110in}{2.139840in}}%
\pgfpathlineto{\pgfqpoint{2.454674in}{2.138593in}}%
\pgfpathlineto{\pgfqpoint{2.449238in}{2.137331in}}%
\pgfpathlineto{\pgfqpoint{2.443802in}{2.136055in}}%
\pgfpathlineto{\pgfqpoint{2.438366in}{2.134763in}}%
\pgfpathlineto{\pgfqpoint{2.432930in}{2.133457in}}%
\pgfpathlineto{\pgfqpoint{2.427495in}{2.132135in}}%
\pgfpathlineto{\pgfqpoint{2.422059in}{2.130798in}}%
\pgfpathlineto{\pgfqpoint{2.416623in}{2.129444in}}%
\pgfpathlineto{\pgfqpoint{2.411187in}{2.128074in}}%
\pgfpathlineto{\pgfqpoint{2.405751in}{2.126686in}}%
\pgfpathlineto{\pgfqpoint{2.400315in}{2.125282in}}%
\pgfpathlineto{\pgfqpoint{2.394879in}{2.123860in}}%
\pgfpathlineto{\pgfqpoint{2.389443in}{2.122420in}}%
\pgfpathlineto{\pgfqpoint{2.384008in}{2.120962in}}%
\pgfpathlineto{\pgfqpoint{2.378572in}{2.119485in}}%
\pgfpathlineto{\pgfqpoint{2.373136in}{2.117989in}}%
\pgfpathlineto{\pgfqpoint{2.367700in}{2.116474in}}%
\pgfpathlineto{\pgfqpoint{2.362264in}{2.114938in}}%
\pgfpathlineto{\pgfqpoint{2.356828in}{2.113382in}}%
\pgfpathlineto{\pgfqpoint{2.351392in}{2.111804in}}%
\pgfpathlineto{\pgfqpoint{2.345956in}{2.110206in}}%
\pgfpathlineto{\pgfqpoint{2.340521in}{2.108585in}}%
\pgfpathlineto{\pgfqpoint{2.335085in}{2.106942in}}%
\pgfpathlineto{\pgfqpoint{2.329649in}{2.105276in}}%
\pgfpathlineto{\pgfqpoint{2.324213in}{2.103587in}}%
\pgfpathlineto{\pgfqpoint{2.318777in}{2.101873in}}%
\pgfpathlineto{\pgfqpoint{2.313341in}{2.100135in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{2.098372in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{2.096582in}}%
\pgfpathlineto{\pgfqpoint{2.297034in}{2.094766in}}%
\pgfpathlineto{\pgfqpoint{2.291598in}{2.092923in}}%
\pgfpathlineto{\pgfqpoint{2.286162in}{2.091053in}}%
\pgfpathlineto{\pgfqpoint{2.280726in}{2.089153in}}%
\pgfpathlineto{\pgfqpoint{2.275290in}{2.087225in}}%
\pgfpathlineto{\pgfqpoint{2.269854in}{2.085266in}}%
\pgfpathlineto{\pgfqpoint{2.264418in}{2.083277in}}%
\pgfpathlineto{\pgfqpoint{2.258983in}{2.081256in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{2.079203in}}%
\pgfpathlineto{\pgfqpoint{2.248111in}{2.077117in}}%
\pgfpathlineto{\pgfqpoint{2.242675in}{2.074997in}}%
\pgfpathlineto{\pgfqpoint{2.237239in}{2.072842in}}%
\pgfpathlineto{\pgfqpoint{2.231803in}{2.070651in}}%
\pgfpathlineto{\pgfqpoint{2.226367in}{2.068423in}}%
\pgfpathlineto{\pgfqpoint{2.220931in}{2.066157in}}%
\pgfpathlineto{\pgfqpoint{2.215496in}{2.063853in}}%
\pgfpathlineto{\pgfqpoint{2.210060in}{2.061508in}}%
\pgfpathlineto{\pgfqpoint{2.204624in}{2.059123in}}%
\pgfpathlineto{\pgfqpoint{2.199188in}{2.056695in}}%
\pgfpathlineto{\pgfqpoint{2.193752in}{2.054224in}}%
\pgfpathlineto{\pgfqpoint{2.188316in}{2.051709in}}%
\pgfpathlineto{\pgfqpoint{2.182880in}{2.049148in}}%
\pgfpathlineto{\pgfqpoint{2.177444in}{2.046539in}}%
\pgfpathlineto{\pgfqpoint{2.172009in}{2.043883in}}%
\pgfpathlineto{\pgfqpoint{2.166573in}{2.041176in}}%
\pgfpathlineto{\pgfqpoint{2.161137in}{2.038418in}}%
\pgfpathlineto{\pgfqpoint{2.155701in}{2.035608in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{2.032743in}}%
\pgfpathlineto{\pgfqpoint{2.144829in}{2.029822in}}%
\pgfpathlineto{\pgfqpoint{2.139393in}{2.026843in}}%
\pgfpathlineto{\pgfqpoint{2.133957in}{2.023805in}}%
\pgfpathlineto{\pgfqpoint{2.128522in}{2.020706in}}%
\pgfpathlineto{\pgfqpoint{2.123086in}{2.017543in}}%
\pgfpathlineto{\pgfqpoint{2.117650in}{2.014316in}}%
\pgfpathlineto{\pgfqpoint{2.112214in}{2.011022in}}%
\pgfpathlineto{\pgfqpoint{2.106778in}{2.007658in}}%
\pgfpathlineto{\pgfqpoint{2.101342in}{2.004224in}}%
\pgfpathlineto{\pgfqpoint{2.095906in}{2.000715in}}%
\pgfpathlineto{\pgfqpoint{2.090471in}{1.997131in}}%
\pgfpathlineto{\pgfqpoint{2.085035in}{1.993469in}}%
\pgfpathlineto{\pgfqpoint{2.079599in}{1.989726in}}%
\pgfpathlineto{\pgfqpoint{2.074163in}{1.985899in}}%
\pgfpathlineto{\pgfqpoint{2.068727in}{1.981987in}}%
\pgfpathlineto{\pgfqpoint{2.063291in}{1.977985in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{1.973892in}}%
\pgfpathlineto{\pgfqpoint{2.052419in}{1.969703in}}%
\pgfpathlineto{\pgfqpoint{2.046984in}{1.965417in}}%
\pgfpathlineto{\pgfqpoint{2.041548in}{1.961030in}}%
\pgfpathlineto{\pgfqpoint{2.036112in}{1.956537in}}%
\pgfpathlineto{\pgfqpoint{2.030676in}{1.951937in}}%
\pgfpathlineto{\pgfqpoint{2.025240in}{1.947224in}}%
\pgfpathlineto{\pgfqpoint{2.019804in}{1.942396in}}%
\pgfpathlineto{\pgfqpoint{2.014368in}{1.937448in}}%
\pgfpathlineto{\pgfqpoint{2.008932in}{1.932377in}}%
\pgfpathlineto{\pgfqpoint{2.003497in}{1.927178in}}%
\pgfpathlineto{\pgfqpoint{1.998061in}{1.921846in}}%
\pgfpathlineto{\pgfqpoint{1.992625in}{1.916378in}}%
\pgfpathlineto{\pgfqpoint{1.987189in}{1.910768in}}%
\pgfpathlineto{\pgfqpoint{1.981753in}{1.905011in}}%
\pgfpathlineto{\pgfqpoint{1.976317in}{1.899104in}}%
\pgfpathlineto{\pgfqpoint{1.970881in}{1.893040in}}%
\pgfpathlineto{\pgfqpoint{1.965445in}{1.886813in}}%
\pgfpathlineto{\pgfqpoint{1.960010in}{1.880420in}}%
\pgfpathlineto{\pgfqpoint{1.954574in}{1.873853in}}%
\pgfpathlineto{\pgfqpoint{1.949138in}{1.867108in}}%
\pgfpathlineto{\pgfqpoint{1.943702in}{1.860177in}}%
\pgfpathlineto{\pgfqpoint{1.938266in}{1.853055in}}%
\pgfpathlineto{\pgfqpoint{1.932830in}{1.845736in}}%
\pgfpathlineto{\pgfqpoint{1.927394in}{1.838214in}}%
\pgfpathlineto{\pgfqpoint{1.921959in}{1.830481in}}%
\pgfpathlineto{\pgfqpoint{1.916523in}{1.822531in}}%
\pgfpathlineto{\pgfqpoint{1.911087in}{1.814357in}}%
\pgfpathlineto{\pgfqpoint{1.905651in}{1.805952in}}%
\pgfpathlineto{\pgfqpoint{1.900215in}{1.797311in}}%
\pgfpathlineto{\pgfqpoint{1.894779in}{1.788425in}}%
\pgfpathlineto{\pgfqpoint{1.889343in}{1.779288in}}%
\pgfpathlineto{\pgfqpoint{1.883907in}{1.769893in}}%
\pgfpathlineto{\pgfqpoint{1.878472in}{1.760233in}}%
\pgfpathlineto{\pgfqpoint{1.873036in}{1.750302in}}%
\pgfpathlineto{\pgfqpoint{1.867600in}{1.740094in}}%
\pgfpathlineto{\pgfqpoint{1.862164in}{1.729602in}}%
\pgfpathlineto{\pgfqpoint{1.856728in}{1.718821in}}%
\pgfpathlineto{\pgfqpoint{1.851292in}{1.707745in}}%
\pgfpathlineto{\pgfqpoint{1.845856in}{1.696370in}}%
\pgfpathlineto{\pgfqpoint{1.840420in}{1.684691in}}%
\pgfpathlineto{\pgfqpoint{1.834985in}{1.672705in}}%
\pgfpathlineto{\pgfqpoint{1.829549in}{1.660410in}}%
\pgfpathlineto{\pgfqpoint{1.824113in}{1.647802in}}%
\pgfpathlineto{\pgfqpoint{1.818677in}{1.634883in}}%
\pgfpathlineto{\pgfqpoint{1.813241in}{1.621651in}}%
\pgfpathlineto{\pgfqpoint{1.807805in}{1.608109in}}%
\pgfpathlineto{\pgfqpoint{1.802369in}{1.594259in}}%
\pgfpathlineto{\pgfqpoint{1.796933in}{1.580107in}}%
\pgfpathlineto{\pgfqpoint{1.791498in}{1.565657in}}%
\pgfpathlineto{\pgfqpoint{1.786062in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.780626in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.775190in}{1.520611in}}%
\pgfpathlineto{\pgfqpoint{1.769754in}{1.505069in}}%
\pgfpathlineto{\pgfqpoint{1.764318in}{1.489286in}}%
\pgfpathlineto{\pgfqpoint{1.758882in}{1.473280in}}%
\pgfpathlineto{\pgfqpoint{1.753446in}{1.457069in}}%
\pgfpathlineto{\pgfqpoint{1.748011in}{1.440675in}}%
\pgfpathlineto{\pgfqpoint{1.742575in}{1.424120in}}%
\pgfpathlineto{\pgfqpoint{1.737139in}{1.407428in}}%
\pgfpathlineto{\pgfqpoint{1.731703in}{1.390623in}}%
\pgfpathlineto{\pgfqpoint{1.726267in}{1.373734in}}%
\pgfpathlineto{\pgfqpoint{1.720831in}{1.356786in}}%
\pgfpathlineto{\pgfqpoint{1.715395in}{1.339808in}}%
\pgfpathlineto{\pgfqpoint{1.709960in}{1.322829in}}%
\pgfpathlineto{\pgfqpoint{1.704524in}{1.305877in}}%
\pgfpathlineto{\pgfqpoint{1.699088in}{1.288981in}}%
\pgfpathlineto{\pgfqpoint{1.693652in}{1.272168in}}%
\pgfpathlineto{\pgfqpoint{1.688216in}{1.255466in}}%
\pgfpathlineto{\pgfqpoint{1.682780in}{1.238901in}}%
\pgfpathlineto{\pgfqpoint{1.677344in}{1.222498in}}%
\pgfpathlineto{\pgfqpoint{1.671908in}{1.206279in}}%
\pgfpathlineto{\pgfqpoint{1.666473in}{1.190268in}}%
\pgfpathlineto{\pgfqpoint{1.661037in}{1.174482in}}%
\pgfpathlineto{\pgfqpoint{1.655601in}{1.158941in}}%
\pgfpathlineto{\pgfqpoint{1.650165in}{1.143661in}}%
\pgfpathlineto{\pgfqpoint{1.644729in}{1.128655in}}%
\pgfpathlineto{\pgfqpoint{1.639293in}{1.113934in}}%
\pgfpathlineto{\pgfqpoint{1.633857in}{1.099510in}}%
\pgfpathlineto{\pgfqpoint{1.628421in}{1.085390in}}%
\pgfpathlineto{\pgfqpoint{1.622986in}{1.071580in}}%
\pgfpathlineto{\pgfqpoint{1.617550in}{1.058085in}}%
\pgfpathlineto{\pgfqpoint{1.612114in}{1.044907in}}%
\pgfpathlineto{\pgfqpoint{1.606678in}{1.032049in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{1.019510in}}%
\pgfpathlineto{\pgfqpoint{1.595806in}{1.007288in}}%
\pgfpathlineto{\pgfqpoint{1.590370in}{0.995383in}}%
\pgfpathlineto{\pgfqpoint{1.584934in}{0.983791in}}%
\pgfpathlineto{\pgfqpoint{1.579499in}{0.972507in}}%
\pgfpathlineto{\pgfqpoint{1.574063in}{0.961527in}}%
\pgfpathlineto{\pgfqpoint{1.568627in}{0.950847in}}%
\pgfpathlineto{\pgfqpoint{1.563191in}{0.940460in}}%
\pgfpathlineto{\pgfqpoint{1.557755in}{0.930360in}}%
\pgfpathlineto{\pgfqpoint{1.552319in}{0.920540in}}%
\pgfpathlineto{\pgfqpoint{1.546883in}{0.910995in}}%
\pgfpathlineto{\pgfqpoint{1.541447in}{0.901717in}}%
\pgfpathlineto{\pgfqpoint{1.536012in}{0.892699in}}%
\pgfpathlineto{\pgfqpoint{1.530576in}{0.883934in}}%
\pgfpathlineto{\pgfqpoint{1.525140in}{0.875415in}}%
\pgfpathlineto{\pgfqpoint{1.519704in}{0.867135in}}%
\pgfpathlineto{\pgfqpoint{1.514268in}{0.859087in}}%
\pgfpathlineto{\pgfqpoint{1.508832in}{0.851264in}}%
\pgfpathlineto{\pgfqpoint{1.503396in}{0.843659in}}%
\pgfpathlineto{\pgfqpoint{1.497961in}{0.836265in}}%
\pgfpathlineto{\pgfqpoint{1.492525in}{0.829076in}}%
\pgfpathlineto{\pgfqpoint{1.487089in}{0.822085in}}%
\pgfpathlineto{\pgfqpoint{1.481653in}{0.815286in}}%
\pgfpathlineto{\pgfqpoint{1.476217in}{0.808672in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{0.802238in}}%
\pgfpathlineto{\pgfqpoint{1.465345in}{0.795978in}}%
\pgfpathlineto{\pgfqpoint{1.459909in}{0.789886in}}%
\pgfpathlineto{\pgfqpoint{1.454474in}{0.783956in}}%
\pgfpathlineto{\pgfqpoint{1.449038in}{0.778183in}}%
\pgfpathlineto{\pgfqpoint{1.443602in}{0.772562in}}%
\pgfpathlineto{\pgfqpoint{1.438166in}{0.767088in}}%
\pgfpathlineto{\pgfqpoint{1.432730in}{0.761756in}}%
\pgfpathlineto{\pgfqpoint{1.427294in}{0.756562in}}%
\pgfpathlineto{\pgfqpoint{1.421858in}{0.751501in}}%
\pgfpathlineto{\pgfqpoint{1.416422in}{0.746568in}}%
\pgfpathlineto{\pgfqpoint{1.410987in}{0.741759in}}%
\pgfpathlineto{\pgfqpoint{1.405551in}{0.737071in}}%
\pgfpathlineto{\pgfqpoint{1.400115in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{1.394679in}{0.728039in}}%
\pgfpathlineto{\pgfqpoint{1.389243in}{0.723689in}}%
\pgfpathlineto{\pgfqpoint{1.383807in}{0.719444in}}%
\pgfpathlineto{\pgfqpoint{1.378371in}{0.715301in}}%
\pgfpathlineto{\pgfqpoint{1.372935in}{0.711257in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{1.362064in}{0.703453in}}%
\pgfpathlineto{\pgfqpoint{1.356628in}{0.699687in}}%
\pgfpathlineto{\pgfqpoint{1.351192in}{0.696009in}}%
\pgfpathlineto{\pgfqpoint{1.345756in}{0.692414in}}%
\pgfpathlineto{\pgfqpoint{1.340320in}{0.688901in}}%
\pgfpathlineto{\pgfqpoint{1.334884in}{0.685467in}}%
\pgfpathlineto{\pgfqpoint{1.329448in}{0.682110in}}%
\pgfpathlineto{\pgfqpoint{1.324013in}{0.678828in}}%
\pgfpathlineto{\pgfqpoint{1.318577in}{0.675618in}}%
\pgfpathlineto{\pgfqpoint{1.313141in}{0.672478in}}%
\pgfpathlineto{\pgfqpoint{1.307705in}{0.669405in}}%
\pgfpathlineto{\pgfqpoint{1.302269in}{0.666399in}}%
\pgfpathlineto{\pgfqpoint{1.296833in}{0.663457in}}%
\pgfpathlineto{\pgfqpoint{1.291397in}{0.660577in}}%
\pgfpathlineto{\pgfqpoint{1.285962in}{0.657757in}}%
\pgfpathlineto{\pgfqpoint{1.280526in}{0.654996in}}%
\pgfpathlineto{\pgfqpoint{1.275090in}{0.652292in}}%
\pgfpathlineto{\pgfqpoint{1.269654in}{0.649644in}}%
\pgfpathlineto{\pgfqpoint{1.264218in}{0.647049in}}%
\pgfpathlineto{\pgfqpoint{1.258782in}{0.644506in}}%
\pgfpathlineto{\pgfqpoint{1.253346in}{0.642015in}}%
\pgfpathlineto{\pgfqpoint{1.247910in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{1.242475in}{0.637179in}}%
\pgfpathlineto{\pgfqpoint{1.237039in}{0.634832in}}%
\pgfpathlineto{\pgfqpoint{1.231603in}{0.632530in}}%
\pgfpathlineto{\pgfqpoint{1.226167in}{0.630273in}}%
\pgfpathlineto{\pgfqpoint{1.220731in}{0.628059in}}%
\pgfpathlineto{\pgfqpoint{1.215295in}{0.625887in}}%
\pgfpathlineto{\pgfqpoint{1.209859in}{0.623756in}}%
\pgfpathlineto{\pgfqpoint{1.204423in}{0.621665in}}%
\pgfpathlineto{\pgfqpoint{1.198988in}{0.619613in}}%
\pgfpathlineto{\pgfqpoint{1.193552in}{0.617598in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{0.615621in}}%
\pgfpathlineto{\pgfqpoint{1.182680in}{0.613680in}}%
\pgfpathlineto{\pgfqpoint{1.177244in}{0.611773in}}%
\pgfpathlineto{\pgfqpoint{1.171808in}{0.609901in}}%
\pgfpathlineto{\pgfqpoint{1.166372in}{0.608063in}}%
\pgfpathlineto{\pgfqpoint{1.160936in}{0.606256in}}%
\pgfpathlineto{\pgfqpoint{1.155501in}{0.604482in}}%
\pgfpathlineto{\pgfqpoint{1.150065in}{0.602739in}}%
\pgfpathlineto{\pgfqpoint{1.144629in}{0.601026in}}%
\pgfpathlineto{\pgfqpoint{1.139193in}{0.599342in}}%
\pgfpathlineto{\pgfqpoint{1.133757in}{0.597687in}}%
\pgfpathlineto{\pgfqpoint{1.128321in}{0.596061in}}%
\pgfpathlineto{\pgfqpoint{1.122885in}{0.594462in}}%
\pgfpathlineto{\pgfqpoint{1.117449in}{0.592890in}}%
\pgfpathlineto{\pgfqpoint{1.112014in}{0.591344in}}%
\pgfpathlineto{\pgfqpoint{1.106578in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{1.101142in}{0.588330in}}%
\pgfpathlineto{\pgfqpoint{1.095706in}{0.586859in}}%
\pgfpathlineto{\pgfqpoint{1.090270in}{0.585413in}}%
\pgfpathlineto{\pgfqpoint{1.084834in}{0.583990in}}%
\pgfpathlineto{\pgfqpoint{1.079398in}{0.582590in}}%
\pgfpathlineto{\pgfqpoint{1.073963in}{0.581213in}}%
\pgfpathlineto{\pgfqpoint{1.068527in}{0.579858in}}%
\pgfpathlineto{\pgfqpoint{1.063091in}{0.578524in}}%
\pgfpathlineto{\pgfqpoint{1.057655in}{0.577211in}}%
\pgfpathlineto{\pgfqpoint{1.052219in}{0.575919in}}%
\pgfpathlineto{\pgfqpoint{1.046783in}{0.574647in}}%
\pgfpathlineto{\pgfqpoint{1.041347in}{0.573395in}}%
\pgfpathlineto{\pgfqpoint{1.035911in}{0.572162in}}%
\pgfpathlineto{\pgfqpoint{1.030476in}{0.570949in}}%
\pgfpathlineto{\pgfqpoint{1.025040in}{0.569754in}}%
\pgfpathlineto{\pgfqpoint{1.019604in}{0.568577in}}%
\pgfpathlineto{\pgfqpoint{1.014168in}{0.567418in}}%
\pgfpathlineto{\pgfqpoint{1.008732in}{0.566276in}}%
\pgfpathlineto{\pgfqpoint{1.003296in}{0.565152in}}%
\pgfpathlineto{\pgfqpoint{0.997860in}{0.564044in}}%
\pgfpathlineto{\pgfqpoint{0.992424in}{0.562953in}}%
\pgfpathlineto{\pgfqpoint{0.986989in}{0.561878in}}%
\pgfpathlineto{\pgfqpoint{0.981553in}{0.560819in}}%
\pgfpathlineto{\pgfqpoint{0.976117in}{0.559776in}}%
\pgfpathlineto{\pgfqpoint{0.970681in}{0.558747in}}%
\pgfpathlineto{\pgfqpoint{0.965245in}{0.557734in}}%
\pgfpathlineto{\pgfqpoint{0.959809in}{0.556736in}}%
\pgfpathlineto{\pgfqpoint{0.954373in}{0.555752in}}%
\pgfpathlineto{\pgfqpoint{0.948937in}{0.554782in}}%
\pgfpathlineto{\pgfqpoint{0.943502in}{0.553826in}}%
\pgfpathlineto{\pgfqpoint{0.938066in}{0.552884in}}%
\pgfpathlineto{\pgfqpoint{0.932630in}{0.551955in}}%
\pgfpathlineto{\pgfqpoint{0.927194in}{0.551040in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.550137in}}%
\pgfpathlineto{\pgfqpoint{0.916322in}{0.549247in}}%
\pgfpathlineto{\pgfqpoint{0.910886in}{0.548370in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.547505in}}%
\pgfpathlineto{\pgfqpoint{0.900015in}{0.546652in}}%
\pgfpathlineto{\pgfqpoint{0.894579in}{0.545811in}}%
\pgfpathlineto{\pgfqpoint{0.889143in}{0.544982in}}%
\pgfpathlineto{\pgfqpoint{0.883707in}{0.544164in}}%
\pgfpathlineto{\pgfqpoint{0.878271in}{0.543358in}}%
\pgfpathlineto{\pgfqpoint{0.872835in}{0.542562in}}%
\pgfpathlineto{\pgfqpoint{0.867399in}{0.541778in}}%
\pgfpathlineto{\pgfqpoint{0.861964in}{0.541004in}}%
\pgfpathlineto{\pgfqpoint{0.856528in}{0.540241in}}%
\pgfpathlineto{\pgfqpoint{0.851092in}{0.539489in}}%
\pgfpathlineto{\pgfqpoint{0.845656in}{0.538746in}}%
\pgfpathlineto{\pgfqpoint{0.840220in}{0.538014in}}%
\pgfpathlineto{\pgfqpoint{0.834784in}{0.537292in}}%
\pgfpathlineto{\pgfqpoint{0.829348in}{0.536580in}}%
\pgfpathlineto{\pgfqpoint{0.823912in}{0.535877in}}%
\pgfpathlineto{\pgfqpoint{0.818477in}{0.535184in}}%
\pgfpathlineto{\pgfqpoint{0.813041in}{0.534500in}}%
\pgfpathlineto{\pgfqpoint{0.807605in}{0.533825in}}%
\pgfpathlineto{\pgfqpoint{0.802169in}{0.533160in}}%
\pgfpathlineto{\pgfqpoint{0.796733in}{0.532504in}}%
\pgfpathlineto{\pgfqpoint{0.791297in}{0.531856in}}%
\pgfpathlineto{\pgfqpoint{0.785861in}{0.531217in}}%
\pgfpathlineto{\pgfqpoint{0.780425in}{0.530587in}}%
\pgfpathlineto{\pgfqpoint{0.774990in}{0.529965in}}%
\pgfpathlineto{\pgfqpoint{0.769554in}{0.529352in}}%
\pgfpathlineto{\pgfqpoint{0.764118in}{0.528747in}}%
\pgfpathlineto{\pgfqpoint{0.758682in}{0.528150in}}%
\pgfpathlineto{\pgfqpoint{0.753246in}{0.527561in}}%
\pgfpathlineto{\pgfqpoint{0.747810in}{0.526980in}}%
\pgfpathlineto{\pgfqpoint{0.742374in}{0.526407in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.525842in}}%
\pgfpathlineto{\pgfqpoint{0.731503in}{0.525284in}}%
\pgfpathlineto{\pgfqpoint{0.726067in}{0.524734in}}%
\pgfpathlineto{\pgfqpoint{0.720631in}{0.524191in}}%
\pgfpathlineto{\pgfqpoint{0.715195in}{0.523656in}}%
\pgfpathlineto{\pgfqpoint{0.709759in}{0.523128in}}%
\pgfpathlineto{\pgfqpoint{0.704323in}{0.522608in}}%
\pgfpathlineto{\pgfqpoint{0.698887in}{0.522094in}}%
\pgfpathlineto{\pgfqpoint{0.693451in}{0.521588in}}%
\pgfpathlineto{\pgfqpoint{0.688016in}{0.521089in}}%
\pgfpathlineto{\pgfqpoint{0.682580in}{0.520596in}}%
\pgfpathlineto{\pgfqpoint{0.677144in}{0.520110in}}%
\pgfpathlineto{\pgfqpoint{0.671708in}{0.519631in}}%
\pgfpathlineto{\pgfqpoint{0.666272in}{0.519159in}}%
\pgfpathlineto{\pgfqpoint{0.660836in}{0.518694in}}%
\pgfpathlineto{\pgfqpoint{0.655400in}{0.518235in}}%
\pgfpathlineto{\pgfqpoint{0.649965in}{0.517783in}}%
\pgfpathlineto{\pgfqpoint{0.644529in}{0.517337in}}%
\pgfpathlineto{\pgfqpoint{0.639093in}{0.516897in}}%
\pgfpathlineto{\pgfqpoint{0.633657in}{0.516464in}}%
\pgfpathlineto{\pgfqpoint{0.628221in}{0.516037in}}%
\pgfpathlineto{\pgfqpoint{0.622785in}{0.515617in}}%
\pgfpathlineto{\pgfqpoint{0.617349in}{0.515202in}}%
\pgfpathlineto{\pgfqpoint{0.611913in}{0.514794in}}%
\pgfpathlineto{\pgfqpoint{0.606478in}{0.514392in}}%
\pgfpathlineto{\pgfqpoint{0.601042in}{0.513996in}}%
\pgfpathlineto{\pgfqpoint{0.595606in}{0.513606in}}%
\pgfpathlineto{\pgfqpoint{0.590170in}{0.513223in}}%
\pgfpathlineto{\pgfqpoint{0.584734in}{0.512845in}}%
\pgfpathlineto{\pgfqpoint{0.579298in}{0.512473in}}%
\pgfpathlineto{\pgfqpoint{0.573862in}{0.512107in}}%
\pgfpathlineto{\pgfqpoint{0.568426in}{0.511747in}}%
\pgfpathlineto{\pgfqpoint{0.562991in}{0.511393in}}%
\pgfpathlineto{\pgfqpoint{0.557555in}{0.511045in}}%
\pgfpathlineto{\pgfqpoint{0.552119in}{0.510702in}}%
\pgfpathlineto{\pgfqpoint{0.546683in}{0.510366in}}%
\pgfpathlineto{\pgfqpoint{0.541247in}{0.510035in}}%
\pgfpathlineto{\pgfqpoint{0.535811in}{0.509710in}}%
\pgfpathlineto{\pgfqpoint{0.530375in}{0.509391in}}%
\pgfpathlineto{\pgfqpoint{0.524939in}{0.509078in}}%
\pgfpathlineto{\pgfqpoint{0.519504in}{0.508771in}}%
\pgfpathlineto{\pgfqpoint{0.514068in}{0.508470in}}%
\pgfpathlineto{\pgfqpoint{0.508632in}{0.508174in}}%
\pgfpathlineto{\pgfqpoint{0.503196in}{0.507884in}}%
\pgfpathlineto{\pgfqpoint{0.497760in}{0.507601in}}%
\pgfpathlineto{\pgfqpoint{0.492324in}{0.507323in}}%
\pgfpathlineto{\pgfqpoint{0.486888in}{0.507051in}}%
\pgfpathlineto{\pgfqpoint{0.481452in}{0.506785in}}%
\pgfpathlineto{\pgfqpoint{0.476017in}{0.506525in}}%
\pgfpathlineto{\pgfqpoint{0.470581in}{0.506271in}}%
\pgfpathlineto{\pgfqpoint{0.465145in}{0.506024in}}%
\pgfpathlineto{\pgfqpoint{0.459709in}{0.505782in}}%
\pgfpathlineto{\pgfqpoint{0.454273in}{0.505547in}}%
\pgfpathlineto{\pgfqpoint{0.448837in}{0.505319in}}%
\pgfpathlineto{\pgfqpoint{0.443401in}{0.505097in}}%
\pgfpathlineto{\pgfqpoint{0.437966in}{0.504881in}}%
\pgfpathlineto{\pgfqpoint{0.432530in}{0.504672in}}%
\pgfpathlineto{\pgfqpoint{0.427094in}{0.504470in}}%
\pgfpathlineto{\pgfqpoint{0.421658in}{0.504275in}}%
\pgfpathlineto{\pgfqpoint{0.416222in}{0.504087in}}%
\pgfpathlineto{\pgfqpoint{0.410786in}{0.503907in}}%
\pgfpathlineto{\pgfqpoint{0.405350in}{0.503735in}}%
\pgfpathlineto{\pgfqpoint{0.399914in}{0.503570in}}%
\pgfpathlineto{\pgfqpoint{0.394479in}{0.503413in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{0.503266in}}%
\pgfpathlineto{\pgfqpoint{0.383607in}{0.503127in}}%
\pgfpathlineto{\pgfqpoint{0.378171in}{0.502998in}}%
\pgfpathlineto{\pgfqpoint{0.372735in}{0.502879in}}%
\pgfpathlineto{\pgfqpoint{0.367299in}{0.502772in}}%
\pgfpathlineto{\pgfqpoint{0.361863in}{0.502678in}}%
\pgfpathlineto{\pgfqpoint{0.356427in}{0.502598in}}%
\pgfpathlineto{\pgfqpoint{0.350992in}{0.502536in}}%
\pgfpathlineto{\pgfqpoint{0.345556in}{0.502500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345556in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.737255,0.254902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.737255,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345556in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{0.345556in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{0.350992in}{0.502536in}}%
\pgfpathlineto{\pgfqpoint{0.356427in}{0.502600in}}%
\pgfpathlineto{\pgfqpoint{0.361863in}{0.502681in}}%
\pgfpathlineto{\pgfqpoint{0.367299in}{0.502777in}}%
\pgfpathlineto{\pgfqpoint{0.372735in}{0.502887in}}%
\pgfpathlineto{\pgfqpoint{0.378171in}{0.503008in}}%
\pgfpathlineto{\pgfqpoint{0.383607in}{0.503139in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{0.503281in}}%
\pgfpathlineto{\pgfqpoint{0.394479in}{0.503431in}}%
\pgfpathlineto{\pgfqpoint{0.399914in}{0.503591in}}%
\pgfpathlineto{\pgfqpoint{0.405350in}{0.503759in}}%
\pgfpathlineto{\pgfqpoint{0.410786in}{0.503935in}}%
\pgfpathlineto{\pgfqpoint{0.416222in}{0.504119in}}%
\pgfpathlineto{\pgfqpoint{0.421658in}{0.504311in}}%
\pgfpathlineto{\pgfqpoint{0.427094in}{0.504510in}}%
\pgfpathlineto{\pgfqpoint{0.432530in}{0.504717in}}%
\pgfpathlineto{\pgfqpoint{0.437966in}{0.504930in}}%
\pgfpathlineto{\pgfqpoint{0.443401in}{0.505151in}}%
\pgfpathlineto{\pgfqpoint{0.448837in}{0.505378in}}%
\pgfpathlineto{\pgfqpoint{0.454273in}{0.505612in}}%
\pgfpathlineto{\pgfqpoint{0.459709in}{0.505852in}}%
\pgfpathlineto{\pgfqpoint{0.465145in}{0.506099in}}%
\pgfpathlineto{\pgfqpoint{0.470581in}{0.506353in}}%
\pgfpathlineto{\pgfqpoint{0.476017in}{0.506612in}}%
\pgfpathlineto{\pgfqpoint{0.481452in}{0.506879in}}%
\pgfpathlineto{\pgfqpoint{0.486888in}{0.507151in}}%
\pgfpathlineto{\pgfqpoint{0.492324in}{0.507429in}}%
\pgfpathlineto{\pgfqpoint{0.497760in}{0.507714in}}%
\pgfpathlineto{\pgfqpoint{0.503196in}{0.508005in}}%
\pgfpathlineto{\pgfqpoint{0.508632in}{0.508302in}}%
\pgfpathlineto{\pgfqpoint{0.514068in}{0.508605in}}%
\pgfpathlineto{\pgfqpoint{0.519504in}{0.508915in}}%
\pgfpathlineto{\pgfqpoint{0.524939in}{0.509230in}}%
\pgfpathlineto{\pgfqpoint{0.530375in}{0.509552in}}%
\pgfpathlineto{\pgfqpoint{0.535811in}{0.509879in}}%
\pgfpathlineto{\pgfqpoint{0.541247in}{0.510213in}}%
\pgfpathlineto{\pgfqpoint{0.546683in}{0.510552in}}%
\pgfpathlineto{\pgfqpoint{0.552119in}{0.510898in}}%
\pgfpathlineto{\pgfqpoint{0.557555in}{0.511250in}}%
\pgfpathlineto{\pgfqpoint{0.562991in}{0.511608in}}%
\pgfpathlineto{\pgfqpoint{0.568426in}{0.511973in}}%
\pgfpathlineto{\pgfqpoint{0.573862in}{0.512343in}}%
\pgfpathlineto{\pgfqpoint{0.579298in}{0.512720in}}%
\pgfpathlineto{\pgfqpoint{0.584734in}{0.513102in}}%
\pgfpathlineto{\pgfqpoint{0.590170in}{0.513491in}}%
\pgfpathlineto{\pgfqpoint{0.595606in}{0.513887in}}%
\pgfpathlineto{\pgfqpoint{0.601042in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{0.606478in}{0.514697in}}%
\pgfpathlineto{\pgfqpoint{0.611913in}{0.515111in}}%
\pgfpathlineto{\pgfqpoint{0.617349in}{0.515532in}}%
\pgfpathlineto{\pgfqpoint{0.622785in}{0.515959in}}%
\pgfpathlineto{\pgfqpoint{0.628221in}{0.516393in}}%
\pgfpathlineto{\pgfqpoint{0.633657in}{0.516834in}}%
\pgfpathlineto{\pgfqpoint{0.639093in}{0.517281in}}%
\pgfpathlineto{\pgfqpoint{0.644529in}{0.517735in}}%
\pgfpathlineto{\pgfqpoint{0.649965in}{0.518196in}}%
\pgfpathlineto{\pgfqpoint{0.655400in}{0.518663in}}%
\pgfpathlineto{\pgfqpoint{0.660836in}{0.519137in}}%
\pgfpathlineto{\pgfqpoint{0.666272in}{0.519619in}}%
\pgfpathlineto{\pgfqpoint{0.671708in}{0.520107in}}%
\pgfpathlineto{\pgfqpoint{0.677144in}{0.520603in}}%
\pgfpathlineto{\pgfqpoint{0.682580in}{0.521105in}}%
\pgfpathlineto{\pgfqpoint{0.688016in}{0.521615in}}%
\pgfpathlineto{\pgfqpoint{0.693451in}{0.522132in}}%
\pgfpathlineto{\pgfqpoint{0.698887in}{0.522657in}}%
\pgfpathlineto{\pgfqpoint{0.704323in}{0.523189in}}%
\pgfpathlineto{\pgfqpoint{0.709759in}{0.523729in}}%
\pgfpathlineto{\pgfqpoint{0.715195in}{0.524276in}}%
\pgfpathlineto{\pgfqpoint{0.720631in}{0.524831in}}%
\pgfpathlineto{\pgfqpoint{0.726067in}{0.525394in}}%
\pgfpathlineto{\pgfqpoint{0.731503in}{0.525965in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.526543in}}%
\pgfpathlineto{\pgfqpoint{0.742374in}{0.527130in}}%
\pgfpathlineto{\pgfqpoint{0.747810in}{0.527726in}}%
\pgfpathlineto{\pgfqpoint{0.753246in}{0.528329in}}%
\pgfpathlineto{\pgfqpoint{0.758682in}{0.528941in}}%
\pgfpathlineto{\pgfqpoint{0.764118in}{0.529562in}}%
\pgfpathlineto{\pgfqpoint{0.769554in}{0.530191in}}%
\pgfpathlineto{\pgfqpoint{0.774990in}{0.530829in}}%
\pgfpathlineto{\pgfqpoint{0.780425in}{0.531476in}}%
\pgfpathlineto{\pgfqpoint{0.785861in}{0.532132in}}%
\pgfpathlineto{\pgfqpoint{0.791297in}{0.532797in}}%
\pgfpathlineto{\pgfqpoint{0.796733in}{0.533472in}}%
\pgfpathlineto{\pgfqpoint{0.802169in}{0.534156in}}%
\pgfpathlineto{\pgfqpoint{0.807605in}{0.534849in}}%
\pgfpathlineto{\pgfqpoint{0.813041in}{0.535553in}}%
\pgfpathlineto{\pgfqpoint{0.818477in}{0.536266in}}%
\pgfpathlineto{\pgfqpoint{0.823912in}{0.536989in}}%
\pgfpathlineto{\pgfqpoint{0.829348in}{0.537722in}}%
\pgfpathlineto{\pgfqpoint{0.834784in}{0.538466in}}%
\pgfpathlineto{\pgfqpoint{0.840220in}{0.539220in}}%
\pgfpathlineto{\pgfqpoint{0.845656in}{0.539985in}}%
\pgfpathlineto{\pgfqpoint{0.851092in}{0.540760in}}%
\pgfpathlineto{\pgfqpoint{0.856528in}{0.541547in}}%
\pgfpathlineto{\pgfqpoint{0.861964in}{0.542345in}}%
\pgfpathlineto{\pgfqpoint{0.867399in}{0.543154in}}%
\pgfpathlineto{\pgfqpoint{0.872835in}{0.543974in}}%
\pgfpathlineto{\pgfqpoint{0.878271in}{0.544807in}}%
\pgfpathlineto{\pgfqpoint{0.883707in}{0.545651in}}%
\pgfpathlineto{\pgfqpoint{0.889143in}{0.546507in}}%
\pgfpathlineto{\pgfqpoint{0.894579in}{0.547376in}}%
\pgfpathlineto{\pgfqpoint{0.900015in}{0.548258in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.549152in}}%
\pgfpathlineto{\pgfqpoint{0.910886in}{0.550059in}}%
\pgfpathlineto{\pgfqpoint{0.916322in}{0.550979in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.551913in}}%
\pgfpathlineto{\pgfqpoint{0.927194in}{0.552860in}}%
\pgfpathlineto{\pgfqpoint{0.932630in}{0.553822in}}%
\pgfpathlineto{\pgfqpoint{0.938066in}{0.554797in}}%
\pgfpathlineto{\pgfqpoint{0.943502in}{0.555787in}}%
\pgfpathlineto{\pgfqpoint{0.948937in}{0.556792in}}%
\pgfpathlineto{\pgfqpoint{0.954373in}{0.557812in}}%
\pgfpathlineto{\pgfqpoint{0.959809in}{0.558847in}}%
\pgfpathlineto{\pgfqpoint{0.965245in}{0.559898in}}%
\pgfpathlineto{\pgfqpoint{0.970681in}{0.560964in}}%
\pgfpathlineto{\pgfqpoint{0.976117in}{0.562047in}}%
\pgfpathlineto{\pgfqpoint{0.981553in}{0.563146in}}%
\pgfpathlineto{\pgfqpoint{0.986989in}{0.564262in}}%
\pgfpathlineto{\pgfqpoint{0.992424in}{0.565395in}}%
\pgfpathlineto{\pgfqpoint{0.997860in}{0.566546in}}%
\pgfpathlineto{\pgfqpoint{1.003296in}{0.567715in}}%
\pgfpathlineto{\pgfqpoint{1.008732in}{0.568901in}}%
\pgfpathlineto{\pgfqpoint{1.014168in}{0.570107in}}%
\pgfpathlineto{\pgfqpoint{1.019604in}{0.571331in}}%
\pgfpathlineto{\pgfqpoint{1.025040in}{0.572575in}}%
\pgfpathlineto{\pgfqpoint{1.030476in}{0.573838in}}%
\pgfpathlineto{\pgfqpoint{1.035911in}{0.575121in}}%
\pgfpathlineto{\pgfqpoint{1.041347in}{0.576426in}}%
\pgfpathlineto{\pgfqpoint{1.046783in}{0.577751in}}%
\pgfpathlineto{\pgfqpoint{1.052219in}{0.579097in}}%
\pgfpathlineto{\pgfqpoint{1.057655in}{0.580466in}}%
\pgfpathlineto{\pgfqpoint{1.063091in}{0.581857in}}%
\pgfpathlineto{\pgfqpoint{1.068527in}{0.583271in}}%
\pgfpathlineto{\pgfqpoint{1.073963in}{0.584709in}}%
\pgfpathlineto{\pgfqpoint{1.079398in}{0.586170in}}%
\pgfpathlineto{\pgfqpoint{1.084834in}{0.587656in}}%
\pgfpathlineto{\pgfqpoint{1.090270in}{0.589167in}}%
\pgfpathlineto{\pgfqpoint{1.095706in}{0.590703in}}%
\pgfpathlineto{\pgfqpoint{1.101142in}{0.592266in}}%
\pgfpathlineto{\pgfqpoint{1.106578in}{0.593856in}}%
\pgfpathlineto{\pgfqpoint{1.112014in}{0.595473in}}%
\pgfpathlineto{\pgfqpoint{1.117449in}{0.597119in}}%
\pgfpathlineto{\pgfqpoint{1.122885in}{0.598793in}}%
\pgfpathlineto{\pgfqpoint{1.128321in}{0.600496in}}%
\pgfpathlineto{\pgfqpoint{1.133757in}{0.602230in}}%
\pgfpathlineto{\pgfqpoint{1.139193in}{0.603995in}}%
\pgfpathlineto{\pgfqpoint{1.144629in}{0.605791in}}%
\pgfpathlineto{\pgfqpoint{1.150065in}{0.607620in}}%
\pgfpathlineto{\pgfqpoint{1.155501in}{0.609482in}}%
\pgfpathlineto{\pgfqpoint{1.160936in}{0.611379in}}%
\pgfpathlineto{\pgfqpoint{1.166372in}{0.613310in}}%
\pgfpathlineto{\pgfqpoint{1.171808in}{0.615277in}}%
\pgfpathlineto{\pgfqpoint{1.177244in}{0.617282in}}%
\pgfpathlineto{\pgfqpoint{1.182680in}{0.619324in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{0.621404in}}%
\pgfpathlineto{\pgfqpoint{1.193552in}{0.623525in}}%
\pgfpathlineto{\pgfqpoint{1.198988in}{0.625686in}}%
\pgfpathlineto{\pgfqpoint{1.204423in}{0.627889in}}%
\pgfpathlineto{\pgfqpoint{1.209859in}{0.630136in}}%
\pgfpathlineto{\pgfqpoint{1.215295in}{0.632426in}}%
\pgfpathlineto{\pgfqpoint{1.220731in}{0.634763in}}%
\pgfpathlineto{\pgfqpoint{1.226167in}{0.637146in}}%
\pgfpathlineto{\pgfqpoint{1.231603in}{0.639577in}}%
\pgfpathlineto{\pgfqpoint{1.237039in}{0.642057in}}%
\pgfpathlineto{\pgfqpoint{1.242475in}{0.644588in}}%
\pgfpathlineto{\pgfqpoint{1.247910in}{0.647171in}}%
\pgfpathlineto{\pgfqpoint{1.253346in}{0.649809in}}%
\pgfpathlineto{\pgfqpoint{1.258782in}{0.652501in}}%
\pgfpathlineto{\pgfqpoint{1.264218in}{0.655251in}}%
\pgfpathlineto{\pgfqpoint{1.269654in}{0.658059in}}%
\pgfpathlineto{\pgfqpoint{1.275090in}{0.660927in}}%
\pgfpathlineto{\pgfqpoint{1.280526in}{0.663858in}}%
\pgfpathlineto{\pgfqpoint{1.285962in}{0.666852in}}%
\pgfpathlineto{\pgfqpoint{1.291397in}{0.669913in}}%
\pgfpathlineto{\pgfqpoint{1.296833in}{0.673041in}}%
\pgfpathlineto{\pgfqpoint{1.302269in}{0.676240in}}%
\pgfpathlineto{\pgfqpoint{1.307705in}{0.679511in}}%
\pgfpathlineto{\pgfqpoint{1.313141in}{0.682856in}}%
\pgfpathlineto{\pgfqpoint{1.318577in}{0.686278in}}%
\pgfpathlineto{\pgfqpoint{1.324013in}{0.689780in}}%
\pgfpathlineto{\pgfqpoint{1.329448in}{0.693363in}}%
\pgfpathlineto{\pgfqpoint{1.334884in}{0.697030in}}%
\pgfpathlineto{\pgfqpoint{1.340320in}{0.700785in}}%
\pgfpathlineto{\pgfqpoint{1.345756in}{0.704630in}}%
\pgfpathlineto{\pgfqpoint{1.351192in}{0.708567in}}%
\pgfpathlineto{\pgfqpoint{1.356628in}{0.712601in}}%
\pgfpathlineto{\pgfqpoint{1.362064in}{0.716733in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{0.720968in}}%
\pgfpathlineto{\pgfqpoint{1.372935in}{0.725309in}}%
\pgfpathlineto{\pgfqpoint{1.378371in}{0.729759in}}%
\pgfpathlineto{\pgfqpoint{1.383807in}{0.734322in}}%
\pgfpathlineto{\pgfqpoint{1.389243in}{0.739002in}}%
\pgfpathlineto{\pgfqpoint{1.394679in}{0.743803in}}%
\pgfpathlineto{\pgfqpoint{1.400115in}{0.748728in}}%
\pgfpathlineto{\pgfqpoint{1.405551in}{0.753783in}}%
\pgfpathlineto{\pgfqpoint{1.410987in}{0.758971in}}%
\pgfpathlineto{\pgfqpoint{1.416422in}{0.764297in}}%
\pgfpathlineto{\pgfqpoint{1.421858in}{0.769766in}}%
\pgfpathlineto{\pgfqpoint{1.427294in}{0.775383in}}%
\pgfpathlineto{\pgfqpoint{1.432730in}{0.781153in}}%
\pgfpathlineto{\pgfqpoint{1.438166in}{0.787080in}}%
\pgfpathlineto{\pgfqpoint{1.443602in}{0.793171in}}%
\pgfpathlineto{\pgfqpoint{1.449038in}{0.799431in}}%
\pgfpathlineto{\pgfqpoint{1.454474in}{0.805866in}}%
\pgfpathlineto{\pgfqpoint{1.459909in}{0.812481in}}%
\pgfpathlineto{\pgfqpoint{1.465345in}{0.819283in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{0.826278in}}%
\pgfpathlineto{\pgfqpoint{1.476217in}{0.833472in}}%
\pgfpathlineto{\pgfqpoint{1.481653in}{0.840872in}}%
\pgfpathlineto{\pgfqpoint{1.487089in}{0.848484in}}%
\pgfpathlineto{\pgfqpoint{1.492525in}{0.856315in}}%
\pgfpathlineto{\pgfqpoint{1.497961in}{0.864373in}}%
\pgfpathlineto{\pgfqpoint{1.503396in}{0.872663in}}%
\pgfpathlineto{\pgfqpoint{1.508832in}{0.881193in}}%
\pgfpathlineto{\pgfqpoint{1.514268in}{0.889970in}}%
\pgfpathlineto{\pgfqpoint{1.519704in}{0.899001in}}%
\pgfpathlineto{\pgfqpoint{1.525140in}{0.908292in}}%
\pgfpathlineto{\pgfqpoint{1.530576in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.536012in}{0.927685in}}%
\pgfpathlineto{\pgfqpoint{1.541447in}{0.937799in}}%
\pgfpathlineto{\pgfqpoint{1.546883in}{0.948200in}}%
\pgfpathlineto{\pgfqpoint{1.552319in}{0.958894in}}%
\pgfpathlineto{\pgfqpoint{1.557755in}{0.969886in}}%
\pgfpathlineto{\pgfqpoint{1.563191in}{0.981181in}}%
\pgfpathlineto{\pgfqpoint{1.568627in}{0.992783in}}%
\pgfpathlineto{\pgfqpoint{1.574063in}{1.004697in}}%
\pgfpathlineto{\pgfqpoint{1.579499in}{1.016925in}}%
\pgfpathlineto{\pgfqpoint{1.584934in}{1.029468in}}%
\pgfpathlineto{\pgfqpoint{1.590370in}{1.042329in}}%
\pgfpathlineto{\pgfqpoint{1.595806in}{1.055506in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{1.068998in}}%
\pgfpathlineto{\pgfqpoint{1.606678in}{1.082802in}}%
\pgfpathlineto{\pgfqpoint{1.612114in}{1.096914in}}%
\pgfpathlineto{\pgfqpoint{1.617550in}{1.111328in}}%
\pgfpathlineto{\pgfqpoint{1.622986in}{1.126036in}}%
\pgfpathlineto{\pgfqpoint{1.628421in}{1.141029in}}%
\pgfpathlineto{\pgfqpoint{1.633857in}{1.156296in}}%
\pgfpathlineto{\pgfqpoint{1.639293in}{1.171824in}}%
\pgfpathlineto{\pgfqpoint{1.644729in}{1.187597in}}%
\pgfpathlineto{\pgfqpoint{1.650165in}{1.203599in}}%
\pgfpathlineto{\pgfqpoint{1.655601in}{1.219811in}}%
\pgfpathlineto{\pgfqpoint{1.661037in}{1.236214in}}%
\pgfpathlineto{\pgfqpoint{1.666473in}{1.252783in}}%
\pgfpathlineto{\pgfqpoint{1.671908in}{1.269497in}}%
\pgfpathlineto{\pgfqpoint{1.677344in}{1.286331in}}%
\pgfpathlineto{\pgfqpoint{1.682780in}{1.303258in}}%
\pgfpathlineto{\pgfqpoint{1.688216in}{1.320251in}}%
\pgfpathlineto{\pgfqpoint{1.693652in}{1.337283in}}%
\pgfpathlineto{\pgfqpoint{1.699088in}{1.354325in}}%
\pgfpathlineto{\pgfqpoint{1.704524in}{1.371351in}}%
\pgfpathlineto{\pgfqpoint{1.709960in}{1.388331in}}%
\pgfpathlineto{\pgfqpoint{1.715395in}{1.405239in}}%
\pgfpathlineto{\pgfqpoint{1.720831in}{1.422047in}}%
\pgfpathlineto{\pgfqpoint{1.726267in}{1.438731in}}%
\pgfpathlineto{\pgfqpoint{1.731703in}{1.455264in}}%
\pgfpathlineto{\pgfqpoint{1.737139in}{1.471625in}}%
\pgfpathlineto{\pgfqpoint{1.742575in}{1.487791in}}%
\pgfpathlineto{\pgfqpoint{1.748011in}{1.503742in}}%
\pgfpathlineto{\pgfqpoint{1.753446in}{1.519460in}}%
\pgfpathlineto{\pgfqpoint{1.758882in}{1.534929in}}%
\pgfpathlineto{\pgfqpoint{1.764318in}{1.550135in}}%
\pgfpathlineto{\pgfqpoint{1.769754in}{1.565064in}}%
\pgfpathlineto{\pgfqpoint{1.775190in}{1.579706in}}%
\pgfpathlineto{\pgfqpoint{1.780626in}{1.594052in}}%
\pgfpathlineto{\pgfqpoint{1.786062in}{1.608094in}}%
\pgfpathlineto{\pgfqpoint{1.791498in}{1.621829in}}%
\pgfpathlineto{\pgfqpoint{1.796933in}{1.635251in}}%
\pgfpathlineto{\pgfqpoint{1.802369in}{1.648358in}}%
\pgfpathlineto{\pgfqpoint{1.807805in}{1.661149in}}%
\pgfpathlineto{\pgfqpoint{1.813241in}{1.673624in}}%
\pgfpathlineto{\pgfqpoint{1.818677in}{1.685785in}}%
\pgfpathlineto{\pgfqpoint{1.824113in}{1.697634in}}%
\pgfpathlineto{\pgfqpoint{1.829549in}{1.709174in}}%
\pgfpathlineto{\pgfqpoint{1.834985in}{1.720409in}}%
\pgfpathlineto{\pgfqpoint{1.840420in}{1.731344in}}%
\pgfpathlineto{\pgfqpoint{1.845856in}{1.741983in}}%
\pgfpathlineto{\pgfqpoint{1.851292in}{1.752333in}}%
\pgfpathlineto{\pgfqpoint{1.856728in}{1.762399in}}%
\pgfpathlineto{\pgfqpoint{1.862164in}{1.772188in}}%
\pgfpathlineto{\pgfqpoint{1.867600in}{1.781707in}}%
\pgfpathlineto{\pgfqpoint{1.873036in}{1.790962in}}%
\pgfpathlineto{\pgfqpoint{1.878472in}{1.799960in}}%
\pgfpathlineto{\pgfqpoint{1.883907in}{1.808709in}}%
\pgfpathlineto{\pgfqpoint{1.889343in}{1.817215in}}%
\pgfpathlineto{\pgfqpoint{1.894779in}{1.825485in}}%
\pgfpathlineto{\pgfqpoint{1.900215in}{1.833527in}}%
\pgfpathlineto{\pgfqpoint{1.905651in}{1.841347in}}%
\pgfpathlineto{\pgfqpoint{1.911087in}{1.848953in}}%
\pgfpathlineto{\pgfqpoint{1.916523in}{1.856350in}}%
\pgfpathlineto{\pgfqpoint{1.921959in}{1.863546in}}%
\pgfpathlineto{\pgfqpoint{1.927394in}{1.870548in}}%
\pgfpathlineto{\pgfqpoint{1.932830in}{1.877360in}}%
\pgfpathlineto{\pgfqpoint{1.938266in}{1.883991in}}%
\pgfpathlineto{\pgfqpoint{1.943702in}{1.890445in}}%
\pgfpathlineto{\pgfqpoint{1.949138in}{1.896729in}}%
\pgfpathlineto{\pgfqpoint{1.954574in}{1.902848in}}%
\pgfpathlineto{\pgfqpoint{1.960010in}{1.908807in}}%
\pgfpathlineto{\pgfqpoint{1.965445in}{1.914613in}}%
\pgfpathlineto{\pgfqpoint{1.970881in}{1.920270in}}%
\pgfpathlineto{\pgfqpoint{1.976317in}{1.925784in}}%
\pgfpathlineto{\pgfqpoint{1.981753in}{1.931159in}}%
\pgfpathlineto{\pgfqpoint{1.987189in}{1.936399in}}%
\pgfpathlineto{\pgfqpoint{1.992625in}{1.941510in}}%
\pgfpathlineto{\pgfqpoint{1.998061in}{1.946496in}}%
\pgfpathlineto{\pgfqpoint{2.003497in}{1.951360in}}%
\pgfpathlineto{\pgfqpoint{2.008932in}{1.956108in}}%
\pgfpathlineto{\pgfqpoint{2.014368in}{1.960742in}}%
\pgfpathlineto{\pgfqpoint{2.019804in}{1.965267in}}%
\pgfpathlineto{\pgfqpoint{2.025240in}{1.969686in}}%
\pgfpathlineto{\pgfqpoint{2.030676in}{1.974003in}}%
\pgfpathlineto{\pgfqpoint{2.036112in}{1.978221in}}%
\pgfpathlineto{\pgfqpoint{2.041548in}{1.982343in}}%
\pgfpathlineto{\pgfqpoint{2.046984in}{1.986373in}}%
\pgfpathlineto{\pgfqpoint{2.052419in}{1.990313in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{1.994166in}}%
\pgfpathlineto{\pgfqpoint{2.063291in}{1.997935in}}%
\pgfpathlineto{\pgfqpoint{2.068727in}{2.001623in}}%
\pgfpathlineto{\pgfqpoint{2.074163in}{2.005233in}}%
\pgfpathlineto{\pgfqpoint{2.079599in}{2.008766in}}%
\pgfpathlineto{\pgfqpoint{2.085035in}{2.012225in}}%
\pgfpathlineto{\pgfqpoint{2.090471in}{2.015612in}}%
\pgfpathlineto{\pgfqpoint{2.095906in}{2.018931in}}%
\pgfpathlineto{\pgfqpoint{2.101342in}{2.022182in}}%
\pgfpathlineto{\pgfqpoint{2.106778in}{2.025368in}}%
\pgfpathlineto{\pgfqpoint{2.112214in}{2.028490in}}%
\pgfpathlineto{\pgfqpoint{2.117650in}{2.031552in}}%
\pgfpathlineto{\pgfqpoint{2.123086in}{2.034553in}}%
\pgfpathlineto{\pgfqpoint{2.128522in}{2.037497in}}%
\pgfpathlineto{\pgfqpoint{2.133957in}{2.040386in}}%
\pgfpathlineto{\pgfqpoint{2.139393in}{2.043219in}}%
\pgfpathlineto{\pgfqpoint{2.144829in}{2.046000in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{2.048730in}}%
\pgfpathlineto{\pgfqpoint{2.155701in}{2.051410in}}%
\pgfpathlineto{\pgfqpoint{2.161137in}{2.054041in}}%
\pgfpathlineto{\pgfqpoint{2.166573in}{2.056625in}}%
\pgfpathlineto{\pgfqpoint{2.172009in}{2.059164in}}%
\pgfpathlineto{\pgfqpoint{2.177444in}{2.061658in}}%
\pgfpathlineto{\pgfqpoint{2.182880in}{2.064109in}}%
\pgfpathlineto{\pgfqpoint{2.188316in}{2.066518in}}%
\pgfpathlineto{\pgfqpoint{2.193752in}{2.068887in}}%
\pgfpathlineto{\pgfqpoint{2.199188in}{2.071215in}}%
\pgfpathlineto{\pgfqpoint{2.204624in}{2.073505in}}%
\pgfpathlineto{\pgfqpoint{2.210060in}{2.075757in}}%
\pgfpathlineto{\pgfqpoint{2.215496in}{2.077972in}}%
\pgfpathlineto{\pgfqpoint{2.220931in}{2.080152in}}%
\pgfpathlineto{\pgfqpoint{2.226367in}{2.082296in}}%
\pgfpathlineto{\pgfqpoint{2.231803in}{2.084407in}}%
\pgfpathlineto{\pgfqpoint{2.237239in}{2.086485in}}%
\pgfpathlineto{\pgfqpoint{2.242675in}{2.088531in}}%
\pgfpathlineto{\pgfqpoint{2.248111in}{2.090545in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{2.092529in}}%
\pgfpathlineto{\pgfqpoint{2.258983in}{2.094483in}}%
\pgfpathlineto{\pgfqpoint{2.264418in}{2.096408in}}%
\pgfpathlineto{\pgfqpoint{2.269854in}{2.098305in}}%
\pgfpathlineto{\pgfqpoint{2.275290in}{2.100174in}}%
\pgfpathlineto{\pgfqpoint{2.280726in}{2.102016in}}%
\pgfpathlineto{\pgfqpoint{2.286162in}{2.103832in}}%
\pgfpathlineto{\pgfqpoint{2.291598in}{2.105621in}}%
\pgfpathlineto{\pgfqpoint{2.297034in}{2.107386in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{2.109127in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{2.110843in}}%
\pgfpathlineto{\pgfqpoint{2.313341in}{2.112536in}}%
\pgfpathlineto{\pgfqpoint{2.318777in}{2.114206in}}%
\pgfpathlineto{\pgfqpoint{2.324213in}{2.115854in}}%
\pgfpathlineto{\pgfqpoint{2.329649in}{2.117480in}}%
\pgfpathlineto{\pgfqpoint{2.335085in}{2.119084in}}%
\pgfpathlineto{\pgfqpoint{2.340521in}{2.120668in}}%
\pgfpathlineto{\pgfqpoint{2.345956in}{2.122232in}}%
\pgfpathlineto{\pgfqpoint{2.351392in}{2.123775in}}%
\pgfpathlineto{\pgfqpoint{2.356828in}{2.125299in}}%
\pgfpathlineto{\pgfqpoint{2.362264in}{2.126804in}}%
\pgfpathlineto{\pgfqpoint{2.367700in}{2.128290in}}%
\pgfpathlineto{\pgfqpoint{2.373136in}{2.129758in}}%
\pgfpathlineto{\pgfqpoint{2.378572in}{2.131208in}}%
\pgfpathlineto{\pgfqpoint{2.384008in}{2.132641in}}%
\pgfpathlineto{\pgfqpoint{2.389443in}{2.134056in}}%
\pgfpathlineto{\pgfqpoint{2.394879in}{2.135455in}}%
\pgfpathlineto{\pgfqpoint{2.400315in}{2.136837in}}%
\pgfpathlineto{\pgfqpoint{2.405751in}{2.138203in}}%
\pgfpathlineto{\pgfqpoint{2.411187in}{2.139553in}}%
\pgfpathlineto{\pgfqpoint{2.416623in}{2.140888in}}%
\pgfpathlineto{\pgfqpoint{2.422059in}{2.142207in}}%
\pgfpathlineto{\pgfqpoint{2.427495in}{2.143512in}}%
\pgfpathlineto{\pgfqpoint{2.432930in}{2.144802in}}%
\pgfpathlineto{\pgfqpoint{2.438366in}{2.146078in}}%
\pgfpathlineto{\pgfqpoint{2.443802in}{2.147340in}}%
\pgfpathlineto{\pgfqpoint{2.449238in}{2.148589in}}%
\pgfpathlineto{\pgfqpoint{2.454674in}{2.149823in}}%
\pgfpathlineto{\pgfqpoint{2.460110in}{2.151045in}}%
\pgfpathlineto{\pgfqpoint{2.465546in}{2.152253in}}%
\pgfpathlineto{\pgfqpoint{2.470982in}{2.153449in}}%
\pgfpathlineto{\pgfqpoint{2.476417in}{2.154633in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{2.155804in}}%
\pgfpathlineto{\pgfqpoint{2.487289in}{2.156963in}}%
\pgfpathlineto{\pgfqpoint{2.492725in}{2.158110in}}%
\pgfpathlineto{\pgfqpoint{2.498161in}{2.159246in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{2.160370in}}%
\pgfpathlineto{\pgfqpoint{2.509033in}{2.161483in}}%
\pgfpathlineto{\pgfqpoint{2.514469in}{2.162585in}}%
\pgfpathlineto{\pgfqpoint{2.519904in}{2.163677in}}%
\pgfpathlineto{\pgfqpoint{2.525340in}{2.164757in}}%
\pgfpathlineto{\pgfqpoint{2.530776in}{2.165828in}}%
\pgfpathlineto{\pgfqpoint{2.536212in}{2.166888in}}%
\pgfpathlineto{\pgfqpoint{2.541648in}{2.167937in}}%
\pgfpathlineto{\pgfqpoint{2.547084in}{2.168977in}}%
\pgfpathlineto{\pgfqpoint{2.552520in}{2.170008in}}%
\pgfpathlineto{\pgfqpoint{2.557955in}{2.171028in}}%
\pgfpathlineto{\pgfqpoint{2.563391in}{2.172040in}}%
\pgfpathlineto{\pgfqpoint{2.568827in}{2.173042in}}%
\pgfpathlineto{\pgfqpoint{2.574263in}{2.174034in}}%
\pgfpathlineto{\pgfqpoint{2.579699in}{2.175018in}}%
\pgfpathlineto{\pgfqpoint{2.585135in}{2.175993in}}%
\pgfpathlineto{\pgfqpoint{2.590571in}{2.176960in}}%
\pgfpathlineto{\pgfqpoint{2.596007in}{2.177918in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{2.178867in}}%
\pgfpathlineto{\pgfqpoint{2.606878in}{2.179808in}}%
\pgfpathlineto{\pgfqpoint{2.612314in}{2.180741in}}%
\pgfpathlineto{\pgfqpoint{2.617750in}{2.181666in}}%
\pgfpathlineto{\pgfqpoint{2.623186in}{2.182583in}}%
\pgfpathlineto{\pgfqpoint{2.628622in}{2.183492in}}%
\pgfpathlineto{\pgfqpoint{2.634058in}{2.184394in}}%
\pgfpathlineto{\pgfqpoint{2.639494in}{2.185288in}}%
\pgfpathlineto{\pgfqpoint{2.644929in}{2.186174in}}%
\pgfpathlineto{\pgfqpoint{2.650365in}{2.187053in}}%
\pgfpathlineto{\pgfqpoint{2.655801in}{2.187925in}}%
\pgfpathlineto{\pgfqpoint{2.661237in}{2.188790in}}%
\pgfpathlineto{\pgfqpoint{2.666673in}{2.189648in}}%
\pgfpathlineto{\pgfqpoint{2.672109in}{2.190498in}}%
\pgfpathlineto{\pgfqpoint{2.677545in}{2.191342in}}%
\pgfpathlineto{\pgfqpoint{2.682981in}{2.192179in}}%
\pgfpathlineto{\pgfqpoint{2.688416in}{2.193010in}}%
\pgfpathlineto{\pgfqpoint{2.693852in}{2.193834in}}%
\pgfpathlineto{\pgfqpoint{2.699288in}{2.194652in}}%
\pgfpathlineto{\pgfqpoint{2.704724in}{2.195463in}}%
\pgfpathlineto{\pgfqpoint{2.710160in}{2.196268in}}%
\pgfpathlineto{\pgfqpoint{2.715596in}{2.197066in}}%
\pgfpathlineto{\pgfqpoint{2.721032in}{2.197859in}}%
\pgfpathlineto{\pgfqpoint{2.726468in}{2.198645in}}%
\pgfpathlineto{\pgfqpoint{2.731903in}{2.199426in}}%
\pgfpathlineto{\pgfqpoint{2.737339in}{2.200200in}}%
\pgfpathlineto{\pgfqpoint{2.742775in}{2.200969in}}%
\pgfpathlineto{\pgfqpoint{2.748211in}{2.201732in}}%
\pgfpathlineto{\pgfqpoint{2.753647in}{2.202489in}}%
\pgfpathlineto{\pgfqpoint{2.759083in}{2.203241in}}%
\pgfpathlineto{\pgfqpoint{2.764519in}{2.203987in}}%
\pgfpathlineto{\pgfqpoint{2.769954in}{2.204728in}}%
\pgfpathlineto{\pgfqpoint{2.775390in}{2.205464in}}%
\pgfpathlineto{\pgfqpoint{2.780826in}{2.206194in}}%
\pgfpathlineto{\pgfqpoint{2.786262in}{2.206918in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{2.207638in}}%
\pgfpathlineto{\pgfqpoint{2.797134in}{2.208352in}}%
\pgfpathlineto{\pgfqpoint{2.802570in}{2.209062in}}%
\pgfpathlineto{\pgfqpoint{2.808006in}{2.209766in}}%
\pgfpathlineto{\pgfqpoint{2.813441in}{2.210466in}}%
\pgfpathlineto{\pgfqpoint{2.818877in}{2.211160in}}%
\pgfpathlineto{\pgfqpoint{2.824313in}{2.211850in}}%
\pgfpathlineto{\pgfqpoint{2.829749in}{2.212534in}}%
\pgfpathlineto{\pgfqpoint{2.835185in}{2.213215in}}%
\pgfpathlineto{\pgfqpoint{2.840621in}{2.213890in}}%
\pgfpathlineto{\pgfqpoint{2.846057in}{2.214561in}}%
\pgfpathlineto{\pgfqpoint{2.851493in}{2.215227in}}%
\pgfpathlineto{\pgfqpoint{2.856928in}{2.215889in}}%
\pgfpathlineto{\pgfqpoint{2.862364in}{2.216546in}}%
\pgfpathlineto{\pgfqpoint{2.867800in}{2.217199in}}%
\pgfpathlineto{\pgfqpoint{2.873236in}{2.217847in}}%
\pgfpathlineto{\pgfqpoint{2.878672in}{2.218491in}}%
\pgfpathlineto{\pgfqpoint{2.884108in}{2.219131in}}%
\pgfpathlineto{\pgfqpoint{2.889544in}{2.219766in}}%
\pgfpathlineto{\pgfqpoint{2.894980in}{2.220398in}}%
\pgfpathlineto{\pgfqpoint{2.900415in}{2.221025in}}%
\pgfpathlineto{\pgfqpoint{2.905851in}{2.221648in}}%
\pgfpathlineto{\pgfqpoint{2.911287in}{2.222267in}}%
\pgfpathlineto{\pgfqpoint{2.916723in}{2.222882in}}%
\pgfpathlineto{\pgfqpoint{2.922159in}{2.223492in}}%
\pgfpathlineto{\pgfqpoint{2.927595in}{2.224099in}}%
\pgfpathlineto{\pgfqpoint{2.933031in}{2.224703in}}%
\pgfpathlineto{\pgfqpoint{2.938467in}{2.225302in}}%
\pgfpathlineto{\pgfqpoint{2.943902in}{2.225897in}}%
\pgfpathlineto{\pgfqpoint{2.949338in}{2.226489in}}%
\pgfpathlineto{\pgfqpoint{2.954774in}{2.227076in}}%
\pgfpathlineto{\pgfqpoint{2.960210in}{2.227660in}}%
\pgfpathlineto{\pgfqpoint{2.965646in}{2.228241in}}%
\pgfpathlineto{\pgfqpoint{2.971082in}{2.228818in}}%
\pgfpathlineto{\pgfqpoint{2.976518in}{2.229391in}}%
\pgfpathlineto{\pgfqpoint{2.981953in}{2.229960in}}%
\pgfpathlineto{\pgfqpoint{2.987389in}{2.230526in}}%
\pgfpathlineto{\pgfqpoint{2.992825in}{2.231089in}}%
\pgfpathlineto{\pgfqpoint{2.998261in}{2.231647in}}%
\pgfpathlineto{\pgfqpoint{3.003697in}{2.232203in}}%
\pgfpathlineto{\pgfqpoint{3.009133in}{2.232755in}}%
\pgfpathlineto{\pgfqpoint{3.014569in}{2.233304in}}%
\pgfpathlineto{\pgfqpoint{3.020005in}{2.233849in}}%
\pgfpathlineto{\pgfqpoint{3.025440in}{2.234391in}}%
\pgfpathlineto{\pgfqpoint{3.030876in}{2.234930in}}%
\pgfpathlineto{\pgfqpoint{3.036312in}{2.235465in}}%
\pgfpathlineto{\pgfqpoint{3.041748in}{2.235997in}}%
\pgfpathlineto{\pgfqpoint{3.047184in}{2.236526in}}%
\pgfpathlineto{\pgfqpoint{3.052620in}{2.237052in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.237575in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.230751in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.230751in}}%
\pgfpathlineto{\pgfqpoint{3.052620in}{2.230239in}}%
\pgfpathlineto{\pgfqpoint{3.047184in}{2.229723in}}%
\pgfpathlineto{\pgfqpoint{3.041748in}{2.229205in}}%
\pgfpathlineto{\pgfqpoint{3.036312in}{2.228683in}}%
\pgfpathlineto{\pgfqpoint{3.030876in}{2.228157in}}%
\pgfpathlineto{\pgfqpoint{3.025440in}{2.227629in}}%
\pgfpathlineto{\pgfqpoint{3.020005in}{2.227097in}}%
\pgfpathlineto{\pgfqpoint{3.014569in}{2.226562in}}%
\pgfpathlineto{\pgfqpoint{3.009133in}{2.226024in}}%
\pgfpathlineto{\pgfqpoint{3.003697in}{2.225482in}}%
\pgfpathlineto{\pgfqpoint{2.998261in}{2.224936in}}%
\pgfpathlineto{\pgfqpoint{2.992825in}{2.224388in}}%
\pgfpathlineto{\pgfqpoint{2.987389in}{2.223835in}}%
\pgfpathlineto{\pgfqpoint{2.981953in}{2.223280in}}%
\pgfpathlineto{\pgfqpoint{2.976518in}{2.222720in}}%
\pgfpathlineto{\pgfqpoint{2.971082in}{2.222157in}}%
\pgfpathlineto{\pgfqpoint{2.965646in}{2.221591in}}%
\pgfpathlineto{\pgfqpoint{2.960210in}{2.221021in}}%
\pgfpathlineto{\pgfqpoint{2.954774in}{2.220447in}}%
\pgfpathlineto{\pgfqpoint{2.949338in}{2.219869in}}%
\pgfpathlineto{\pgfqpoint{2.943902in}{2.219288in}}%
\pgfpathlineto{\pgfqpoint{2.938467in}{2.218703in}}%
\pgfpathlineto{\pgfqpoint{2.933031in}{2.218114in}}%
\pgfpathlineto{\pgfqpoint{2.927595in}{2.217521in}}%
\pgfpathlineto{\pgfqpoint{2.922159in}{2.216924in}}%
\pgfpathlineto{\pgfqpoint{2.916723in}{2.216323in}}%
\pgfpathlineto{\pgfqpoint{2.911287in}{2.215718in}}%
\pgfpathlineto{\pgfqpoint{2.905851in}{2.215109in}}%
\pgfpathlineto{\pgfqpoint{2.900415in}{2.214497in}}%
\pgfpathlineto{\pgfqpoint{2.894980in}{2.213879in}}%
\pgfpathlineto{\pgfqpoint{2.889544in}{2.213258in}}%
\pgfpathlineto{\pgfqpoint{2.884108in}{2.212633in}}%
\pgfpathlineto{\pgfqpoint{2.878672in}{2.212003in}}%
\pgfpathlineto{\pgfqpoint{2.873236in}{2.211369in}}%
\pgfpathlineto{\pgfqpoint{2.867800in}{2.210731in}}%
\pgfpathlineto{\pgfqpoint{2.862364in}{2.210088in}}%
\pgfpathlineto{\pgfqpoint{2.856928in}{2.209440in}}%
\pgfpathlineto{\pgfqpoint{2.851493in}{2.208789in}}%
\pgfpathlineto{\pgfqpoint{2.846057in}{2.208132in}}%
\pgfpathlineto{\pgfqpoint{2.840621in}{2.207471in}}%
\pgfpathlineto{\pgfqpoint{2.835185in}{2.206806in}}%
\pgfpathlineto{\pgfqpoint{2.829749in}{2.206136in}}%
\pgfpathlineto{\pgfqpoint{2.824313in}{2.205460in}}%
\pgfpathlineto{\pgfqpoint{2.818877in}{2.204781in}}%
\pgfpathlineto{\pgfqpoint{2.813441in}{2.204096in}}%
\pgfpathlineto{\pgfqpoint{2.808006in}{2.203406in}}%
\pgfpathlineto{\pgfqpoint{2.802570in}{2.202711in}}%
\pgfpathlineto{\pgfqpoint{2.797134in}{2.202012in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{2.201307in}}%
\pgfpathlineto{\pgfqpoint{2.786262in}{2.200597in}}%
\pgfpathlineto{\pgfqpoint{2.780826in}{2.199881in}}%
\pgfpathlineto{\pgfqpoint{2.775390in}{2.199161in}}%
\pgfpathlineto{\pgfqpoint{2.769954in}{2.198435in}}%
\pgfpathlineto{\pgfqpoint{2.764519in}{2.197703in}}%
\pgfpathlineto{\pgfqpoint{2.759083in}{2.196966in}}%
\pgfpathlineto{\pgfqpoint{2.753647in}{2.196224in}}%
\pgfpathlineto{\pgfqpoint{2.748211in}{2.195475in}}%
\pgfpathlineto{\pgfqpoint{2.742775in}{2.194722in}}%
\pgfpathlineto{\pgfqpoint{2.737339in}{2.193962in}}%
\pgfpathlineto{\pgfqpoint{2.731903in}{2.193196in}}%
\pgfpathlineto{\pgfqpoint{2.726468in}{2.192425in}}%
\pgfpathlineto{\pgfqpoint{2.721032in}{2.191647in}}%
\pgfpathlineto{\pgfqpoint{2.715596in}{2.190863in}}%
\pgfpathlineto{\pgfqpoint{2.710160in}{2.190074in}}%
\pgfpathlineto{\pgfqpoint{2.704724in}{2.189277in}}%
\pgfpathlineto{\pgfqpoint{2.699288in}{2.188475in}}%
\pgfpathlineto{\pgfqpoint{2.693852in}{2.187666in}}%
\pgfpathlineto{\pgfqpoint{2.688416in}{2.186850in}}%
\pgfpathlineto{\pgfqpoint{2.682981in}{2.186028in}}%
\pgfpathlineto{\pgfqpoint{2.677545in}{2.185199in}}%
\pgfpathlineto{\pgfqpoint{2.672109in}{2.184364in}}%
\pgfpathlineto{\pgfqpoint{2.666673in}{2.183521in}}%
\pgfpathlineto{\pgfqpoint{2.661237in}{2.182671in}}%
\pgfpathlineto{\pgfqpoint{2.655801in}{2.181815in}}%
\pgfpathlineto{\pgfqpoint{2.650365in}{2.180951in}}%
\pgfpathlineto{\pgfqpoint{2.644929in}{2.180079in}}%
\pgfpathlineto{\pgfqpoint{2.639494in}{2.179200in}}%
\pgfpathlineto{\pgfqpoint{2.634058in}{2.178314in}}%
\pgfpathlineto{\pgfqpoint{2.628622in}{2.177420in}}%
\pgfpathlineto{\pgfqpoint{2.623186in}{2.176518in}}%
\pgfpathlineto{\pgfqpoint{2.617750in}{2.175609in}}%
\pgfpathlineto{\pgfqpoint{2.612314in}{2.174691in}}%
\pgfpathlineto{\pgfqpoint{2.606878in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{2.172831in}}%
\pgfpathlineto{\pgfqpoint{2.596007in}{2.171888in}}%
\pgfpathlineto{\pgfqpoint{2.590571in}{2.170937in}}%
\pgfpathlineto{\pgfqpoint{2.585135in}{2.169978in}}%
\pgfpathlineto{\pgfqpoint{2.579699in}{2.169009in}}%
\pgfpathlineto{\pgfqpoint{2.574263in}{2.168031in}}%
\pgfpathlineto{\pgfqpoint{2.568827in}{2.167045in}}%
\pgfpathlineto{\pgfqpoint{2.563391in}{2.166049in}}%
\pgfpathlineto{\pgfqpoint{2.557955in}{2.165044in}}%
\pgfpathlineto{\pgfqpoint{2.552520in}{2.164029in}}%
\pgfpathlineto{\pgfqpoint{2.547084in}{2.163004in}}%
\pgfpathlineto{\pgfqpoint{2.541648in}{2.161970in}}%
\pgfpathlineto{\pgfqpoint{2.536212in}{2.160925in}}%
\pgfpathlineto{\pgfqpoint{2.530776in}{2.159870in}}%
\pgfpathlineto{\pgfqpoint{2.525340in}{2.158805in}}%
\pgfpathlineto{\pgfqpoint{2.519904in}{2.157729in}}%
\pgfpathlineto{\pgfqpoint{2.514469in}{2.156643in}}%
\pgfpathlineto{\pgfqpoint{2.509033in}{2.155545in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{2.154436in}}%
\pgfpathlineto{\pgfqpoint{2.498161in}{2.153316in}}%
\pgfpathlineto{\pgfqpoint{2.492725in}{2.152184in}}%
\pgfpathlineto{\pgfqpoint{2.487289in}{2.151041in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{2.149885in}}%
\pgfpathlineto{\pgfqpoint{2.476417in}{2.148717in}}%
\pgfpathlineto{\pgfqpoint{2.470982in}{2.147537in}}%
\pgfpathlineto{\pgfqpoint{2.465546in}{2.146344in}}%
\pgfpathlineto{\pgfqpoint{2.460110in}{2.145138in}}%
\pgfpathlineto{\pgfqpoint{2.454674in}{2.143919in}}%
\pgfpathlineto{\pgfqpoint{2.449238in}{2.142687in}}%
\pgfpathlineto{\pgfqpoint{2.443802in}{2.141440in}}%
\pgfpathlineto{\pgfqpoint{2.438366in}{2.140180in}}%
\pgfpathlineto{\pgfqpoint{2.432930in}{2.138906in}}%
\pgfpathlineto{\pgfqpoint{2.427495in}{2.137617in}}%
\pgfpathlineto{\pgfqpoint{2.422059in}{2.136313in}}%
\pgfpathlineto{\pgfqpoint{2.416623in}{2.134994in}}%
\pgfpathlineto{\pgfqpoint{2.411187in}{2.133660in}}%
\pgfpathlineto{\pgfqpoint{2.405751in}{2.132310in}}%
\pgfpathlineto{\pgfqpoint{2.400315in}{2.130943in}}%
\pgfpathlineto{\pgfqpoint{2.394879in}{2.129561in}}%
\pgfpathlineto{\pgfqpoint{2.389443in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{2.384008in}{2.126745in}}%
\pgfpathlineto{\pgfqpoint{2.378572in}{2.125311in}}%
\pgfpathlineto{\pgfqpoint{2.373136in}{2.123859in}}%
\pgfpathlineto{\pgfqpoint{2.367700in}{2.122389in}}%
\pgfpathlineto{\pgfqpoint{2.362264in}{2.120901in}}%
\pgfpathlineto{\pgfqpoint{2.356828in}{2.119393in}}%
\pgfpathlineto{\pgfqpoint{2.351392in}{2.117866in}}%
\pgfpathlineto{\pgfqpoint{2.345956in}{2.116319in}}%
\pgfpathlineto{\pgfqpoint{2.340521in}{2.114752in}}%
\pgfpathlineto{\pgfqpoint{2.335085in}{2.113164in}}%
\pgfpathlineto{\pgfqpoint{2.329649in}{2.111554in}}%
\pgfpathlineto{\pgfqpoint{2.324213in}{2.109923in}}%
\pgfpathlineto{\pgfqpoint{2.318777in}{2.108270in}}%
\pgfpathlineto{\pgfqpoint{2.313341in}{2.106594in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{2.104895in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{2.103171in}}%
\pgfpathlineto{\pgfqpoint{2.297034in}{2.101424in}}%
\pgfpathlineto{\pgfqpoint{2.291598in}{2.099651in}}%
\pgfpathlineto{\pgfqpoint{2.286162in}{2.097853in}}%
\pgfpathlineto{\pgfqpoint{2.280726in}{2.096028in}}%
\pgfpathlineto{\pgfqpoint{2.275290in}{2.094177in}}%
\pgfpathlineto{\pgfqpoint{2.269854in}{2.092298in}}%
\pgfpathlineto{\pgfqpoint{2.264418in}{2.090391in}}%
\pgfpathlineto{\pgfqpoint{2.258983in}{2.088455in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{2.086490in}}%
\pgfpathlineto{\pgfqpoint{2.248111in}{2.084493in}}%
\pgfpathlineto{\pgfqpoint{2.242675in}{2.082466in}}%
\pgfpathlineto{\pgfqpoint{2.237239in}{2.080407in}}%
\pgfpathlineto{\pgfqpoint{2.231803in}{2.078315in}}%
\pgfpathlineto{\pgfqpoint{2.226367in}{2.076189in}}%
\pgfpathlineto{\pgfqpoint{2.220931in}{2.074029in}}%
\pgfpathlineto{\pgfqpoint{2.215496in}{2.071833in}}%
\pgfpathlineto{\pgfqpoint{2.210060in}{2.069601in}}%
\pgfpathlineto{\pgfqpoint{2.204624in}{2.067332in}}%
\pgfpathlineto{\pgfqpoint{2.199188in}{2.065024in}}%
\pgfpathlineto{\pgfqpoint{2.193752in}{2.062676in}}%
\pgfpathlineto{\pgfqpoint{2.188316in}{2.060288in}}%
\pgfpathlineto{\pgfqpoint{2.182880in}{2.057858in}}%
\pgfpathlineto{\pgfqpoint{2.177444in}{2.055385in}}%
\pgfpathlineto{\pgfqpoint{2.172009in}{2.052869in}}%
\pgfpathlineto{\pgfqpoint{2.166573in}{2.050307in}}%
\pgfpathlineto{\pgfqpoint{2.161137in}{2.047698in}}%
\pgfpathlineto{\pgfqpoint{2.155701in}{2.045041in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{2.042335in}}%
\pgfpathlineto{\pgfqpoint{2.144829in}{2.039578in}}%
\pgfpathlineto{\pgfqpoint{2.139393in}{2.036769in}}%
\pgfpathlineto{\pgfqpoint{2.133957in}{2.033906in}}%
\pgfpathlineto{\pgfqpoint{2.128522in}{2.030988in}}%
\pgfpathlineto{\pgfqpoint{2.123086in}{2.028012in}}%
\pgfpathlineto{\pgfqpoint{2.117650in}{2.024978in}}%
\pgfpathlineto{\pgfqpoint{2.112214in}{2.021883in}}%
\pgfpathlineto{\pgfqpoint{2.106778in}{2.018725in}}%
\pgfpathlineto{\pgfqpoint{2.101342in}{2.015503in}}%
\pgfpathlineto{\pgfqpoint{2.095906in}{2.012215in}}%
\pgfpathlineto{\pgfqpoint{2.090471in}{2.008858in}}%
\pgfpathlineto{\pgfqpoint{2.085035in}{2.005430in}}%
\pgfpathlineto{\pgfqpoint{2.079599in}{2.001929in}}%
\pgfpathlineto{\pgfqpoint{2.074163in}{1.998353in}}%
\pgfpathlineto{\pgfqpoint{2.068727in}{1.994700in}}%
\pgfpathlineto{\pgfqpoint{2.063291in}{1.990966in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{1.987150in}}%
\pgfpathlineto{\pgfqpoint{2.052419in}{1.983248in}}%
\pgfpathlineto{\pgfqpoint{2.046984in}{1.979258in}}%
\pgfpathlineto{\pgfqpoint{2.041548in}{1.975176in}}%
\pgfpathlineto{\pgfqpoint{2.036112in}{1.971001in}}%
\pgfpathlineto{\pgfqpoint{2.030676in}{1.966727in}}%
\pgfpathlineto{\pgfqpoint{2.025240in}{1.962354in}}%
\pgfpathlineto{\pgfqpoint{2.019804in}{1.957876in}}%
\pgfpathlineto{\pgfqpoint{2.014368in}{1.953291in}}%
\pgfpathlineto{\pgfqpoint{2.008932in}{1.948595in}}%
\pgfpathlineto{\pgfqpoint{2.003497in}{1.943783in}}%
\pgfpathlineto{\pgfqpoint{1.998061in}{1.938853in}}%
\pgfpathlineto{\pgfqpoint{1.992625in}{1.933800in}}%
\pgfpathlineto{\pgfqpoint{1.987189in}{1.928620in}}%
\pgfpathlineto{\pgfqpoint{1.981753in}{1.923309in}}%
\pgfpathlineto{\pgfqpoint{1.976317in}{1.917861in}}%
\pgfpathlineto{\pgfqpoint{1.970881in}{1.912273in}}%
\pgfpathlineto{\pgfqpoint{1.965445in}{1.906539in}}%
\pgfpathlineto{\pgfqpoint{1.960010in}{1.900655in}}%
\pgfpathlineto{\pgfqpoint{1.954574in}{1.894615in}}%
\pgfpathlineto{\pgfqpoint{1.949138in}{1.888414in}}%
\pgfpathlineto{\pgfqpoint{1.943702in}{1.882046in}}%
\pgfpathlineto{\pgfqpoint{1.938266in}{1.875507in}}%
\pgfpathlineto{\pgfqpoint{1.932830in}{1.868790in}}%
\pgfpathlineto{\pgfqpoint{1.927394in}{1.861889in}}%
\pgfpathlineto{\pgfqpoint{1.921959in}{1.854798in}}%
\pgfpathlineto{\pgfqpoint{1.916523in}{1.847511in}}%
\pgfpathlineto{\pgfqpoint{1.911087in}{1.840021in}}%
\pgfpathlineto{\pgfqpoint{1.905651in}{1.832323in}}%
\pgfpathlineto{\pgfqpoint{1.900215in}{1.824409in}}%
\pgfpathlineto{\pgfqpoint{1.894779in}{1.816272in}}%
\pgfpathlineto{\pgfqpoint{1.889343in}{1.807907in}}%
\pgfpathlineto{\pgfqpoint{1.883907in}{1.799306in}}%
\pgfpathlineto{\pgfqpoint{1.878472in}{1.790462in}}%
\pgfpathlineto{\pgfqpoint{1.873036in}{1.781370in}}%
\pgfpathlineto{\pgfqpoint{1.867600in}{1.772021in}}%
\pgfpathlineto{\pgfqpoint{1.862164in}{1.762410in}}%
\pgfpathlineto{\pgfqpoint{1.856728in}{1.752530in}}%
\pgfpathlineto{\pgfqpoint{1.851292in}{1.742375in}}%
\pgfpathlineto{\pgfqpoint{1.845856in}{1.731939in}}%
\pgfpathlineto{\pgfqpoint{1.840420in}{1.721216in}}%
\pgfpathlineto{\pgfqpoint{1.834985in}{1.710202in}}%
\pgfpathlineto{\pgfqpoint{1.829549in}{1.698891in}}%
\pgfpathlineto{\pgfqpoint{1.824113in}{1.687280in}}%
\pgfpathlineto{\pgfqpoint{1.818677in}{1.675365in}}%
\pgfpathlineto{\pgfqpoint{1.813241in}{1.663145in}}%
\pgfpathlineto{\pgfqpoint{1.807805in}{1.650616in}}%
\pgfpathlineto{\pgfqpoint{1.802369in}{1.637779in}}%
\pgfpathlineto{\pgfqpoint{1.796933in}{1.624634in}}%
\pgfpathlineto{\pgfqpoint{1.791498in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.786062in}{1.597428in}}%
\pgfpathlineto{\pgfqpoint{1.780626in}{1.583375in}}%
\pgfpathlineto{\pgfqpoint{1.775190in}{1.569029in}}%
\pgfpathlineto{\pgfqpoint{1.769754in}{1.554398in}}%
\pgfpathlineto{\pgfqpoint{1.764318in}{1.539492in}}%
\pgfpathlineto{\pgfqpoint{1.758882in}{1.524320in}}%
\pgfpathlineto{\pgfqpoint{1.753446in}{1.508898in}}%
\pgfpathlineto{\pgfqpoint{1.748011in}{1.493238in}}%
\pgfpathlineto{\pgfqpoint{1.742575in}{1.477358in}}%
\pgfpathlineto{\pgfqpoint{1.737139in}{1.461276in}}%
\pgfpathlineto{\pgfqpoint{1.731703in}{1.445012in}}%
\pgfpathlineto{\pgfqpoint{1.726267in}{1.428587in}}%
\pgfpathlineto{\pgfqpoint{1.720831in}{1.412025in}}%
\pgfpathlineto{\pgfqpoint{1.715395in}{1.395349in}}%
\pgfpathlineto{\pgfqpoint{1.709960in}{1.378586in}}%
\pgfpathlineto{\pgfqpoint{1.704524in}{1.361760in}}%
\pgfpathlineto{\pgfqpoint{1.699088in}{1.344899in}}%
\pgfpathlineto{\pgfqpoint{1.693652in}{1.328031in}}%
\pgfpathlineto{\pgfqpoint{1.688216in}{1.311181in}}%
\pgfpathlineto{\pgfqpoint{1.682780in}{1.294378in}}%
\pgfpathlineto{\pgfqpoint{1.677344in}{1.277648in}}%
\pgfpathlineto{\pgfqpoint{1.671908in}{1.261017in}}%
\pgfpathlineto{\pgfqpoint{1.666473in}{1.244511in}}%
\pgfpathlineto{\pgfqpoint{1.661037in}{1.228152in}}%
\pgfpathlineto{\pgfqpoint{1.655601in}{1.211964in}}%
\pgfpathlineto{\pgfqpoint{1.650165in}{1.195968in}}%
\pgfpathlineto{\pgfqpoint{1.644729in}{1.180183in}}%
\pgfpathlineto{\pgfqpoint{1.639293in}{1.164627in}}%
\pgfpathlineto{\pgfqpoint{1.633857in}{1.149317in}}%
\pgfpathlineto{\pgfqpoint{1.628421in}{1.134266in}}%
\pgfpathlineto{\pgfqpoint{1.622986in}{1.119486in}}%
\pgfpathlineto{\pgfqpoint{1.617550in}{1.104989in}}%
\pgfpathlineto{\pgfqpoint{1.612114in}{1.090784in}}%
\pgfpathlineto{\pgfqpoint{1.606678in}{1.076876in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{1.063273in}}%
\pgfpathlineto{\pgfqpoint{1.595806in}{1.049977in}}%
\pgfpathlineto{\pgfqpoint{1.590370in}{1.036992in}}%
\pgfpathlineto{\pgfqpoint{1.584934in}{1.024319in}}%
\pgfpathlineto{\pgfqpoint{1.579499in}{1.011957in}}%
\pgfpathlineto{\pgfqpoint{1.574063in}{0.999906in}}%
\pgfpathlineto{\pgfqpoint{1.568627in}{0.988163in}}%
\pgfpathlineto{\pgfqpoint{1.563191in}{0.976727in}}%
\pgfpathlineto{\pgfqpoint{1.557755in}{0.965592in}}%
\pgfpathlineto{\pgfqpoint{1.552319in}{0.954755in}}%
\pgfpathlineto{\pgfqpoint{1.546883in}{0.944212in}}%
\pgfpathlineto{\pgfqpoint{1.541447in}{0.933955in}}%
\pgfpathlineto{\pgfqpoint{1.536012in}{0.923980in}}%
\pgfpathlineto{\pgfqpoint{1.530576in}{0.914281in}}%
\pgfpathlineto{\pgfqpoint{1.525140in}{0.904851in}}%
\pgfpathlineto{\pgfqpoint{1.519704in}{0.895684in}}%
\pgfpathlineto{\pgfqpoint{1.514268in}{0.886773in}}%
\pgfpathlineto{\pgfqpoint{1.508832in}{0.878111in}}%
\pgfpathlineto{\pgfqpoint{1.503396in}{0.869691in}}%
\pgfpathlineto{\pgfqpoint{1.497961in}{0.861507in}}%
\pgfpathlineto{\pgfqpoint{1.492525in}{0.853552in}}%
\pgfpathlineto{\pgfqpoint{1.487089in}{0.845818in}}%
\pgfpathlineto{\pgfqpoint{1.481653in}{0.838300in}}%
\pgfpathlineto{\pgfqpoint{1.476217in}{0.830990in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{0.823883in}}%
\pgfpathlineto{\pgfqpoint{1.465345in}{0.816971in}}%
\pgfpathlineto{\pgfqpoint{1.459909in}{0.810248in}}%
\pgfpathlineto{\pgfqpoint{1.454474in}{0.803710in}}%
\pgfpathlineto{\pgfqpoint{1.449038in}{0.797348in}}%
\pgfpathlineto{\pgfqpoint{1.443602in}{0.791159in}}%
\pgfpathlineto{\pgfqpoint{1.438166in}{0.785135in}}%
\pgfpathlineto{\pgfqpoint{1.432730in}{0.779272in}}%
\pgfpathlineto{\pgfqpoint{1.427294in}{0.773565in}}%
\pgfpathlineto{\pgfqpoint{1.421858in}{0.768008in}}%
\pgfpathlineto{\pgfqpoint{1.416422in}{0.762596in}}%
\pgfpathlineto{\pgfqpoint{1.410987in}{0.757325in}}%
\pgfpathlineto{\pgfqpoint{1.405551in}{0.752190in}}%
\pgfpathlineto{\pgfqpoint{1.400115in}{0.747186in}}%
\pgfpathlineto{\pgfqpoint{1.394679in}{0.742310in}}%
\pgfpathlineto{\pgfqpoint{1.389243in}{0.737556in}}%
\pgfpathlineto{\pgfqpoint{1.383807in}{0.732921in}}%
\pgfpathlineto{\pgfqpoint{1.378371in}{0.728402in}}%
\pgfpathlineto{\pgfqpoint{1.372935in}{0.723993in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{0.719693in}}%
\pgfpathlineto{\pgfqpoint{1.362064in}{0.715497in}}%
\pgfpathlineto{\pgfqpoint{1.356628in}{0.711401in}}%
\pgfpathlineto{\pgfqpoint{1.351192in}{0.707404in}}%
\pgfpathlineto{\pgfqpoint{1.345756in}{0.703501in}}%
\pgfpathlineto{\pgfqpoint{1.340320in}{0.699690in}}%
\pgfpathlineto{\pgfqpoint{1.334884in}{0.695967in}}%
\pgfpathlineto{\pgfqpoint{1.329448in}{0.692330in}}%
\pgfpathlineto{\pgfqpoint{1.324013in}{0.688777in}}%
\pgfpathlineto{\pgfqpoint{1.318577in}{0.685304in}}%
\pgfpathlineto{\pgfqpoint{1.313141in}{0.681910in}}%
\pgfpathlineto{\pgfqpoint{1.307705in}{0.678592in}}%
\pgfpathlineto{\pgfqpoint{1.302269in}{0.675347in}}%
\pgfpathlineto{\pgfqpoint{1.296833in}{0.672173in}}%
\pgfpathlineto{\pgfqpoint{1.291397in}{0.669069in}}%
\pgfpathlineto{\pgfqpoint{1.285962in}{0.666032in}}%
\pgfpathlineto{\pgfqpoint{1.280526in}{0.663060in}}%
\pgfpathlineto{\pgfqpoint{1.275090in}{0.660151in}}%
\pgfpathlineto{\pgfqpoint{1.269654in}{0.657304in}}%
\pgfpathlineto{\pgfqpoint{1.264218in}{0.654516in}}%
\pgfpathlineto{\pgfqpoint{1.258782in}{0.651786in}}%
\pgfpathlineto{\pgfqpoint{1.253346in}{0.649113in}}%
\pgfpathlineto{\pgfqpoint{1.247910in}{0.646494in}}%
\pgfpathlineto{\pgfqpoint{1.242475in}{0.643929in}}%
\pgfpathlineto{\pgfqpoint{1.237039in}{0.641415in}}%
\pgfpathlineto{\pgfqpoint{1.231603in}{0.638951in}}%
\pgfpathlineto{\pgfqpoint{1.226167in}{0.636537in}}%
\pgfpathlineto{\pgfqpoint{1.220731in}{0.634170in}}%
\pgfpathlineto{\pgfqpoint{1.215295in}{0.631849in}}%
\pgfpathlineto{\pgfqpoint{1.209859in}{0.629573in}}%
\pgfpathlineto{\pgfqpoint{1.204423in}{0.627341in}}%
\pgfpathlineto{\pgfqpoint{1.198988in}{0.625152in}}%
\pgfpathlineto{\pgfqpoint{1.193552in}{0.623004in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{0.620897in}}%
\pgfpathlineto{\pgfqpoint{1.182680in}{0.618829in}}%
\pgfpathlineto{\pgfqpoint{1.177244in}{0.616799in}}%
\pgfpathlineto{\pgfqpoint{1.171808in}{0.614807in}}%
\pgfpathlineto{\pgfqpoint{1.166372in}{0.612852in}}%
\pgfpathlineto{\pgfqpoint{1.160936in}{0.610932in}}%
\pgfpathlineto{\pgfqpoint{1.155501in}{0.609047in}}%
\pgfpathlineto{\pgfqpoint{1.150065in}{0.607195in}}%
\pgfpathlineto{\pgfqpoint{1.144629in}{0.605377in}}%
\pgfpathlineto{\pgfqpoint{1.139193in}{0.603591in}}%
\pgfpathlineto{\pgfqpoint{1.133757in}{0.601836in}}%
\pgfpathlineto{\pgfqpoint{1.128321in}{0.600112in}}%
\pgfpathlineto{\pgfqpoint{1.122885in}{0.598417in}}%
\pgfpathlineto{\pgfqpoint{1.117449in}{0.596752in}}%
\pgfpathlineto{\pgfqpoint{1.112014in}{0.595116in}}%
\pgfpathlineto{\pgfqpoint{1.106578in}{0.593508in}}%
\pgfpathlineto{\pgfqpoint{1.101142in}{0.591926in}}%
\pgfpathlineto{\pgfqpoint{1.095706in}{0.590372in}}%
\pgfpathlineto{\pgfqpoint{1.090270in}{0.588843in}}%
\pgfpathlineto{\pgfqpoint{1.084834in}{0.587340in}}%
\pgfpathlineto{\pgfqpoint{1.079398in}{0.585862in}}%
\pgfpathlineto{\pgfqpoint{1.073963in}{0.584408in}}%
\pgfpathlineto{\pgfqpoint{1.068527in}{0.582978in}}%
\pgfpathlineto{\pgfqpoint{1.063091in}{0.581571in}}%
\pgfpathlineto{\pgfqpoint{1.057655in}{0.580187in}}%
\pgfpathlineto{\pgfqpoint{1.052219in}{0.578825in}}%
\pgfpathlineto{\pgfqpoint{1.046783in}{0.577485in}}%
\pgfpathlineto{\pgfqpoint{1.041347in}{0.576166in}}%
\pgfpathlineto{\pgfqpoint{1.035911in}{0.574868in}}%
\pgfpathlineto{\pgfqpoint{1.030476in}{0.573591in}}%
\pgfpathlineto{\pgfqpoint{1.025040in}{0.572333in}}%
\pgfpathlineto{\pgfqpoint{1.019604in}{0.571095in}}%
\pgfpathlineto{\pgfqpoint{1.014168in}{0.569877in}}%
\pgfpathlineto{\pgfqpoint{1.008732in}{0.568677in}}%
\pgfpathlineto{\pgfqpoint{1.003296in}{0.567496in}}%
\pgfpathlineto{\pgfqpoint{0.997860in}{0.566333in}}%
\pgfpathlineto{\pgfqpoint{0.992424in}{0.565187in}}%
\pgfpathlineto{\pgfqpoint{0.986989in}{0.564059in}}%
\pgfpathlineto{\pgfqpoint{0.981553in}{0.562948in}}%
\pgfpathlineto{\pgfqpoint{0.976117in}{0.561853in}}%
\pgfpathlineto{\pgfqpoint{0.970681in}{0.560775in}}%
\pgfpathlineto{\pgfqpoint{0.965245in}{0.559714in}}%
\pgfpathlineto{\pgfqpoint{0.959809in}{0.558667in}}%
\pgfpathlineto{\pgfqpoint{0.954373in}{0.557637in}}%
\pgfpathlineto{\pgfqpoint{0.948937in}{0.556621in}}%
\pgfpathlineto{\pgfqpoint{0.943502in}{0.555621in}}%
\pgfpathlineto{\pgfqpoint{0.938066in}{0.554635in}}%
\pgfpathlineto{\pgfqpoint{0.932630in}{0.553663in}}%
\pgfpathlineto{\pgfqpoint{0.927194in}{0.552706in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.551762in}}%
\pgfpathlineto{\pgfqpoint{0.916322in}{0.550832in}}%
\pgfpathlineto{\pgfqpoint{0.910886in}{0.549915in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.549012in}}%
\pgfpathlineto{\pgfqpoint{0.900015in}{0.548121in}}%
\pgfpathlineto{\pgfqpoint{0.894579in}{0.547243in}}%
\pgfpathlineto{\pgfqpoint{0.889143in}{0.546378in}}%
\pgfpathlineto{\pgfqpoint{0.883707in}{0.545525in}}%
\pgfpathlineto{\pgfqpoint{0.878271in}{0.544684in}}%
\pgfpathlineto{\pgfqpoint{0.872835in}{0.543854in}}%
\pgfpathlineto{\pgfqpoint{0.867399in}{0.543037in}}%
\pgfpathlineto{\pgfqpoint{0.861964in}{0.542231in}}%
\pgfpathlineto{\pgfqpoint{0.856528in}{0.541436in}}%
\pgfpathlineto{\pgfqpoint{0.851092in}{0.540652in}}%
\pgfpathlineto{\pgfqpoint{0.845656in}{0.539880in}}%
\pgfpathlineto{\pgfqpoint{0.840220in}{0.539118in}}%
\pgfpathlineto{\pgfqpoint{0.834784in}{0.538366in}}%
\pgfpathlineto{\pgfqpoint{0.829348in}{0.537625in}}%
\pgfpathlineto{\pgfqpoint{0.823912in}{0.536894in}}%
\pgfpathlineto{\pgfqpoint{0.818477in}{0.536174in}}%
\pgfpathlineto{\pgfqpoint{0.813041in}{0.535463in}}%
\pgfpathlineto{\pgfqpoint{0.807605in}{0.534762in}}%
\pgfpathlineto{\pgfqpoint{0.802169in}{0.534071in}}%
\pgfpathlineto{\pgfqpoint{0.796733in}{0.533390in}}%
\pgfpathlineto{\pgfqpoint{0.791297in}{0.532717in}}%
\pgfpathlineto{\pgfqpoint{0.785861in}{0.532054in}}%
\pgfpathlineto{\pgfqpoint{0.780425in}{0.531400in}}%
\pgfpathlineto{\pgfqpoint{0.774990in}{0.530756in}}%
\pgfpathlineto{\pgfqpoint{0.769554in}{0.530120in}}%
\pgfpathlineto{\pgfqpoint{0.764118in}{0.529492in}}%
\pgfpathlineto{\pgfqpoint{0.758682in}{0.528874in}}%
\pgfpathlineto{\pgfqpoint{0.753246in}{0.528264in}}%
\pgfpathlineto{\pgfqpoint{0.747810in}{0.527662in}}%
\pgfpathlineto{\pgfqpoint{0.742374in}{0.527069in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.526484in}}%
\pgfpathlineto{\pgfqpoint{0.731503in}{0.525906in}}%
\pgfpathlineto{\pgfqpoint{0.726067in}{0.525337in}}%
\pgfpathlineto{\pgfqpoint{0.720631in}{0.524776in}}%
\pgfpathlineto{\pgfqpoint{0.715195in}{0.524223in}}%
\pgfpathlineto{\pgfqpoint{0.709759in}{0.523677in}}%
\pgfpathlineto{\pgfqpoint{0.704323in}{0.523139in}}%
\pgfpathlineto{\pgfqpoint{0.698887in}{0.522609in}}%
\pgfpathlineto{\pgfqpoint{0.693451in}{0.522086in}}%
\pgfpathlineto{\pgfqpoint{0.688016in}{0.521570in}}%
\pgfpathlineto{\pgfqpoint{0.682580in}{0.521061in}}%
\pgfpathlineto{\pgfqpoint{0.677144in}{0.520560in}}%
\pgfpathlineto{\pgfqpoint{0.671708in}{0.520066in}}%
\pgfpathlineto{\pgfqpoint{0.666272in}{0.519579in}}%
\pgfpathlineto{\pgfqpoint{0.660836in}{0.519099in}}%
\pgfpathlineto{\pgfqpoint{0.655400in}{0.518626in}}%
\pgfpathlineto{\pgfqpoint{0.649965in}{0.518160in}}%
\pgfpathlineto{\pgfqpoint{0.644529in}{0.517700in}}%
\pgfpathlineto{\pgfqpoint{0.639093in}{0.517248in}}%
\pgfpathlineto{\pgfqpoint{0.633657in}{0.516802in}}%
\pgfpathlineto{\pgfqpoint{0.628221in}{0.516362in}}%
\pgfpathlineto{\pgfqpoint{0.622785in}{0.515929in}}%
\pgfpathlineto{\pgfqpoint{0.617349in}{0.515503in}}%
\pgfpathlineto{\pgfqpoint{0.611913in}{0.515083in}}%
\pgfpathlineto{\pgfqpoint{0.606478in}{0.514670in}}%
\pgfpathlineto{\pgfqpoint{0.601042in}{0.514263in}}%
\pgfpathlineto{\pgfqpoint{0.595606in}{0.513862in}}%
\pgfpathlineto{\pgfqpoint{0.590170in}{0.513468in}}%
\pgfpathlineto{\pgfqpoint{0.584734in}{0.513080in}}%
\pgfpathlineto{\pgfqpoint{0.579298in}{0.512698in}}%
\pgfpathlineto{\pgfqpoint{0.573862in}{0.512322in}}%
\pgfpathlineto{\pgfqpoint{0.568426in}{0.511953in}}%
\pgfpathlineto{\pgfqpoint{0.562991in}{0.511589in}}%
\pgfpathlineto{\pgfqpoint{0.557555in}{0.511232in}}%
\pgfpathlineto{\pgfqpoint{0.552119in}{0.510881in}}%
\pgfpathlineto{\pgfqpoint{0.546683in}{0.510536in}}%
\pgfpathlineto{\pgfqpoint{0.541247in}{0.510197in}}%
\pgfpathlineto{\pgfqpoint{0.535811in}{0.509864in}}%
\pgfpathlineto{\pgfqpoint{0.530375in}{0.509537in}}%
\pgfpathlineto{\pgfqpoint{0.524939in}{0.509216in}}%
\pgfpathlineto{\pgfqpoint{0.519504in}{0.508902in}}%
\pgfpathlineto{\pgfqpoint{0.514068in}{0.508593in}}%
\pgfpathlineto{\pgfqpoint{0.508632in}{0.508290in}}%
\pgfpathlineto{\pgfqpoint{0.503196in}{0.507994in}}%
\pgfpathlineto{\pgfqpoint{0.497760in}{0.507704in}}%
\pgfpathlineto{\pgfqpoint{0.492324in}{0.507419in}}%
\pgfpathlineto{\pgfqpoint{0.486888in}{0.507141in}}%
\pgfpathlineto{\pgfqpoint{0.481452in}{0.506870in}}%
\pgfpathlineto{\pgfqpoint{0.476017in}{0.506604in}}%
\pgfpathlineto{\pgfqpoint{0.470581in}{0.506345in}}%
\pgfpathlineto{\pgfqpoint{0.465145in}{0.506092in}}%
\pgfpathlineto{\pgfqpoint{0.459709in}{0.505845in}}%
\pgfpathlineto{\pgfqpoint{0.454273in}{0.505605in}}%
\pgfpathlineto{\pgfqpoint{0.448837in}{0.505372in}}%
\pgfpathlineto{\pgfqpoint{0.443401in}{0.505145in}}%
\pgfpathlineto{\pgfqpoint{0.437966in}{0.504925in}}%
\pgfpathlineto{\pgfqpoint{0.432530in}{0.504712in}}%
\pgfpathlineto{\pgfqpoint{0.427094in}{0.504506in}}%
\pgfpathlineto{\pgfqpoint{0.421658in}{0.504308in}}%
\pgfpathlineto{\pgfqpoint{0.416222in}{0.504116in}}%
\pgfpathlineto{\pgfqpoint{0.410786in}{0.503932in}}%
\pgfpathlineto{\pgfqpoint{0.405350in}{0.503756in}}%
\pgfpathlineto{\pgfqpoint{0.399914in}{0.503589in}}%
\pgfpathlineto{\pgfqpoint{0.394479in}{0.503429in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{0.503279in}}%
\pgfpathlineto{\pgfqpoint{0.383607in}{0.503138in}}%
\pgfpathlineto{\pgfqpoint{0.378171in}{0.503007in}}%
\pgfpathlineto{\pgfqpoint{0.372735in}{0.502886in}}%
\pgfpathlineto{\pgfqpoint{0.367299in}{0.502777in}}%
\pgfpathlineto{\pgfqpoint{0.361863in}{0.502681in}}%
\pgfpathlineto{\pgfqpoint{0.356427in}{0.502599in}}%
\pgfpathlineto{\pgfqpoint{0.350992in}{0.502536in}}%
\pgfpathlineto{\pgfqpoint{0.345556in}{0.502500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345556in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.572549,0.129412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.572549,0.129412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345556in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{0.345556in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{0.350992in}{0.502537in}}%
\pgfpathlineto{\pgfqpoint{0.356427in}{0.502601in}}%
\pgfpathlineto{\pgfqpoint{0.361863in}{0.502684in}}%
\pgfpathlineto{\pgfqpoint{0.367299in}{0.502782in}}%
\pgfpathlineto{\pgfqpoint{0.372735in}{0.502893in}}%
\pgfpathlineto{\pgfqpoint{0.378171in}{0.503016in}}%
\pgfpathlineto{\pgfqpoint{0.383607in}{0.503150in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{0.503294in}}%
\pgfpathlineto{\pgfqpoint{0.394479in}{0.503447in}}%
\pgfpathlineto{\pgfqpoint{0.399914in}{0.503610in}}%
\pgfpathlineto{\pgfqpoint{0.405350in}{0.503781in}}%
\pgfpathlineto{\pgfqpoint{0.410786in}{0.503960in}}%
\pgfpathlineto{\pgfqpoint{0.416222in}{0.504148in}}%
\pgfpathlineto{\pgfqpoint{0.421658in}{0.504343in}}%
\pgfpathlineto{\pgfqpoint{0.427094in}{0.504546in}}%
\pgfpathlineto{\pgfqpoint{0.432530in}{0.504757in}}%
\pgfpathlineto{\pgfqpoint{0.437966in}{0.504974in}}%
\pgfpathlineto{\pgfqpoint{0.443401in}{0.505199in}}%
\pgfpathlineto{\pgfqpoint{0.448837in}{0.505431in}}%
\pgfpathlineto{\pgfqpoint{0.454273in}{0.505670in}}%
\pgfpathlineto{\pgfqpoint{0.459709in}{0.505915in}}%
\pgfpathlineto{\pgfqpoint{0.465145in}{0.506167in}}%
\pgfpathlineto{\pgfqpoint{0.470581in}{0.506426in}}%
\pgfpathlineto{\pgfqpoint{0.476017in}{0.506691in}}%
\pgfpathlineto{\pgfqpoint{0.481452in}{0.506963in}}%
\pgfpathlineto{\pgfqpoint{0.486888in}{0.507241in}}%
\pgfpathlineto{\pgfqpoint{0.492324in}{0.507526in}}%
\pgfpathlineto{\pgfqpoint{0.497760in}{0.507817in}}%
\pgfpathlineto{\pgfqpoint{0.503196in}{0.508115in}}%
\pgfpathlineto{\pgfqpoint{0.508632in}{0.508419in}}%
\pgfpathlineto{\pgfqpoint{0.514068in}{0.508729in}}%
\pgfpathlineto{\pgfqpoint{0.519504in}{0.509045in}}%
\pgfpathlineto{\pgfqpoint{0.524939in}{0.509368in}}%
\pgfpathlineto{\pgfqpoint{0.530375in}{0.509697in}}%
\pgfpathlineto{\pgfqpoint{0.535811in}{0.510032in}}%
\pgfpathlineto{\pgfqpoint{0.541247in}{0.510374in}}%
\pgfpathlineto{\pgfqpoint{0.546683in}{0.510722in}}%
\pgfpathlineto{\pgfqpoint{0.552119in}{0.511077in}}%
\pgfpathlineto{\pgfqpoint{0.557555in}{0.511437in}}%
\pgfpathlineto{\pgfqpoint{0.562991in}{0.511804in}}%
\pgfpathlineto{\pgfqpoint{0.568426in}{0.512178in}}%
\pgfpathlineto{\pgfqpoint{0.573862in}{0.512558in}}%
\pgfpathlineto{\pgfqpoint{0.579298in}{0.512944in}}%
\pgfpathlineto{\pgfqpoint{0.584734in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{0.590170in}{0.513736in}}%
\pgfpathlineto{\pgfqpoint{0.595606in}{0.514142in}}%
\pgfpathlineto{\pgfqpoint{0.601042in}{0.514555in}}%
\pgfpathlineto{\pgfqpoint{0.606478in}{0.514974in}}%
\pgfpathlineto{\pgfqpoint{0.611913in}{0.515400in}}%
\pgfpathlineto{\pgfqpoint{0.617349in}{0.515832in}}%
\pgfpathlineto{\pgfqpoint{0.622785in}{0.516272in}}%
\pgfpathlineto{\pgfqpoint{0.628221in}{0.516718in}}%
\pgfpathlineto{\pgfqpoint{0.633657in}{0.517171in}}%
\pgfpathlineto{\pgfqpoint{0.639093in}{0.517631in}}%
\pgfpathlineto{\pgfqpoint{0.644529in}{0.518098in}}%
\pgfpathlineto{\pgfqpoint{0.649965in}{0.518573in}}%
\pgfpathlineto{\pgfqpoint{0.655400in}{0.519054in}}%
\pgfpathlineto{\pgfqpoint{0.660836in}{0.519542in}}%
\pgfpathlineto{\pgfqpoint{0.666272in}{0.520038in}}%
\pgfpathlineto{\pgfqpoint{0.671708in}{0.520541in}}%
\pgfpathlineto{\pgfqpoint{0.677144in}{0.521052in}}%
\pgfpathlineto{\pgfqpoint{0.682580in}{0.521570in}}%
\pgfpathlineto{\pgfqpoint{0.688016in}{0.522096in}}%
\pgfpathlineto{\pgfqpoint{0.693451in}{0.522629in}}%
\pgfpathlineto{\pgfqpoint{0.698887in}{0.523171in}}%
\pgfpathlineto{\pgfqpoint{0.704323in}{0.523720in}}%
\pgfpathlineto{\pgfqpoint{0.709759in}{0.524277in}}%
\pgfpathlineto{\pgfqpoint{0.715195in}{0.524842in}}%
\pgfpathlineto{\pgfqpoint{0.720631in}{0.525415in}}%
\pgfpathlineto{\pgfqpoint{0.726067in}{0.525996in}}%
\pgfpathlineto{\pgfqpoint{0.731503in}{0.526586in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.527185in}}%
\pgfpathlineto{\pgfqpoint{0.742374in}{0.527791in}}%
\pgfpathlineto{\pgfqpoint{0.747810in}{0.528407in}}%
\pgfpathlineto{\pgfqpoint{0.753246in}{0.529031in}}%
\pgfpathlineto{\pgfqpoint{0.758682in}{0.529664in}}%
\pgfpathlineto{\pgfqpoint{0.764118in}{0.530307in}}%
\pgfpathlineto{\pgfqpoint{0.769554in}{0.530958in}}%
\pgfpathlineto{\pgfqpoint{0.774990in}{0.531619in}}%
\pgfpathlineto{\pgfqpoint{0.780425in}{0.532289in}}%
\pgfpathlineto{\pgfqpoint{0.785861in}{0.532968in}}%
\pgfpathlineto{\pgfqpoint{0.791297in}{0.533658in}}%
\pgfpathlineto{\pgfqpoint{0.796733in}{0.534357in}}%
\pgfpathlineto{\pgfqpoint{0.802169in}{0.535066in}}%
\pgfpathlineto{\pgfqpoint{0.807605in}{0.535785in}}%
\pgfpathlineto{\pgfqpoint{0.813041in}{0.536515in}}%
\pgfpathlineto{\pgfqpoint{0.818477in}{0.537255in}}%
\pgfpathlineto{\pgfqpoint{0.823912in}{0.538005in}}%
\pgfpathlineto{\pgfqpoint{0.829348in}{0.538766in}}%
\pgfpathlineto{\pgfqpoint{0.834784in}{0.539539in}}%
\pgfpathlineto{\pgfqpoint{0.840220in}{0.540322in}}%
\pgfpathlineto{\pgfqpoint{0.845656in}{0.541117in}}%
\pgfpathlineto{\pgfqpoint{0.851092in}{0.541923in}}%
\pgfpathlineto{\pgfqpoint{0.856528in}{0.542740in}}%
\pgfpathlineto{\pgfqpoint{0.861964in}{0.543570in}}%
\pgfpathlineto{\pgfqpoint{0.867399in}{0.544411in}}%
\pgfpathlineto{\pgfqpoint{0.872835in}{0.545265in}}%
\pgfpathlineto{\pgfqpoint{0.878271in}{0.546131in}}%
\pgfpathlineto{\pgfqpoint{0.883707in}{0.547010in}}%
\pgfpathlineto{\pgfqpoint{0.889143in}{0.547902in}}%
\pgfpathlineto{\pgfqpoint{0.894579in}{0.548807in}}%
\pgfpathlineto{\pgfqpoint{0.900015in}{0.549725in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.550657in}}%
\pgfpathlineto{\pgfqpoint{0.910886in}{0.551602in}}%
\pgfpathlineto{\pgfqpoint{0.916322in}{0.552562in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.553536in}}%
\pgfpathlineto{\pgfqpoint{0.927194in}{0.554524in}}%
\pgfpathlineto{\pgfqpoint{0.932630in}{0.555528in}}%
\pgfpathlineto{\pgfqpoint{0.938066in}{0.556546in}}%
\pgfpathlineto{\pgfqpoint{0.943502in}{0.557580in}}%
\pgfpathlineto{\pgfqpoint{0.948937in}{0.558629in}}%
\pgfpathlineto{\pgfqpoint{0.954373in}{0.559695in}}%
\pgfpathlineto{\pgfqpoint{0.959809in}{0.560777in}}%
\pgfpathlineto{\pgfqpoint{0.965245in}{0.561875in}}%
\pgfpathlineto{\pgfqpoint{0.970681in}{0.562990in}}%
\pgfpathlineto{\pgfqpoint{0.976117in}{0.564123in}}%
\pgfpathlineto{\pgfqpoint{0.981553in}{0.565273in}}%
\pgfpathlineto{\pgfqpoint{0.986989in}{0.566441in}}%
\pgfpathlineto{\pgfqpoint{0.992424in}{0.567627in}}%
\pgfpathlineto{\pgfqpoint{0.997860in}{0.568832in}}%
\pgfpathlineto{\pgfqpoint{1.003296in}{0.570056in}}%
\pgfpathlineto{\pgfqpoint{1.008732in}{0.571300in}}%
\pgfpathlineto{\pgfqpoint{1.014168in}{0.572563in}}%
\pgfpathlineto{\pgfqpoint{1.019604in}{0.573847in}}%
\pgfpathlineto{\pgfqpoint{1.025040in}{0.575151in}}%
\pgfpathlineto{\pgfqpoint{1.030476in}{0.576477in}}%
\pgfpathlineto{\pgfqpoint{1.035911in}{0.577824in}}%
\pgfpathlineto{\pgfqpoint{1.041347in}{0.579193in}}%
\pgfpathlineto{\pgfqpoint{1.046783in}{0.580585in}}%
\pgfpathlineto{\pgfqpoint{1.052219in}{0.582000in}}%
\pgfpathlineto{\pgfqpoint{1.057655in}{0.583438in}}%
\pgfpathlineto{\pgfqpoint{1.063091in}{0.584901in}}%
\pgfpathlineto{\pgfqpoint{1.068527in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.073963in}{0.587900in}}%
\pgfpathlineto{\pgfqpoint{1.079398in}{0.589438in}}%
\pgfpathlineto{\pgfqpoint{1.084834in}{0.591002in}}%
\pgfpathlineto{\pgfqpoint{1.090270in}{0.592593in}}%
\pgfpathlineto{\pgfqpoint{1.095706in}{0.594212in}}%
\pgfpathlineto{\pgfqpoint{1.101142in}{0.595859in}}%
\pgfpathlineto{\pgfqpoint{1.106578in}{0.597535in}}%
\pgfpathlineto{\pgfqpoint{1.112014in}{0.599241in}}%
\pgfpathlineto{\pgfqpoint{1.117449in}{0.600977in}}%
\pgfpathlineto{\pgfqpoint{1.122885in}{0.602744in}}%
\pgfpathlineto{\pgfqpoint{1.128321in}{0.604542in}}%
\pgfpathlineto{\pgfqpoint{1.133757in}{0.606374in}}%
\pgfpathlineto{\pgfqpoint{1.139193in}{0.608239in}}%
\pgfpathlineto{\pgfqpoint{1.144629in}{0.610138in}}%
\pgfpathlineto{\pgfqpoint{1.150065in}{0.612072in}}%
\pgfpathlineto{\pgfqpoint{1.155501in}{0.614042in}}%
\pgfpathlineto{\pgfqpoint{1.160936in}{0.616049in}}%
\pgfpathlineto{\pgfqpoint{1.166372in}{0.618094in}}%
\pgfpathlineto{\pgfqpoint{1.171808in}{0.620178in}}%
\pgfpathlineto{\pgfqpoint{1.177244in}{0.622302in}}%
\pgfpathlineto{\pgfqpoint{1.182680in}{0.624467in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{0.626674in}}%
\pgfpathlineto{\pgfqpoint{1.193552in}{0.628924in}}%
\pgfpathlineto{\pgfqpoint{1.198988in}{0.631219in}}%
\pgfpathlineto{\pgfqpoint{1.204423in}{0.633559in}}%
\pgfpathlineto{\pgfqpoint{1.209859in}{0.635946in}}%
\pgfpathlineto{\pgfqpoint{1.215295in}{0.638382in}}%
\pgfpathlineto{\pgfqpoint{1.220731in}{0.640866in}}%
\pgfpathlineto{\pgfqpoint{1.226167in}{0.643402in}}%
\pgfpathlineto{\pgfqpoint{1.231603in}{0.645990in}}%
\pgfpathlineto{\pgfqpoint{1.237039in}{0.648633in}}%
\pgfpathlineto{\pgfqpoint{1.242475in}{0.651330in}}%
\pgfpathlineto{\pgfqpoint{1.247910in}{0.654085in}}%
\pgfpathlineto{\pgfqpoint{1.253346in}{0.656899in}}%
\pgfpathlineto{\pgfqpoint{1.258782in}{0.659773in}}%
\pgfpathlineto{\pgfqpoint{1.264218in}{0.662709in}}%
\pgfpathlineto{\pgfqpoint{1.269654in}{0.665710in}}%
\pgfpathlineto{\pgfqpoint{1.275090in}{0.668777in}}%
\pgfpathlineto{\pgfqpoint{1.280526in}{0.671912in}}%
\pgfpathlineto{\pgfqpoint{1.285962in}{0.675117in}}%
\pgfpathlineto{\pgfqpoint{1.291397in}{0.678395in}}%
\pgfpathlineto{\pgfqpoint{1.296833in}{0.681747in}}%
\pgfpathlineto{\pgfqpoint{1.302269in}{0.685177in}}%
\pgfpathlineto{\pgfqpoint{1.307705in}{0.688686in}}%
\pgfpathlineto{\pgfqpoint{1.313141in}{0.692277in}}%
\pgfpathlineto{\pgfqpoint{1.318577in}{0.695953in}}%
\pgfpathlineto{\pgfqpoint{1.324013in}{0.699717in}}%
\pgfpathlineto{\pgfqpoint{1.329448in}{0.703570in}}%
\pgfpathlineto{\pgfqpoint{1.334884in}{0.707517in}}%
\pgfpathlineto{\pgfqpoint{1.340320in}{0.711560in}}%
\pgfpathlineto{\pgfqpoint{1.345756in}{0.715703in}}%
\pgfpathlineto{\pgfqpoint{1.351192in}{0.719948in}}%
\pgfpathlineto{\pgfqpoint{1.356628in}{0.724300in}}%
\pgfpathlineto{\pgfqpoint{1.362064in}{0.728762in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{0.733337in}}%
\pgfpathlineto{\pgfqpoint{1.372935in}{0.738029in}}%
\pgfpathlineto{\pgfqpoint{1.378371in}{0.742843in}}%
\pgfpathlineto{\pgfqpoint{1.383807in}{0.747782in}}%
\pgfpathlineto{\pgfqpoint{1.389243in}{0.752851in}}%
\pgfpathlineto{\pgfqpoint{1.394679in}{0.758054in}}%
\pgfpathlineto{\pgfqpoint{1.400115in}{0.763396in}}%
\pgfpathlineto{\pgfqpoint{1.405551in}{0.768882in}}%
\pgfpathlineto{\pgfqpoint{1.410987in}{0.774517in}}%
\pgfpathlineto{\pgfqpoint{1.416422in}{0.780305in}}%
\pgfpathlineto{\pgfqpoint{1.421858in}{0.786252in}}%
\pgfpathlineto{\pgfqpoint{1.427294in}{0.792363in}}%
\pgfpathlineto{\pgfqpoint{1.432730in}{0.798645in}}%
\pgfpathlineto{\pgfqpoint{1.438166in}{0.805103in}}%
\pgfpathlineto{\pgfqpoint{1.443602in}{0.811742in}}%
\pgfpathlineto{\pgfqpoint{1.449038in}{0.818570in}}%
\pgfpathlineto{\pgfqpoint{1.454474in}{0.825592in}}%
\pgfpathlineto{\pgfqpoint{1.459909in}{0.832815in}}%
\pgfpathlineto{\pgfqpoint{1.465345in}{0.840246in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{0.847891in}}%
\pgfpathlineto{\pgfqpoint{1.476217in}{0.855757in}}%
\pgfpathlineto{\pgfqpoint{1.481653in}{0.863851in}}%
\pgfpathlineto{\pgfqpoint{1.487089in}{0.872181in}}%
\pgfpathlineto{\pgfqpoint{1.492525in}{0.880754in}}%
\pgfpathlineto{\pgfqpoint{1.497961in}{0.889576in}}%
\pgfpathlineto{\pgfqpoint{1.503396in}{0.898655in}}%
\pgfpathlineto{\pgfqpoint{1.508832in}{0.907998in}}%
\pgfpathlineto{\pgfqpoint{1.514268in}{0.917612in}}%
\pgfpathlineto{\pgfqpoint{1.519704in}{0.927504in}}%
\pgfpathlineto{\pgfqpoint{1.525140in}{0.937681in}}%
\pgfpathlineto{\pgfqpoint{1.530576in}{0.948149in}}%
\pgfpathlineto{\pgfqpoint{1.536012in}{0.958914in}}%
\pgfpathlineto{\pgfqpoint{1.541447in}{0.969983in}}%
\pgfpathlineto{\pgfqpoint{1.546883in}{0.981360in}}%
\pgfpathlineto{\pgfqpoint{1.552319in}{0.993050in}}%
\pgfpathlineto{\pgfqpoint{1.557755in}{1.005057in}}%
\pgfpathlineto{\pgfqpoint{1.563191in}{1.017384in}}%
\pgfpathlineto{\pgfqpoint{1.568627in}{1.030033in}}%
\pgfpathlineto{\pgfqpoint{1.574063in}{1.043005in}}%
\pgfpathlineto{\pgfqpoint{1.579499in}{1.056301in}}%
\pgfpathlineto{\pgfqpoint{1.584934in}{1.069919in}}%
\pgfpathlineto{\pgfqpoint{1.590370in}{1.083857in}}%
\pgfpathlineto{\pgfqpoint{1.595806in}{1.098110in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{1.112673in}}%
\pgfpathlineto{\pgfqpoint{1.606678in}{1.127537in}}%
\pgfpathlineto{\pgfqpoint{1.612114in}{1.142694in}}%
\pgfpathlineto{\pgfqpoint{1.617550in}{1.158132in}}%
\pgfpathlineto{\pgfqpoint{1.622986in}{1.173838in}}%
\pgfpathlineto{\pgfqpoint{1.628421in}{1.189795in}}%
\pgfpathlineto{\pgfqpoint{1.633857in}{1.205988in}}%
\pgfpathlineto{\pgfqpoint{1.639293in}{1.222397in}}%
\pgfpathlineto{\pgfqpoint{1.644729in}{1.239001in}}%
\pgfpathlineto{\pgfqpoint{1.650165in}{1.255776in}}%
\pgfpathlineto{\pgfqpoint{1.655601in}{1.272699in}}%
\pgfpathlineto{\pgfqpoint{1.661037in}{1.289742in}}%
\pgfpathlineto{\pgfqpoint{1.666473in}{1.306880in}}%
\pgfpathlineto{\pgfqpoint{1.671908in}{1.324083in}}%
\pgfpathlineto{\pgfqpoint{1.677344in}{1.341323in}}%
\pgfpathlineto{\pgfqpoint{1.682780in}{1.358570in}}%
\pgfpathlineto{\pgfqpoint{1.688216in}{1.375795in}}%
\pgfpathlineto{\pgfqpoint{1.693652in}{1.392968in}}%
\pgfpathlineto{\pgfqpoint{1.699088in}{1.410060in}}%
\pgfpathlineto{\pgfqpoint{1.704524in}{1.427044in}}%
\pgfpathlineto{\pgfqpoint{1.709960in}{1.443892in}}%
\pgfpathlineto{\pgfqpoint{1.715395in}{1.460578in}}%
\pgfpathlineto{\pgfqpoint{1.720831in}{1.477078in}}%
\pgfpathlineto{\pgfqpoint{1.726267in}{1.493370in}}%
\pgfpathlineto{\pgfqpoint{1.731703in}{1.509432in}}%
\pgfpathlineto{\pgfqpoint{1.737139in}{1.525246in}}%
\pgfpathlineto{\pgfqpoint{1.742575in}{1.540796in}}%
\pgfpathlineto{\pgfqpoint{1.748011in}{1.556066in}}%
\pgfpathlineto{\pgfqpoint{1.753446in}{1.571044in}}%
\pgfpathlineto{\pgfqpoint{1.758882in}{1.585720in}}%
\pgfpathlineto{\pgfqpoint{1.764318in}{1.600085in}}%
\pgfpathlineto{\pgfqpoint{1.769754in}{1.614132in}}%
\pgfpathlineto{\pgfqpoint{1.775190in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{1.780626in}{1.641257in}}%
\pgfpathlineto{\pgfqpoint{1.786062in}{1.654330in}}%
\pgfpathlineto{\pgfqpoint{1.791498in}{1.667075in}}%
\pgfpathlineto{\pgfqpoint{1.796933in}{1.679494in}}%
\pgfpathlineto{\pgfqpoint{1.802369in}{1.691590in}}%
\pgfpathlineto{\pgfqpoint{1.807805in}{1.703365in}}%
\pgfpathlineto{\pgfqpoint{1.813241in}{1.714823in}}%
\pgfpathlineto{\pgfqpoint{1.818677in}{1.725970in}}%
\pgfpathlineto{\pgfqpoint{1.824113in}{1.736811in}}%
\pgfpathlineto{\pgfqpoint{1.829549in}{1.747351in}}%
\pgfpathlineto{\pgfqpoint{1.834985in}{1.757599in}}%
\pgfpathlineto{\pgfqpoint{1.840420in}{1.767559in}}%
\pgfpathlineto{\pgfqpoint{1.845856in}{1.777240in}}%
\pgfpathlineto{\pgfqpoint{1.851292in}{1.786648in}}%
\pgfpathlineto{\pgfqpoint{1.856728in}{1.795792in}}%
\pgfpathlineto{\pgfqpoint{1.862164in}{1.804678in}}%
\pgfpathlineto{\pgfqpoint{1.867600in}{1.813314in}}%
\pgfpathlineto{\pgfqpoint{1.873036in}{1.821707in}}%
\pgfpathlineto{\pgfqpoint{1.878472in}{1.829866in}}%
\pgfpathlineto{\pgfqpoint{1.883907in}{1.837797in}}%
\pgfpathlineto{\pgfqpoint{1.889343in}{1.845507in}}%
\pgfpathlineto{\pgfqpoint{1.894779in}{1.853004in}}%
\pgfpathlineto{\pgfqpoint{1.900215in}{1.860295in}}%
\pgfpathlineto{\pgfqpoint{1.905651in}{1.867386in}}%
\pgfpathlineto{\pgfqpoint{1.911087in}{1.874284in}}%
\pgfpathlineto{\pgfqpoint{1.916523in}{1.880996in}}%
\pgfpathlineto{\pgfqpoint{1.921959in}{1.887528in}}%
\pgfpathlineto{\pgfqpoint{1.927394in}{1.893886in}}%
\pgfpathlineto{\pgfqpoint{1.932830in}{1.900076in}}%
\pgfpathlineto{\pgfqpoint{1.938266in}{1.906103in}}%
\pgfpathlineto{\pgfqpoint{1.943702in}{1.911974in}}%
\pgfpathlineto{\pgfqpoint{1.949138in}{1.917693in}}%
\pgfpathlineto{\pgfqpoint{1.954574in}{1.923266in}}%
\pgfpathlineto{\pgfqpoint{1.960010in}{1.928698in}}%
\pgfpathlineto{\pgfqpoint{1.965445in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{1.970881in}{1.939157in}}%
\pgfpathlineto{\pgfqpoint{1.976317in}{1.944193in}}%
\pgfpathlineto{\pgfqpoint{1.981753in}{1.949106in}}%
\pgfpathlineto{\pgfqpoint{1.987189in}{1.953901in}}%
\pgfpathlineto{\pgfqpoint{1.992625in}{1.958581in}}%
\pgfpathlineto{\pgfqpoint{1.998061in}{1.963150in}}%
\pgfpathlineto{\pgfqpoint{2.003497in}{1.967611in}}%
\pgfpathlineto{\pgfqpoint{2.008932in}{1.971969in}}%
\pgfpathlineto{\pgfqpoint{2.014368in}{1.976227in}}%
\pgfpathlineto{\pgfqpoint{2.019804in}{1.980388in}}%
\pgfpathlineto{\pgfqpoint{2.025240in}{1.984455in}}%
\pgfpathlineto{\pgfqpoint{2.030676in}{1.988431in}}%
\pgfpathlineto{\pgfqpoint{2.036112in}{1.992320in}}%
\pgfpathlineto{\pgfqpoint{2.041548in}{1.996124in}}%
\pgfpathlineto{\pgfqpoint{2.046984in}{1.999846in}}%
\pgfpathlineto{\pgfqpoint{2.052419in}{2.003488in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{2.007053in}}%
\pgfpathlineto{\pgfqpoint{2.063291in}{2.010543in}}%
\pgfpathlineto{\pgfqpoint{2.068727in}{2.013962in}}%
\pgfpathlineto{\pgfqpoint{2.074163in}{2.017310in}}%
\pgfpathlineto{\pgfqpoint{2.079599in}{2.020591in}}%
\pgfpathlineto{\pgfqpoint{2.085035in}{2.023805in}}%
\pgfpathlineto{\pgfqpoint{2.090471in}{2.026956in}}%
\pgfpathlineto{\pgfqpoint{2.095906in}{2.030046in}}%
\pgfpathlineto{\pgfqpoint{2.101342in}{2.033075in}}%
\pgfpathlineto{\pgfqpoint{2.106778in}{2.036046in}}%
\pgfpathlineto{\pgfqpoint{2.112214in}{2.038961in}}%
\pgfpathlineto{\pgfqpoint{2.117650in}{2.041821in}}%
\pgfpathlineto{\pgfqpoint{2.123086in}{2.044627in}}%
\pgfpathlineto{\pgfqpoint{2.128522in}{2.047383in}}%
\pgfpathlineto{\pgfqpoint{2.133957in}{2.050088in}}%
\pgfpathlineto{\pgfqpoint{2.139393in}{2.052744in}}%
\pgfpathlineto{\pgfqpoint{2.144829in}{2.055353in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{2.057916in}}%
\pgfpathlineto{\pgfqpoint{2.155701in}{2.060435in}}%
\pgfpathlineto{\pgfqpoint{2.161137in}{2.062910in}}%
\pgfpathlineto{\pgfqpoint{2.166573in}{2.065343in}}%
\pgfpathlineto{\pgfqpoint{2.172009in}{2.067735in}}%
\pgfpathlineto{\pgfqpoint{2.177444in}{2.070087in}}%
\pgfpathlineto{\pgfqpoint{2.182880in}{2.072400in}}%
\pgfpathlineto{\pgfqpoint{2.188316in}{2.074675in}}%
\pgfpathlineto{\pgfqpoint{2.193752in}{2.076913in}}%
\pgfpathlineto{\pgfqpoint{2.199188in}{2.079116in}}%
\pgfpathlineto{\pgfqpoint{2.204624in}{2.081283in}}%
\pgfpathlineto{\pgfqpoint{2.210060in}{2.083417in}}%
\pgfpathlineto{\pgfqpoint{2.215496in}{2.085518in}}%
\pgfpathlineto{\pgfqpoint{2.220931in}{2.087586in}}%
\pgfpathlineto{\pgfqpoint{2.226367in}{2.089623in}}%
\pgfpathlineto{\pgfqpoint{2.231803in}{2.091629in}}%
\pgfpathlineto{\pgfqpoint{2.237239in}{2.093606in}}%
\pgfpathlineto{\pgfqpoint{2.242675in}{2.095553in}}%
\pgfpathlineto{\pgfqpoint{2.248111in}{2.097472in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{2.099363in}}%
\pgfpathlineto{\pgfqpoint{2.258983in}{2.101227in}}%
\pgfpathlineto{\pgfqpoint{2.264418in}{2.103065in}}%
\pgfpathlineto{\pgfqpoint{2.269854in}{2.104877in}}%
\pgfpathlineto{\pgfqpoint{2.275290in}{2.106664in}}%
\pgfpathlineto{\pgfqpoint{2.280726in}{2.108426in}}%
\pgfpathlineto{\pgfqpoint{2.286162in}{2.110164in}}%
\pgfpathlineto{\pgfqpoint{2.291598in}{2.111879in}}%
\pgfpathlineto{\pgfqpoint{2.297034in}{2.113571in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{2.115241in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{2.116888in}}%
\pgfpathlineto{\pgfqpoint{2.313341in}{2.118515in}}%
\pgfpathlineto{\pgfqpoint{2.318777in}{2.120120in}}%
\pgfpathlineto{\pgfqpoint{2.324213in}{2.121705in}}%
\pgfpathlineto{\pgfqpoint{2.329649in}{2.123270in}}%
\pgfpathlineto{\pgfqpoint{2.335085in}{2.124816in}}%
\pgfpathlineto{\pgfqpoint{2.340521in}{2.126342in}}%
\pgfpathlineto{\pgfqpoint{2.345956in}{2.127850in}}%
\pgfpathlineto{\pgfqpoint{2.351392in}{2.129339in}}%
\pgfpathlineto{\pgfqpoint{2.356828in}{2.130810in}}%
\pgfpathlineto{\pgfqpoint{2.362264in}{2.132264in}}%
\pgfpathlineto{\pgfqpoint{2.367700in}{2.133701in}}%
\pgfpathlineto{\pgfqpoint{2.373136in}{2.135120in}}%
\pgfpathlineto{\pgfqpoint{2.378572in}{2.136524in}}%
\pgfpathlineto{\pgfqpoint{2.384008in}{2.137911in}}%
\pgfpathlineto{\pgfqpoint{2.389443in}{2.139282in}}%
\pgfpathlineto{\pgfqpoint{2.394879in}{2.140637in}}%
\pgfpathlineto{\pgfqpoint{2.400315in}{2.141978in}}%
\pgfpathlineto{\pgfqpoint{2.405751in}{2.143303in}}%
\pgfpathlineto{\pgfqpoint{2.411187in}{2.144614in}}%
\pgfpathlineto{\pgfqpoint{2.416623in}{2.145911in}}%
\pgfpathlineto{\pgfqpoint{2.422059in}{2.147193in}}%
\pgfpathlineto{\pgfqpoint{2.427495in}{2.148462in}}%
\pgfpathlineto{\pgfqpoint{2.432930in}{2.149717in}}%
\pgfpathlineto{\pgfqpoint{2.438366in}{2.150958in}}%
\pgfpathlineto{\pgfqpoint{2.443802in}{2.152187in}}%
\pgfpathlineto{\pgfqpoint{2.449238in}{2.153403in}}%
\pgfpathlineto{\pgfqpoint{2.454674in}{2.154606in}}%
\pgfpathlineto{\pgfqpoint{2.460110in}{2.155797in}}%
\pgfpathlineto{\pgfqpoint{2.465546in}{2.156975in}}%
\pgfpathlineto{\pgfqpoint{2.470982in}{2.158142in}}%
\pgfpathlineto{\pgfqpoint{2.476417in}{2.159297in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{2.160440in}}%
\pgfpathlineto{\pgfqpoint{2.487289in}{2.161573in}}%
\pgfpathlineto{\pgfqpoint{2.492725in}{2.162694in}}%
\pgfpathlineto{\pgfqpoint{2.498161in}{2.163804in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{2.164903in}}%
\pgfpathlineto{\pgfqpoint{2.509033in}{2.165992in}}%
\pgfpathlineto{\pgfqpoint{2.514469in}{2.167070in}}%
\pgfpathlineto{\pgfqpoint{2.519904in}{2.168138in}}%
\pgfpathlineto{\pgfqpoint{2.525340in}{2.169196in}}%
\pgfpathlineto{\pgfqpoint{2.530776in}{2.170244in}}%
\pgfpathlineto{\pgfqpoint{2.536212in}{2.171283in}}%
\pgfpathlineto{\pgfqpoint{2.541648in}{2.172311in}}%
\pgfpathlineto{\pgfqpoint{2.547084in}{2.173331in}}%
\pgfpathlineto{\pgfqpoint{2.552520in}{2.174341in}}%
\pgfpathlineto{\pgfqpoint{2.557955in}{2.175342in}}%
\pgfpathlineto{\pgfqpoint{2.563391in}{2.176334in}}%
\pgfpathlineto{\pgfqpoint{2.568827in}{2.177317in}}%
\pgfpathlineto{\pgfqpoint{2.574263in}{2.178291in}}%
\pgfpathlineto{\pgfqpoint{2.579699in}{2.179257in}}%
\pgfpathlineto{\pgfqpoint{2.585135in}{2.180214in}}%
\pgfpathlineto{\pgfqpoint{2.590571in}{2.181163in}}%
\pgfpathlineto{\pgfqpoint{2.596007in}{2.182104in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{2.183036in}}%
\pgfpathlineto{\pgfqpoint{2.606878in}{2.183961in}}%
\pgfpathlineto{\pgfqpoint{2.612314in}{2.184877in}}%
\pgfpathlineto{\pgfqpoint{2.617750in}{2.185786in}}%
\pgfpathlineto{\pgfqpoint{2.623186in}{2.186688in}}%
\pgfpathlineto{\pgfqpoint{2.628622in}{2.187581in}}%
\pgfpathlineto{\pgfqpoint{2.634058in}{2.188468in}}%
\pgfpathlineto{\pgfqpoint{2.639494in}{2.189347in}}%
\pgfpathlineto{\pgfqpoint{2.644929in}{2.190218in}}%
\pgfpathlineto{\pgfqpoint{2.650365in}{2.191083in}}%
\pgfpathlineto{\pgfqpoint{2.655801in}{2.191941in}}%
\pgfpathlineto{\pgfqpoint{2.661237in}{2.192791in}}%
\pgfpathlineto{\pgfqpoint{2.666673in}{2.193635in}}%
\pgfpathlineto{\pgfqpoint{2.672109in}{2.194472in}}%
\pgfpathlineto{\pgfqpoint{2.677545in}{2.195302in}}%
\pgfpathlineto{\pgfqpoint{2.682981in}{2.196126in}}%
\pgfpathlineto{\pgfqpoint{2.688416in}{2.196943in}}%
\pgfpathlineto{\pgfqpoint{2.693852in}{2.197754in}}%
\pgfpathlineto{\pgfqpoint{2.699288in}{2.198558in}}%
\pgfpathlineto{\pgfqpoint{2.704724in}{2.199357in}}%
\pgfpathlineto{\pgfqpoint{2.710160in}{2.200149in}}%
\pgfpathlineto{\pgfqpoint{2.715596in}{2.200934in}}%
\pgfpathlineto{\pgfqpoint{2.721032in}{2.201714in}}%
\pgfpathlineto{\pgfqpoint{2.726468in}{2.202488in}}%
\pgfpathlineto{\pgfqpoint{2.731903in}{2.203256in}}%
\pgfpathlineto{\pgfqpoint{2.737339in}{2.204018in}}%
\pgfpathlineto{\pgfqpoint{2.742775in}{2.204775in}}%
\pgfpathlineto{\pgfqpoint{2.748211in}{2.205526in}}%
\pgfpathlineto{\pgfqpoint{2.753647in}{2.206271in}}%
\pgfpathlineto{\pgfqpoint{2.759083in}{2.207011in}}%
\pgfpathlineto{\pgfqpoint{2.764519in}{2.207745in}}%
\pgfpathlineto{\pgfqpoint{2.769954in}{2.208474in}}%
\pgfpathlineto{\pgfqpoint{2.775390in}{2.209197in}}%
\pgfpathlineto{\pgfqpoint{2.780826in}{2.209915in}}%
\pgfpathlineto{\pgfqpoint{2.786262in}{2.210628in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{2.211336in}}%
\pgfpathlineto{\pgfqpoint{2.797134in}{2.212038in}}%
\pgfpathlineto{\pgfqpoint{2.802570in}{2.212736in}}%
\pgfpathlineto{\pgfqpoint{2.808006in}{2.213428in}}%
\pgfpathlineto{\pgfqpoint{2.813441in}{2.214116in}}%
\pgfpathlineto{\pgfqpoint{2.818877in}{2.214799in}}%
\pgfpathlineto{\pgfqpoint{2.824313in}{2.215476in}}%
\pgfpathlineto{\pgfqpoint{2.829749in}{2.216150in}}%
\pgfpathlineto{\pgfqpoint{2.835185in}{2.216818in}}%
\pgfpathlineto{\pgfqpoint{2.840621in}{2.217482in}}%
\pgfpathlineto{\pgfqpoint{2.846057in}{2.218141in}}%
\pgfpathlineto{\pgfqpoint{2.851493in}{2.218795in}}%
\pgfpathlineto{\pgfqpoint{2.856928in}{2.219445in}}%
\pgfpathlineto{\pgfqpoint{2.862364in}{2.220090in}}%
\pgfpathlineto{\pgfqpoint{2.867800in}{2.220731in}}%
\pgfpathlineto{\pgfqpoint{2.873236in}{2.221368in}}%
\pgfpathlineto{\pgfqpoint{2.878672in}{2.222000in}}%
\pgfpathlineto{\pgfqpoint{2.884108in}{2.222628in}}%
\pgfpathlineto{\pgfqpoint{2.889544in}{2.223251in}}%
\pgfpathlineto{\pgfqpoint{2.894980in}{2.223870in}}%
\pgfpathlineto{\pgfqpoint{2.900415in}{2.224486in}}%
\pgfpathlineto{\pgfqpoint{2.905851in}{2.225097in}}%
\pgfpathlineto{\pgfqpoint{2.911287in}{2.225703in}}%
\pgfpathlineto{\pgfqpoint{2.916723in}{2.226306in}}%
\pgfpathlineto{\pgfqpoint{2.922159in}{2.226905in}}%
\pgfpathlineto{\pgfqpoint{2.927595in}{2.227500in}}%
\pgfpathlineto{\pgfqpoint{2.933031in}{2.228091in}}%
\pgfpathlineto{\pgfqpoint{2.938467in}{2.228678in}}%
\pgfpathlineto{\pgfqpoint{2.943902in}{2.229261in}}%
\pgfpathlineto{\pgfqpoint{2.949338in}{2.229840in}}%
\pgfpathlineto{\pgfqpoint{2.954774in}{2.230415in}}%
\pgfpathlineto{\pgfqpoint{2.960210in}{2.230987in}}%
\pgfpathlineto{\pgfqpoint{2.965646in}{2.231555in}}%
\pgfpathlineto{\pgfqpoint{2.971082in}{2.232119in}}%
\pgfpathlineto{\pgfqpoint{2.976518in}{2.232680in}}%
\pgfpathlineto{\pgfqpoint{2.981953in}{2.233236in}}%
\pgfpathlineto{\pgfqpoint{2.987389in}{2.233790in}}%
\pgfpathlineto{\pgfqpoint{2.992825in}{2.234339in}}%
\pgfpathlineto{\pgfqpoint{2.998261in}{2.234886in}}%
\pgfpathlineto{\pgfqpoint{3.003697in}{2.235428in}}%
\pgfpathlineto{\pgfqpoint{3.009133in}{2.235967in}}%
\pgfpathlineto{\pgfqpoint{3.014569in}{2.236503in}}%
\pgfpathlineto{\pgfqpoint{3.020005in}{2.237035in}}%
\pgfpathlineto{\pgfqpoint{3.025440in}{2.237564in}}%
\pgfpathlineto{\pgfqpoint{3.030876in}{2.238090in}}%
\pgfpathlineto{\pgfqpoint{3.036312in}{2.238612in}}%
\pgfpathlineto{\pgfqpoint{3.041748in}{2.239131in}}%
\pgfpathlineto{\pgfqpoint{3.047184in}{2.239647in}}%
\pgfpathlineto{\pgfqpoint{3.052620in}{2.240159in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.240668in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.227658in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.227658in}}%
\pgfpathlineto{\pgfqpoint{3.052620in}{2.227132in}}%
\pgfpathlineto{\pgfqpoint{3.047184in}{2.226603in}}%
\pgfpathlineto{\pgfqpoint{3.041748in}{2.226071in}}%
\pgfpathlineto{\pgfqpoint{3.036312in}{2.225536in}}%
\pgfpathlineto{\pgfqpoint{3.030876in}{2.224997in}}%
\pgfpathlineto{\pgfqpoint{3.025440in}{2.224456in}}%
\pgfpathlineto{\pgfqpoint{3.020005in}{2.223911in}}%
\pgfpathlineto{\pgfqpoint{3.014569in}{2.223363in}}%
\pgfpathlineto{\pgfqpoint{3.009133in}{2.222811in}}%
\pgfpathlineto{\pgfqpoint{3.003697in}{2.222256in}}%
\pgfpathlineto{\pgfqpoint{2.998261in}{2.221698in}}%
\pgfpathlineto{\pgfqpoint{2.992825in}{2.221137in}}%
\pgfpathlineto{\pgfqpoint{2.987389in}{2.220572in}}%
\pgfpathlineto{\pgfqpoint{2.981953in}{2.220003in}}%
\pgfpathlineto{\pgfqpoint{2.976518in}{2.219431in}}%
\pgfpathlineto{\pgfqpoint{2.971082in}{2.218856in}}%
\pgfpathlineto{\pgfqpoint{2.965646in}{2.218277in}}%
\pgfpathlineto{\pgfqpoint{2.960210in}{2.217694in}}%
\pgfpathlineto{\pgfqpoint{2.954774in}{2.217108in}}%
\pgfpathlineto{\pgfqpoint{2.949338in}{2.216518in}}%
\pgfpathlineto{\pgfqpoint{2.943902in}{2.215924in}}%
\pgfpathlineto{\pgfqpoint{2.938467in}{2.215327in}}%
\pgfpathlineto{\pgfqpoint{2.933031in}{2.214725in}}%
\pgfpathlineto{\pgfqpoint{2.927595in}{2.214120in}}%
\pgfpathlineto{\pgfqpoint{2.922159in}{2.213511in}}%
\pgfpathlineto{\pgfqpoint{2.916723in}{2.212898in}}%
\pgfpathlineto{\pgfqpoint{2.911287in}{2.212281in}}%
\pgfpathlineto{\pgfqpoint{2.905851in}{2.211661in}}%
\pgfpathlineto{\pgfqpoint{2.900415in}{2.211036in}}%
\pgfpathlineto{\pgfqpoint{2.894980in}{2.210407in}}%
\pgfpathlineto{\pgfqpoint{2.889544in}{2.209773in}}%
\pgfpathlineto{\pgfqpoint{2.884108in}{2.209136in}}%
\pgfpathlineto{\pgfqpoint{2.878672in}{2.208494in}}%
\pgfpathlineto{\pgfqpoint{2.873236in}{2.207848in}}%
\pgfpathlineto{\pgfqpoint{2.867800in}{2.207198in}}%
\pgfpathlineto{\pgfqpoint{2.862364in}{2.206543in}}%
\pgfpathlineto{\pgfqpoint{2.856928in}{2.205884in}}%
\pgfpathlineto{\pgfqpoint{2.851493in}{2.205221in}}%
\pgfpathlineto{\pgfqpoint{2.846057in}{2.204553in}}%
\pgfpathlineto{\pgfqpoint{2.840621in}{2.203880in}}%
\pgfpathlineto{\pgfqpoint{2.835185in}{2.203203in}}%
\pgfpathlineto{\pgfqpoint{2.829749in}{2.202520in}}%
\pgfpathlineto{\pgfqpoint{2.824313in}{2.201834in}}%
\pgfpathlineto{\pgfqpoint{2.818877in}{2.201142in}}%
\pgfpathlineto{\pgfqpoint{2.813441in}{2.200445in}}%
\pgfpathlineto{\pgfqpoint{2.808006in}{2.199744in}}%
\pgfpathlineto{\pgfqpoint{2.802570in}{2.199037in}}%
\pgfpathlineto{\pgfqpoint{2.797134in}{2.198326in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{2.197609in}}%
\pgfpathlineto{\pgfqpoint{2.786262in}{2.196887in}}%
\pgfpathlineto{\pgfqpoint{2.780826in}{2.196160in}}%
\pgfpathlineto{\pgfqpoint{2.775390in}{2.195427in}}%
\pgfpathlineto{\pgfqpoint{2.769954in}{2.194689in}}%
\pgfpathlineto{\pgfqpoint{2.764519in}{2.193946in}}%
\pgfpathlineto{\pgfqpoint{2.759083in}{2.193197in}}%
\pgfpathlineto{\pgfqpoint{2.753647in}{2.192442in}}%
\pgfpathlineto{\pgfqpoint{2.748211in}{2.191682in}}%
\pgfpathlineto{\pgfqpoint{2.742775in}{2.190916in}}%
\pgfpathlineto{\pgfqpoint{2.737339in}{2.190144in}}%
\pgfpathlineto{\pgfqpoint{2.731903in}{2.189366in}}%
\pgfpathlineto{\pgfqpoint{2.726468in}{2.188582in}}%
\pgfpathlineto{\pgfqpoint{2.721032in}{2.187792in}}%
\pgfpathlineto{\pgfqpoint{2.715596in}{2.186995in}}%
\pgfpathlineto{\pgfqpoint{2.710160in}{2.186193in}}%
\pgfpathlineto{\pgfqpoint{2.704724in}{2.185384in}}%
\pgfpathlineto{\pgfqpoint{2.699288in}{2.184568in}}%
\pgfpathlineto{\pgfqpoint{2.693852in}{2.183746in}}%
\pgfpathlineto{\pgfqpoint{2.688416in}{2.182917in}}%
\pgfpathlineto{\pgfqpoint{2.682981in}{2.182082in}}%
\pgfpathlineto{\pgfqpoint{2.677545in}{2.181239in}}%
\pgfpathlineto{\pgfqpoint{2.672109in}{2.180390in}}%
\pgfpathlineto{\pgfqpoint{2.666673in}{2.179534in}}%
\pgfpathlineto{\pgfqpoint{2.661237in}{2.178670in}}%
\pgfpathlineto{\pgfqpoint{2.655801in}{2.177799in}}%
\pgfpathlineto{\pgfqpoint{2.650365in}{2.176921in}}%
\pgfpathlineto{\pgfqpoint{2.644929in}{2.176035in}}%
\pgfpathlineto{\pgfqpoint{2.639494in}{2.175141in}}%
\pgfpathlineto{\pgfqpoint{2.634058in}{2.174240in}}%
\pgfpathlineto{\pgfqpoint{2.628622in}{2.173331in}}%
\pgfpathlineto{\pgfqpoint{2.623186in}{2.172414in}}%
\pgfpathlineto{\pgfqpoint{2.617750in}{2.171488in}}%
\pgfpathlineto{\pgfqpoint{2.612314in}{2.170555in}}%
\pgfpathlineto{\pgfqpoint{2.606878in}{2.169612in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{2.168662in}}%
\pgfpathlineto{\pgfqpoint{2.596007in}{2.167702in}}%
\pgfpathlineto{\pgfqpoint{2.590571in}{2.166734in}}%
\pgfpathlineto{\pgfqpoint{2.585135in}{2.165757in}}%
\pgfpathlineto{\pgfqpoint{2.579699in}{2.164771in}}%
\pgfpathlineto{\pgfqpoint{2.574263in}{2.163775in}}%
\pgfpathlineto{\pgfqpoint{2.568827in}{2.162770in}}%
\pgfpathlineto{\pgfqpoint{2.563391in}{2.161755in}}%
\pgfpathlineto{\pgfqpoint{2.557955in}{2.160730in}}%
\pgfpathlineto{\pgfqpoint{2.552520in}{2.159696in}}%
\pgfpathlineto{\pgfqpoint{2.547084in}{2.158651in}}%
\pgfpathlineto{\pgfqpoint{2.541648in}{2.157596in}}%
\pgfpathlineto{\pgfqpoint{2.536212in}{2.156530in}}%
\pgfpathlineto{\pgfqpoint{2.530776in}{2.155453in}}%
\pgfpathlineto{\pgfqpoint{2.525340in}{2.154366in}}%
\pgfpathlineto{\pgfqpoint{2.519904in}{2.153268in}}%
\pgfpathlineto{\pgfqpoint{2.514469in}{2.152158in}}%
\pgfpathlineto{\pgfqpoint{2.509033in}{2.151036in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{2.149903in}}%
\pgfpathlineto{\pgfqpoint{2.498161in}{2.148758in}}%
\pgfpathlineto{\pgfqpoint{2.492725in}{2.147601in}}%
\pgfpathlineto{\pgfqpoint{2.487289in}{2.146431in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{2.145249in}}%
\pgfpathlineto{\pgfqpoint{2.476417in}{2.144053in}}%
\pgfpathlineto{\pgfqpoint{2.470982in}{2.142844in}}%
\pgfpathlineto{\pgfqpoint{2.465546in}{2.141622in}}%
\pgfpathlineto{\pgfqpoint{2.460110in}{2.140387in}}%
\pgfpathlineto{\pgfqpoint{2.454674in}{2.139137in}}%
\pgfpathlineto{\pgfqpoint{2.449238in}{2.137873in}}%
\pgfpathlineto{\pgfqpoint{2.443802in}{2.136594in}}%
\pgfpathlineto{\pgfqpoint{2.438366in}{2.135300in}}%
\pgfpathlineto{\pgfqpoint{2.432930in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{2.427495in}{2.132667in}}%
\pgfpathlineto{\pgfqpoint{2.422059in}{2.131327in}}%
\pgfpathlineto{\pgfqpoint{2.416623in}{2.129971in}}%
\pgfpathlineto{\pgfqpoint{2.411187in}{2.128599in}}%
\pgfpathlineto{\pgfqpoint{2.405751in}{2.127209in}}%
\pgfpathlineto{\pgfqpoint{2.400315in}{2.125802in}}%
\pgfpathlineto{\pgfqpoint{2.394879in}{2.124378in}}%
\pgfpathlineto{\pgfqpoint{2.389443in}{2.122936in}}%
\pgfpathlineto{\pgfqpoint{2.384008in}{2.121475in}}%
\pgfpathlineto{\pgfqpoint{2.378572in}{2.119996in}}%
\pgfpathlineto{\pgfqpoint{2.373136in}{2.118497in}}%
\pgfpathlineto{\pgfqpoint{2.367700in}{2.116979in}}%
\pgfpathlineto{\pgfqpoint{2.362264in}{2.115441in}}%
\pgfpathlineto{\pgfqpoint{2.356828in}{2.113882in}}%
\pgfpathlineto{\pgfqpoint{2.351392in}{2.112302in}}%
\pgfpathlineto{\pgfqpoint{2.345956in}{2.110701in}}%
\pgfpathlineto{\pgfqpoint{2.340521in}{2.109078in}}%
\pgfpathlineto{\pgfqpoint{2.335085in}{2.107433in}}%
\pgfpathlineto{\pgfqpoint{2.329649in}{2.105764in}}%
\pgfpathlineto{\pgfqpoint{2.324213in}{2.104072in}}%
\pgfpathlineto{\pgfqpoint{2.318777in}{2.102356in}}%
\pgfpathlineto{\pgfqpoint{2.313341in}{2.100615in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{2.098849in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{2.097057in}}%
\pgfpathlineto{\pgfqpoint{2.297034in}{2.095239in}}%
\pgfpathlineto{\pgfqpoint{2.291598in}{2.093394in}}%
\pgfpathlineto{\pgfqpoint{2.286162in}{2.091520in}}%
\pgfpathlineto{\pgfqpoint{2.280726in}{2.089618in}}%
\pgfpathlineto{\pgfqpoint{2.275290in}{2.087687in}}%
\pgfpathlineto{\pgfqpoint{2.269854in}{2.085726in}}%
\pgfpathlineto{\pgfqpoint{2.264418in}{2.083735in}}%
\pgfpathlineto{\pgfqpoint{2.258983in}{2.081711in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{2.079656in}}%
\pgfpathlineto{\pgfqpoint{2.248111in}{2.077567in}}%
\pgfpathlineto{\pgfqpoint{2.242675in}{2.075444in}}%
\pgfpathlineto{\pgfqpoint{2.237239in}{2.073287in}}%
\pgfpathlineto{\pgfqpoint{2.231803in}{2.071093in}}%
\pgfpathlineto{\pgfqpoint{2.226367in}{2.068863in}}%
\pgfpathlineto{\pgfqpoint{2.220931in}{2.066594in}}%
\pgfpathlineto{\pgfqpoint{2.215496in}{2.064287in}}%
\pgfpathlineto{\pgfqpoint{2.210060in}{2.061941in}}%
\pgfpathlineto{\pgfqpoint{2.204624in}{2.059553in}}%
\pgfpathlineto{\pgfqpoint{2.199188in}{2.057123in}}%
\pgfpathlineto{\pgfqpoint{2.193752in}{2.054649in}}%
\pgfpathlineto{\pgfqpoint{2.188316in}{2.052132in}}%
\pgfpathlineto{\pgfqpoint{2.182880in}{2.049568in}}%
\pgfpathlineto{\pgfqpoint{2.177444in}{2.046957in}}%
\pgfpathlineto{\pgfqpoint{2.172009in}{2.044298in}}%
\pgfpathlineto{\pgfqpoint{2.166573in}{2.041589in}}%
\pgfpathlineto{\pgfqpoint{2.161137in}{2.038829in}}%
\pgfpathlineto{\pgfqpoint{2.155701in}{2.036016in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{2.033149in}}%
\pgfpathlineto{\pgfqpoint{2.144829in}{2.030225in}}%
\pgfpathlineto{\pgfqpoint{2.139393in}{2.027244in}}%
\pgfpathlineto{\pgfqpoint{2.133957in}{2.024204in}}%
\pgfpathlineto{\pgfqpoint{2.128522in}{2.021103in}}%
\pgfpathlineto{\pgfqpoint{2.123086in}{2.017938in}}%
\pgfpathlineto{\pgfqpoint{2.117650in}{2.014709in}}%
\pgfpathlineto{\pgfqpoint{2.112214in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{2.106778in}{2.008047in}}%
\pgfpathlineto{\pgfqpoint{2.101342in}{2.004610in}}%
\pgfpathlineto{\pgfqpoint{2.095906in}{2.001100in}}%
\pgfpathlineto{\pgfqpoint{2.090471in}{1.997514in}}%
\pgfpathlineto{\pgfqpoint{2.085035in}{1.993849in}}%
\pgfpathlineto{\pgfqpoint{2.079599in}{1.990104in}}%
\pgfpathlineto{\pgfqpoint{2.074163in}{1.986276in}}%
\pgfpathlineto{\pgfqpoint{2.068727in}{1.982361in}}%
\pgfpathlineto{\pgfqpoint{2.063291in}{1.978358in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{1.974263in}}%
\pgfpathlineto{\pgfqpoint{2.052419in}{1.970073in}}%
\pgfpathlineto{\pgfqpoint{2.046984in}{1.965785in}}%
\pgfpathlineto{\pgfqpoint{2.041548in}{1.961395in}}%
\pgfpathlineto{\pgfqpoint{2.036112in}{1.956901in}}%
\pgfpathlineto{\pgfqpoint{2.030676in}{1.952299in}}%
\pgfpathlineto{\pgfqpoint{2.025240in}{1.947585in}}%
\pgfpathlineto{\pgfqpoint{2.019804in}{1.942756in}}%
\pgfpathlineto{\pgfqpoint{2.014368in}{1.937806in}}%
\pgfpathlineto{\pgfqpoint{2.008932in}{1.932733in}}%
\pgfpathlineto{\pgfqpoint{2.003497in}{1.927533in}}%
\pgfpathlineto{\pgfqpoint{1.998061in}{1.922200in}}%
\pgfpathlineto{\pgfqpoint{1.992625in}{1.916730in}}%
\pgfpathlineto{\pgfqpoint{1.987189in}{1.911118in}}%
\pgfpathlineto{\pgfqpoint{1.981753in}{1.905361in}}%
\pgfpathlineto{\pgfqpoint{1.976317in}{1.899452in}}%
\pgfpathlineto{\pgfqpoint{1.970881in}{1.893386in}}%
\pgfpathlineto{\pgfqpoint{1.965445in}{1.887159in}}%
\pgfpathlineto{\pgfqpoint{1.960010in}{1.880764in}}%
\pgfpathlineto{\pgfqpoint{1.954574in}{1.874196in}}%
\pgfpathlineto{\pgfqpoint{1.949138in}{1.867449in}}%
\pgfpathlineto{\pgfqpoint{1.943702in}{1.860517in}}%
\pgfpathlineto{\pgfqpoint{1.938266in}{1.853395in}}%
\pgfpathlineto{\pgfqpoint{1.932830in}{1.846074in}}%
\pgfpathlineto{\pgfqpoint{1.927394in}{1.838550in}}%
\pgfpathlineto{\pgfqpoint{1.921959in}{1.830816in}}%
\pgfpathlineto{\pgfqpoint{1.916523in}{1.822865in}}%
\pgfpathlineto{\pgfqpoint{1.911087in}{1.814690in}}%
\pgfpathlineto{\pgfqpoint{1.905651in}{1.806284in}}%
\pgfpathlineto{\pgfqpoint{1.900215in}{1.797641in}}%
\pgfpathlineto{\pgfqpoint{1.894779in}{1.788753in}}%
\pgfpathlineto{\pgfqpoint{1.889343in}{1.779615in}}%
\pgfpathlineto{\pgfqpoint{1.883907in}{1.770218in}}%
\pgfpathlineto{\pgfqpoint{1.878472in}{1.760557in}}%
\pgfpathlineto{\pgfqpoint{1.873036in}{1.750624in}}%
\pgfpathlineto{\pgfqpoint{1.867600in}{1.740414in}}%
\pgfpathlineto{\pgfqpoint{1.862164in}{1.729920in}}%
\pgfpathlineto{\pgfqpoint{1.856728in}{1.719137in}}%
\pgfpathlineto{\pgfqpoint{1.851292in}{1.708059in}}%
\pgfpathlineto{\pgfqpoint{1.845856in}{1.696682in}}%
\pgfpathlineto{\pgfqpoint{1.840420in}{1.685000in}}%
\pgfpathlineto{\pgfqpoint{1.834985in}{1.673012in}}%
\pgfpathlineto{\pgfqpoint{1.829549in}{1.660714in}}%
\pgfpathlineto{\pgfqpoint{1.824113in}{1.648104in}}%
\pgfpathlineto{\pgfqpoint{1.818677in}{1.635181in}}%
\pgfpathlineto{\pgfqpoint{1.813241in}{1.621946in}}%
\pgfpathlineto{\pgfqpoint{1.807805in}{1.608400in}}%
\pgfpathlineto{\pgfqpoint{1.802369in}{1.594547in}}%
\pgfpathlineto{\pgfqpoint{1.796933in}{1.580390in}}%
\pgfpathlineto{\pgfqpoint{1.791498in}{1.565936in}}%
\pgfpathlineto{\pgfqpoint{1.786062in}{1.551193in}}%
\pgfpathlineto{\pgfqpoint{1.780626in}{1.536169in}}%
\pgfpathlineto{\pgfqpoint{1.775190in}{1.520877in}}%
\pgfpathlineto{\pgfqpoint{1.769754in}{1.505330in}}%
\pgfpathlineto{\pgfqpoint{1.764318in}{1.489541in}}%
\pgfpathlineto{\pgfqpoint{1.758882in}{1.473530in}}%
\pgfpathlineto{\pgfqpoint{1.753446in}{1.457314in}}%
\pgfpathlineto{\pgfqpoint{1.748011in}{1.440914in}}%
\pgfpathlineto{\pgfqpoint{1.742575in}{1.424353in}}%
\pgfpathlineto{\pgfqpoint{1.737139in}{1.407655in}}%
\pgfpathlineto{\pgfqpoint{1.731703in}{1.390845in}}%
\pgfpathlineto{\pgfqpoint{1.726267in}{1.373949in}}%
\pgfpathlineto{\pgfqpoint{1.720831in}{1.356995in}}%
\pgfpathlineto{\pgfqpoint{1.715395in}{1.340010in}}%
\pgfpathlineto{\pgfqpoint{1.709960in}{1.323025in}}%
\pgfpathlineto{\pgfqpoint{1.704524in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.699088in}{1.289164in}}%
\pgfpathlineto{\pgfqpoint{1.693652in}{1.272345in}}%
\pgfpathlineto{\pgfqpoint{1.688216in}{1.255637in}}%
\pgfpathlineto{\pgfqpoint{1.682780in}{1.239066in}}%
\pgfpathlineto{\pgfqpoint{1.677344in}{1.222656in}}%
\pgfpathlineto{\pgfqpoint{1.671908in}{1.206432in}}%
\pgfpathlineto{\pgfqpoint{1.666473in}{1.190414in}}%
\pgfpathlineto{\pgfqpoint{1.661037in}{1.174623in}}%
\pgfpathlineto{\pgfqpoint{1.655601in}{1.159077in}}%
\pgfpathlineto{\pgfqpoint{1.650165in}{1.143791in}}%
\pgfpathlineto{\pgfqpoint{1.644729in}{1.128779in}}%
\pgfpathlineto{\pgfqpoint{1.639293in}{1.114054in}}%
\pgfpathlineto{\pgfqpoint{1.633857in}{1.099625in}}%
\pgfpathlineto{\pgfqpoint{1.628421in}{1.085500in}}%
\pgfpathlineto{\pgfqpoint{1.622986in}{1.071685in}}%
\pgfpathlineto{\pgfqpoint{1.617550in}{1.058185in}}%
\pgfpathlineto{\pgfqpoint{1.612114in}{1.045004in}}%
\pgfpathlineto{\pgfqpoint{1.606678in}{1.032141in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{1.019598in}}%
\pgfpathlineto{\pgfqpoint{1.595806in}{1.007373in}}%
\pgfpathlineto{\pgfqpoint{1.590370in}{0.995464in}}%
\pgfpathlineto{\pgfqpoint{1.584934in}{0.983868in}}%
\pgfpathlineto{\pgfqpoint{1.579499in}{0.972580in}}%
\pgfpathlineto{\pgfqpoint{1.574063in}{0.961598in}}%
\pgfpathlineto{\pgfqpoint{1.568627in}{0.950914in}}%
\pgfpathlineto{\pgfqpoint{1.563191in}{0.940524in}}%
\pgfpathlineto{\pgfqpoint{1.557755in}{0.930421in}}%
\pgfpathlineto{\pgfqpoint{1.552319in}{0.920599in}}%
\pgfpathlineto{\pgfqpoint{1.546883in}{0.911051in}}%
\pgfpathlineto{\pgfqpoint{1.541447in}{0.901771in}}%
\pgfpathlineto{\pgfqpoint{1.536012in}{0.892751in}}%
\pgfpathlineto{\pgfqpoint{1.530576in}{0.883984in}}%
\pgfpathlineto{\pgfqpoint{1.525140in}{0.875463in}}%
\pgfpathlineto{\pgfqpoint{1.519704in}{0.867181in}}%
\pgfpathlineto{\pgfqpoint{1.514268in}{0.859131in}}%
\pgfpathlineto{\pgfqpoint{1.508832in}{0.851306in}}%
\pgfpathlineto{\pgfqpoint{1.503396in}{0.843699in}}%
\pgfpathlineto{\pgfqpoint{1.497961in}{0.836304in}}%
\pgfpathlineto{\pgfqpoint{1.492525in}{0.829113in}}%
\pgfpathlineto{\pgfqpoint{1.487089in}{0.822121in}}%
\pgfpathlineto{\pgfqpoint{1.481653in}{0.815320in}}%
\pgfpathlineto{\pgfqpoint{1.476217in}{0.808705in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{0.802270in}}%
\pgfpathlineto{\pgfqpoint{1.465345in}{0.796008in}}%
\pgfpathlineto{\pgfqpoint{1.459909in}{0.789915in}}%
\pgfpathlineto{\pgfqpoint{1.454474in}{0.783984in}}%
\pgfpathlineto{\pgfqpoint{1.449038in}{0.778210in}}%
\pgfpathlineto{\pgfqpoint{1.443602in}{0.772588in}}%
\pgfpathlineto{\pgfqpoint{1.438166in}{0.767113in}}%
\pgfpathlineto{\pgfqpoint{1.432730in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{1.427294in}{0.756585in}}%
\pgfpathlineto{\pgfqpoint{1.421858in}{0.751523in}}%
\pgfpathlineto{\pgfqpoint{1.416422in}{0.746589in}}%
\pgfpathlineto{\pgfqpoint{1.410987in}{0.741780in}}%
\pgfpathlineto{\pgfqpoint{1.405551in}{0.737091in}}%
\pgfpathlineto{\pgfqpoint{1.400115in}{0.732518in}}%
\pgfpathlineto{\pgfqpoint{1.394679in}{0.728058in}}%
\pgfpathlineto{\pgfqpoint{1.389243in}{0.723707in}}%
\pgfpathlineto{\pgfqpoint{1.383807in}{0.719461in}}%
\pgfpathlineto{\pgfqpoint{1.378371in}{0.715318in}}%
\pgfpathlineto{\pgfqpoint{1.372935in}{0.711273in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{0.707325in}}%
\pgfpathlineto{\pgfqpoint{1.362064in}{0.703468in}}%
\pgfpathlineto{\pgfqpoint{1.356628in}{0.699702in}}%
\pgfpathlineto{\pgfqpoint{1.351192in}{0.696023in}}%
\pgfpathlineto{\pgfqpoint{1.345756in}{0.692428in}}%
\pgfpathlineto{\pgfqpoint{1.340320in}{0.688914in}}%
\pgfpathlineto{\pgfqpoint{1.334884in}{0.685480in}}%
\pgfpathlineto{\pgfqpoint{1.329448in}{0.682123in}}%
\pgfpathlineto{\pgfqpoint{1.324013in}{0.678840in}}%
\pgfpathlineto{\pgfqpoint{1.318577in}{0.675629in}}%
\pgfpathlineto{\pgfqpoint{1.313141in}{0.672489in}}%
\pgfpathlineto{\pgfqpoint{1.307705in}{0.669416in}}%
\pgfpathlineto{\pgfqpoint{1.302269in}{0.666410in}}%
\pgfpathlineto{\pgfqpoint{1.296833in}{0.663467in}}%
\pgfpathlineto{\pgfqpoint{1.291397in}{0.660587in}}%
\pgfpathlineto{\pgfqpoint{1.285962in}{0.657767in}}%
\pgfpathlineto{\pgfqpoint{1.280526in}{0.655006in}}%
\pgfpathlineto{\pgfqpoint{1.275090in}{0.652301in}}%
\pgfpathlineto{\pgfqpoint{1.269654in}{0.649653in}}%
\pgfpathlineto{\pgfqpoint{1.264218in}{0.647057in}}%
\pgfpathlineto{\pgfqpoint{1.258782in}{0.644515in}}%
\pgfpathlineto{\pgfqpoint{1.253346in}{0.642023in}}%
\pgfpathlineto{\pgfqpoint{1.247910in}{0.639581in}}%
\pgfpathlineto{\pgfqpoint{1.242475in}{0.637187in}}%
\pgfpathlineto{\pgfqpoint{1.237039in}{0.634839in}}%
\pgfpathlineto{\pgfqpoint{1.231603in}{0.632537in}}%
\pgfpathlineto{\pgfqpoint{1.226167in}{0.630280in}}%
\pgfpathlineto{\pgfqpoint{1.220731in}{0.628066in}}%
\pgfpathlineto{\pgfqpoint{1.215295in}{0.625894in}}%
\pgfpathlineto{\pgfqpoint{1.209859in}{0.623763in}}%
\pgfpathlineto{\pgfqpoint{1.204423in}{0.621671in}}%
\pgfpathlineto{\pgfqpoint{1.198988in}{0.619619in}}%
\pgfpathlineto{\pgfqpoint{1.193552in}{0.617604in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{0.615627in}}%
\pgfpathlineto{\pgfqpoint{1.182680in}{0.613685in}}%
\pgfpathlineto{\pgfqpoint{1.177244in}{0.611779in}}%
\pgfpathlineto{\pgfqpoint{1.171808in}{0.609907in}}%
\pgfpathlineto{\pgfqpoint{1.166372in}{0.608068in}}%
\pgfpathlineto{\pgfqpoint{1.160936in}{0.606261in}}%
\pgfpathlineto{\pgfqpoint{1.155501in}{0.604487in}}%
\pgfpathlineto{\pgfqpoint{1.150065in}{0.602744in}}%
\pgfpathlineto{\pgfqpoint{1.144629in}{0.601030in}}%
\pgfpathlineto{\pgfqpoint{1.139193in}{0.599347in}}%
\pgfpathlineto{\pgfqpoint{1.133757in}{0.597692in}}%
\pgfpathlineto{\pgfqpoint{1.128321in}{0.596065in}}%
\pgfpathlineto{\pgfqpoint{1.122885in}{0.594466in}}%
\pgfpathlineto{\pgfqpoint{1.117449in}{0.592894in}}%
\pgfpathlineto{\pgfqpoint{1.112014in}{0.591349in}}%
\pgfpathlineto{\pgfqpoint{1.106578in}{0.589828in}}%
\pgfpathlineto{\pgfqpoint{1.101142in}{0.588333in}}%
\pgfpathlineto{\pgfqpoint{1.095706in}{0.586863in}}%
\pgfpathlineto{\pgfqpoint{1.090270in}{0.585417in}}%
\pgfpathlineto{\pgfqpoint{1.084834in}{0.583994in}}%
\pgfpathlineto{\pgfqpoint{1.079398in}{0.582594in}}%
\pgfpathlineto{\pgfqpoint{1.073963in}{0.581217in}}%
\pgfpathlineto{\pgfqpoint{1.068527in}{0.579861in}}%
\pgfpathlineto{\pgfqpoint{1.063091in}{0.578527in}}%
\pgfpathlineto{\pgfqpoint{1.057655in}{0.577214in}}%
\pgfpathlineto{\pgfqpoint{1.052219in}{0.575922in}}%
\pgfpathlineto{\pgfqpoint{1.046783in}{0.574650in}}%
\pgfpathlineto{\pgfqpoint{1.041347in}{0.573398in}}%
\pgfpathlineto{\pgfqpoint{1.035911in}{0.572165in}}%
\pgfpathlineto{\pgfqpoint{1.030476in}{0.570951in}}%
\pgfpathlineto{\pgfqpoint{1.025040in}{0.569756in}}%
\pgfpathlineto{\pgfqpoint{1.019604in}{0.568579in}}%
\pgfpathlineto{\pgfqpoint{1.014168in}{0.567420in}}%
\pgfpathlineto{\pgfqpoint{1.008732in}{0.566279in}}%
\pgfpathlineto{\pgfqpoint{1.003296in}{0.565154in}}%
\pgfpathlineto{\pgfqpoint{0.997860in}{0.564046in}}%
\pgfpathlineto{\pgfqpoint{0.992424in}{0.562955in}}%
\pgfpathlineto{\pgfqpoint{0.986989in}{0.561880in}}%
\pgfpathlineto{\pgfqpoint{0.981553in}{0.560821in}}%
\pgfpathlineto{\pgfqpoint{0.976117in}{0.559778in}}%
\pgfpathlineto{\pgfqpoint{0.970681in}{0.558750in}}%
\pgfpathlineto{\pgfqpoint{0.965245in}{0.557736in}}%
\pgfpathlineto{\pgfqpoint{0.959809in}{0.556738in}}%
\pgfpathlineto{\pgfqpoint{0.954373in}{0.555754in}}%
\pgfpathlineto{\pgfqpoint{0.948937in}{0.554784in}}%
\pgfpathlineto{\pgfqpoint{0.943502in}{0.553828in}}%
\pgfpathlineto{\pgfqpoint{0.938066in}{0.552886in}}%
\pgfpathlineto{\pgfqpoint{0.932630in}{0.551957in}}%
\pgfpathlineto{\pgfqpoint{0.927194in}{0.551041in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.550139in}}%
\pgfpathlineto{\pgfqpoint{0.916322in}{0.549249in}}%
\pgfpathlineto{\pgfqpoint{0.910886in}{0.548372in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.547507in}}%
\pgfpathlineto{\pgfqpoint{0.900015in}{0.546654in}}%
\pgfpathlineto{\pgfqpoint{0.894579in}{0.545813in}}%
\pgfpathlineto{\pgfqpoint{0.889143in}{0.544983in}}%
\pgfpathlineto{\pgfqpoint{0.883707in}{0.544165in}}%
\pgfpathlineto{\pgfqpoint{0.878271in}{0.543359in}}%
\pgfpathlineto{\pgfqpoint{0.872835in}{0.542564in}}%
\pgfpathlineto{\pgfqpoint{0.867399in}{0.541779in}}%
\pgfpathlineto{\pgfqpoint{0.861964in}{0.541005in}}%
\pgfpathlineto{\pgfqpoint{0.856528in}{0.540242in}}%
\pgfpathlineto{\pgfqpoint{0.851092in}{0.539490in}}%
\pgfpathlineto{\pgfqpoint{0.845656in}{0.538748in}}%
\pgfpathlineto{\pgfqpoint{0.840220in}{0.538015in}}%
\pgfpathlineto{\pgfqpoint{0.834784in}{0.537293in}}%
\pgfpathlineto{\pgfqpoint{0.829348in}{0.536581in}}%
\pgfpathlineto{\pgfqpoint{0.823912in}{0.535878in}}%
\pgfpathlineto{\pgfqpoint{0.818477in}{0.535185in}}%
\pgfpathlineto{\pgfqpoint{0.813041in}{0.534501in}}%
\pgfpathlineto{\pgfqpoint{0.807605in}{0.533826in}}%
\pgfpathlineto{\pgfqpoint{0.802169in}{0.533161in}}%
\pgfpathlineto{\pgfqpoint{0.796733in}{0.532504in}}%
\pgfpathlineto{\pgfqpoint{0.791297in}{0.531857in}}%
\pgfpathlineto{\pgfqpoint{0.785861in}{0.531218in}}%
\pgfpathlineto{\pgfqpoint{0.780425in}{0.530588in}}%
\pgfpathlineto{\pgfqpoint{0.774990in}{0.529966in}}%
\pgfpathlineto{\pgfqpoint{0.769554in}{0.529353in}}%
\pgfpathlineto{\pgfqpoint{0.764118in}{0.528747in}}%
\pgfpathlineto{\pgfqpoint{0.758682in}{0.528151in}}%
\pgfpathlineto{\pgfqpoint{0.753246in}{0.527562in}}%
\pgfpathlineto{\pgfqpoint{0.747810in}{0.526981in}}%
\pgfpathlineto{\pgfqpoint{0.742374in}{0.526408in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.525842in}}%
\pgfpathlineto{\pgfqpoint{0.731503in}{0.525285in}}%
\pgfpathlineto{\pgfqpoint{0.726067in}{0.524735in}}%
\pgfpathlineto{\pgfqpoint{0.720631in}{0.524192in}}%
\pgfpathlineto{\pgfqpoint{0.715195in}{0.523657in}}%
\pgfpathlineto{\pgfqpoint{0.709759in}{0.523129in}}%
\pgfpathlineto{\pgfqpoint{0.704323in}{0.522608in}}%
\pgfpathlineto{\pgfqpoint{0.698887in}{0.522095in}}%
\pgfpathlineto{\pgfqpoint{0.693451in}{0.521588in}}%
\pgfpathlineto{\pgfqpoint{0.688016in}{0.521089in}}%
\pgfpathlineto{\pgfqpoint{0.682580in}{0.520596in}}%
\pgfpathlineto{\pgfqpoint{0.677144in}{0.520111in}}%
\pgfpathlineto{\pgfqpoint{0.671708in}{0.519632in}}%
\pgfpathlineto{\pgfqpoint{0.666272in}{0.519160in}}%
\pgfpathlineto{\pgfqpoint{0.660836in}{0.518694in}}%
\pgfpathlineto{\pgfqpoint{0.655400in}{0.518235in}}%
\pgfpathlineto{\pgfqpoint{0.649965in}{0.517783in}}%
\pgfpathlineto{\pgfqpoint{0.644529in}{0.517337in}}%
\pgfpathlineto{\pgfqpoint{0.639093in}{0.516897in}}%
\pgfpathlineto{\pgfqpoint{0.633657in}{0.516464in}}%
\pgfpathlineto{\pgfqpoint{0.628221in}{0.516038in}}%
\pgfpathlineto{\pgfqpoint{0.622785in}{0.515617in}}%
\pgfpathlineto{\pgfqpoint{0.617349in}{0.515203in}}%
\pgfpathlineto{\pgfqpoint{0.611913in}{0.514794in}}%
\pgfpathlineto{\pgfqpoint{0.606478in}{0.514392in}}%
\pgfpathlineto{\pgfqpoint{0.601042in}{0.513997in}}%
\pgfpathlineto{\pgfqpoint{0.595606in}{0.513607in}}%
\pgfpathlineto{\pgfqpoint{0.590170in}{0.513223in}}%
\pgfpathlineto{\pgfqpoint{0.584734in}{0.512845in}}%
\pgfpathlineto{\pgfqpoint{0.579298in}{0.512473in}}%
\pgfpathlineto{\pgfqpoint{0.573862in}{0.512107in}}%
\pgfpathlineto{\pgfqpoint{0.568426in}{0.511747in}}%
\pgfpathlineto{\pgfqpoint{0.562991in}{0.511393in}}%
\pgfpathlineto{\pgfqpoint{0.557555in}{0.511045in}}%
\pgfpathlineto{\pgfqpoint{0.552119in}{0.510703in}}%
\pgfpathlineto{\pgfqpoint{0.546683in}{0.510366in}}%
\pgfpathlineto{\pgfqpoint{0.541247in}{0.510035in}}%
\pgfpathlineto{\pgfqpoint{0.535811in}{0.509711in}}%
\pgfpathlineto{\pgfqpoint{0.530375in}{0.509392in}}%
\pgfpathlineto{\pgfqpoint{0.524939in}{0.509079in}}%
\pgfpathlineto{\pgfqpoint{0.519504in}{0.508771in}}%
\pgfpathlineto{\pgfqpoint{0.514068in}{0.508470in}}%
\pgfpathlineto{\pgfqpoint{0.508632in}{0.508174in}}%
\pgfpathlineto{\pgfqpoint{0.503196in}{0.507884in}}%
\pgfpathlineto{\pgfqpoint{0.497760in}{0.507601in}}%
\pgfpathlineto{\pgfqpoint{0.492324in}{0.507323in}}%
\pgfpathlineto{\pgfqpoint{0.486888in}{0.507051in}}%
\pgfpathlineto{\pgfqpoint{0.481452in}{0.506785in}}%
\pgfpathlineto{\pgfqpoint{0.476017in}{0.506525in}}%
\pgfpathlineto{\pgfqpoint{0.470581in}{0.506271in}}%
\pgfpathlineto{\pgfqpoint{0.465145in}{0.506024in}}%
\pgfpathlineto{\pgfqpoint{0.459709in}{0.505783in}}%
\pgfpathlineto{\pgfqpoint{0.454273in}{0.505547in}}%
\pgfpathlineto{\pgfqpoint{0.448837in}{0.505319in}}%
\pgfpathlineto{\pgfqpoint{0.443401in}{0.505097in}}%
\pgfpathlineto{\pgfqpoint{0.437966in}{0.504881in}}%
\pgfpathlineto{\pgfqpoint{0.432530in}{0.504672in}}%
\pgfpathlineto{\pgfqpoint{0.427094in}{0.504470in}}%
\pgfpathlineto{\pgfqpoint{0.421658in}{0.504275in}}%
\pgfpathlineto{\pgfqpoint{0.416222in}{0.504088in}}%
\pgfpathlineto{\pgfqpoint{0.410786in}{0.503907in}}%
\pgfpathlineto{\pgfqpoint{0.405350in}{0.503735in}}%
\pgfpathlineto{\pgfqpoint{0.399914in}{0.503570in}}%
\pgfpathlineto{\pgfqpoint{0.394479in}{0.503413in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{0.503266in}}%
\pgfpathlineto{\pgfqpoint{0.383607in}{0.503127in}}%
\pgfpathlineto{\pgfqpoint{0.378171in}{0.502998in}}%
\pgfpathlineto{\pgfqpoint{0.372735in}{0.502879in}}%
\pgfpathlineto{\pgfqpoint{0.367299in}{0.502772in}}%
\pgfpathlineto{\pgfqpoint{0.361863in}{0.502678in}}%
\pgfpathlineto{\pgfqpoint{0.356427in}{0.502598in}}%
\pgfpathlineto{\pgfqpoint{0.350992in}{0.502536in}}%
\pgfpathlineto{\pgfqpoint{0.345556in}{0.502500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345556in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345556in}{0.502504in}}%
\pgfpathlineto{\pgfqpoint{0.345556in}{0.502504in}}%
\pgfpathlineto{\pgfqpoint{0.350992in}{0.502582in}}%
\pgfpathlineto{\pgfqpoint{0.356427in}{0.502661in}}%
\pgfpathlineto{\pgfqpoint{0.361863in}{0.502739in}}%
\pgfpathlineto{\pgfqpoint{0.367299in}{0.502817in}}%
\pgfpathlineto{\pgfqpoint{0.372735in}{0.502896in}}%
\pgfpathlineto{\pgfqpoint{0.378171in}{0.503005in}}%
\pgfpathlineto{\pgfqpoint{0.383607in}{0.503150in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{0.503294in}}%
\pgfpathlineto{\pgfqpoint{0.394479in}{0.503439in}}%
\pgfpathlineto{\pgfqpoint{0.399914in}{0.503584in}}%
\pgfpathlineto{\pgfqpoint{0.405350in}{0.503729in}}%
\pgfpathlineto{\pgfqpoint{0.410786in}{0.503913in}}%
\pgfpathlineto{\pgfqpoint{0.416222in}{0.504103in}}%
\pgfpathlineto{\pgfqpoint{0.421658in}{0.504292in}}%
\pgfpathlineto{\pgfqpoint{0.427094in}{0.504482in}}%
\pgfpathlineto{\pgfqpoint{0.432530in}{0.504672in}}%
\pgfpathlineto{\pgfqpoint{0.437966in}{0.504872in}}%
\pgfpathlineto{\pgfqpoint{0.443401in}{0.505100in}}%
\pgfpathlineto{\pgfqpoint{0.448837in}{0.505328in}}%
\pgfpathlineto{\pgfqpoint{0.454273in}{0.505556in}}%
\pgfpathlineto{\pgfqpoint{0.459709in}{0.505784in}}%
\pgfpathlineto{\pgfqpoint{0.465145in}{0.506012in}}%
\pgfpathlineto{\pgfqpoint{0.470581in}{0.506265in}}%
\pgfpathlineto{\pgfqpoint{0.476017in}{0.506528in}}%
\pgfpathlineto{\pgfqpoint{0.481452in}{0.506791in}}%
\pgfpathlineto{\pgfqpoint{0.486888in}{0.507054in}}%
\pgfpathlineto{\pgfqpoint{0.492324in}{0.507317in}}%
\pgfpathlineto{\pgfqpoint{0.497760in}{0.507584in}}%
\pgfpathlineto{\pgfqpoint{0.503196in}{0.507880in}}%
\pgfpathlineto{\pgfqpoint{0.508632in}{0.508176in}}%
\pgfpathlineto{\pgfqpoint{0.514068in}{0.508473in}}%
\pgfpathlineto{\pgfqpoint{0.519504in}{0.508769in}}%
\pgfpathlineto{\pgfqpoint{0.524939in}{0.509066in}}%
\pgfpathlineto{\pgfqpoint{0.530375in}{0.509379in}}%
\pgfpathlineto{\pgfqpoint{0.535811in}{0.509708in}}%
\pgfpathlineto{\pgfqpoint{0.541247in}{0.510037in}}%
\pgfpathlineto{\pgfqpoint{0.546683in}{0.510366in}}%
\pgfpathlineto{\pgfqpoint{0.552119in}{0.510695in}}%
\pgfpathlineto{\pgfqpoint{0.557555in}{0.511024in}}%
\pgfpathlineto{\pgfqpoint{0.562991in}{0.511383in}}%
\pgfpathlineto{\pgfqpoint{0.568426in}{0.511744in}}%
\pgfpathlineto{\pgfqpoint{0.573862in}{0.512106in}}%
\pgfpathlineto{\pgfqpoint{0.579298in}{0.512467in}}%
\pgfpathlineto{\pgfqpoint{0.584734in}{0.512828in}}%
\pgfpathlineto{\pgfqpoint{0.590170in}{0.513201in}}%
\pgfpathlineto{\pgfqpoint{0.595606in}{0.513595in}}%
\pgfpathlineto{\pgfqpoint{0.601042in}{0.513990in}}%
\pgfpathlineto{\pgfqpoint{0.606478in}{0.514384in}}%
\pgfpathlineto{\pgfqpoint{0.611913in}{0.514778in}}%
\pgfpathlineto{\pgfqpoint{0.617349in}{0.515172in}}%
\pgfpathlineto{\pgfqpoint{0.622785in}{0.515592in}}%
\pgfpathlineto{\pgfqpoint{0.628221in}{0.516019in}}%
\pgfpathlineto{\pgfqpoint{0.633657in}{0.516447in}}%
\pgfpathlineto{\pgfqpoint{0.639093in}{0.516875in}}%
\pgfpathlineto{\pgfqpoint{0.644529in}{0.517302in}}%
\pgfpathlineto{\pgfqpoint{0.649965in}{0.517736in}}%
\pgfpathlineto{\pgfqpoint{0.655400in}{0.518198in}}%
\pgfpathlineto{\pgfqpoint{0.660836in}{0.518661in}}%
\pgfpathlineto{\pgfqpoint{0.666272in}{0.519123in}}%
\pgfpathlineto{\pgfqpoint{0.671708in}{0.519586in}}%
\pgfpathlineto{\pgfqpoint{0.677144in}{0.520048in}}%
\pgfpathlineto{\pgfqpoint{0.682580in}{0.520532in}}%
\pgfpathlineto{\pgfqpoint{0.688016in}{0.521030in}}%
\pgfpathlineto{\pgfqpoint{0.693451in}{0.521529in}}%
\pgfpathlineto{\pgfqpoint{0.698887in}{0.522027in}}%
\pgfpathlineto{\pgfqpoint{0.704323in}{0.522526in}}%
\pgfpathlineto{\pgfqpoint{0.709759in}{0.523025in}}%
\pgfpathlineto{\pgfqpoint{0.715195in}{0.523561in}}%
\pgfpathlineto{\pgfqpoint{0.720631in}{0.524098in}}%
\pgfpathlineto{\pgfqpoint{0.726067in}{0.524635in}}%
\pgfpathlineto{\pgfqpoint{0.731503in}{0.525171in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.525708in}}%
\pgfpathlineto{\pgfqpoint{0.742374in}{0.526261in}}%
\pgfpathlineto{\pgfqpoint{0.747810in}{0.526839in}}%
\pgfpathlineto{\pgfqpoint{0.753246in}{0.527416in}}%
\pgfpathlineto{\pgfqpoint{0.758682in}{0.527993in}}%
\pgfpathlineto{\pgfqpoint{0.764118in}{0.528571in}}%
\pgfpathlineto{\pgfqpoint{0.769554in}{0.529148in}}%
\pgfpathlineto{\pgfqpoint{0.774990in}{0.529761in}}%
\pgfpathlineto{\pgfqpoint{0.780425in}{0.530381in}}%
\pgfpathlineto{\pgfqpoint{0.785861in}{0.531002in}}%
\pgfpathlineto{\pgfqpoint{0.791297in}{0.531623in}}%
\pgfpathlineto{\pgfqpoint{0.796733in}{0.532243in}}%
\pgfpathlineto{\pgfqpoint{0.802169in}{0.532875in}}%
\pgfpathlineto{\pgfqpoint{0.807605in}{0.533542in}}%
\pgfpathlineto{\pgfqpoint{0.813041in}{0.534209in}}%
\pgfpathlineto{\pgfqpoint{0.818477in}{0.534876in}}%
\pgfpathlineto{\pgfqpoint{0.823912in}{0.535544in}}%
\pgfpathlineto{\pgfqpoint{0.829348in}{0.536211in}}%
\pgfpathlineto{\pgfqpoint{0.834784in}{0.536910in}}%
\pgfpathlineto{\pgfqpoint{0.840220in}{0.537628in}}%
\pgfpathlineto{\pgfqpoint{0.845656in}{0.538346in}}%
\pgfpathlineto{\pgfqpoint{0.851092in}{0.539063in}}%
\pgfpathlineto{\pgfqpoint{0.856528in}{0.539781in}}%
\pgfpathlineto{\pgfqpoint{0.861964in}{0.540501in}}%
\pgfpathlineto{\pgfqpoint{0.867399in}{0.541274in}}%
\pgfpathlineto{\pgfqpoint{0.872835in}{0.542046in}}%
\pgfpathlineto{\pgfqpoint{0.878271in}{0.542818in}}%
\pgfpathlineto{\pgfqpoint{0.883707in}{0.543591in}}%
\pgfpathlineto{\pgfqpoint{0.889143in}{0.544363in}}%
\pgfpathlineto{\pgfqpoint{0.894579in}{0.545163in}}%
\pgfpathlineto{\pgfqpoint{0.900015in}{0.545995in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.546827in}}%
\pgfpathlineto{\pgfqpoint{0.910886in}{0.547659in}}%
\pgfpathlineto{\pgfqpoint{0.916322in}{0.548491in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.549323in}}%
\pgfpathlineto{\pgfqpoint{0.927194in}{0.550212in}}%
\pgfpathlineto{\pgfqpoint{0.932630in}{0.551110in}}%
\pgfpathlineto{\pgfqpoint{0.938066in}{0.552007in}}%
\pgfpathlineto{\pgfqpoint{0.943502in}{0.552904in}}%
\pgfpathlineto{\pgfqpoint{0.948937in}{0.553802in}}%
\pgfpathlineto{\pgfqpoint{0.954373in}{0.554720in}}%
\pgfpathlineto{\pgfqpoint{0.959809in}{0.555689in}}%
\pgfpathlineto{\pgfqpoint{0.965245in}{0.556658in}}%
\pgfpathlineto{\pgfqpoint{0.970681in}{0.557627in}}%
\pgfpathlineto{\pgfqpoint{0.976117in}{0.558596in}}%
\pgfpathlineto{\pgfqpoint{0.981553in}{0.559566in}}%
\pgfpathlineto{\pgfqpoint{0.986989in}{0.560590in}}%
\pgfpathlineto{\pgfqpoint{0.992424in}{0.561639in}}%
\pgfpathlineto{\pgfqpoint{0.997860in}{0.562687in}}%
\pgfpathlineto{\pgfqpoint{1.003296in}{0.563736in}}%
\pgfpathlineto{\pgfqpoint{1.008732in}{0.564784in}}%
\pgfpathlineto{\pgfqpoint{1.014168in}{0.565842in}}%
\pgfpathlineto{\pgfqpoint{1.019604in}{0.566979in}}%
\pgfpathlineto{\pgfqpoint{1.025040in}{0.568115in}}%
\pgfpathlineto{\pgfqpoint{1.030476in}{0.569252in}}%
\pgfpathlineto{\pgfqpoint{1.035911in}{0.570388in}}%
\pgfpathlineto{\pgfqpoint{1.041347in}{0.571525in}}%
\pgfpathlineto{\pgfqpoint{1.046783in}{0.572712in}}%
\pgfpathlineto{\pgfqpoint{1.052219in}{0.573946in}}%
\pgfpathlineto{\pgfqpoint{1.057655in}{0.575181in}}%
\pgfpathlineto{\pgfqpoint{1.063091in}{0.576415in}}%
\pgfpathlineto{\pgfqpoint{1.068527in}{0.577649in}}%
\pgfpathlineto{\pgfqpoint{1.073963in}{0.578883in}}%
\pgfpathlineto{\pgfqpoint{1.079398in}{0.580220in}}%
\pgfpathlineto{\pgfqpoint{1.084834in}{0.581563in}}%
\pgfpathlineto{\pgfqpoint{1.090270in}{0.582907in}}%
\pgfpathlineto{\pgfqpoint{1.095706in}{0.584250in}}%
\pgfpathlineto{\pgfqpoint{1.101142in}{0.585594in}}%
\pgfpathlineto{\pgfqpoint{1.106578in}{0.586980in}}%
\pgfpathlineto{\pgfqpoint{1.112014in}{0.588446in}}%
\pgfpathlineto{\pgfqpoint{1.117449in}{0.589912in}}%
\pgfpathlineto{\pgfqpoint{1.122885in}{0.591378in}}%
\pgfpathlineto{\pgfqpoint{1.128321in}{0.592845in}}%
\pgfpathlineto{\pgfqpoint{1.133757in}{0.594311in}}%
\pgfpathlineto{\pgfqpoint{1.139193in}{0.595882in}}%
\pgfpathlineto{\pgfqpoint{1.144629in}{0.597486in}}%
\pgfpathlineto{\pgfqpoint{1.150065in}{0.599091in}}%
\pgfpathlineto{\pgfqpoint{1.155501in}{0.600695in}}%
\pgfpathlineto{\pgfqpoint{1.160936in}{0.602300in}}%
\pgfpathlineto{\pgfqpoint{1.166372in}{0.603931in}}%
\pgfpathlineto{\pgfqpoint{1.171808in}{0.605692in}}%
\pgfpathlineto{\pgfqpoint{1.177244in}{0.607453in}}%
\pgfpathlineto{\pgfqpoint{1.182680in}{0.609214in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{0.610975in}}%
\pgfpathlineto{\pgfqpoint{1.193552in}{0.612736in}}%
\pgfpathlineto{\pgfqpoint{1.198988in}{0.614600in}}%
\pgfpathlineto{\pgfqpoint{1.204423in}{0.616540in}}%
\pgfpathlineto{\pgfqpoint{1.209859in}{0.618479in}}%
\pgfpathlineto{\pgfqpoint{1.215295in}{0.620418in}}%
\pgfpathlineto{\pgfqpoint{1.220731in}{0.622357in}}%
\pgfpathlineto{\pgfqpoint{1.226167in}{0.624296in}}%
\pgfpathlineto{\pgfqpoint{1.231603in}{0.626437in}}%
\pgfpathlineto{\pgfqpoint{1.237039in}{0.628580in}}%
\pgfpathlineto{\pgfqpoint{1.242475in}{0.630723in}}%
\pgfpathlineto{\pgfqpoint{1.247910in}{0.632866in}}%
\pgfpathlineto{\pgfqpoint{1.253346in}{0.635009in}}%
\pgfpathlineto{\pgfqpoint{1.258782in}{0.637246in}}%
\pgfpathlineto{\pgfqpoint{1.264218in}{0.639623in}}%
\pgfpathlineto{\pgfqpoint{1.269654in}{0.642000in}}%
\pgfpathlineto{\pgfqpoint{1.275090in}{0.644377in}}%
\pgfpathlineto{\pgfqpoint{1.280526in}{0.646754in}}%
\pgfpathlineto{\pgfqpoint{1.285962in}{0.649131in}}%
\pgfpathlineto{\pgfqpoint{1.291397in}{0.651728in}}%
\pgfpathlineto{\pgfqpoint{1.296833in}{0.654375in}}%
\pgfpathlineto{\pgfqpoint{1.302269in}{0.657023in}}%
\pgfpathlineto{\pgfqpoint{1.307705in}{0.659670in}}%
\pgfpathlineto{\pgfqpoint{1.313141in}{0.662317in}}%
\pgfpathlineto{\pgfqpoint{1.318577in}{0.665036in}}%
\pgfpathlineto{\pgfqpoint{1.324013in}{0.667997in}}%
\pgfpathlineto{\pgfqpoint{1.329448in}{0.670958in}}%
\pgfpathlineto{\pgfqpoint{1.334884in}{0.673920in}}%
\pgfpathlineto{\pgfqpoint{1.340320in}{0.676881in}}%
\pgfpathlineto{\pgfqpoint{1.345756in}{0.679842in}}%
\pgfpathlineto{\pgfqpoint{1.351192in}{0.683037in}}%
\pgfpathlineto{\pgfqpoint{1.356628in}{0.686365in}}%
\pgfpathlineto{\pgfqpoint{1.362064in}{0.689693in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{0.693021in}}%
\pgfpathlineto{\pgfqpoint{1.372935in}{0.696348in}}%
\pgfpathlineto{\pgfqpoint{1.378371in}{0.699697in}}%
\pgfpathlineto{\pgfqpoint{1.383807in}{0.703455in}}%
\pgfpathlineto{\pgfqpoint{1.389243in}{0.707212in}}%
\pgfpathlineto{\pgfqpoint{1.394679in}{0.710970in}}%
\pgfpathlineto{\pgfqpoint{1.400115in}{0.714727in}}%
\pgfpathlineto{\pgfqpoint{1.405551in}{0.718484in}}%
\pgfpathlineto{\pgfqpoint{1.410987in}{0.722475in}}%
\pgfpathlineto{\pgfqpoint{1.416422in}{0.726739in}}%
\pgfpathlineto{\pgfqpoint{1.421858in}{0.731002in}}%
\pgfpathlineto{\pgfqpoint{1.427294in}{0.735265in}}%
\pgfpathlineto{\pgfqpoint{1.432730in}{0.739529in}}%
\pgfpathlineto{\pgfqpoint{1.438166in}{0.743792in}}%
\pgfpathlineto{\pgfqpoint{1.443602in}{0.748577in}}%
\pgfpathlineto{\pgfqpoint{1.449038in}{0.753437in}}%
\pgfpathlineto{\pgfqpoint{1.454474in}{0.758298in}}%
\pgfpathlineto{\pgfqpoint{1.459909in}{0.763159in}}%
\pgfpathlineto{\pgfqpoint{1.465345in}{0.768020in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{0.773082in}}%
\pgfpathlineto{\pgfqpoint{1.476217in}{0.778648in}}%
\pgfpathlineto{\pgfqpoint{1.481653in}{0.784215in}}%
\pgfpathlineto{\pgfqpoint{1.487089in}{0.789782in}}%
\pgfpathlineto{\pgfqpoint{1.492525in}{0.795349in}}%
\pgfpathlineto{\pgfqpoint{1.497961in}{0.800916in}}%
\pgfpathlineto{\pgfqpoint{1.503396in}{0.807063in}}%
\pgfpathlineto{\pgfqpoint{1.508832in}{0.813463in}}%
\pgfpathlineto{\pgfqpoint{1.514268in}{0.819862in}}%
\pgfpathlineto{\pgfqpoint{1.519704in}{0.826262in}}%
\pgfpathlineto{\pgfqpoint{1.525140in}{0.832662in}}%
\pgfpathlineto{\pgfqpoint{1.530576in}{0.839167in}}%
\pgfpathlineto{\pgfqpoint{1.536012in}{0.846543in}}%
\pgfpathlineto{\pgfqpoint{1.541447in}{0.853919in}}%
\pgfpathlineto{\pgfqpoint{1.546883in}{0.861294in}}%
\pgfpathlineto{\pgfqpoint{1.552319in}{0.868670in}}%
\pgfpathlineto{\pgfqpoint{1.557755in}{0.876046in}}%
\pgfpathlineto{\pgfqpoint{1.563191in}{0.884007in}}%
\pgfpathlineto{\pgfqpoint{1.568627in}{0.892510in}}%
\pgfpathlineto{\pgfqpoint{1.574063in}{0.901012in}}%
\pgfpathlineto{\pgfqpoint{1.579499in}{0.909515in}}%
\pgfpathlineto{\pgfqpoint{1.584934in}{0.918018in}}%
\pgfpathlineto{\pgfqpoint{1.590370in}{0.926520in}}%
\pgfpathlineto{\pgfqpoint{1.595806in}{0.936204in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{0.945976in}}%
\pgfpathlineto{\pgfqpoint{1.606678in}{0.955747in}}%
\pgfpathlineto{\pgfqpoint{1.612114in}{0.965518in}}%
\pgfpathlineto{\pgfqpoint{1.617550in}{0.975289in}}%
\pgfpathlineto{\pgfqpoint{1.622986in}{0.985530in}}%
\pgfpathlineto{\pgfqpoint{1.628421in}{0.996669in}}%
\pgfpathlineto{\pgfqpoint{1.633857in}{1.007808in}}%
\pgfpathlineto{\pgfqpoint{1.639293in}{1.018947in}}%
\pgfpathlineto{\pgfqpoint{1.644729in}{1.030086in}}%
\pgfpathlineto{\pgfqpoint{1.650165in}{1.041225in}}%
\pgfpathlineto{\pgfqpoint{1.655601in}{1.053401in}}%
\pgfpathlineto{\pgfqpoint{1.661037in}{1.065914in}}%
\pgfpathlineto{\pgfqpoint{1.666473in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{1.671908in}{1.090940in}}%
\pgfpathlineto{\pgfqpoint{1.677344in}{1.103453in}}%
\pgfpathlineto{\pgfqpoint{1.682780in}{1.116171in}}%
\pgfpathlineto{\pgfqpoint{1.688216in}{1.129913in}}%
\pgfpathlineto{\pgfqpoint{1.693652in}{1.143656in}}%
\pgfpathlineto{\pgfqpoint{1.699088in}{1.157399in}}%
\pgfpathlineto{\pgfqpoint{1.704524in}{1.171141in}}%
\pgfpathlineto{\pgfqpoint{1.709960in}{1.184884in}}%
\pgfpathlineto{\pgfqpoint{1.715395in}{1.199142in}}%
\pgfpathlineto{\pgfqpoint{1.720831in}{1.213778in}}%
\pgfpathlineto{\pgfqpoint{1.726267in}{1.228413in}}%
\pgfpathlineto{\pgfqpoint{1.731703in}{1.243048in}}%
\pgfpathlineto{\pgfqpoint{1.737139in}{1.257684in}}%
\pgfpathlineto{\pgfqpoint{1.742575in}{1.272319in}}%
\pgfpathlineto{\pgfqpoint{1.748011in}{1.287330in}}%
\pgfpathlineto{\pgfqpoint{1.753446in}{1.302345in}}%
\pgfpathlineto{\pgfqpoint{1.758882in}{1.317360in}}%
\pgfpathlineto{\pgfqpoint{1.764318in}{1.332374in}}%
\pgfpathlineto{\pgfqpoint{1.769754in}{1.347389in}}%
\pgfpathlineto{\pgfqpoint{1.775190in}{1.362308in}}%
\pgfpathlineto{\pgfqpoint{1.780626in}{1.377082in}}%
\pgfpathlineto{\pgfqpoint{1.786062in}{1.391856in}}%
\pgfpathlineto{\pgfqpoint{1.791498in}{1.406630in}}%
\pgfpathlineto{\pgfqpoint{1.796933in}{1.421405in}}%
\pgfpathlineto{\pgfqpoint{1.802369in}{1.436179in}}%
\pgfpathlineto{\pgfqpoint{1.807805in}{1.450337in}}%
\pgfpathlineto{\pgfqpoint{1.813241in}{1.464354in}}%
\pgfpathlineto{\pgfqpoint{1.818677in}{1.478370in}}%
\pgfpathlineto{\pgfqpoint{1.824113in}{1.492387in}}%
\pgfpathlineto{\pgfqpoint{1.829549in}{1.506403in}}%
\pgfpathlineto{\pgfqpoint{1.834985in}{1.520164in}}%
\pgfpathlineto{\pgfqpoint{1.840420in}{1.533041in}}%
\pgfpathlineto{\pgfqpoint{1.845856in}{1.545917in}}%
\pgfpathlineto{\pgfqpoint{1.851292in}{1.558794in}}%
\pgfpathlineto{\pgfqpoint{1.856728in}{1.571670in}}%
\pgfpathlineto{\pgfqpoint{1.862164in}{1.584547in}}%
\pgfpathlineto{\pgfqpoint{1.867600in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{1.873036in}{1.608122in}}%
\pgfpathlineto{\pgfqpoint{1.878472in}{1.619667in}}%
\pgfpathlineto{\pgfqpoint{1.883907in}{1.631213in}}%
\pgfpathlineto{\pgfqpoint{1.889343in}{1.642758in}}%
\pgfpathlineto{\pgfqpoint{1.894779in}{1.654239in}}%
\pgfpathlineto{\pgfqpoint{1.900215in}{1.664423in}}%
\pgfpathlineto{\pgfqpoint{1.905651in}{1.674607in}}%
\pgfpathlineto{\pgfqpoint{1.911087in}{1.684791in}}%
\pgfpathlineto{\pgfqpoint{1.916523in}{1.694976in}}%
\pgfpathlineto{\pgfqpoint{1.921959in}{1.705160in}}%
\pgfpathlineto{\pgfqpoint{1.927394in}{1.714754in}}%
\pgfpathlineto{\pgfqpoint{1.932830in}{1.723654in}}%
\pgfpathlineto{\pgfqpoint{1.938266in}{1.732554in}}%
\pgfpathlineto{\pgfqpoint{1.943702in}{1.741453in}}%
\pgfpathlineto{\pgfqpoint{1.949138in}{1.750353in}}%
\pgfpathlineto{\pgfqpoint{1.954574in}{1.759253in}}%
\pgfpathlineto{\pgfqpoint{1.960010in}{1.767148in}}%
\pgfpathlineto{\pgfqpoint{1.965445in}{1.774893in}}%
\pgfpathlineto{\pgfqpoint{1.970881in}{1.782639in}}%
\pgfpathlineto{\pgfqpoint{1.976317in}{1.790385in}}%
\pgfpathlineto{\pgfqpoint{1.981753in}{1.798131in}}%
\pgfpathlineto{\pgfqpoint{1.987189in}{1.805592in}}%
\pgfpathlineto{\pgfqpoint{1.992625in}{1.812332in}}%
\pgfpathlineto{\pgfqpoint{1.998061in}{1.819072in}}%
\pgfpathlineto{\pgfqpoint{2.003497in}{1.825812in}}%
\pgfpathlineto{\pgfqpoint{2.008932in}{1.832551in}}%
\pgfpathlineto{\pgfqpoint{2.014368in}{1.839291in}}%
\pgfpathlineto{\pgfqpoint{2.019804in}{1.845433in}}%
\pgfpathlineto{\pgfqpoint{2.025240in}{1.851311in}}%
\pgfpathlineto{\pgfqpoint{2.030676in}{1.857190in}}%
\pgfpathlineto{\pgfqpoint{2.036112in}{1.863068in}}%
\pgfpathlineto{\pgfqpoint{2.041548in}{1.868946in}}%
\pgfpathlineto{\pgfqpoint{2.046984in}{1.874747in}}%
\pgfpathlineto{\pgfqpoint{2.052419in}{1.879894in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{1.885041in}}%
\pgfpathlineto{\pgfqpoint{2.063291in}{1.890189in}}%
\pgfpathlineto{\pgfqpoint{2.068727in}{1.895336in}}%
\pgfpathlineto{\pgfqpoint{2.074163in}{1.900483in}}%
\pgfpathlineto{\pgfqpoint{2.079599in}{1.905311in}}%
\pgfpathlineto{\pgfqpoint{2.085035in}{1.909840in}}%
\pgfpathlineto{\pgfqpoint{2.090471in}{1.914370in}}%
\pgfpathlineto{\pgfqpoint{2.095906in}{1.918899in}}%
\pgfpathlineto{\pgfqpoint{2.101342in}{1.923429in}}%
\pgfpathlineto{\pgfqpoint{2.106778in}{1.927959in}}%
\pgfpathlineto{\pgfqpoint{2.112214in}{1.932004in}}%
\pgfpathlineto{\pgfqpoint{2.117650in}{1.936012in}}%
\pgfpathlineto{\pgfqpoint{2.123086in}{1.940020in}}%
\pgfpathlineto{\pgfqpoint{2.128522in}{1.944029in}}%
\pgfpathlineto{\pgfqpoint{2.133957in}{1.948037in}}%
\pgfpathlineto{\pgfqpoint{2.139393in}{1.951895in}}%
\pgfpathlineto{\pgfqpoint{2.144829in}{1.955463in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.959030in}}%
\pgfpathlineto{\pgfqpoint{2.155701in}{1.962598in}}%
\pgfpathlineto{\pgfqpoint{2.161137in}{1.966166in}}%
\pgfpathlineto{\pgfqpoint{2.166573in}{1.969733in}}%
\pgfpathlineto{\pgfqpoint{2.172009in}{1.973021in}}%
\pgfpathlineto{\pgfqpoint{2.177444in}{1.976216in}}%
\pgfpathlineto{\pgfqpoint{2.182880in}{1.979411in}}%
\pgfpathlineto{\pgfqpoint{2.188316in}{1.982606in}}%
\pgfpathlineto{\pgfqpoint{2.193752in}{1.985801in}}%
\pgfpathlineto{\pgfqpoint{2.199188in}{1.988945in}}%
\pgfpathlineto{\pgfqpoint{2.204624in}{1.991826in}}%
\pgfpathlineto{\pgfqpoint{2.210060in}{1.994707in}}%
\pgfpathlineto{\pgfqpoint{2.215496in}{1.997588in}}%
\pgfpathlineto{\pgfqpoint{2.220931in}{2.000469in}}%
\pgfpathlineto{\pgfqpoint{2.226367in}{2.003350in}}%
\pgfpathlineto{\pgfqpoint{2.231803in}{2.006077in}}%
\pgfpathlineto{\pgfqpoint{2.237239in}{2.008691in}}%
\pgfpathlineto{\pgfqpoint{2.242675in}{2.011304in}}%
\pgfpathlineto{\pgfqpoint{2.248111in}{2.013918in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{2.016532in}}%
\pgfpathlineto{\pgfqpoint{2.258983in}{2.019145in}}%
\pgfpathlineto{\pgfqpoint{2.264418in}{2.021526in}}%
\pgfpathlineto{\pgfqpoint{2.269854in}{2.023904in}}%
\pgfpathlineto{\pgfqpoint{2.275290in}{2.026281in}}%
\pgfpathlineto{\pgfqpoint{2.280726in}{2.028659in}}%
\pgfpathlineto{\pgfqpoint{2.286162in}{2.031037in}}%
\pgfpathlineto{\pgfqpoint{2.291598in}{2.033333in}}%
\pgfpathlineto{\pgfqpoint{2.297034in}{2.035506in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{2.037680in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{2.039853in}}%
\pgfpathlineto{\pgfqpoint{2.313341in}{2.042027in}}%
\pgfpathlineto{\pgfqpoint{2.318777in}{2.044200in}}%
\pgfpathlineto{\pgfqpoint{2.324213in}{2.046230in}}%
\pgfpathlineto{\pgfqpoint{2.329649in}{2.048227in}}%
\pgfpathlineto{\pgfqpoint{2.335085in}{2.050223in}}%
\pgfpathlineto{\pgfqpoint{2.340521in}{2.052219in}}%
\pgfpathlineto{\pgfqpoint{2.345956in}{2.054215in}}%
\pgfpathlineto{\pgfqpoint{2.351392in}{2.056177in}}%
\pgfpathlineto{\pgfqpoint{2.356828in}{2.058019in}}%
\pgfpathlineto{\pgfqpoint{2.362264in}{2.059860in}}%
\pgfpathlineto{\pgfqpoint{2.367700in}{2.061702in}}%
\pgfpathlineto{\pgfqpoint{2.373136in}{2.063544in}}%
\pgfpathlineto{\pgfqpoint{2.378572in}{2.065385in}}%
\pgfpathlineto{\pgfqpoint{2.384008in}{2.067141in}}%
\pgfpathlineto{\pgfqpoint{2.389443in}{2.068847in}}%
\pgfpathlineto{\pgfqpoint{2.394879in}{2.070553in}}%
\pgfpathlineto{\pgfqpoint{2.400315in}{2.072259in}}%
\pgfpathlineto{\pgfqpoint{2.405751in}{2.073965in}}%
\pgfpathlineto{\pgfqpoint{2.411187in}{2.075666in}}%
\pgfpathlineto{\pgfqpoint{2.416623in}{2.077252in}}%
\pgfpathlineto{\pgfqpoint{2.422059in}{2.078839in}}%
\pgfpathlineto{\pgfqpoint{2.427495in}{2.080426in}}%
\pgfpathlineto{\pgfqpoint{2.432930in}{2.082012in}}%
\pgfpathlineto{\pgfqpoint{2.438366in}{2.083599in}}%
\pgfpathlineto{\pgfqpoint{2.443802in}{2.085138in}}%
\pgfpathlineto{\pgfqpoint{2.449238in}{2.086619in}}%
\pgfpathlineto{\pgfqpoint{2.454674in}{2.088100in}}%
\pgfpathlineto{\pgfqpoint{2.460110in}{2.089581in}}%
\pgfpathlineto{\pgfqpoint{2.465546in}{2.091062in}}%
\pgfpathlineto{\pgfqpoint{2.470982in}{2.092543in}}%
\pgfpathlineto{\pgfqpoint{2.476417in}{2.093943in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{2.095331in}}%
\pgfpathlineto{\pgfqpoint{2.487289in}{2.096718in}}%
\pgfpathlineto{\pgfqpoint{2.492725in}{2.098105in}}%
\pgfpathlineto{\pgfqpoint{2.498161in}{2.099493in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{2.100857in}}%
\pgfpathlineto{\pgfqpoint{2.509033in}{2.102160in}}%
\pgfpathlineto{\pgfqpoint{2.514469in}{2.103464in}}%
\pgfpathlineto{\pgfqpoint{2.519904in}{2.104768in}}%
\pgfpathlineto{\pgfqpoint{2.525340in}{2.106071in}}%
\pgfpathlineto{\pgfqpoint{2.530776in}{2.107375in}}%
\pgfpathlineto{\pgfqpoint{2.536212in}{2.108626in}}%
\pgfpathlineto{\pgfqpoint{2.541648in}{2.109855in}}%
\pgfpathlineto{\pgfqpoint{2.547084in}{2.111083in}}%
\pgfpathlineto{\pgfqpoint{2.552520in}{2.112312in}}%
\pgfpathlineto{\pgfqpoint{2.557955in}{2.113540in}}%
\pgfpathlineto{\pgfqpoint{2.563391in}{2.114761in}}%
\pgfpathlineto{\pgfqpoint{2.568827in}{2.115922in}}%
\pgfpathlineto{\pgfqpoint{2.574263in}{2.117082in}}%
\pgfpathlineto{\pgfqpoint{2.579699in}{2.118242in}}%
\pgfpathlineto{\pgfqpoint{2.585135in}{2.119403in}}%
\pgfpathlineto{\pgfqpoint{2.590571in}{2.120563in}}%
\pgfpathlineto{\pgfqpoint{2.596007in}{2.121691in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{2.122790in}}%
\pgfpathlineto{\pgfqpoint{2.606878in}{2.123888in}}%
\pgfpathlineto{\pgfqpoint{2.612314in}{2.124986in}}%
\pgfpathlineto{\pgfqpoint{2.617750in}{2.126084in}}%
\pgfpathlineto{\pgfqpoint{2.623186in}{2.127182in}}%
\pgfpathlineto{\pgfqpoint{2.628622in}{2.128228in}}%
\pgfpathlineto{\pgfqpoint{2.634058in}{2.129269in}}%
\pgfpathlineto{\pgfqpoint{2.639494in}{2.130310in}}%
\pgfpathlineto{\pgfqpoint{2.644929in}{2.131351in}}%
\pgfpathlineto{\pgfqpoint{2.650365in}{2.132392in}}%
\pgfpathlineto{\pgfqpoint{2.655801in}{2.133415in}}%
\pgfpathlineto{\pgfqpoint{2.661237in}{2.134402in}}%
\pgfpathlineto{\pgfqpoint{2.666673in}{2.135390in}}%
\pgfpathlineto{\pgfqpoint{2.672109in}{2.136377in}}%
\pgfpathlineto{\pgfqpoint{2.677545in}{2.137365in}}%
\pgfpathlineto{\pgfqpoint{2.682981in}{2.138353in}}%
\pgfpathlineto{\pgfqpoint{2.688416in}{2.139302in}}%
\pgfpathlineto{\pgfqpoint{2.693852in}{2.140239in}}%
\pgfpathlineto{\pgfqpoint{2.699288in}{2.141176in}}%
\pgfpathlineto{\pgfqpoint{2.704724in}{2.142113in}}%
\pgfpathlineto{\pgfqpoint{2.710160in}{2.143050in}}%
\pgfpathlineto{\pgfqpoint{2.715596in}{2.143980in}}%
\pgfpathlineto{\pgfqpoint{2.721032in}{2.144868in}}%
\pgfpathlineto{\pgfqpoint{2.726468in}{2.145756in}}%
\pgfpathlineto{\pgfqpoint{2.731903in}{2.146644in}}%
\pgfpathlineto{\pgfqpoint{2.737339in}{2.147532in}}%
\pgfpathlineto{\pgfqpoint{2.742775in}{2.148420in}}%
\pgfpathlineto{\pgfqpoint{2.748211in}{2.149281in}}%
\pgfpathlineto{\pgfqpoint{2.753647in}{2.150121in}}%
\pgfpathlineto{\pgfqpoint{2.759083in}{2.150961in}}%
\pgfpathlineto{\pgfqpoint{2.764519in}{2.151801in}}%
\pgfpathlineto{\pgfqpoint{2.769954in}{2.152641in}}%
\pgfpathlineto{\pgfqpoint{2.775390in}{2.153481in}}%
\pgfpathlineto{\pgfqpoint{2.780826in}{2.154272in}}%
\pgfpathlineto{\pgfqpoint{2.786262in}{2.155063in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{2.155854in}}%
\pgfpathlineto{\pgfqpoint{2.797134in}{2.156645in}}%
\pgfpathlineto{\pgfqpoint{2.802570in}{2.157436in}}%
\pgfpathlineto{\pgfqpoint{2.808006in}{2.158205in}}%
\pgfpathlineto{\pgfqpoint{2.813441in}{2.158941in}}%
\pgfpathlineto{\pgfqpoint{2.818877in}{2.159678in}}%
\pgfpathlineto{\pgfqpoint{2.824313in}{2.160414in}}%
\pgfpathlineto{\pgfqpoint{2.829749in}{2.161151in}}%
\pgfpathlineto{\pgfqpoint{2.835185in}{2.161887in}}%
\pgfpathlineto{\pgfqpoint{2.840621in}{2.162572in}}%
\pgfpathlineto{\pgfqpoint{2.846057in}{2.163245in}}%
\pgfpathlineto{\pgfqpoint{2.851493in}{2.163917in}}%
\pgfpathlineto{\pgfqpoint{2.856928in}{2.164590in}}%
\pgfpathlineto{\pgfqpoint{2.862364in}{2.165263in}}%
\pgfpathlineto{\pgfqpoint{2.867800in}{2.165919in}}%
\pgfpathlineto{\pgfqpoint{2.873236in}{2.166516in}}%
\pgfpathlineto{\pgfqpoint{2.878672in}{2.167113in}}%
\pgfpathlineto{\pgfqpoint{2.884108in}{2.167709in}}%
\pgfpathlineto{\pgfqpoint{2.889544in}{2.168306in}}%
\pgfpathlineto{\pgfqpoint{2.894980in}{2.168903in}}%
\pgfpathlineto{\pgfqpoint{2.900415in}{2.169426in}}%
\pgfpathlineto{\pgfqpoint{2.905851in}{2.169906in}}%
\pgfpathlineto{\pgfqpoint{2.911287in}{2.170386in}}%
\pgfpathlineto{\pgfqpoint{2.916723in}{2.170865in}}%
\pgfpathlineto{\pgfqpoint{2.922159in}{2.171345in}}%
\pgfpathlineto{\pgfqpoint{2.927595in}{2.171821in}}%
\pgfpathlineto{\pgfqpoint{2.933031in}{2.172194in}}%
\pgfpathlineto{\pgfqpoint{2.938467in}{2.172567in}}%
\pgfpathlineto{\pgfqpoint{2.943902in}{2.172940in}}%
\pgfpathlineto{\pgfqpoint{2.949338in}{2.173313in}}%
\pgfpathlineto{\pgfqpoint{2.954774in}{2.173686in}}%
\pgfpathlineto{\pgfqpoint{2.960210in}{2.174020in}}%
\pgfpathlineto{\pgfqpoint{2.965646in}{2.174307in}}%
\pgfpathlineto{\pgfqpoint{2.971082in}{2.174593in}}%
\pgfpathlineto{\pgfqpoint{2.976518in}{2.174879in}}%
\pgfpathlineto{\pgfqpoint{2.981953in}{2.175166in}}%
\pgfpathlineto{\pgfqpoint{2.987389in}{2.175452in}}%
\pgfpathlineto{\pgfqpoint{2.992825in}{2.175659in}}%
\pgfpathlineto{\pgfqpoint{2.998261in}{2.175854in}}%
\pgfpathlineto{\pgfqpoint{3.003697in}{2.176049in}}%
\pgfpathlineto{\pgfqpoint{3.009133in}{2.176244in}}%
\pgfpathlineto{\pgfqpoint{3.014569in}{2.176439in}}%
\pgfpathlineto{\pgfqpoint{3.020005in}{2.176608in}}%
\pgfpathlineto{\pgfqpoint{3.025440in}{2.176708in}}%
\pgfpathlineto{\pgfqpoint{3.030876in}{2.176808in}}%
\pgfpathlineto{\pgfqpoint{3.036312in}{2.176908in}}%
\pgfpathlineto{\pgfqpoint{3.041748in}{2.177009in}}%
\pgfpathlineto{\pgfqpoint{3.047184in}{2.177109in}}%
\pgfpathlineto{\pgfqpoint{3.052620in}{2.177143in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.177149in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.252500in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.252500in}}%
\pgfpathlineto{\pgfqpoint{3.052620in}{2.251130in}}%
\pgfpathlineto{\pgfqpoint{3.047184in}{2.249782in}}%
\pgfpathlineto{\pgfqpoint{3.041748in}{2.248487in}}%
\pgfpathlineto{\pgfqpoint{3.036312in}{2.247191in}}%
\pgfpathlineto{\pgfqpoint{3.030876in}{2.245895in}}%
\pgfpathlineto{\pgfqpoint{3.025440in}{2.244599in}}%
\pgfpathlineto{\pgfqpoint{3.020005in}{2.243303in}}%
\pgfpathlineto{\pgfqpoint{3.014569in}{2.242058in}}%
\pgfpathlineto{\pgfqpoint{3.009133in}{2.240832in}}%
\pgfpathlineto{\pgfqpoint{3.003697in}{2.239606in}}%
\pgfpathlineto{\pgfqpoint{2.998261in}{2.238380in}}%
\pgfpathlineto{\pgfqpoint{2.992825in}{2.237154in}}%
\pgfpathlineto{\pgfqpoint{2.987389in}{2.235936in}}%
\pgfpathlineto{\pgfqpoint{2.981953in}{2.234770in}}%
\pgfpathlineto{\pgfqpoint{2.976518in}{2.233605in}}%
\pgfpathlineto{\pgfqpoint{2.971082in}{2.232440in}}%
\pgfpathlineto{\pgfqpoint{2.965646in}{2.231275in}}%
\pgfpathlineto{\pgfqpoint{2.960210in}{2.230109in}}%
\pgfpathlineto{\pgfqpoint{2.954774in}{2.228971in}}%
\pgfpathlineto{\pgfqpoint{2.949338in}{2.227855in}}%
\pgfpathlineto{\pgfqpoint{2.943902in}{2.226739in}}%
\pgfpathlineto{\pgfqpoint{2.938467in}{2.225624in}}%
\pgfpathlineto{\pgfqpoint{2.933031in}{2.224508in}}%
\pgfpathlineto{\pgfqpoint{2.927595in}{2.223392in}}%
\pgfpathlineto{\pgfqpoint{2.922159in}{2.222304in}}%
\pgfpathlineto{\pgfqpoint{2.916723in}{2.221217in}}%
\pgfpathlineto{\pgfqpoint{2.911287in}{2.220130in}}%
\pgfpathlineto{\pgfqpoint{2.905851in}{2.219043in}}%
\pgfpathlineto{\pgfqpoint{2.900415in}{2.217956in}}%
\pgfpathlineto{\pgfqpoint{2.894980in}{2.216874in}}%
\pgfpathlineto{\pgfqpoint{2.889544in}{2.215798in}}%
\pgfpathlineto{\pgfqpoint{2.884108in}{2.214722in}}%
\pgfpathlineto{\pgfqpoint{2.878672in}{2.213646in}}%
\pgfpathlineto{\pgfqpoint{2.873236in}{2.212570in}}%
\pgfpathlineto{\pgfqpoint{2.867800in}{2.211495in}}%
\pgfpathlineto{\pgfqpoint{2.862364in}{2.210422in}}%
\pgfpathlineto{\pgfqpoint{2.856928in}{2.209350in}}%
\pgfpathlineto{\pgfqpoint{2.851493in}{2.208277in}}%
\pgfpathlineto{\pgfqpoint{2.846057in}{2.207205in}}%
\pgfpathlineto{\pgfqpoint{2.840621in}{2.206133in}}%
\pgfpathlineto{\pgfqpoint{2.835185in}{2.205059in}}%
\pgfpathlineto{\pgfqpoint{2.829749in}{2.203979in}}%
\pgfpathlineto{\pgfqpoint{2.824313in}{2.202898in}}%
\pgfpathlineto{\pgfqpoint{2.818877in}{2.201818in}}%
\pgfpathlineto{\pgfqpoint{2.813441in}{2.200737in}}%
\pgfpathlineto{\pgfqpoint{2.808006in}{2.199656in}}%
\pgfpathlineto{\pgfqpoint{2.802570in}{2.198564in}}%
\pgfpathlineto{\pgfqpoint{2.797134in}{2.197465in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{2.196366in}}%
\pgfpathlineto{\pgfqpoint{2.786262in}{2.195266in}}%
\pgfpathlineto{\pgfqpoint{2.780826in}{2.194167in}}%
\pgfpathlineto{\pgfqpoint{2.775390in}{2.193067in}}%
\pgfpathlineto{\pgfqpoint{2.769954in}{2.191941in}}%
\pgfpathlineto{\pgfqpoint{2.764519in}{2.190816in}}%
\pgfpathlineto{\pgfqpoint{2.759083in}{2.189690in}}%
\pgfpathlineto{\pgfqpoint{2.753647in}{2.188564in}}%
\pgfpathlineto{\pgfqpoint{2.748211in}{2.187439in}}%
\pgfpathlineto{\pgfqpoint{2.742775in}{2.186300in}}%
\pgfpathlineto{\pgfqpoint{2.737339in}{2.185144in}}%
\pgfpathlineto{\pgfqpoint{2.731903in}{2.183987in}}%
\pgfpathlineto{\pgfqpoint{2.726468in}{2.182831in}}%
\pgfpathlineto{\pgfqpoint{2.721032in}{2.181674in}}%
\pgfpathlineto{\pgfqpoint{2.715596in}{2.180518in}}%
\pgfpathlineto{\pgfqpoint{2.710160in}{2.179332in}}%
\pgfpathlineto{\pgfqpoint{2.704724in}{2.178141in}}%
\pgfpathlineto{\pgfqpoint{2.699288in}{2.176950in}}%
\pgfpathlineto{\pgfqpoint{2.693852in}{2.175759in}}%
\pgfpathlineto{\pgfqpoint{2.688416in}{2.174568in}}%
\pgfpathlineto{\pgfqpoint{2.682981in}{2.173367in}}%
\pgfpathlineto{\pgfqpoint{2.677545in}{2.172137in}}%
\pgfpathlineto{\pgfqpoint{2.672109in}{2.170907in}}%
\pgfpathlineto{\pgfqpoint{2.666673in}{2.169677in}}%
\pgfpathlineto{\pgfqpoint{2.661237in}{2.168447in}}%
\pgfpathlineto{\pgfqpoint{2.655801in}{2.167217in}}%
\pgfpathlineto{\pgfqpoint{2.650365in}{2.165958in}}%
\pgfpathlineto{\pgfqpoint{2.644929in}{2.164684in}}%
\pgfpathlineto{\pgfqpoint{2.639494in}{2.163410in}}%
\pgfpathlineto{\pgfqpoint{2.634058in}{2.162137in}}%
\pgfpathlineto{\pgfqpoint{2.628622in}{2.160863in}}%
\pgfpathlineto{\pgfqpoint{2.623186in}{2.159586in}}%
\pgfpathlineto{\pgfqpoint{2.617750in}{2.158264in}}%
\pgfpathlineto{\pgfqpoint{2.612314in}{2.156941in}}%
\pgfpathlineto{\pgfqpoint{2.606878in}{2.155619in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{2.154297in}}%
\pgfpathlineto{\pgfqpoint{2.596007in}{2.152975in}}%
\pgfpathlineto{\pgfqpoint{2.590571in}{2.151626in}}%
\pgfpathlineto{\pgfqpoint{2.585135in}{2.150249in}}%
\pgfpathlineto{\pgfqpoint{2.579699in}{2.148873in}}%
\pgfpathlineto{\pgfqpoint{2.574263in}{2.147496in}}%
\pgfpathlineto{\pgfqpoint{2.568827in}{2.146120in}}%
\pgfpathlineto{\pgfqpoint{2.563391in}{2.144743in}}%
\pgfpathlineto{\pgfqpoint{2.557955in}{2.143312in}}%
\pgfpathlineto{\pgfqpoint{2.552520in}{2.141874in}}%
\pgfpathlineto{\pgfqpoint{2.547084in}{2.140437in}}%
\pgfpathlineto{\pgfqpoint{2.541648in}{2.138999in}}%
\pgfpathlineto{\pgfqpoint{2.536212in}{2.137562in}}%
\pgfpathlineto{\pgfqpoint{2.530776in}{2.136103in}}%
\pgfpathlineto{\pgfqpoint{2.525340in}{2.134598in}}%
\pgfpathlineto{\pgfqpoint{2.519904in}{2.133092in}}%
\pgfpathlineto{\pgfqpoint{2.514469in}{2.131586in}}%
\pgfpathlineto{\pgfqpoint{2.509033in}{2.130080in}}%
\pgfpathlineto{\pgfqpoint{2.503597in}{2.128575in}}%
\pgfpathlineto{\pgfqpoint{2.498161in}{2.127013in}}%
\pgfpathlineto{\pgfqpoint{2.492725in}{2.125431in}}%
\pgfpathlineto{\pgfqpoint{2.487289in}{2.123848in}}%
\pgfpathlineto{\pgfqpoint{2.481853in}{2.122265in}}%
\pgfpathlineto{\pgfqpoint{2.476417in}{2.120682in}}%
\pgfpathlineto{\pgfqpoint{2.470982in}{2.119088in}}%
\pgfpathlineto{\pgfqpoint{2.465546in}{2.117418in}}%
\pgfpathlineto{\pgfqpoint{2.460110in}{2.115749in}}%
\pgfpathlineto{\pgfqpoint{2.454674in}{2.114079in}}%
\pgfpathlineto{\pgfqpoint{2.449238in}{2.112409in}}%
\pgfpathlineto{\pgfqpoint{2.443802in}{2.110739in}}%
\pgfpathlineto{\pgfqpoint{2.438366in}{2.109016in}}%
\pgfpathlineto{\pgfqpoint{2.432930in}{2.107248in}}%
\pgfpathlineto{\pgfqpoint{2.427495in}{2.105479in}}%
\pgfpathlineto{\pgfqpoint{2.422059in}{2.103711in}}%
\pgfpathlineto{\pgfqpoint{2.416623in}{2.101943in}}%
\pgfpathlineto{\pgfqpoint{2.411187in}{2.100174in}}%
\pgfpathlineto{\pgfqpoint{2.405751in}{2.098299in}}%
\pgfpathlineto{\pgfqpoint{2.400315in}{2.096418in}}%
\pgfpathlineto{\pgfqpoint{2.394879in}{2.094537in}}%
\pgfpathlineto{\pgfqpoint{2.389443in}{2.092657in}}%
\pgfpathlineto{\pgfqpoint{2.384008in}{2.090776in}}%
\pgfpathlineto{\pgfqpoint{2.378572in}{2.088848in}}%
\pgfpathlineto{\pgfqpoint{2.373136in}{2.086839in}}%
\pgfpathlineto{\pgfqpoint{2.367700in}{2.084830in}}%
\pgfpathlineto{\pgfqpoint{2.362264in}{2.082821in}}%
\pgfpathlineto{\pgfqpoint{2.356828in}{2.080812in}}%
\pgfpathlineto{\pgfqpoint{2.351392in}{2.078803in}}%
\pgfpathlineto{\pgfqpoint{2.345956in}{2.076679in}}%
\pgfpathlineto{\pgfqpoint{2.340521in}{2.074523in}}%
\pgfpathlineto{\pgfqpoint{2.335085in}{2.072367in}}%
\pgfpathlineto{\pgfqpoint{2.329649in}{2.070210in}}%
\pgfpathlineto{\pgfqpoint{2.324213in}{2.068054in}}%
\pgfpathlineto{\pgfqpoint{2.318777in}{2.065865in}}%
\pgfpathlineto{\pgfqpoint{2.313341in}{2.063539in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{2.061213in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{2.058887in}}%
\pgfpathlineto{\pgfqpoint{2.297034in}{2.056561in}}%
\pgfpathlineto{\pgfqpoint{2.291598in}{2.054235in}}%
\pgfpathlineto{\pgfqpoint{2.286162in}{2.051791in}}%
\pgfpathlineto{\pgfqpoint{2.280726in}{2.049269in}}%
\pgfpathlineto{\pgfqpoint{2.275290in}{2.046746in}}%
\pgfpathlineto{\pgfqpoint{2.269854in}{2.044224in}}%
\pgfpathlineto{\pgfqpoint{2.264418in}{2.041702in}}%
\pgfpathlineto{\pgfqpoint{2.258983in}{2.039176in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{2.036426in}}%
\pgfpathlineto{\pgfqpoint{2.248111in}{2.033675in}}%
\pgfpathlineto{\pgfqpoint{2.242675in}{2.030925in}}%
\pgfpathlineto{\pgfqpoint{2.237239in}{2.028174in}}%
\pgfpathlineto{\pgfqpoint{2.231803in}{2.025424in}}%
\pgfpathlineto{\pgfqpoint{2.226367in}{2.022564in}}%
\pgfpathlineto{\pgfqpoint{2.220931in}{2.019555in}}%
\pgfpathlineto{\pgfqpoint{2.215496in}{2.016547in}}%
\pgfpathlineto{\pgfqpoint{2.210060in}{2.013539in}}%
\pgfpathlineto{\pgfqpoint{2.204624in}{2.010530in}}%
\pgfpathlineto{\pgfqpoint{2.199188in}{2.007522in}}%
\pgfpathlineto{\pgfqpoint{2.193752in}{2.004259in}}%
\pgfpathlineto{\pgfqpoint{2.188316in}{2.000945in}}%
\pgfpathlineto{\pgfqpoint{2.182880in}{1.997632in}}%
\pgfpathlineto{\pgfqpoint{2.177444in}{1.994319in}}%
\pgfpathlineto{\pgfqpoint{2.172009in}{1.991006in}}%
\pgfpathlineto{\pgfqpoint{2.166573in}{1.987603in}}%
\pgfpathlineto{\pgfqpoint{2.161137in}{1.983926in}}%
\pgfpathlineto{\pgfqpoint{2.155701in}{1.980249in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.976571in}}%
\pgfpathlineto{\pgfqpoint{2.144829in}{1.972894in}}%
\pgfpathlineto{\pgfqpoint{2.139393in}{1.969217in}}%
\pgfpathlineto{\pgfqpoint{2.133957in}{1.965255in}}%
\pgfpathlineto{\pgfqpoint{2.128522in}{1.961146in}}%
\pgfpathlineto{\pgfqpoint{2.123086in}{1.957036in}}%
\pgfpathlineto{\pgfqpoint{2.117650in}{1.952927in}}%
\pgfpathlineto{\pgfqpoint{2.112214in}{1.948818in}}%
\pgfpathlineto{\pgfqpoint{2.106778in}{1.944672in}}%
\pgfpathlineto{\pgfqpoint{2.101342in}{1.940050in}}%
\pgfpathlineto{\pgfqpoint{2.095906in}{1.935427in}}%
\pgfpathlineto{\pgfqpoint{2.090471in}{1.930805in}}%
\pgfpathlineto{\pgfqpoint{2.085035in}{1.926183in}}%
\pgfpathlineto{\pgfqpoint{2.079599in}{1.921560in}}%
\pgfpathlineto{\pgfqpoint{2.074163in}{1.916643in}}%
\pgfpathlineto{\pgfqpoint{2.068727in}{1.911411in}}%
\pgfpathlineto{\pgfqpoint{2.063291in}{1.906179in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{1.900946in}}%
\pgfpathlineto{\pgfqpoint{2.052419in}{1.895714in}}%
\pgfpathlineto{\pgfqpoint{2.046984in}{1.890482in}}%
\pgfpathlineto{\pgfqpoint{2.041548in}{1.884602in}}%
\pgfpathlineto{\pgfqpoint{2.036112in}{1.878646in}}%
\pgfpathlineto{\pgfqpoint{2.030676in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{2.025240in}{1.866733in}}%
\pgfpathlineto{\pgfqpoint{2.019804in}{1.860776in}}%
\pgfpathlineto{\pgfqpoint{2.014368in}{1.854558in}}%
\pgfpathlineto{\pgfqpoint{2.008932in}{1.847746in}}%
\pgfpathlineto{\pgfqpoint{2.003497in}{1.840933in}}%
\pgfpathlineto{\pgfqpoint{1.998061in}{1.834121in}}%
\pgfpathlineto{\pgfqpoint{1.992625in}{1.827309in}}%
\pgfpathlineto{\pgfqpoint{1.987189in}{1.820496in}}%
\pgfpathlineto{\pgfqpoint{1.981753in}{1.812964in}}%
\pgfpathlineto{\pgfqpoint{1.976317in}{1.805149in}}%
\pgfpathlineto{\pgfqpoint{1.970881in}{1.797334in}}%
\pgfpathlineto{\pgfqpoint{1.965445in}{1.789519in}}%
\pgfpathlineto{\pgfqpoint{1.960010in}{1.781703in}}%
\pgfpathlineto{\pgfqpoint{1.954574in}{1.773739in}}%
\pgfpathlineto{\pgfqpoint{1.949138in}{1.764769in}}%
\pgfpathlineto{\pgfqpoint{1.943702in}{1.755800in}}%
\pgfpathlineto{\pgfqpoint{1.938266in}{1.746830in}}%
\pgfpathlineto{\pgfqpoint{1.932830in}{1.737861in}}%
\pgfpathlineto{\pgfqpoint{1.927394in}{1.728891in}}%
\pgfpathlineto{\pgfqpoint{1.921959in}{1.719224in}}%
\pgfpathlineto{\pgfqpoint{1.916523in}{1.708965in}}%
\pgfpathlineto{\pgfqpoint{1.911087in}{1.698706in}}%
\pgfpathlineto{\pgfqpoint{1.905651in}{1.688447in}}%
\pgfpathlineto{\pgfqpoint{1.900215in}{1.678188in}}%
\pgfpathlineto{\pgfqpoint{1.894779in}{1.667929in}}%
\pgfpathlineto{\pgfqpoint{1.889343in}{1.656365in}}%
\pgfpathlineto{\pgfqpoint{1.883907in}{1.644735in}}%
\pgfpathlineto{\pgfqpoint{1.878472in}{1.633105in}}%
\pgfpathlineto{\pgfqpoint{1.873036in}{1.621476in}}%
\pgfpathlineto{\pgfqpoint{1.867600in}{1.609846in}}%
\pgfpathlineto{\pgfqpoint{1.862164in}{1.597727in}}%
\pgfpathlineto{\pgfqpoint{1.856728in}{1.584753in}}%
\pgfpathlineto{\pgfqpoint{1.851292in}{1.571778in}}%
\pgfpathlineto{\pgfqpoint{1.845856in}{1.558804in}}%
\pgfpathlineto{\pgfqpoint{1.840420in}{1.545830in}}%
\pgfpathlineto{\pgfqpoint{1.834985in}{1.532856in}}%
\pgfpathlineto{\pgfqpoint{1.829549in}{1.518988in}}%
\pgfpathlineto{\pgfqpoint{1.824113in}{1.504861in}}%
\pgfpathlineto{\pgfqpoint{1.818677in}{1.490734in}}%
\pgfpathlineto{\pgfqpoint{1.813241in}{1.476607in}}%
\pgfpathlineto{\pgfqpoint{1.807805in}{1.462480in}}%
\pgfpathlineto{\pgfqpoint{1.802369in}{1.448209in}}%
\pgfpathlineto{\pgfqpoint{1.796933in}{1.433316in}}%
\pgfpathlineto{\pgfqpoint{1.791498in}{1.418423in}}%
\pgfpathlineto{\pgfqpoint{1.786062in}{1.403530in}}%
\pgfpathlineto{\pgfqpoint{1.780626in}{1.388637in}}%
\pgfpathlineto{\pgfqpoint{1.775190in}{1.373744in}}%
\pgfpathlineto{\pgfqpoint{1.769754in}{1.358734in}}%
\pgfpathlineto{\pgfqpoint{1.764318in}{1.343644in}}%
\pgfpathlineto{\pgfqpoint{1.758882in}{1.328555in}}%
\pgfpathlineto{\pgfqpoint{1.753446in}{1.313466in}}%
\pgfpathlineto{\pgfqpoint{1.748011in}{1.298376in}}%
\pgfpathlineto{\pgfqpoint{1.742575in}{1.283291in}}%
\pgfpathlineto{\pgfqpoint{1.737139in}{1.268575in}}%
\pgfpathlineto{\pgfqpoint{1.731703in}{1.253860in}}%
\pgfpathlineto{\pgfqpoint{1.726267in}{1.239144in}}%
\pgfpathlineto{\pgfqpoint{1.720831in}{1.224428in}}%
\pgfpathlineto{\pgfqpoint{1.715395in}{1.209713in}}%
\pgfpathlineto{\pgfqpoint{1.709960in}{1.195371in}}%
\pgfpathlineto{\pgfqpoint{1.704524in}{1.181541in}}%
\pgfpathlineto{\pgfqpoint{1.699088in}{1.167712in}}%
\pgfpathlineto{\pgfqpoint{1.693652in}{1.153882in}}%
\pgfpathlineto{\pgfqpoint{1.688216in}{1.140052in}}%
\pgfpathlineto{\pgfqpoint{1.682780in}{1.126223in}}%
\pgfpathlineto{\pgfqpoint{1.677344in}{1.113414in}}%
\pgfpathlineto{\pgfqpoint{1.671908in}{1.100810in}}%
\pgfpathlineto{\pgfqpoint{1.666473in}{1.088205in}}%
\pgfpathlineto{\pgfqpoint{1.661037in}{1.075601in}}%
\pgfpathlineto{\pgfqpoint{1.655601in}{1.062996in}}%
\pgfpathlineto{\pgfqpoint{1.650165in}{1.050728in}}%
\pgfpathlineto{\pgfqpoint{1.644729in}{1.039497in}}%
\pgfpathlineto{\pgfqpoint{1.639293in}{1.028265in}}%
\pgfpathlineto{\pgfqpoint{1.633857in}{1.017034in}}%
\pgfpathlineto{\pgfqpoint{1.628421in}{1.005802in}}%
\pgfpathlineto{\pgfqpoint{1.622986in}{0.994570in}}%
\pgfpathlineto{\pgfqpoint{1.617550in}{0.984239in}}%
\pgfpathlineto{\pgfqpoint{1.612114in}{0.974376in}}%
\pgfpathlineto{\pgfqpoint{1.606678in}{0.964514in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{0.954651in}}%
\pgfpathlineto{\pgfqpoint{1.595806in}{0.944789in}}%
\pgfpathlineto{\pgfqpoint{1.590370in}{0.935014in}}%
\pgfpathlineto{\pgfqpoint{1.584934in}{0.926424in}}%
\pgfpathlineto{\pgfqpoint{1.579499in}{0.917833in}}%
\pgfpathlineto{\pgfqpoint{1.574063in}{0.909243in}}%
\pgfpathlineto{\pgfqpoint{1.568627in}{0.900652in}}%
\pgfpathlineto{\pgfqpoint{1.563191in}{0.892062in}}%
\pgfpathlineto{\pgfqpoint{1.557755in}{0.884015in}}%
\pgfpathlineto{\pgfqpoint{1.552319in}{0.876556in}}%
\pgfpathlineto{\pgfqpoint{1.546883in}{0.869097in}}%
\pgfpathlineto{\pgfqpoint{1.541447in}{0.861637in}}%
\pgfpathlineto{\pgfqpoint{1.536012in}{0.854178in}}%
\pgfpathlineto{\pgfqpoint{1.530576in}{0.846719in}}%
\pgfpathlineto{\pgfqpoint{1.525140in}{0.840134in}}%
\pgfpathlineto{\pgfqpoint{1.519704in}{0.833655in}}%
\pgfpathlineto{\pgfqpoint{1.514268in}{0.827177in}}%
\pgfpathlineto{\pgfqpoint{1.508832in}{0.820698in}}%
\pgfpathlineto{\pgfqpoint{1.503396in}{0.814219in}}%
\pgfpathlineto{\pgfqpoint{1.497961in}{0.807994in}}%
\pgfpathlineto{\pgfqpoint{1.492525in}{0.802352in}}%
\pgfpathlineto{\pgfqpoint{1.487089in}{0.796711in}}%
\pgfpathlineto{\pgfqpoint{1.481653in}{0.791069in}}%
\pgfpathlineto{\pgfqpoint{1.476217in}{0.785428in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{0.779786in}}%
\pgfpathlineto{\pgfqpoint{1.465345in}{0.774652in}}%
\pgfpathlineto{\pgfqpoint{1.459909in}{0.769721in}}%
\pgfpathlineto{\pgfqpoint{1.454474in}{0.764789in}}%
\pgfpathlineto{\pgfqpoint{1.449038in}{0.759858in}}%
\pgfpathlineto{\pgfqpoint{1.443602in}{0.754926in}}%
\pgfpathlineto{\pgfqpoint{1.438166in}{0.750071in}}%
\pgfpathlineto{\pgfqpoint{1.432730in}{0.745740in}}%
\pgfpathlineto{\pgfqpoint{1.427294in}{0.741410in}}%
\pgfpathlineto{\pgfqpoint{1.421858in}{0.737079in}}%
\pgfpathlineto{\pgfqpoint{1.416422in}{0.732748in}}%
\pgfpathlineto{\pgfqpoint{1.410987in}{0.728418in}}%
\pgfpathlineto{\pgfqpoint{1.405551in}{0.724361in}}%
\pgfpathlineto{\pgfqpoint{1.400115in}{0.720539in}}%
\pgfpathlineto{\pgfqpoint{1.394679in}{0.716718in}}%
\pgfpathlineto{\pgfqpoint{1.389243in}{0.712896in}}%
\pgfpathlineto{\pgfqpoint{1.383807in}{0.709074in}}%
\pgfpathlineto{\pgfqpoint{1.378371in}{0.705253in}}%
\pgfpathlineto{\pgfqpoint{1.372935in}{0.701842in}}%
\pgfpathlineto{\pgfqpoint{1.367500in}{0.698452in}}%
\pgfpathlineto{\pgfqpoint{1.362064in}{0.695063in}}%
\pgfpathlineto{\pgfqpoint{1.356628in}{0.691674in}}%
\pgfpathlineto{\pgfqpoint{1.351192in}{0.688284in}}%
\pgfpathlineto{\pgfqpoint{1.345756in}{0.685028in}}%
\pgfpathlineto{\pgfqpoint{1.340320in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{1.334884in}{0.678987in}}%
\pgfpathlineto{\pgfqpoint{1.329448in}{0.675967in}}%
\pgfpathlineto{\pgfqpoint{1.324013in}{0.672946in}}%
\pgfpathlineto{\pgfqpoint{1.318577in}{0.669926in}}%
\pgfpathlineto{\pgfqpoint{1.313141in}{0.667149in}}%
\pgfpathlineto{\pgfqpoint{1.307705in}{0.664445in}}%
\pgfpathlineto{\pgfqpoint{1.302269in}{0.661740in}}%
\pgfpathlineto{\pgfqpoint{1.296833in}{0.659036in}}%
\pgfpathlineto{\pgfqpoint{1.291397in}{0.656331in}}%
\pgfpathlineto{\pgfqpoint{1.285962in}{0.653677in}}%
\pgfpathlineto{\pgfqpoint{1.280526in}{0.651245in}}%
\pgfpathlineto{\pgfqpoint{1.275090in}{0.648813in}}%
\pgfpathlineto{\pgfqpoint{1.269654in}{0.646381in}}%
\pgfpathlineto{\pgfqpoint{1.264218in}{0.643948in}}%
\pgfpathlineto{\pgfqpoint{1.258782in}{0.641516in}}%
\pgfpathlineto{\pgfqpoint{1.253346in}{0.639225in}}%
\pgfpathlineto{\pgfqpoint{1.247910in}{0.637028in}}%
\pgfpathlineto{\pgfqpoint{1.242475in}{0.634832in}}%
\pgfpathlineto{\pgfqpoint{1.237039in}{0.632636in}}%
\pgfpathlineto{\pgfqpoint{1.231603in}{0.630439in}}%
\pgfpathlineto{\pgfqpoint{1.226167in}{0.628245in}}%
\pgfpathlineto{\pgfqpoint{1.220731in}{0.626254in}}%
\pgfpathlineto{\pgfqpoint{1.215295in}{0.624263in}}%
\pgfpathlineto{\pgfqpoint{1.209859in}{0.622272in}}%
\pgfpathlineto{\pgfqpoint{1.204423in}{0.620281in}}%
\pgfpathlineto{\pgfqpoint{1.198988in}{0.618290in}}%
\pgfpathlineto{\pgfqpoint{1.193552in}{0.616375in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{0.614564in}}%
\pgfpathlineto{\pgfqpoint{1.182680in}{0.612752in}}%
\pgfpathlineto{\pgfqpoint{1.177244in}{0.610941in}}%
\pgfpathlineto{\pgfqpoint{1.171808in}{0.609130in}}%
\pgfpathlineto{\pgfqpoint{1.166372in}{0.607319in}}%
\pgfpathlineto{\pgfqpoint{1.160936in}{0.605640in}}%
\pgfpathlineto{\pgfqpoint{1.155501in}{0.603987in}}%
\pgfpathlineto{\pgfqpoint{1.150065in}{0.602334in}}%
\pgfpathlineto{\pgfqpoint{1.144629in}{0.600681in}}%
\pgfpathlineto{\pgfqpoint{1.139193in}{0.599028in}}%
\pgfpathlineto{\pgfqpoint{1.133757in}{0.597410in}}%
\pgfpathlineto{\pgfqpoint{1.128321in}{0.595897in}}%
\pgfpathlineto{\pgfqpoint{1.122885in}{0.594384in}}%
\pgfpathlineto{\pgfqpoint{1.117449in}{0.592871in}}%
\pgfpathlineto{\pgfqpoint{1.112014in}{0.591358in}}%
\pgfpathlineto{\pgfqpoint{1.106578in}{0.589846in}}%
\pgfpathlineto{\pgfqpoint{1.101142in}{0.588414in}}%
\pgfpathlineto{\pgfqpoint{1.095706in}{0.587026in}}%
\pgfpathlineto{\pgfqpoint{1.090270in}{0.585638in}}%
\pgfpathlineto{\pgfqpoint{1.084834in}{0.584250in}}%
\pgfpathlineto{\pgfqpoint{1.079398in}{0.582861in}}%
\pgfpathlineto{\pgfqpoint{1.073963in}{0.581480in}}%
\pgfpathlineto{\pgfqpoint{1.068527in}{0.580203in}}%
\pgfpathlineto{\pgfqpoint{1.063091in}{0.578926in}}%
\pgfpathlineto{\pgfqpoint{1.057655in}{0.577649in}}%
\pgfpathlineto{\pgfqpoint{1.052219in}{0.576372in}}%
\pgfpathlineto{\pgfqpoint{1.046783in}{0.575095in}}%
\pgfpathlineto{\pgfqpoint{1.041347in}{0.573865in}}%
\pgfpathlineto{\pgfqpoint{1.035911in}{0.572688in}}%
\pgfpathlineto{\pgfqpoint{1.030476in}{0.571511in}}%
\pgfpathlineto{\pgfqpoint{1.025040in}{0.570334in}}%
\pgfpathlineto{\pgfqpoint{1.019604in}{0.569156in}}%
\pgfpathlineto{\pgfqpoint{1.014168in}{0.567979in}}%
\pgfpathlineto{\pgfqpoint{1.008732in}{0.566882in}}%
\pgfpathlineto{\pgfqpoint{1.003296in}{0.565795in}}%
\pgfpathlineto{\pgfqpoint{0.997860in}{0.564707in}}%
\pgfpathlineto{\pgfqpoint{0.992424in}{0.563620in}}%
\pgfpathlineto{\pgfqpoint{0.986989in}{0.562533in}}%
\pgfpathlineto{\pgfqpoint{0.981553in}{0.561470in}}%
\pgfpathlineto{\pgfqpoint{0.976117in}{0.560464in}}%
\pgfpathlineto{\pgfqpoint{0.970681in}{0.559459in}}%
\pgfpathlineto{\pgfqpoint{0.965245in}{0.558453in}}%
\pgfpathlineto{\pgfqpoint{0.959809in}{0.557447in}}%
\pgfpathlineto{\pgfqpoint{0.954373in}{0.556441in}}%
\pgfpathlineto{\pgfqpoint{0.948937in}{0.555488in}}%
\pgfpathlineto{\pgfqpoint{0.943502in}{0.554557in}}%
\pgfpathlineto{\pgfqpoint{0.938066in}{0.553625in}}%
\pgfpathlineto{\pgfqpoint{0.932630in}{0.552693in}}%
\pgfpathlineto{\pgfqpoint{0.927194in}{0.551762in}}%
\pgfpathlineto{\pgfqpoint{0.921758in}{0.550839in}}%
\pgfpathlineto{\pgfqpoint{0.916322in}{0.549975in}}%
\pgfpathlineto{\pgfqpoint{0.910886in}{0.549111in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.548247in}}%
\pgfpathlineto{\pgfqpoint{0.900015in}{0.547383in}}%
\pgfpathlineto{\pgfqpoint{0.894579in}{0.546519in}}%
\pgfpathlineto{\pgfqpoint{0.889143in}{0.545688in}}%
\pgfpathlineto{\pgfqpoint{0.883707in}{0.544887in}}%
\pgfpathlineto{\pgfqpoint{0.878271in}{0.544085in}}%
\pgfpathlineto{\pgfqpoint{0.872835in}{0.543283in}}%
\pgfpathlineto{\pgfqpoint{0.867399in}{0.542481in}}%
\pgfpathlineto{\pgfqpoint{0.861964in}{0.541680in}}%
\pgfpathlineto{\pgfqpoint{0.856528in}{0.540932in}}%
\pgfpathlineto{\pgfqpoint{0.851092in}{0.540187in}}%
\pgfpathlineto{\pgfqpoint{0.845656in}{0.539443in}}%
\pgfpathlineto{\pgfqpoint{0.840220in}{0.538698in}}%
\pgfpathlineto{\pgfqpoint{0.834784in}{0.537954in}}%
\pgfpathlineto{\pgfqpoint{0.829348in}{0.537228in}}%
\pgfpathlineto{\pgfqpoint{0.823912in}{0.536537in}}%
\pgfpathlineto{\pgfqpoint{0.818477in}{0.535845in}}%
\pgfpathlineto{\pgfqpoint{0.813041in}{0.535154in}}%
\pgfpathlineto{\pgfqpoint{0.807605in}{0.534462in}}%
\pgfpathlineto{\pgfqpoint{0.802169in}{0.533770in}}%
\pgfpathlineto{\pgfqpoint{0.796733in}{0.533117in}}%
\pgfpathlineto{\pgfqpoint{0.791297in}{0.532474in}}%
\pgfpathlineto{\pgfqpoint{0.785861in}{0.531832in}}%
\pgfpathlineto{\pgfqpoint{0.780425in}{0.531190in}}%
\pgfpathlineto{\pgfqpoint{0.774990in}{0.530547in}}%
\pgfpathlineto{\pgfqpoint{0.769554in}{0.529913in}}%
\pgfpathlineto{\pgfqpoint{0.764118in}{0.529317in}}%
\pgfpathlineto{\pgfqpoint{0.758682in}{0.528720in}}%
\pgfpathlineto{\pgfqpoint{0.753246in}{0.528124in}}%
\pgfpathlineto{\pgfqpoint{0.747810in}{0.527527in}}%
\pgfpathlineto{\pgfqpoint{0.742374in}{0.526931in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.526360in}}%
\pgfpathlineto{\pgfqpoint{0.731503in}{0.525806in}}%
\pgfpathlineto{\pgfqpoint{0.726067in}{0.525253in}}%
\pgfpathlineto{\pgfqpoint{0.720631in}{0.524699in}}%
\pgfpathlineto{\pgfqpoint{0.715195in}{0.524146in}}%
\pgfpathlineto{\pgfqpoint{0.709759in}{0.523592in}}%
\pgfpathlineto{\pgfqpoint{0.704323in}{0.523079in}}%
\pgfpathlineto{\pgfqpoint{0.698887in}{0.522566in}}%
\pgfpathlineto{\pgfqpoint{0.693451in}{0.522053in}}%
\pgfpathlineto{\pgfqpoint{0.688016in}{0.521540in}}%
\pgfpathlineto{\pgfqpoint{0.682580in}{0.521027in}}%
\pgfpathlineto{\pgfqpoint{0.677144in}{0.520530in}}%
\pgfpathlineto{\pgfqpoint{0.671708in}{0.520055in}}%
\pgfpathlineto{\pgfqpoint{0.666272in}{0.519581in}}%
\pgfpathlineto{\pgfqpoint{0.660836in}{0.519106in}}%
\pgfpathlineto{\pgfqpoint{0.655400in}{0.518631in}}%
\pgfpathlineto{\pgfqpoint{0.649965in}{0.518157in}}%
\pgfpathlineto{\pgfqpoint{0.644529in}{0.517712in}}%
\pgfpathlineto{\pgfqpoint{0.639093in}{0.517274in}}%
\pgfpathlineto{\pgfqpoint{0.633657in}{0.516835in}}%
\pgfpathlineto{\pgfqpoint{0.628221in}{0.516397in}}%
\pgfpathlineto{\pgfqpoint{0.622785in}{0.515959in}}%
\pgfpathlineto{\pgfqpoint{0.617349in}{0.515529in}}%
\pgfpathlineto{\pgfqpoint{0.611913in}{0.515125in}}%
\pgfpathlineto{\pgfqpoint{0.606478in}{0.514722in}}%
\pgfpathlineto{\pgfqpoint{0.601042in}{0.514318in}}%
\pgfpathlineto{\pgfqpoint{0.595606in}{0.513915in}}%
\pgfpathlineto{\pgfqpoint{0.590170in}{0.513512in}}%
\pgfpathlineto{\pgfqpoint{0.584734in}{0.513130in}}%
\pgfpathlineto{\pgfqpoint{0.579298in}{0.512760in}}%
\pgfpathlineto{\pgfqpoint{0.573862in}{0.512391in}}%
\pgfpathlineto{\pgfqpoint{0.568426in}{0.512021in}}%
\pgfpathlineto{\pgfqpoint{0.562991in}{0.511651in}}%
\pgfpathlineto{\pgfqpoint{0.557555in}{0.511284in}}%
\pgfpathlineto{\pgfqpoint{0.552119in}{0.510947in}}%
\pgfpathlineto{\pgfqpoint{0.546683in}{0.510610in}}%
\pgfpathlineto{\pgfqpoint{0.541247in}{0.510274in}}%
\pgfpathlineto{\pgfqpoint{0.535811in}{0.509937in}}%
\pgfpathlineto{\pgfqpoint{0.530375in}{0.509600in}}%
\pgfpathlineto{\pgfqpoint{0.524939in}{0.509279in}}%
\pgfpathlineto{\pgfqpoint{0.519504in}{0.508975in}}%
\pgfpathlineto{\pgfqpoint{0.514068in}{0.508671in}}%
\pgfpathlineto{\pgfqpoint{0.508632in}{0.508368in}}%
\pgfpathlineto{\pgfqpoint{0.503196in}{0.508064in}}%
\pgfpathlineto{\pgfqpoint{0.497760in}{0.507760in}}%
\pgfpathlineto{\pgfqpoint{0.492324in}{0.507486in}}%
\pgfpathlineto{\pgfqpoint{0.486888in}{0.507215in}}%
\pgfpathlineto{\pgfqpoint{0.481452in}{0.506945in}}%
\pgfpathlineto{\pgfqpoint{0.476017in}{0.506675in}}%
\pgfpathlineto{\pgfqpoint{0.470581in}{0.506404in}}%
\pgfpathlineto{\pgfqpoint{0.465145in}{0.506144in}}%
\pgfpathlineto{\pgfqpoint{0.459709in}{0.505909in}}%
\pgfpathlineto{\pgfqpoint{0.454273in}{0.505674in}}%
\pgfpathlineto{\pgfqpoint{0.448837in}{0.505439in}}%
\pgfpathlineto{\pgfqpoint{0.443401in}{0.505203in}}%
\pgfpathlineto{\pgfqpoint{0.437966in}{0.504968in}}%
\pgfpathlineto{\pgfqpoint{0.432530in}{0.504760in}}%
\pgfpathlineto{\pgfqpoint{0.427094in}{0.504564in}}%
\pgfpathlineto{\pgfqpoint{0.421658in}{0.504367in}}%
\pgfpathlineto{\pgfqpoint{0.416222in}{0.504170in}}%
\pgfpathlineto{\pgfqpoint{0.410786in}{0.503974in}}%
\pgfpathlineto{\pgfqpoint{0.405350in}{0.503783in}}%
\pgfpathlineto{\pgfqpoint{0.399914in}{0.503632in}}%
\pgfpathlineto{\pgfqpoint{0.394479in}{0.503481in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{0.503330in}}%
\pgfpathlineto{\pgfqpoint{0.383607in}{0.503180in}}%
\pgfpathlineto{\pgfqpoint{0.378171in}{0.503029in}}%
\pgfpathlineto{\pgfqpoint{0.372735in}{0.502915in}}%
\pgfpathlineto{\pgfqpoint{0.367299in}{0.502833in}}%
\pgfpathlineto{\pgfqpoint{0.361863in}{0.502750in}}%
\pgfpathlineto{\pgfqpoint{0.356427in}{0.502668in}}%
\pgfpathlineto{\pgfqpoint{0.350992in}{0.502586in}}%
\pgfpathlineto{\pgfqpoint{0.345556in}{0.502504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701304in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.701304in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290492in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.290492in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879680in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.879680in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468868in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.468868in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058056in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.058056in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.701806in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E/\mathrm{MeV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345556in}{0.502499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in,y=0.454305in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345556in}{1.087657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in,y=1.039463in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345556in}{1.672815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in,y=1.624620in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345556in}{2.257972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in,y=2.209778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123333in,y=1.377500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \delta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345556in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.003922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345556in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{0.410786in}{0.503892in}}%
\pgfpathlineto{\pgfqpoint{0.508632in}{0.508117in}}%
\pgfpathlineto{\pgfqpoint{0.617349in}{0.515074in}}%
\pgfpathlineto{\pgfqpoint{0.720631in}{0.523961in}}%
\pgfpathlineto{\pgfqpoint{0.813041in}{0.534130in}}%
\pgfpathlineto{\pgfqpoint{0.894579in}{0.545262in}}%
\pgfpathlineto{\pgfqpoint{0.965245in}{0.556966in}}%
\pgfpathlineto{\pgfqpoint{1.030476in}{0.569901in}}%
\pgfpathlineto{\pgfqpoint{1.090270in}{0.584014in}}%
\pgfpathlineto{\pgfqpoint{1.144629in}{0.599192in}}%
\pgfpathlineto{\pgfqpoint{1.193552in}{0.615235in}}%
\pgfpathlineto{\pgfqpoint{1.237039in}{0.631837in}}%
\pgfpathlineto{\pgfqpoint{1.275090in}{0.648570in}}%
\pgfpathlineto{\pgfqpoint{1.313141in}{0.667797in}}%
\pgfpathlineto{\pgfqpoint{1.345756in}{0.686658in}}%
\pgfpathlineto{\pgfqpoint{1.378371in}{0.708147in}}%
\pgfpathlineto{\pgfqpoint{1.405551in}{0.728421in}}%
\pgfpathlineto{\pgfqpoint{1.432730in}{0.751214in}}%
\pgfpathlineto{\pgfqpoint{1.459909in}{0.776931in}}%
\pgfpathlineto{\pgfqpoint{1.487089in}{0.806041in}}%
\pgfpathlineto{\pgfqpoint{1.514268in}{0.839073in}}%
\pgfpathlineto{\pgfqpoint{1.536012in}{0.868710in}}%
\pgfpathlineto{\pgfqpoint{1.557755in}{0.901532in}}%
\pgfpathlineto{\pgfqpoint{1.579499in}{0.937829in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{0.977850in}}%
\pgfpathlineto{\pgfqpoint{1.622986in}{1.021754in}}%
\pgfpathlineto{\pgfqpoint{1.650165in}{1.082102in}}%
\pgfpathlineto{\pgfqpoint{1.677344in}{1.148096in}}%
\pgfpathlineto{\pgfqpoint{1.709960in}{1.233173in}}%
\pgfpathlineto{\pgfqpoint{1.807805in}{1.493459in}}%
\pgfpathlineto{\pgfqpoint{1.834985in}{1.557899in}}%
\pgfpathlineto{\pgfqpoint{1.862164in}{1.616510in}}%
\pgfpathlineto{\pgfqpoint{1.889343in}{1.669025in}}%
\pgfpathlineto{\pgfqpoint{1.911087in}{1.706755in}}%
\pgfpathlineto{\pgfqpoint{1.932830in}{1.740911in}}%
\pgfpathlineto{\pgfqpoint{1.960010in}{1.779008in}}%
\pgfpathlineto{\pgfqpoint{1.987189in}{1.812549in}}%
\pgfpathlineto{\pgfqpoint{2.014368in}{1.842113in}}%
\pgfpathlineto{\pgfqpoint{2.041548in}{1.868238in}}%
\pgfpathlineto{\pgfqpoint{2.068727in}{1.891397in}}%
\pgfpathlineto{\pgfqpoint{2.095906in}{1.912005in}}%
\pgfpathlineto{\pgfqpoint{2.128522in}{1.933858in}}%
\pgfpathlineto{\pgfqpoint{2.161137in}{1.953053in}}%
\pgfpathlineto{\pgfqpoint{2.199188in}{1.972641in}}%
\pgfpathlineto{\pgfqpoint{2.237239in}{1.989714in}}%
\pgfpathlineto{\pgfqpoint{2.280726in}{2.006690in}}%
\pgfpathlineto{\pgfqpoint{2.329649in}{2.023143in}}%
\pgfpathlineto{\pgfqpoint{2.384008in}{2.038778in}}%
\pgfpathlineto{\pgfqpoint{2.443802in}{2.053409in}}%
\pgfpathlineto{\pgfqpoint{2.509033in}{2.066940in}}%
\pgfpathlineto{\pgfqpoint{2.579699in}{2.079344in}}%
\pgfpathlineto{\pgfqpoint{2.661237in}{2.091378in}}%
\pgfpathlineto{\pgfqpoint{2.753647in}{2.102732in}}%
\pgfpathlineto{\pgfqpoint{2.862364in}{2.113727in}}%
\pgfpathlineto{\pgfqpoint{2.987389in}{2.124005in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.128944in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.128944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345556in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.392157,0.098039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345556in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{0.410786in}{0.503934in}}%
\pgfpathlineto{\pgfqpoint{0.508632in}{0.508296in}}%
\pgfpathlineto{\pgfqpoint{0.611913in}{0.515097in}}%
\pgfpathlineto{\pgfqpoint{0.709759in}{0.523703in}}%
\pgfpathlineto{\pgfqpoint{0.796733in}{0.533431in}}%
\pgfpathlineto{\pgfqpoint{0.878271in}{0.544745in}}%
\pgfpathlineto{\pgfqpoint{0.948937in}{0.556707in}}%
\pgfpathlineto{\pgfqpoint{1.014168in}{0.569992in}}%
\pgfpathlineto{\pgfqpoint{1.073963in}{0.584558in}}%
\pgfpathlineto{\pgfqpoint{1.122885in}{0.598605in}}%
\pgfpathlineto{\pgfqpoint{1.171808in}{0.615042in}}%
\pgfpathlineto{\pgfqpoint{1.215295in}{0.632138in}}%
\pgfpathlineto{\pgfqpoint{1.253346in}{0.649461in}}%
\pgfpathlineto{\pgfqpoint{1.285962in}{0.666442in}}%
\pgfpathlineto{\pgfqpoint{1.318577in}{0.685791in}}%
\pgfpathlineto{\pgfqpoint{1.351192in}{0.707986in}}%
\pgfpathlineto{\pgfqpoint{1.378371in}{0.729080in}}%
\pgfpathlineto{\pgfqpoint{1.405551in}{0.752986in}}%
\pgfpathlineto{\pgfqpoint{1.432730in}{0.780213in}}%
\pgfpathlineto{\pgfqpoint{1.454474in}{0.804788in}}%
\pgfpathlineto{\pgfqpoint{1.476217in}{0.832231in}}%
\pgfpathlineto{\pgfqpoint{1.497961in}{0.862940in}}%
\pgfpathlineto{\pgfqpoint{1.519704in}{0.897342in}}%
\pgfpathlineto{\pgfqpoint{1.541447in}{0.935877in}}%
\pgfpathlineto{\pgfqpoint{1.563191in}{0.978954in}}%
\pgfpathlineto{\pgfqpoint{1.584934in}{1.026894in}}%
\pgfpathlineto{\pgfqpoint{1.606678in}{1.079839in}}%
\pgfpathlineto{\pgfqpoint{1.633857in}{1.152807in}}%
\pgfpathlineto{\pgfqpoint{1.666473in}{1.248647in}}%
\pgfpathlineto{\pgfqpoint{1.764318in}{1.544813in}}%
\pgfpathlineto{\pgfqpoint{1.791498in}{1.616506in}}%
\pgfpathlineto{\pgfqpoint{1.813241in}{1.668384in}}%
\pgfpathlineto{\pgfqpoint{1.834985in}{1.715305in}}%
\pgfpathlineto{\pgfqpoint{1.856728in}{1.757464in}}%
\pgfpathlineto{\pgfqpoint{1.878472in}{1.795211in}}%
\pgfpathlineto{\pgfqpoint{1.900215in}{1.828968in}}%
\pgfpathlineto{\pgfqpoint{1.921959in}{1.859172in}}%
\pgfpathlineto{\pgfqpoint{1.943702in}{1.886246in}}%
\pgfpathlineto{\pgfqpoint{1.970881in}{1.916272in}}%
\pgfpathlineto{\pgfqpoint{1.998061in}{1.942675in}}%
\pgfpathlineto{\pgfqpoint{2.025240in}{1.966020in}}%
\pgfpathlineto{\pgfqpoint{2.052419in}{1.986780in}}%
\pgfpathlineto{\pgfqpoint{2.085035in}{2.008827in}}%
\pgfpathlineto{\pgfqpoint{2.117650in}{2.028265in}}%
\pgfpathlineto{\pgfqpoint{2.155701in}{2.048225in}}%
\pgfpathlineto{\pgfqpoint{2.193752in}{2.065781in}}%
\pgfpathlineto{\pgfqpoint{2.237239in}{2.083446in}}%
\pgfpathlineto{\pgfqpoint{2.286162in}{2.100842in}}%
\pgfpathlineto{\pgfqpoint{2.340521in}{2.117710in}}%
\pgfpathlineto{\pgfqpoint{2.400315in}{2.133890in}}%
\pgfpathlineto{\pgfqpoint{2.465546in}{2.149299in}}%
\pgfpathlineto{\pgfqpoint{2.541648in}{2.164954in}}%
\pgfpathlineto{\pgfqpoint{2.628622in}{2.180456in}}%
\pgfpathlineto{\pgfqpoint{2.726468in}{2.195535in}}%
\pgfpathlineto{\pgfqpoint{2.835185in}{2.210010in}}%
\pgfpathlineto{\pgfqpoint{2.960210in}{2.224341in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.234163in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.234163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345556in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345556in}{0.502504in}}%
\pgfpathlineto{\pgfqpoint{0.437966in}{0.504920in}}%
\pgfpathlineto{\pgfqpoint{0.552119in}{0.510821in}}%
\pgfpathlineto{\pgfqpoint{0.644529in}{0.517507in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.526034in}}%
\pgfpathlineto{\pgfqpoint{0.823912in}{0.536040in}}%
\pgfpathlineto{\pgfqpoint{0.894579in}{0.545841in}}%
\pgfpathlineto{\pgfqpoint{0.981553in}{0.560518in}}%
\pgfpathlineto{\pgfqpoint{1.052219in}{0.575159in}}%
\pgfpathlineto{\pgfqpoint{1.112014in}{0.589902in}}%
\pgfpathlineto{\pgfqpoint{1.171808in}{0.607411in}}%
\pgfpathlineto{\pgfqpoint{1.226167in}{0.626270in}}%
\pgfpathlineto{\pgfqpoint{1.280526in}{0.648999in}}%
\pgfpathlineto{\pgfqpoint{1.307705in}{0.662057in}}%
\pgfpathlineto{\pgfqpoint{1.334884in}{0.676453in}}%
\pgfpathlineto{\pgfqpoint{1.362064in}{0.692378in}}%
\pgfpathlineto{\pgfqpoint{1.389243in}{0.710054in}}%
\pgfpathlineto{\pgfqpoint{1.421858in}{0.734040in}}%
\pgfpathlineto{\pgfqpoint{1.449038in}{0.756648in}}%
\pgfpathlineto{\pgfqpoint{1.476217in}{0.782038in}}%
\pgfpathlineto{\pgfqpoint{1.508832in}{0.817080in}}%
\pgfpathlineto{\pgfqpoint{1.536012in}{0.850361in}}%
\pgfpathlineto{\pgfqpoint{1.568627in}{0.896581in}}%
\pgfpathlineto{\pgfqpoint{1.595806in}{0.940497in}}%
\pgfpathlineto{\pgfqpoint{1.628421in}{1.001235in}}%
\pgfpathlineto{\pgfqpoint{1.661037in}{1.070757in}}%
\pgfpathlineto{\pgfqpoint{1.693652in}{1.148769in}}%
\pgfpathlineto{\pgfqpoint{1.726267in}{1.233778in}}%
\pgfpathlineto{\pgfqpoint{1.840420in}{1.539435in}}%
\pgfpathlineto{\pgfqpoint{1.873036in}{1.614799in}}%
\pgfpathlineto{\pgfqpoint{1.900215in}{1.671306in}}%
\pgfpathlineto{\pgfqpoint{1.932830in}{1.730757in}}%
\pgfpathlineto{\pgfqpoint{1.960010in}{1.774426in}}%
\pgfpathlineto{\pgfqpoint{1.992625in}{1.819820in}}%
\pgfpathlineto{\pgfqpoint{2.025240in}{1.859022in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{1.892994in}}%
\pgfpathlineto{\pgfqpoint{2.085035in}{1.918011in}}%
\pgfpathlineto{\pgfqpoint{2.117650in}{1.944470in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.967801in}}%
\pgfpathlineto{\pgfqpoint{2.182880in}{1.988522in}}%
\pgfpathlineto{\pgfqpoint{2.220931in}{2.010012in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{2.026479in}}%
\pgfpathlineto{\pgfqpoint{2.286162in}{2.041414in}}%
\pgfpathlineto{\pgfqpoint{2.329649in}{2.059218in}}%
\pgfpathlineto{\pgfqpoint{2.384008in}{2.078958in}}%
\pgfpathlineto{\pgfqpoint{2.449238in}{2.099514in}}%
\pgfpathlineto{\pgfqpoint{2.519904in}{2.118930in}}%
\pgfpathlineto{\pgfqpoint{2.590571in}{2.136094in}}%
\pgfpathlineto{\pgfqpoint{2.672109in}{2.153642in}}%
\pgfpathlineto{\pgfqpoint{2.759083in}{2.170326in}}%
\pgfpathlineto{\pgfqpoint{2.856928in}{2.186970in}}%
\pgfpathlineto{\pgfqpoint{2.943902in}{2.199840in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.214824in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.214824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345556in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{0.345556in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058056in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345556in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{0.415000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345556in}{2.340000in}}%
\pgfpathlineto{\pgfqpoint{3.058056in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442778in}{1.841667in}}%
\pgfpathlineto{\pgfqpoint{1.290417in}{1.841667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.318195in}{1.841667in}}{\pgfqpoint{1.318195in}{1.869445in}}%
\pgfpathlineto{\pgfqpoint{1.318195in}{2.242778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.318195in}{2.270555in}}{\pgfqpoint{1.290417in}{2.270555in}}%
\pgfpathlineto{\pgfqpoint{0.442778in}{2.270555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.415000in}{2.270555in}}{\pgfqpoint{0.415000in}{2.242778in}}%
\pgfpathlineto{\pgfqpoint{0.415000in}{1.869445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.415000in}{1.841667in}}{\pgfqpoint{0.442778in}{1.841667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.003922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470556in}{2.166389in}}%
\pgfpathlineto{\pgfqpoint{0.748333in}{2.166389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859445in,y=2.117778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NLO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.392157,0.098039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470556in}{1.972778in}}%
\pgfpathlineto{\pgfqpoint{0.748333in}{1.972778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859445in,y=1.924167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NNLO}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/hadspec_pole_im_total.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage[detect-all]{siunitx}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.217516in}{2.340000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{2.340000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.340000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505016in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{2.340000in}}%
\pgfpathlineto{\pgfqpoint{0.505016in}{2.340000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505016in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945098,0.713725,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.713725,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505016in}{2.146167in}}%
\pgfpathlineto{\pgfqpoint{0.505016in}{2.252500in}}%
\pgfpathlineto{\pgfqpoint{0.647779in}{2.190573in}}%
\pgfpathlineto{\pgfqpoint{0.790542in}{2.123023in}}%
\pgfpathlineto{\pgfqpoint{0.933305in}{2.050075in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{1.972038in}}%
\pgfpathlineto{\pgfqpoint{1.218831in}{1.889297in}}%
\pgfpathlineto{\pgfqpoint{1.361595in}{1.802309in}}%
\pgfpathlineto{\pgfqpoint{1.504358in}{1.711594in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{1.617729in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{1.521340in}}%
\pgfpathlineto{\pgfqpoint{1.932647in}{1.423092in}}%
\pgfpathlineto{\pgfqpoint{2.075410in}{1.323687in}}%
\pgfpathlineto{\pgfqpoint{2.218174in}{1.223857in}}%
\pgfpathlineto{\pgfqpoint{2.360937in}{1.124365in}}%
\pgfpathlineto{\pgfqpoint{2.503700in}{1.026006in}}%
\pgfpathlineto{\pgfqpoint{2.646463in}{0.929619in}}%
\pgfpathlineto{\pgfqpoint{2.789226in}{0.836105in}}%
\pgfpathlineto{\pgfqpoint{2.931989in}{0.746449in}}%
\pgfpathlineto{\pgfqpoint{3.074753in}{0.661774in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.583416in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{3.074753in}{0.555843in}}%
\pgfpathlineto{\pgfqpoint{2.931989in}{0.616687in}}%
\pgfpathlineto{\pgfqpoint{2.789226in}{0.684509in}}%
\pgfpathlineto{\pgfqpoint{2.646463in}{0.758782in}}%
\pgfpathlineto{\pgfqpoint{2.503700in}{0.838949in}}%
\pgfpathlineto{\pgfqpoint{2.360937in}{0.924404in}}%
\pgfpathlineto{\pgfqpoint{2.218174in}{1.014481in}}%
\pgfpathlineto{\pgfqpoint{2.075410in}{1.108453in}}%
\pgfpathlineto{\pgfqpoint{1.932647in}{1.205531in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{1.304867in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{1.405564in}}%
\pgfpathlineto{\pgfqpoint{1.504358in}{1.506685in}}%
\pgfpathlineto{\pgfqpoint{1.361595in}{1.607268in}}%
\pgfpathlineto{\pgfqpoint{1.218831in}{1.706338in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{1.802929in}}%
\pgfpathlineto{\pgfqpoint{0.933305in}{1.896094in}}%
\pgfpathlineto{\pgfqpoint{0.790542in}{1.984923in}}%
\pgfpathlineto{\pgfqpoint{0.647779in}{2.068551in}}%
\pgfpathlineto{\pgfqpoint{0.505016in}{2.146167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505016in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.466667,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.466667,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505016in}{2.151739in}}%
\pgfpathlineto{\pgfqpoint{0.505016in}{2.246927in}}%
\pgfpathlineto{\pgfqpoint{0.647779in}{2.185911in}}%
\pgfpathlineto{\pgfqpoint{0.790542in}{2.119059in}}%
\pgfpathlineto{\pgfqpoint{0.933305in}{2.046653in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{1.969042in}}%
\pgfpathlineto{\pgfqpoint{1.218831in}{1.886638in}}%
\pgfpathlineto{\pgfqpoint{1.361595in}{1.799921in}}%
\pgfpathlineto{\pgfqpoint{1.504358in}{1.709424in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{1.615736in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{1.519491in}}%
\pgfpathlineto{\pgfqpoint{1.932647in}{1.421361in}}%
\pgfpathlineto{\pgfqpoint{2.075410in}{1.322051in}}%
\pgfpathlineto{\pgfqpoint{2.218174in}{1.222296in}}%
\pgfpathlineto{\pgfqpoint{2.360937in}{1.122861in}}%
\pgfpathlineto{\pgfqpoint{2.503700in}{1.024544in}}%
\pgfpathlineto{\pgfqpoint{2.646463in}{0.928184in}}%
\pgfpathlineto{\pgfqpoint{2.789226in}{0.834679in}}%
\pgfpathlineto{\pgfqpoint{2.931989in}{0.745013in}}%
\pgfpathlineto{\pgfqpoint{3.074753in}{0.660303in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.581874in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.504043in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.504043in}}%
\pgfpathlineto{\pgfqpoint{3.074753in}{0.557315in}}%
\pgfpathlineto{\pgfqpoint{2.931989in}{0.618124in}}%
\pgfpathlineto{\pgfqpoint{2.789226in}{0.685935in}}%
\pgfpathlineto{\pgfqpoint{2.646463in}{0.760217in}}%
\pgfpathlineto{\pgfqpoint{2.503700in}{0.840411in}}%
\pgfpathlineto{\pgfqpoint{2.360937in}{0.925907in}}%
\pgfpathlineto{\pgfqpoint{2.218174in}{1.016043in}}%
\pgfpathlineto{\pgfqpoint{2.075410in}{1.110090in}}%
\pgfpathlineto{\pgfqpoint{1.932647in}{1.207263in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{1.306716in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{1.407557in}}%
\pgfpathlineto{\pgfqpoint{1.504358in}{1.508855in}}%
\pgfpathlineto{\pgfqpoint{1.361595in}{1.609656in}}%
\pgfpathlineto{\pgfqpoint{1.218831in}{1.708997in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{1.805925in}}%
\pgfpathlineto{\pgfqpoint{0.933305in}{1.899516in}}%
\pgfpathlineto{\pgfqpoint{0.790542in}{1.988887in}}%
\pgfpathlineto{\pgfqpoint{0.647779in}{2.073213in}}%
\pgfpathlineto{\pgfqpoint{0.505016in}{2.151739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505016in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.105882,0.490196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.105882,0.490196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505016in}{2.175637in}}%
\pgfpathlineto{\pgfqpoint{0.505016in}{2.223030in}}%
\pgfpathlineto{\pgfqpoint{0.647779in}{2.152953in}}%
\pgfpathlineto{\pgfqpoint{0.790542in}{2.077031in}}%
\pgfpathlineto{\pgfqpoint{0.933305in}{1.995782in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{1.909794in}}%
\pgfpathlineto{\pgfqpoint{1.218831in}{1.819712in}}%
\pgfpathlineto{\pgfqpoint{1.361595in}{1.726238in}}%
\pgfpathlineto{\pgfqpoint{1.504358in}{1.630114in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{1.532111in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{1.433022in}}%
\pgfpathlineto{\pgfqpoint{1.932647in}{1.333642in}}%
\pgfpathlineto{\pgfqpoint{2.075410in}{1.234768in}}%
\pgfpathlineto{\pgfqpoint{2.218174in}{1.137183in}}%
\pgfpathlineto{\pgfqpoint{2.360937in}{1.041658in}}%
\pgfpathlineto{\pgfqpoint{2.503700in}{0.948947in}}%
\pgfpathlineto{\pgfqpoint{2.646463in}{0.859794in}}%
\pgfpathlineto{\pgfqpoint{2.789226in}{0.774941in}}%
\pgfpathlineto{\pgfqpoint{2.931989in}{0.695145in}}%
\pgfpathlineto{\pgfqpoint{3.074753in}{0.621207in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.554024in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.531892in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.531892in}}%
\pgfpathlineto{\pgfqpoint{3.074753in}{0.596410in}}%
\pgfpathlineto{\pgfqpoint{2.931989in}{0.667992in}}%
\pgfpathlineto{\pgfqpoint{2.789226in}{0.745673in}}%
\pgfpathlineto{\pgfqpoint{2.646463in}{0.828607in}}%
\pgfpathlineto{\pgfqpoint{2.503700in}{0.916008in}}%
\pgfpathlineto{\pgfqpoint{2.360937in}{1.007111in}}%
\pgfpathlineto{\pgfqpoint{2.218174in}{1.101155in}}%
\pgfpathlineto{\pgfqpoint{2.075410in}{1.197373in}}%
\pgfpathlineto{\pgfqpoint{1.932647in}{1.294981in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{1.393185in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{1.491182in}}%
\pgfpathlineto{\pgfqpoint{1.504358in}{1.588165in}}%
\pgfpathlineto{\pgfqpoint{1.361595in}{1.683338in}}%
\pgfpathlineto{\pgfqpoint{1.218831in}{1.775923in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{1.865174in}}%
\pgfpathlineto{\pgfqpoint{0.933305in}{1.950387in}}%
\pgfpathlineto{\pgfqpoint{0.790542in}{2.030915in}}%
\pgfpathlineto{\pgfqpoint{0.647779in}{2.106171in}}%
\pgfpathlineto{\pgfqpoint{0.505016in}{2.175637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505016in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.882353,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.882353,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505016in}{1.954269in}}%
\pgfpathlineto{\pgfqpoint{0.505016in}{2.006877in}}%
\pgfpathlineto{\pgfqpoint{0.647779in}{1.954802in}}%
\pgfpathlineto{\pgfqpoint{0.790542in}{1.898789in}}%
\pgfpathlineto{\pgfqpoint{0.933305in}{1.839056in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{1.775821in}}%
\pgfpathlineto{\pgfqpoint{1.218831in}{1.709316in}}%
\pgfpathlineto{\pgfqpoint{1.361595in}{1.640029in}}%
\pgfpathlineto{\pgfqpoint{1.504358in}{1.568670in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{1.495127in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{1.419650in}}%
\pgfpathlineto{\pgfqpoint{1.932647in}{1.342456in}}%
\pgfpathlineto{\pgfqpoint{2.075410in}{1.263728in}}%
\pgfpathlineto{\pgfqpoint{2.218174in}{1.183617in}}%
\pgfpathlineto{\pgfqpoint{2.360937in}{1.102264in}}%
\pgfpathlineto{\pgfqpoint{2.503700in}{1.019816in}}%
\pgfpathlineto{\pgfqpoint{2.646463in}{0.936456in}}%
\pgfpathlineto{\pgfqpoint{2.789226in}{0.852455in}}%
\pgfpathlineto{\pgfqpoint{2.931989in}{0.768487in}}%
\pgfpathlineto{\pgfqpoint{3.074753in}{0.685031in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.602796in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.561700in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.561700in}}%
\pgfpathlineto{\pgfqpoint{3.074753in}{0.642100in}}%
\pgfpathlineto{\pgfqpoint{2.931989in}{0.724962in}}%
\pgfpathlineto{\pgfqpoint{2.789226in}{0.808728in}}%
\pgfpathlineto{\pgfqpoint{2.646463in}{0.892542in}}%
\pgfpathlineto{\pgfqpoint{2.503700in}{0.976205in}}%
\pgfpathlineto{\pgfqpoint{2.360937in}{1.059346in}}%
\pgfpathlineto{\pgfqpoint{2.218174in}{1.141622in}}%
\pgfpathlineto{\pgfqpoint{2.075410in}{1.222696in}}%
\pgfpathlineto{\pgfqpoint{1.932647in}{1.302243in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{1.379946in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{1.455510in}}%
\pgfpathlineto{\pgfqpoint{1.504358in}{1.528665in}}%
\pgfpathlineto{\pgfqpoint{1.361595in}{1.599168in}}%
\pgfpathlineto{\pgfqpoint{1.218831in}{1.666408in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{1.730601in}}%
\pgfpathlineto{\pgfqpoint{0.933305in}{1.791741in}}%
\pgfpathlineto{\pgfqpoint{0.790542in}{1.849573in}}%
\pgfpathlineto{\pgfqpoint{0.647779in}{1.903836in}}%
\pgfpathlineto{\pgfqpoint{0.505016in}{1.954269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505016in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.737255,0.254902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.737255,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505016in}{1.974828in}}%
\pgfpathlineto{\pgfqpoint{0.505016in}{1.986319in}}%
\pgfpathlineto{\pgfqpoint{0.647779in}{1.935795in}}%
\pgfpathlineto{\pgfqpoint{0.790542in}{1.881202in}}%
\pgfpathlineto{\pgfqpoint{0.933305in}{1.822713in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{1.760510in}}%
\pgfpathlineto{\pgfqpoint{1.218831in}{1.694785in}}%
\pgfpathlineto{\pgfqpoint{1.361595in}{1.626467in}}%
\pgfpathlineto{\pgfqpoint{1.504358in}{1.556897in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{1.484953in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{1.410830in}}%
\pgfpathlineto{\pgfqpoint{1.932647in}{1.334709in}}%
\pgfpathlineto{\pgfqpoint{2.075410in}{1.256762in}}%
\pgfpathlineto{\pgfqpoint{2.218174in}{1.177147in}}%
\pgfpathlineto{\pgfqpoint{2.360937in}{1.096023in}}%
\pgfpathlineto{\pgfqpoint{2.503700in}{1.013553in}}%
\pgfpathlineto{\pgfqpoint{2.646463in}{0.929930in}}%
\pgfpathlineto{\pgfqpoint{2.789226in}{0.845414in}}%
\pgfpathlineto{\pgfqpoint{2.931989in}{0.760764in}}%
\pgfpathlineto{\pgfqpoint{3.074753in}{0.676285in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.592060in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.572435in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.572435in}}%
\pgfpathlineto{\pgfqpoint{3.074753in}{0.650845in}}%
\pgfpathlineto{\pgfqpoint{2.931989in}{0.732684in}}%
\pgfpathlineto{\pgfqpoint{2.789226in}{0.815769in}}%
\pgfpathlineto{\pgfqpoint{2.646463in}{0.899067in}}%
\pgfpathlineto{\pgfqpoint{2.503700in}{0.982467in}}%
\pgfpathlineto{\pgfqpoint{2.360937in}{1.065587in}}%
\pgfpathlineto{\pgfqpoint{2.218174in}{1.148091in}}%
\pgfpathlineto{\pgfqpoint{2.075410in}{1.229662in}}%
\pgfpathlineto{\pgfqpoint{1.932647in}{1.309990in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{1.388766in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{1.465683in}}%
\pgfpathlineto{\pgfqpoint{1.504358in}{1.540437in}}%
\pgfpathlineto{\pgfqpoint{1.361595in}{1.612730in}}%
\pgfpathlineto{\pgfqpoint{1.218831in}{1.680939in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{1.745912in}}%
\pgfpathlineto{\pgfqpoint{0.933305in}{1.808084in}}%
\pgfpathlineto{\pgfqpoint{0.790542in}{1.867161in}}%
\pgfpathlineto{\pgfqpoint{0.647779in}{1.922843in}}%
\pgfpathlineto{\pgfqpoint{0.505016in}{1.974828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505016in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.572549,0.129412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.572549,0.129412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505016in}{1.954904in}}%
\pgfpathlineto{\pgfqpoint{0.505016in}{2.006242in}}%
\pgfpathlineto{\pgfqpoint{0.647779in}{1.953965in}}%
\pgfpathlineto{\pgfqpoint{0.790542in}{1.897767in}}%
\pgfpathlineto{\pgfqpoint{0.933305in}{1.837897in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{1.774610in}}%
\pgfpathlineto{\pgfqpoint{1.218831in}{1.708168in}}%
\pgfpathlineto{\pgfqpoint{1.361595in}{1.638839in}}%
\pgfpathlineto{\pgfqpoint{1.504358in}{1.566898in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{1.492625in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{1.416302in}}%
\pgfpathlineto{\pgfqpoint{1.932647in}{1.338209in}}%
\pgfpathlineto{\pgfqpoint{2.075410in}{1.258616in}}%
\pgfpathlineto{\pgfqpoint{2.218174in}{1.177779in}}%
\pgfpathlineto{\pgfqpoint{2.360937in}{1.095934in}}%
\pgfpathlineto{\pgfqpoint{2.503700in}{1.013304in}}%
\pgfpathlineto{\pgfqpoint{2.646463in}{0.930119in}}%
\pgfpathlineto{\pgfqpoint{2.789226in}{0.846663in}}%
\pgfpathlineto{\pgfqpoint{2.931989in}{0.763352in}}%
\pgfpathlineto{\pgfqpoint{3.074753in}{0.680856in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.600301in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.564194in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.564194in}}%
\pgfpathlineto{\pgfqpoint{3.074753in}{0.646275in}}%
\pgfpathlineto{\pgfqpoint{2.931989in}{0.730097in}}%
\pgfpathlineto{\pgfqpoint{2.789226in}{0.814520in}}%
\pgfpathlineto{\pgfqpoint{2.646463in}{0.898879in}}%
\pgfpathlineto{\pgfqpoint{2.503700in}{0.982717in}}%
\pgfpathlineto{\pgfqpoint{2.360937in}{1.065676in}}%
\pgfpathlineto{\pgfqpoint{2.218174in}{1.147459in}}%
\pgfpathlineto{\pgfqpoint{2.075410in}{1.227807in}}%
\pgfpathlineto{\pgfqpoint{1.932647in}{1.306490in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{1.383294in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{1.458011in}}%
\pgfpathlineto{\pgfqpoint{1.504358in}{1.530436in}}%
\pgfpathlineto{\pgfqpoint{1.361595in}{1.600357in}}%
\pgfpathlineto{\pgfqpoint{1.218831in}{1.667556in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{1.731812in}}%
\pgfpathlineto{\pgfqpoint{0.933305in}{1.792900in}}%
\pgfpathlineto{\pgfqpoint{0.790542in}{1.850596in}}%
\pgfpathlineto{\pgfqpoint{0.647779in}{1.904672in}}%
\pgfpathlineto{\pgfqpoint{0.505016in}{1.954904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757734in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.757734in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275888in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.275888in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794041in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.794041in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312195in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.312195in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830348in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830348in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 350\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861266in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle M_\pi/\mathrm{MeV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505016in}{0.986742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268904in,y=0.938548in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505016in}{1.586345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=1.538151in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505016in}{2.185948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=2.137753in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143904in,y=1.377500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Gamma_\rho/\mathrm{MeV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505016in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.003922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505016in}{2.199333in}}%
\pgfpathlineto{\pgfqpoint{0.647779in}{2.129562in}}%
\pgfpathlineto{\pgfqpoint{0.790542in}{2.053973in}}%
\pgfpathlineto{\pgfqpoint{0.933305in}{1.973085in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{1.218831in}{1.797818in}}%
\pgfpathlineto{\pgfqpoint{1.361595in}{1.704788in}}%
\pgfpathlineto{\pgfqpoint{1.504358in}{1.609140in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{1.511647in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{1.413103in}}%
\pgfpathlineto{\pgfqpoint{1.932647in}{1.314312in}}%
\pgfpathlineto{\pgfqpoint{2.075410in}{1.216070in}}%
\pgfpathlineto{\pgfqpoint{2.218174in}{1.119169in}}%
\pgfpathlineto{\pgfqpoint{2.360937in}{1.024384in}}%
\pgfpathlineto{\pgfqpoint{2.503700in}{0.932477in}}%
\pgfpathlineto{\pgfqpoint{2.646463in}{0.844201in}}%
\pgfpathlineto{\pgfqpoint{2.789226in}{0.760307in}}%
\pgfpathlineto{\pgfqpoint{2.931989in}{0.681568in}}%
\pgfpathlineto{\pgfqpoint{3.074753in}{0.608809in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.542958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505016in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.392157,0.098039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505016in}{1.980573in}}%
\pgfpathlineto{\pgfqpoint{0.647779in}{1.929319in}}%
\pgfpathlineto{\pgfqpoint{0.790542in}{1.874181in}}%
\pgfpathlineto{\pgfqpoint{0.933305in}{1.815398in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{1.753211in}}%
\pgfpathlineto{\pgfqpoint{1.218831in}{1.687862in}}%
\pgfpathlineto{\pgfqpoint{1.361595in}{1.619598in}}%
\pgfpathlineto{\pgfqpoint{1.504358in}{1.548667in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{1.475318in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{1.399798in}}%
\pgfpathlineto{\pgfqpoint{1.932647in}{1.322350in}}%
\pgfpathlineto{\pgfqpoint{2.075410in}{1.243212in}}%
\pgfpathlineto{\pgfqpoint{2.218174in}{1.162619in}}%
\pgfpathlineto{\pgfqpoint{2.360937in}{1.080805in}}%
\pgfpathlineto{\pgfqpoint{2.503700in}{0.998010in}}%
\pgfpathlineto{\pgfqpoint{2.646463in}{0.914499in}}%
\pgfpathlineto{\pgfqpoint{2.789226in}{0.830591in}}%
\pgfpathlineto{\pgfqpoint{2.931989in}{0.746724in}}%
\pgfpathlineto{\pgfqpoint{3.074753in}{0.663565in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.582248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505016in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649654in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{0.649654in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505016in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{0.505016in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217516in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505016in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{0.415000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505016in}{2.340000in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272655in}{1.841667in}}%
\pgfpathlineto{\pgfqpoint{3.120293in}{1.841667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.148071in}{1.841667in}}{\pgfqpoint{3.148071in}{1.869445in}}%
\pgfpathlineto{\pgfqpoint{3.148071in}{2.242778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.148071in}{2.270555in}}{\pgfqpoint{3.120293in}{2.270555in}}%
\pgfpathlineto{\pgfqpoint{2.272655in}{2.270555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.244877in}{2.270555in}}{\pgfqpoint{2.244877in}{2.242778in}}%
\pgfpathlineto{\pgfqpoint{2.244877in}{1.869445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.244877in}{1.841667in}}{\pgfqpoint{2.272655in}{1.841667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.003922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300432in}{2.166389in}}%
\pgfpathlineto{\pgfqpoint{2.578210in}{2.166389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.689321in,y=2.117778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NLO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.392157,0.098039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300432in}{1.972778in}}%
\pgfpathlineto{\pgfqpoint{2.578210in}{1.972778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.689321in,y=1.924167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NNLO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505016in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649654in}{2.116394in}}%
\pgfpathlineto{\pgfqpoint{0.649654in}{2.166761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505016in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649654in}{2.116394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505016in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649654in}{2.166761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505016in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649654in}{2.141577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/hadspec_pole_re_total.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage[detect-all]{siunitx}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.286960in}{2.340000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.286960in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.286960in}{2.340000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.340000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574460in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{3.286960in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{3.286960in}{2.340000in}}%
\pgfpathlineto{\pgfqpoint{0.574460in}{2.340000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574460in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945098,0.713725,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.713725,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574460in}{0.891394in}}%
\pgfpathlineto{\pgfqpoint{0.574460in}{1.056556in}}%
\pgfpathlineto{\pgfqpoint{0.717223in}{1.085601in}}%
\pgfpathlineto{\pgfqpoint{0.859987in}{1.117920in}}%
\pgfpathlineto{\pgfqpoint{1.002750in}{1.153595in}}%
\pgfpathlineto{\pgfqpoint{1.145513in}{1.192720in}}%
\pgfpathlineto{\pgfqpoint{1.288276in}{1.235391in}}%
\pgfpathlineto{\pgfqpoint{1.431039in}{1.281708in}}%
\pgfpathlineto{\pgfqpoint{1.573802in}{1.331771in}}%
\pgfpathlineto{\pgfqpoint{1.716566in}{1.385672in}}%
\pgfpathlineto{\pgfqpoint{1.859329in}{1.443500in}}%
\pgfpathlineto{\pgfqpoint{2.002092in}{1.505337in}}%
\pgfpathlineto{\pgfqpoint{2.144855in}{1.571256in}}%
\pgfpathlineto{\pgfqpoint{2.287618in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{2.430381in}{1.715606in}}%
\pgfpathlineto{\pgfqpoint{2.573144in}{1.794152in}}%
\pgfpathlineto{\pgfqpoint{2.715908in}{1.877013in}}%
\pgfpathlineto{\pgfqpoint{2.858671in}{1.964236in}}%
\pgfpathlineto{\pgfqpoint{3.001434in}{2.055864in}}%
\pgfpathlineto{\pgfqpoint{3.144197in}{2.151938in}}%
\pgfpathlineto{\pgfqpoint{3.286960in}{2.252500in}}%
\pgfpathlineto{\pgfqpoint{3.286960in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{3.286960in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{3.144197in}{0.539039in}}%
\pgfpathlineto{\pgfqpoint{3.001434in}{0.573060in}}%
\pgfpathlineto{\pgfqpoint{2.858671in}{0.604715in}}%
\pgfpathlineto{\pgfqpoint{2.715908in}{0.634157in}}%
\pgfpathlineto{\pgfqpoint{2.573144in}{0.661536in}}%
\pgfpathlineto{\pgfqpoint{2.430381in}{0.686998in}}%
\pgfpathlineto{\pgfqpoint{2.287618in}{0.710682in}}%
\pgfpathlineto{\pgfqpoint{2.144855in}{0.732721in}}%
\pgfpathlineto{\pgfqpoint{2.002092in}{0.753237in}}%
\pgfpathlineto{\pgfqpoint{1.859329in}{0.772340in}}%
\pgfpathlineto{\pgfqpoint{1.716566in}{0.790127in}}%
\pgfpathlineto{\pgfqpoint{1.573802in}{0.806679in}}%
\pgfpathlineto{\pgfqpoint{1.431039in}{0.822061in}}%
\pgfpathlineto{\pgfqpoint{1.288276in}{0.836322in}}%
\pgfpathlineto{\pgfqpoint{1.145513in}{0.849495in}}%
\pgfpathlineto{\pgfqpoint{1.002750in}{0.861594in}}%
\pgfpathlineto{\pgfqpoint{0.859987in}{0.872620in}}%
\pgfpathlineto{\pgfqpoint{0.717223in}{0.882562in}}%
\pgfpathlineto{\pgfqpoint{0.574460in}{0.891394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574460in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.466667,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.466667,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574460in}{0.892571in}}%
\pgfpathlineto{\pgfqpoint{0.574460in}{1.055379in}}%
\pgfpathlineto{\pgfqpoint{0.717223in}{1.084647in}}%
\pgfpathlineto{\pgfqpoint{0.859987in}{1.117133in}}%
\pgfpathlineto{\pgfqpoint{1.002750in}{1.152936in}}%
\pgfpathlineto{\pgfqpoint{1.145513in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{1.288276in}{1.234911in}}%
\pgfpathlineto{\pgfqpoint{1.431039in}{1.281293in}}%
\pgfpathlineto{\pgfqpoint{1.573802in}{1.331409in}}%
\pgfpathlineto{\pgfqpoint{1.716566in}{1.385354in}}%
\pgfpathlineto{\pgfqpoint{1.859329in}{1.443219in}}%
\pgfpathlineto{\pgfqpoint{2.002092in}{1.505086in}}%
\pgfpathlineto{\pgfqpoint{2.144855in}{1.571032in}}%
\pgfpathlineto{\pgfqpoint{2.287618in}{1.641124in}}%
\pgfpathlineto{\pgfqpoint{2.430381in}{1.715424in}}%
\pgfpathlineto{\pgfqpoint{2.573144in}{1.793986in}}%
\pgfpathlineto{\pgfqpoint{2.715908in}{1.876862in}}%
\pgfpathlineto{\pgfqpoint{2.858671in}{1.964098in}}%
\pgfpathlineto{\pgfqpoint{3.001434in}{2.055737in}}%
\pgfpathlineto{\pgfqpoint{3.144197in}{2.151821in}}%
\pgfpathlineto{\pgfqpoint{3.286960in}{2.252391in}}%
\pgfpathlineto{\pgfqpoint{3.286960in}{0.502609in}}%
\pgfpathlineto{\pgfqpoint{3.286960in}{0.502609in}}%
\pgfpathlineto{\pgfqpoint{3.144197in}{0.539157in}}%
\pgfpathlineto{\pgfqpoint{3.001434in}{0.573187in}}%
\pgfpathlineto{\pgfqpoint{2.858671in}{0.604854in}}%
\pgfpathlineto{\pgfqpoint{2.715908in}{0.634308in}}%
\pgfpathlineto{\pgfqpoint{2.573144in}{0.661702in}}%
\pgfpathlineto{\pgfqpoint{2.430381in}{0.687180in}}%
\pgfpathlineto{\pgfqpoint{2.287618in}{0.710884in}}%
\pgfpathlineto{\pgfqpoint{2.144855in}{0.732945in}}%
\pgfpathlineto{\pgfqpoint{2.002092in}{0.753488in}}%
\pgfpathlineto{\pgfqpoint{1.859329in}{0.772621in}}%
\pgfpathlineto{\pgfqpoint{1.716566in}{0.790445in}}%
\pgfpathlineto{\pgfqpoint{1.573802in}{0.807041in}}%
\pgfpathlineto{\pgfqpoint{1.431039in}{0.822476in}}%
\pgfpathlineto{\pgfqpoint{1.288276in}{0.836802in}}%
\pgfpathlineto{\pgfqpoint{1.145513in}{0.850054in}}%
\pgfpathlineto{\pgfqpoint{1.002750in}{0.862253in}}%
\pgfpathlineto{\pgfqpoint{0.859987in}{0.873407in}}%
\pgfpathlineto{\pgfqpoint{0.717223in}{0.883516in}}%
\pgfpathlineto{\pgfqpoint{0.574460in}{0.892571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574460in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.105882,0.490196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.105882,0.490196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574460in}{0.960082in}}%
\pgfpathlineto{\pgfqpoint{0.574460in}{0.987868in}}%
\pgfpathlineto{\pgfqpoint{0.717223in}{0.997966in}}%
\pgfpathlineto{\pgfqpoint{0.859987in}{1.009144in}}%
\pgfpathlineto{\pgfqpoint{1.002750in}{1.021455in}}%
\pgfpathlineto{\pgfqpoint{1.145513in}{1.034952in}}%
\pgfpathlineto{\pgfqpoint{1.288276in}{1.049683in}}%
\pgfpathlineto{\pgfqpoint{1.431039in}{1.065691in}}%
\pgfpathlineto{\pgfqpoint{1.573802in}{1.083010in}}%
\pgfpathlineto{\pgfqpoint{1.716566in}{1.101664in}}%
\pgfpathlineto{\pgfqpoint{1.859329in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{2.002092in}{1.143012in}}%
\pgfpathlineto{\pgfqpoint{2.144855in}{1.165699in}}%
\pgfpathlineto{\pgfqpoint{2.287618in}{1.189702in}}%
\pgfpathlineto{\pgfqpoint{2.430381in}{1.214994in}}%
\pgfpathlineto{\pgfqpoint{2.573144in}{1.241535in}}%
\pgfpathlineto{\pgfqpoint{2.715908in}{1.269283in}}%
\pgfpathlineto{\pgfqpoint{2.858671in}{1.298187in}}%
\pgfpathlineto{\pgfqpoint{3.001434in}{1.328196in}}%
\pgfpathlineto{\pgfqpoint{3.144197in}{1.359254in}}%
\pgfpathlineto{\pgfqpoint{3.286960in}{1.391304in}}%
\pgfpathlineto{\pgfqpoint{3.286960in}{1.363696in}}%
\pgfpathlineto{\pgfqpoint{3.286960in}{1.363696in}}%
\pgfpathlineto{\pgfqpoint{3.144197in}{1.331724in}}%
\pgfpathlineto{\pgfqpoint{3.001434in}{1.300728in}}%
\pgfpathlineto{\pgfqpoint{2.858671in}{1.270764in}}%
\pgfpathlineto{\pgfqpoint{2.715908in}{1.241887in}}%
\pgfpathlineto{\pgfqpoint{2.573144in}{1.214153in}}%
\pgfpathlineto{\pgfqpoint{2.430381in}{1.187610in}}%
\pgfpathlineto{\pgfqpoint{2.287618in}{1.162306in}}%
\pgfpathlineto{\pgfqpoint{2.144855in}{1.138279in}}%
\pgfpathlineto{\pgfqpoint{2.002092in}{1.115562in}}%
\pgfpathlineto{\pgfqpoint{1.859329in}{1.094176in}}%
\pgfpathlineto{\pgfqpoint{1.716566in}{1.074135in}}%
\pgfpathlineto{\pgfqpoint{1.573802in}{1.055439in}}%
\pgfpathlineto{\pgfqpoint{1.431039in}{1.038078in}}%
\pgfpathlineto{\pgfqpoint{1.288276in}{1.022030in}}%
\pgfpathlineto{\pgfqpoint{1.145513in}{1.007263in}}%
\pgfpathlineto{\pgfqpoint{1.002750in}{0.993734in}}%
\pgfpathlineto{\pgfqpoint{0.859987in}{0.981396in}}%
\pgfpathlineto{\pgfqpoint{0.717223in}{0.970197in}}%
\pgfpathlineto{\pgfqpoint{0.574460in}{0.960082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574460in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.882353,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.882353,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574460in}{0.874458in}}%
\pgfpathlineto{\pgfqpoint{0.574460in}{0.932382in}}%
\pgfpathlineto{\pgfqpoint{0.717223in}{0.952313in}}%
\pgfpathlineto{\pgfqpoint{0.859987in}{0.973933in}}%
\pgfpathlineto{\pgfqpoint{1.002750in}{0.997245in}}%
\pgfpathlineto{\pgfqpoint{1.145513in}{1.022330in}}%
\pgfpathlineto{\pgfqpoint{1.288276in}{1.049359in}}%
\pgfpathlineto{\pgfqpoint{1.431039in}{1.078558in}}%
\pgfpathlineto{\pgfqpoint{1.573802in}{1.110100in}}%
\pgfpathlineto{\pgfqpoint{1.716566in}{1.144014in}}%
\pgfpathlineto{\pgfqpoint{1.859329in}{1.180174in}}%
\pgfpathlineto{\pgfqpoint{2.002092in}{1.218381in}}%
\pgfpathlineto{\pgfqpoint{2.144855in}{1.258431in}}%
\pgfpathlineto{\pgfqpoint{2.287618in}{1.300145in}}%
\pgfpathlineto{\pgfqpoint{2.430381in}{1.343368in}}%
\pgfpathlineto{\pgfqpoint{2.573144in}{1.387965in}}%
\pgfpathlineto{\pgfqpoint{2.715908in}{1.433802in}}%
\pgfpathlineto{\pgfqpoint{2.858671in}{1.480739in}}%
\pgfpathlineto{\pgfqpoint{3.001434in}{1.528610in}}%
\pgfpathlineto{\pgfqpoint{3.144197in}{1.577204in}}%
\pgfpathlineto{\pgfqpoint{3.286960in}{1.626242in}}%
\pgfpathlineto{\pgfqpoint{3.286960in}{1.186949in}}%
\pgfpathlineto{\pgfqpoint{3.286960in}{1.186949in}}%
\pgfpathlineto{\pgfqpoint{3.144197in}{1.200555in}}%
\pgfpathlineto{\pgfqpoint{3.001434in}{1.207224in}}%
\pgfpathlineto{\pgfqpoint{2.858671in}{1.207922in}}%
\pgfpathlineto{\pgfqpoint{2.715908in}{1.203485in}}%
\pgfpathlineto{\pgfqpoint{2.573144in}{1.194646in}}%
\pgfpathlineto{\pgfqpoint{2.430381in}{1.182055in}}%
\pgfpathlineto{\pgfqpoint{2.287618in}{1.166287in}}%
\pgfpathlineto{\pgfqpoint{2.144855in}{1.147844in}}%
\pgfpathlineto{\pgfqpoint{2.002092in}{1.127155in}}%
\pgfpathlineto{\pgfqpoint{1.859329in}{1.104576in}}%
\pgfpathlineto{\pgfqpoint{1.716566in}{1.080398in}}%
\pgfpathlineto{\pgfqpoint{1.573802in}{1.054878in}}%
\pgfpathlineto{\pgfqpoint{1.431039in}{1.028319in}}%
\pgfpathlineto{\pgfqpoint{1.288276in}{1.001144in}}%
\pgfpathlineto{\pgfqpoint{1.145513in}{0.973902in}}%
\pgfpathlineto{\pgfqpoint{1.002750in}{0.947165in}}%
\pgfpathlineto{\pgfqpoint{0.859987in}{0.921433in}}%
\pgfpathlineto{\pgfqpoint{0.717223in}{0.897099in}}%
\pgfpathlineto{\pgfqpoint{0.574460in}{0.874458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574460in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.737255,0.254902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.737255,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574460in}{0.901282in}}%
\pgfpathlineto{\pgfqpoint{0.574460in}{0.905558in}}%
\pgfpathlineto{\pgfqpoint{0.717223in}{0.927958in}}%
\pgfpathlineto{\pgfqpoint{0.859987in}{0.952442in}}%
\pgfpathlineto{\pgfqpoint{1.002750in}{0.978947in}}%
\pgfpathlineto{\pgfqpoint{1.145513in}{1.007414in}}%
\pgfpathlineto{\pgfqpoint{1.288276in}{1.037785in}}%
\pgfpathlineto{\pgfqpoint{1.431039in}{1.070001in}}%
\pgfpathlineto{\pgfqpoint{1.573802in}{1.104005in}}%
\pgfpathlineto{\pgfqpoint{1.716566in}{1.139740in}}%
\pgfpathlineto{\pgfqpoint{1.859329in}{1.177144in}}%
\pgfpathlineto{\pgfqpoint{2.002092in}{1.216157in}}%
\pgfpathlineto{\pgfqpoint{2.144855in}{1.256713in}}%
\pgfpathlineto{\pgfqpoint{2.287618in}{1.298741in}}%
\pgfpathlineto{\pgfqpoint{2.430381in}{1.342161in}}%
\pgfpathlineto{\pgfqpoint{2.573144in}{1.386884in}}%
\pgfpathlineto{\pgfqpoint{2.715908in}{1.432801in}}%
\pgfpathlineto{\pgfqpoint{2.858671in}{1.479779in}}%
\pgfpathlineto{\pgfqpoint{3.001434in}{1.527650in}}%
\pgfpathlineto{\pgfqpoint{3.144197in}{1.576190in}}%
\pgfpathlineto{\pgfqpoint{3.286960in}{1.625099in}}%
\pgfpathlineto{\pgfqpoint{3.286960in}{1.188092in}}%
\pgfpathlineto{\pgfqpoint{3.286960in}{1.188092in}}%
\pgfpathlineto{\pgfqpoint{3.144197in}{1.201568in}}%
\pgfpathlineto{\pgfqpoint{3.001434in}{1.208184in}}%
\pgfpathlineto{\pgfqpoint{2.858671in}{1.208883in}}%
\pgfpathlineto{\pgfqpoint{2.715908in}{1.204486in}}%
\pgfpathlineto{\pgfqpoint{2.573144in}{1.195726in}}%
\pgfpathlineto{\pgfqpoint{2.430381in}{1.183261in}}%
\pgfpathlineto{\pgfqpoint{2.287618in}{1.167691in}}%
\pgfpathlineto{\pgfqpoint{2.144855in}{1.149562in}}%
\pgfpathlineto{\pgfqpoint{2.002092in}{1.129379in}}%
\pgfpathlineto{\pgfqpoint{1.859329in}{1.107606in}}%
\pgfpathlineto{\pgfqpoint{1.716566in}{1.084672in}}%
\pgfpathlineto{\pgfqpoint{1.573802in}{1.060973in}}%
\pgfpathlineto{\pgfqpoint{1.431039in}{1.036875in}}%
\pgfpathlineto{\pgfqpoint{1.288276in}{1.012719in}}%
\pgfpathlineto{\pgfqpoint{1.145513in}{0.988818in}}%
\pgfpathlineto{\pgfqpoint{1.002750in}{0.965463in}}%
\pgfpathlineto{\pgfqpoint{0.859987in}{0.942925in}}%
\pgfpathlineto{\pgfqpoint{0.717223in}{0.921454in}}%
\pgfpathlineto{\pgfqpoint{0.574460in}{0.901282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574460in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.572549,0.129412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.572549,0.129412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574460in}{0.874537in}}%
\pgfpathlineto{\pgfqpoint{0.574460in}{0.932303in}}%
\pgfpathlineto{\pgfqpoint{0.717223in}{0.952121in}}%
\pgfpathlineto{\pgfqpoint{0.859987in}{0.973498in}}%
\pgfpathlineto{\pgfqpoint{1.002750in}{0.996320in}}%
\pgfpathlineto{\pgfqpoint{1.145513in}{1.020473in}}%
\pgfpathlineto{\pgfqpoint{1.288276in}{1.045845in}}%
\pgfpathlineto{\pgfqpoint{1.431039in}{1.072324in}}%
\pgfpathlineto{\pgfqpoint{1.573802in}{1.099793in}}%
\pgfpathlineto{\pgfqpoint{1.716566in}{1.128132in}}%
\pgfpathlineto{\pgfqpoint{1.859329in}{1.157204in}}%
\pgfpathlineto{\pgfqpoint{2.002092in}{1.186838in}}%
\pgfpathlineto{\pgfqpoint{2.144855in}{1.216814in}}%
\pgfpathlineto{\pgfqpoint{2.287618in}{1.246851in}}%
\pgfpathlineto{\pgfqpoint{2.430381in}{1.276610in}}%
\pgfpathlineto{\pgfqpoint{2.573144in}{1.305719in}}%
\pgfpathlineto{\pgfqpoint{2.715908in}{1.333800in}}%
\pgfpathlineto{\pgfqpoint{2.858671in}{1.360490in}}%
\pgfpathlineto{\pgfqpoint{3.001434in}{1.385456in}}%
\pgfpathlineto{\pgfqpoint{3.144197in}{1.408387in}}%
\pgfpathlineto{\pgfqpoint{3.286960in}{1.428975in}}%
\pgfpathlineto{\pgfqpoint{3.286960in}{1.384216in}}%
\pgfpathlineto{\pgfqpoint{3.286960in}{1.384216in}}%
\pgfpathlineto{\pgfqpoint{3.144197in}{1.369371in}}%
\pgfpathlineto{\pgfqpoint{3.001434in}{1.350378in}}%
\pgfpathlineto{\pgfqpoint{2.858671in}{1.328171in}}%
\pgfpathlineto{\pgfqpoint{2.715908in}{1.303487in}}%
\pgfpathlineto{\pgfqpoint{2.573144in}{1.276892in}}%
\pgfpathlineto{\pgfqpoint{2.430381in}{1.248813in}}%
\pgfpathlineto{\pgfqpoint{2.287618in}{1.219581in}}%
\pgfpathlineto{\pgfqpoint{2.144855in}{1.189461in}}%
\pgfpathlineto{\pgfqpoint{2.002092in}{1.158699in}}%
\pgfpathlineto{\pgfqpoint{1.859329in}{1.127547in}}%
\pgfpathlineto{\pgfqpoint{1.716566in}{1.096280in}}%
\pgfpathlineto{\pgfqpoint{1.573802in}{1.065185in}}%
\pgfpathlineto{\pgfqpoint{1.431039in}{1.034553in}}%
\pgfpathlineto{\pgfqpoint{1.288276in}{1.004658in}}%
\pgfpathlineto{\pgfqpoint{1.145513in}{0.975758in}}%
\pgfpathlineto{\pgfqpoint{1.002750in}{0.948090in}}%
\pgfpathlineto{\pgfqpoint{0.859987in}{0.921868in}}%
\pgfpathlineto{\pgfqpoint{0.717223in}{0.897291in}}%
\pgfpathlineto{\pgfqpoint{0.574460in}{0.874537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827179in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.827179in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345332in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.345332in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863486in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.863486in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381639in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.381639in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899793in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.899793in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 350\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930710in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle M_\pi/\mathrm{MeV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574460in}{0.768765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268904in,y=0.720571in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 700\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574460in}{1.182244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268904in,y=1.134049in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574460in}{1.595722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268904in,y=1.547528in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 900\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574460in}{2.009201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=1.961006in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143904in,y=1.377500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle M_\rho/\mathrm{MeV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574460in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.003922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574460in}{0.973975in}}%
\pgfpathlineto{\pgfqpoint{0.717223in}{0.984081in}}%
\pgfpathlineto{\pgfqpoint{0.859987in}{0.995270in}}%
\pgfpathlineto{\pgfqpoint{1.002750in}{1.007595in}}%
\pgfpathlineto{\pgfqpoint{1.145513in}{1.021107in}}%
\pgfpathlineto{\pgfqpoint{1.288276in}{1.035857in}}%
\pgfpathlineto{\pgfqpoint{1.431039in}{1.051885in}}%
\pgfpathlineto{\pgfqpoint{1.573802in}{1.069225in}}%
\pgfpathlineto{\pgfqpoint{1.716566in}{1.087899in}}%
\pgfpathlineto{\pgfqpoint{1.859329in}{1.107920in}}%
\pgfpathlineto{\pgfqpoint{2.002092in}{1.129287in}}%
\pgfpathlineto{\pgfqpoint{2.144855in}{1.151989in}}%
\pgfpathlineto{\pgfqpoint{2.287618in}{1.176004in}}%
\pgfpathlineto{\pgfqpoint{2.430381in}{1.201302in}}%
\pgfpathlineto{\pgfqpoint{2.573144in}{1.227844in}}%
\pgfpathlineto{\pgfqpoint{2.715908in}{1.255585in}}%
\pgfpathlineto{\pgfqpoint{2.858671in}{1.284476in}}%
\pgfpathlineto{\pgfqpoint{3.001434in}{1.314462in}}%
\pgfpathlineto{\pgfqpoint{3.144197in}{1.345489in}}%
\pgfpathlineto{\pgfqpoint{3.286960in}{1.377500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574460in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.392157,0.098039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574460in}{0.903420in}}%
\pgfpathlineto{\pgfqpoint{0.717223in}{0.924706in}}%
\pgfpathlineto{\pgfqpoint{0.859987in}{0.947683in}}%
\pgfpathlineto{\pgfqpoint{1.002750in}{0.972205in}}%
\pgfpathlineto{\pgfqpoint{1.145513in}{0.998116in}}%
\pgfpathlineto{\pgfqpoint{1.288276in}{1.025252in}}%
\pgfpathlineto{\pgfqpoint{1.431039in}{1.053438in}}%
\pgfpathlineto{\pgfqpoint{1.573802in}{1.082489in}}%
\pgfpathlineto{\pgfqpoint{1.716566in}{1.112206in}}%
\pgfpathlineto{\pgfqpoint{1.859329in}{1.142375in}}%
\pgfpathlineto{\pgfqpoint{2.002092in}{1.172768in}}%
\pgfpathlineto{\pgfqpoint{2.144855in}{1.203138in}}%
\pgfpathlineto{\pgfqpoint{2.287618in}{1.233216in}}%
\pgfpathlineto{\pgfqpoint{2.430381in}{1.262711in}}%
\pgfpathlineto{\pgfqpoint{2.573144in}{1.291305in}}%
\pgfpathlineto{\pgfqpoint{2.715908in}{1.318643in}}%
\pgfpathlineto{\pgfqpoint{2.858671in}{1.344331in}}%
\pgfpathlineto{\pgfqpoint{3.001434in}{1.367917in}}%
\pgfpathlineto{\pgfqpoint{3.144197in}{1.388879in}}%
\pgfpathlineto{\pgfqpoint{3.286960in}{1.406596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574460in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.719098in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{0.719098in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574460in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{0.574460in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286960in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{3.286960in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574460in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{3.286960in}{0.415000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574460in}{2.340000in}}%
\pgfpathlineto{\pgfqpoint{3.286960in}{2.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342099in}{1.841667in}}%
\pgfpathlineto{\pgfqpoint{3.189738in}{1.841667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.217516in}{1.841667in}}{\pgfqpoint{3.217516in}{1.869445in}}%
\pgfpathlineto{\pgfqpoint{3.217516in}{2.242778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.217516in}{2.270555in}}{\pgfqpoint{3.189738in}{2.270555in}}%
\pgfpathlineto{\pgfqpoint{2.342099in}{2.270555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.314321in}{2.270555in}}{\pgfqpoint{2.314321in}{2.242778in}}%
\pgfpathlineto{\pgfqpoint{2.314321in}{1.869445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.314321in}{1.841667in}}{\pgfqpoint{2.342099in}{1.841667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.003922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369877in}{2.166389in}}%
\pgfpathlineto{\pgfqpoint{2.647655in}{2.166389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.758766in,y=2.117778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NLO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.392157,0.098039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369877in}{1.972778in}}%
\pgfpathlineto{\pgfqpoint{2.647655in}{1.972778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.758766in,y=1.924167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NNLO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574460in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719098in}{1.025949in}}%
\pgfpathlineto{\pgfqpoint{0.719098in}{1.039180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574460in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719098in}{1.025949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574460in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719098in}{1.039180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574460in}{0.415000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719098in}{1.032565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

